Calibrating Multivariate L\'evy Processes with Neural Networks

Calibrating a L\'evy process usually requires characterizing its jump distribution. Traditionally this problem can be solved with nonparametric estimation using the empirical characteristic functions (ECF), assuming certain regularity, and results to date are mostly in 1D. For multivariate L\'evy processes and less smooth L\'evy densities, the problem becomes challenging as ECFs decay slowly and have large uncertainty because of limited observations. We solve this problem by approximating the L\'evy density with a parametrized functional form; the characteristic function is then estimated using numerical integration. In our benchmarks, we used deep neural networks and found that they are robust and can capture sharp transitions in the L\'evy density. They perform favorably compared to piecewise linear functions and radial basis functions. The methods and techniques developed here apply to many other problems that involve nonparametric estimation of functions embedded in a system model.

==> figures/alpha-1.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\begin{axis}[
grid=both,
minor tick num=2,
legend cell align={left},
legend entries={{Non-uniform, NN},{Uniform, NN},{Non-uniform, Direct},{Uniform, Direct}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Iteration},
xmin=-10, xmax=210,
y grid style={white!69.01960784313725!black},
ylabel={$\alpha$},
ymin=0.309088270757775, ymax=2.70018199176152
]
\addlegendimage{no markers, red}
\addlegendimage{no markers, green!50.0!black}
\addlegendimage{no markers, dashed, red}
\addlegendimage{no markers, dashed, green!50.0!black}
\addplot [very thick, red]
table [row sep=\\]{%
0	0.65228602297114 \\
1	0.65037502704814 \\
2	0.60585480479111 \\
3	0.512526470032902 \\
4	0.499564531528212 \\
5	0.457933506383497 \\
6	0.434369796810312 \\
7	0.417774348985218 \\
8	0.457276247011237 \\
9	0.516026812800756 \\
10	0.551365745585752 \\
11	0.558778309540081 \\
12	0.555895040730009 \\
13	0.553698770018738 \\
14	0.551895531643109 \\
15	0.547931774060106 \\
16	0.540909055856026 \\
17	0.532920790607679 \\
18	0.525319410561554 \\
19	0.513639489981432 \\
20	0.501086575303462 \\
21	0.500349880805224 \\
22	0.481074749206405 \\
23	0.477280416744228 \\
24	0.501757884115067 \\
25	0.50222195250028 \\
26	0.512998430199649 \\
27	0.516669080412461 \\
28	0.519499919429905 \\
29	0.520470549434919 \\
30	0.519249508214433 \\
31	0.51632455835263 \\
32	0.514014254300317 \\
33	0.511912210618753 \\
34	0.510852934661348 \\
35	0.517888452606443 \\
36	0.518397051677987 \\
37	0.514740941296185 \\
38	0.511926183347635 \\
39	0.509238839692941 \\
40	0.506936392069673 \\
41	0.504793209207055 \\
42	0.501967491985529 \\
43	0.502055248385377 \\
44	0.501952425465783 \\
45	0.502310164789749 \\
46	0.502171271779292 \\
47	0.502623554083493 \\
48	0.503729016644774 \\
49	0.503942116339445 \\
50	0.503328191454493 \\
51	0.504565468688022 \\
52	0.505049077694615 \\
53	0.505176019417949 \\
54	0.505168280262956 \\
55	0.503277994597316 \\
56	0.501132193266505 \\
57	0.498281108300593 \\
58	0.499804929938766 \\
59	0.507136042526627 \\
60	0.506568695711509 \\
61	0.50704712101155 \\
62	0.508227526396794 \\
63	0.509882953803751 \\
64	0.507550474672897 \\
65	0.508143091317337 \\
66	0.511927993651936 \\
67	0.510563299195024 \\
68	0.510228293134447 \\
69	0.510180303654822 \\
70	0.510080799454678 \\
71	0.509866359065356 \\
72	0.510247456716599 \\
73	0.509646070829354 \\
74	0.509334207527193 \\
75	0.509385544986375 \\
76	0.509876016587666 \\
77	0.510098799472696 \\
78	0.510250976730059 \\
79	0.51030341192448 \\
80	0.505313097689007 \\
81	0.506143294932511 \\
82	0.508118227562446 \\
83	0.50912347934925 \\
84	0.511854735632163 \\
85	0.509375769073896 \\
86	0.507761274844893 \\
87	0.507308671951656 \\
88	0.507130713803958 \\
89	0.507806837886471 \\
90	0.50889692383873 \\
91	0.509285873622852 \\
92	0.508752459777318 \\
93	0.50695356440362 \\
94	0.505981721436931 \\
95	0.506943654413281 \\
96	0.507333195723957 \\
97	0.507315735357386 \\
98	0.507398360919669 \\
99	0.507491258590987 \\
100	0.508022387079386 \\
101	0.508833487638171 \\
102	0.513253801908278 \\
103	0.510975062328792 \\
104	0.507373542756496 \\
105	0.507673845844807 \\
106	0.507711195005438 \\
107	0.508636058045469 \\
108	0.508411582397676 \\
109	0.508082217082187 \\
110	0.507412366643643 \\
111	0.506386223508142 \\
112	0.508493755426451 \\
113	0.508873646581911 \\
114	0.509247582305168 \\
115	0.510416462195952 \\
116	0.510578065975936 \\
117	0.510347251876588 \\
118	0.510663815623257 \\
119	0.511733018469124 \\
120	0.5119864349372 \\
121	0.511635262396507 \\
122	0.511502695546426 \\
123	0.511129896414726 \\
124	0.510577886113939 \\
125	0.509457585616993 \\
126	0.509047812194938 \\
127	0.509041186432689 \\
128	0.508168809174152 \\
129	0.508125095850249 \\
130	0.508122166909275 \\
131	0.508051414888239 \\
132	0.507863451585794 \\
133	0.507437629375558 \\
134	0.506625474981687 \\
135	0.506578249755734 \\
136	0.508370766764414 \\
137	0.509323915855687 \\
138	0.510245950229347 \\
139	0.512060515030986 \\
140	0.512334231258866 \\
141	0.512723352043087 \\
142	0.512248063344354 \\
143	0.512478473899103 \\
144	0.508388362631674 \\
145	0.508436357184388 \\
146	0.509463251590966 \\
147	0.508802498348987 \\
148	0.509057601433311 \\
149	0.510581582245036 \\
150	0.51049294559441 \\
151	0.510511917253181 \\
152	0.508597917341716 \\
153	0.507679809400267 \\
154	0.507624083662219 \\
155	0.507811976324839 \\
156	0.50996148633093 \\
157	0.510404114513085 \\
158	0.50995307275331 \\
159	0.509488837770136 \\
160	0.508717113972955 \\
161	0.508482759360328 \\
162	0.507369078268177 \\
163	0.505224652882497 \\
164	0.504277843711272 \\
165	0.50450231325689 \\
166	0.506544694224447 \\
167	0.506653414845644 \\
168	0.506718858600967 \\
169	0.506771332396454 \\
170	0.506787752889657 \\
171	0.50652466349555 \\
172	0.506394760037282 \\
173	0.506247126489232 \\
174	0.505881224643376 \\
175	0.505703925615889 \\
176	0.505036568985684 \\
177	0.505066231206094 \\
178	0.505716058117357 \\
179	0.505699298403686 \\
180	0.5057189454383 \\
181	0.505886641518287 \\
182	0.506671502462454 \\
183	0.508953212811485 \\
184	0.508807178668853 \\
185	0.508939299805232 \\
186	0.509069469605355 \\
187	0.508885029301148 \\
188	0.508234090880625 \\
189	0.50609215338808 \\
190	0.505752384727744 \\
191	0.505851343583356 \\
192	0.506292615101956 \\
193	0.506144932168911 \\
194	0.505712433038053 \\
195	0.505456602517261 \\
196	0.505609746183398 \\
197	0.506502803737439 \\
198	0.506535532847162 \\
199	0.506513766245547 \\
};
\addplot [very thick, green!50.0!black]
table [row sep=\\]{%
0	1.79583815430353 \\
1	1.78163148932728 \\
2	1.78147870787689 \\
3	1.78153377308519 \\
4	1.78157753893512 \\
5	1.78143505737046 \\
6	1.78099778017807 \\
7	1.78048533734322 \\
8	1.77982473561827 \\
9	1.77691294716003 \\
10	1.77232455708143 \\
11	1.76309653386063 \\
12	1.75297708564325 \\
13	1.75019491804355 \\
14	1.73782461652681 \\
15	1.73372397799968 \\
16	1.7250577340544 \\
17	1.28821549581346 \\
18	0.819598028633241 \\
19	0.617048380006976 \\
20	0.639709442588098 \\
21	0.598731302876644 \\
22	0.545960922536844 \\
23	0.54355086297254 \\
24	0.540076098004242 \\
25	0.536938813598197 \\
26	0.539359451319101 \\
27	0.54251722872296 \\
28	0.545445199369569 \\
29	0.546018539347856 \\
30	0.550808340310726 \\
31	0.555993470490765 \\
32	0.572222099750783 \\
33	0.568717622834317 \\
34	0.552831535101357 \\
35	0.548027826232354 \\
36	0.552433271625503 \\
37	0.561066952807793 \\
38	0.560565845501462 \\
39	0.558648318940396 \\
40	0.557263467648148 \\
41	0.556623110266191 \\
42	0.555283252339138 \\
43	0.553859702612819 \\
44	0.55484820565738 \\
45	0.555993041484662 \\
46	0.556851981372987 \\
47	0.556406469845879 \\
48	0.555408327342589 \\
49	0.554362507113895 \\
50	0.552561342590801 \\
51	0.551401235523726 \\
52	0.548151068513907 \\
53	0.546693566483745 \\
54	0.543670102959019 \\
55	0.542750547689207 \\
56	0.542192596873037 \\
57	0.545991257436222 \\
58	0.551863617424598 \\
59	0.558777487921335 \\
60	0.559179928867329 \\
61	0.557181060319818 \\
62	0.553303767892632 \\
63	0.553203342383803 \\
64	0.553296686632072 \\
65	0.554951967451189 \\
66	0.555768745810404 \\
67	0.55416192454332 \\
68	0.553234542154919 \\
69	0.55287629810961 \\
70	0.55241925198097 \\
71	0.552640954932291 \\
72	0.552899875952325 \\
73	0.553483328113163 \\
74	0.553676934727227 \\
75	0.553883881591576 \\
76	0.55397911945331 \\
77	0.553476010577281 \\
78	0.552396118979564 \\
79	0.552242894910766 \\
80	0.552170726526823 \\
81	0.552216610419208 \\
82	0.552312564542487 \\
83	0.552340770805328 \\
84	0.55243290212522 \\
85	0.552270784650692 \\
86	0.552488157092849 \\
87	0.553134729814265 \\
88	0.552644373597872 \\
89	0.551329180869312 \\
90	0.551919126730023 \\
91	0.554041880501818 \\
92	0.554232967414316 \\
93	0.553147473797581 \\
94	0.552886436600245 \\
95	0.552775172623377 \\
96	0.552700392538882 \\
97	0.552542968545517 \\
98	0.552286568080359 \\
99	0.551909295095057 \\
100	0.552133826591037 \\
101	0.552544867009035 \\
102	0.5526806066249 \\
103	0.552683467696023 \\
104	0.552833054115292 \\
105	0.552700155689048 \\
106	0.552613255628942 \\
107	0.552104753113226 \\
108	0.552181157166565 \\
109	0.552401377354644 \\
110	0.55250130257878 \\
111	0.552712017152803 \\
112	0.553146099421482 \\
113	0.552895753015407 \\
114	0.552229460792258 \\
115	0.551842508649109 \\
116	0.551917721718946 \\
117	0.552478118627697 \\
118	0.552634663830757 \\
119	0.553738821915312 \\
120	0.554679451336137 \\
121	0.555411152167113 \\
122	0.55558441584341 \\
123	0.553958232667207 \\
124	0.553865007041433 \\
125	0.552737234239062 \\
126	0.552573754703476 \\
127	0.551648388424517 \\
128	0.551439661006892 \\
129	0.552068465474241 \\
130	0.553179811915454 \\
131	0.553683979284266 \\
132	0.553886189909568 \\
133	0.553860275513099 \\
134	0.553760591226976 \\
135	0.553697977919175 \\
136	0.553568247068715 \\
137	0.553534431917223 \\
138	0.553467896911626 \\
139	0.553739129081991 \\
140	0.553795954765529 \\
141	0.554146459896035 \\
142	0.554277883637115 \\
143	0.554635447320253 \\
144	0.555018280077521 \\
145	0.555225409507699 \\
146	0.555206251295406 \\
147	0.55453917519663 \\
148	0.553582445394527 \\
149	0.553908669715661 \\
150	0.554044932470297 \\
151	0.554449679241101 \\
152	0.554634665009423 \\
153	0.55493408618788 \\
154	0.554792931308461 \\
155	0.55486676535399 \\
156	0.5552761982149 \\
157	0.55535320824467 \\
158	0.555419735664279 \\
159	0.555413875820934 \\
160	0.555773361802237 \\
161	0.556284195974513 \\
162	0.556289708465854 \\
163	0.556253218506049 \\
164	0.556285533331887 \\
165	0.55645502371383 \\
166	0.556811513064965 \\
167	0.556731648268248 \\
168	0.55699952047579 \\
169	0.557191416543904 \\
170	0.557478717420304 \\
171	0.557475803391442 \\
172	0.557531053939381 \\
173	0.557372920220955 \\
174	0.557386424714362 \\
175	0.557392050414348 \\
176	0.557380120860193 \\
177	0.557401883728085 \\
178	0.557411233602385 \\
179	0.557308878123962 \\
180	0.55717539675493 \\
181	0.556637515220722 \\
182	0.556187638142024 \\
183	0.555685470140095 \\
184	0.554872032598998 \\
185	0.554882964966091 \\
186	0.555131858811008 \\
187	0.55531750198659 \\
188	0.555397087366948 \\
189	0.555557949958348 \\
190	0.555770478372756 \\
191	0.556360460865936 \\
192	0.557112427464024 \\
193	0.557210672568278 \\
194	0.557192207723519 \\
195	0.557063318259844 \\
196	0.556712879806314 \\
197	0.556894904389849 \\
198	0.557222101765279 \\
199	0.557713609880018 \\
};
\addplot [very thick, red, forget plot]
table [row sep=\\]{%
0	1.36162452072903 \\
1	1.3601745716105 \\
2	1.35920523596938 \\
3	1.35043021672074 \\
4	1.28681584168814 \\
5	1.30827583585286 \\
6	1.30742432836605 \\
7	1.27870555349494 \\
8	1.21232566166693 \\
9	1.17909729365757 \\
10	1.21200213272902 \\
11	1.23884519940764 \\
12	1.24353473910035 \\
13	1.23220382306058 \\
14	1.21324281584401 \\
15	1.17743461664284 \\
16	1.13658375211611 \\
17	1.06380824786126 \\
18	1.06918901365338 \\
19	1.03712580058322 \\
20	0.986808472797927 \\
21	0.949984794518016 \\
22	0.926415945752315 \\
23	0.917810871082157 \\
24	0.86235601353126 \\
25	0.887519010960658 \\
26	0.88649808453501 \\
27	0.88823199479669 \\
28	0.893063482258503 \\
29	0.903286027219204 \\
30	0.909960734922872 \\
31	0.908447768513688 \\
32	0.908150587295348 \\
33	0.906698218994911 \\
34	0.905610305809927 \\
35	0.907373602724353 \\
36	0.898625867943598 \\
37	0.899142447678852 \\
38	0.899762699648036 \\
39	0.899186430491375 \\
40	0.899035427949663 \\
41	0.898684221915599 \\
42	0.899906105476664 \\
43	0.898322768763724 \\
44	0.896958582610052 \\
45	0.894322399061471 \\
46	0.895476783447262 \\
47	0.903150568318056 \\
48	0.904323904876267 \\
49	0.905235497682868 \\
50	0.901605932786868 \\
51	0.901103722763002 \\
52	0.905548375022929 \\
53	0.906245033243917 \\
54	0.904037851114006 \\
55	0.902744906549588 \\
56	0.902854449546446 \\
57	0.905070009969196 \\
58	0.906271939297963 \\
59	0.906825975184419 \\
60	0.903858123896558 \\
61	0.903670892152297 \\
62	0.905677360476712 \\
63	0.906932537592619 \\
64	0.907148432747958 \\
65	0.908153619124102 \\
66	0.906974768418495 \\
67	0.906195343647797 \\
68	0.905023882026139 \\
69	0.90245898612734 \\
70	0.897065444662748 \\
71	0.897129064244845 \\
72	0.898932133933242 \\
73	0.899929785111589 \\
74	0.904230308260801 \\
75	0.909267903769705 \\
76	0.910350596382045 \\
77	0.907747087644993 \\
78	0.906860483596497 \\
79	0.906908128591553 \\
80	0.908496959859425 \\
81	0.909754615924924 \\
82	0.91136560853877 \\
83	0.910082795825633 \\
84	0.912924952898023 \\
85	0.914490252285857 \\
86	0.917045663474268 \\
87	0.918885883190285 \\
88	0.920387914876748 \\
89	0.920906492696949 \\
90	0.922126714291889 \\
91	0.921740281596488 \\
92	0.920691655834342 \\
93	0.919559419465439 \\
94	0.919715812099196 \\
95	0.919747712078897 \\
96	0.919841012634432 \\
97	0.920423400515738 \\
98	0.920429468887039 \\
99	0.920440441858722 \\
100	0.920202733780527 \\
101	0.920133199536056 \\
102	0.920956448740612 \\
103	0.922887097252054 \\
104	0.922126591684478 \\
105	0.921091770704574 \\
106	0.921402846451611 \\
107	0.921350092674791 \\
108	0.921363642366668 \\
109	0.921177681173674 \\
110	0.920642429046552 \\
111	0.921447886381749 \\
112	0.924180169101911 \\
113	0.926260983852481 \\
114	0.926354952711974 \\
115	0.926358358299366 \\
116	0.924689464524065 \\
117	0.922361016570182 \\
118	0.923282476164356 \\
119	0.924720288302562 \\
120	0.927643783416368 \\
121	0.92632366243095 \\
122	0.924571958622871 \\
123	0.924430436202299 \\
124	0.924769815762852 \\
125	0.926114881271987 \\
126	0.925486439484568 \\
127	0.9244654485935 \\
128	0.923781134771095 \\
129	0.923382842783842 \\
130	0.923933867665864 \\
131	0.923657095731906 \\
132	0.924135617431611 \\
133	0.924805848488775 \\
134	0.924773359281169 \\
135	0.924693844251994 \\
136	0.924160147296708 \\
137	0.923609988826654 \\
138	0.923275013795231 \\
139	0.923052697326269 \\
140	0.922506475611211 \\
141	0.921872853756729 \\
142	0.920595196521033 \\
143	0.920591794499854 \\
144	0.920589019451388 \\
145	0.920579738156864 \\
146	0.921084718890103 \\
147	0.921110134945716 \\
148	0.921293260597771 \\
149	0.921577993233736 \\
150	0.921777845660155 \\
151	0.921468369906739 \\
152	0.921538333730009 \\
153	0.921577135495591 \\
154	0.921535413980482 \\
155	0.921470587705727 \\
156	0.92141408044733 \\
157	0.92140374101492 \\
158	0.921403732027508 \\
};
\addplot [very thick, green!50.0!black, forget plot]
table [row sep=\\]{%
0	1.55767098065259 \\
1	1.2464443343578 \\
2	1.21501676685801 \\
3	1.14271781891399 \\
4	1.11227102885543 \\
5	1.09756031385552 \\
6	1.09433844977765 \\
7	1.09381644865509 \\
8	1.09315752139613 \\
9	1.08991721910341 \\
10	1.08268760011842 \\
11	1.06624370508215 \\
12	1.04418998173323 \\
13	1.02079138795417 \\
14	1.00390642130186 \\
15	0.994280149772055 \\
16	0.989993972552291 \\
17	0.989233536724702 \\
18	0.984456016367546 \\
19	0.980376525803524 \\
20	0.976519234903428 \\
21	0.986792876235801 \\
22	0.987123770970264 \\
23	0.9881077305347 \\
24	0.988458866491327 \\
25	0.989880278644489 \\
26	0.990319566843538 \\
27	0.990753709743582 \\
28	0.991247019832821 \\
29	0.991956560928829 \\
30	0.993173151755769 \\
31	0.995037154988416 \\
32	0.997876419583796 \\
33	1.00121918915954 \\
34	1.00357912201378 \\
35	1.0012436997805 \\
36	0.995832248821176 \\
37	0.986549993375184 \\
38	0.988470714233196 \\
39	0.990634567681474 \\
40	0.99090012905959 \\
41	0.991208009503605 \\
42	0.990860783956602 \\
43	0.990654171866839 \\
44	0.99087417156627 \\
45	0.990873045336825 \\
46	0.991231606296995 \\
47	0.990715473369795 \\
48	0.990544487593399 \\
49	0.990526059842216 \\
50	0.990675359506716 \\
51	0.990805966604287 \\
52	0.990848791367592 \\
53	0.990836467734231 \\
54	0.990727899133955 \\
55	0.990433117143375 \\
56	0.990499867018336 \\
57	0.990659736428079 \\
58	0.990682181901309 \\
59	0.990672836847943 \\
60	0.990585078785972 \\
61	0.990549401649834 \\
62	0.990606333202745 \\
63	0.990526784024355 \\
64	0.990653203475454 \\
65	0.990554938537148 \\
66	0.990618985893583 \\
67	0.990632399422109 \\
68	0.990647588863303 \\
69	0.990645613358739 \\
70	0.990642545338385 \\
71	0.990619405869241 \\
72	0.990511460565617 \\
73	0.990395855161764 \\
74	0.990338458309446 \\
75	0.99028384884365 \\
76	0.990290916688261 \\
77	0.990444884867208 \\
78	0.990710494055589 \\
79	0.990694576298466 \\
80	0.990716842146024 \\
81	0.990703711652695 \\
82	0.990578829399646 \\
83	0.990381911641497 \\
84	0.990269515813255 \\
85	0.990248114769056 \\
86	0.990578387908872 \\
87	0.990594701003368 \\
88	0.990533992819443 \\
89	0.990792816472876 \\
90	0.990760247882742 \\
91	0.990608383934646 \\
92	0.990572573798407 \\
93	0.990598006072254 \\
94	0.99059028192286 \\
95	0.990587136123698 \\
96	0.990585772787481 \\
};
\addplot [very thick, red, forget plot]
table [row sep=\\]{%
0	1.17092721156652 \\
1	0.880062565841185 \\
2	0.935279250457051 \\
3	0.9921110835629 \\
4	1.01157246526607 \\
5	1.01060814958924 \\
6	1.01658101285215 \\
7	1.04273373754471 \\
8	1.08364069713538 \\
9	1.17625800471953 \\
10	1.31698968871365 \\
11	1.52164914368454 \\
12	1.64734454594006 \\
13	1.90525381828713 \\
14	1.96842465098488 \\
15	2.33828993773419 \\
16	2.3589765412733 \\
17	2.55088562767524 \\
18	2.59149591353408 \\
19	2.57878934317958 \\
20	2.58434210605396 \\
21	2.58315150329585 \\
22	2.55266036104988 \\
23	2.34697175648159 \\
24	2.1824756941527 \\
25	2.20784478924485 \\
26	2.17285615691246 \\
27	2.10669276953417 \\
28	2.03259381456211 \\
29	2.0096058381501 \\
30	1.9722417357232 \\
31	1.93245936885215 \\
32	1.9095589952653 \\
33	1.87122868358563 \\
34	1.8487593383002 \\
35	1.78403410221839 \\
36	1.76065200922263 \\
37	1.78018778060388 \\
38	1.63644652024098 \\
39	1.61542850467885 \\
40	1.60083187207727 \\
41	1.59831948495128 \\
42	1.58477360674558 \\
43	1.58014757872117 \\
44	1.52919677853081 \\
45	1.44241905059743 \\
46	1.4180628563981 \\
47	1.40192750383246 \\
48	1.39257648794884 \\
49	1.39344159510721 \\
50	1.38394038838389 \\
51	1.39146574346511 \\
52	1.38494171000839 \\
53	1.42142806872263 \\
54	1.44492704852301 \\
55	1.45988825425674 \\
56	1.46135117916468 \\
57	1.46397989540668 \\
58	1.46520011769089 \\
59	1.46524189556834 \\
60	1.46533188530478 \\
61	1.46541619503463 \\
62	1.46563237941911 \\
63	1.46565206897715 \\
64	1.46565595799723 \\
65	1.46557983745998 \\
66	1.46535324648942 \\
67	1.46531382122778 \\
68	1.46509096791561 \\
69	1.46481325229648 \\
70	1.46465334831905 \\
71	1.46459894058019 \\
72	1.46458992708121 \\
73	1.46478412859177 \\
74	1.46486973733584 \\
75	1.46518287222017 \\
76	1.46533348076121 \\
77	1.46567225070353 \\
78	1.46731560645277 \\
79	1.46788263722253 \\
80	1.46848301935897 \\
81	1.46893918838413 \\
82	1.46980373798313 \\
83	1.47011359065151 \\
84	1.47015895052311 \\
85	1.46925459478591 \\
86	1.46881831170682 \\
87	1.46493622579101 \\
88	1.46381653985212 \\
89	1.46223316713998 \\
90	1.46209341664197 \\
91	1.4659375445487 \\
92	1.46812021873533 \\
93	1.47211310056631 \\
94	1.47274785111544 \\
95	1.47345962385675 \\
96	1.47409103776196 \\
97	1.47367523834493 \\
98	1.47188181219035 \\
99	1.47112071528002 \\
100	1.46995997670972 \\
101	1.47310760808005 \\
102	1.47475812858084 \\
103	1.4767905408106 \\
104	1.47726151321094 \\
105	1.47739992544648 \\
106	1.4775676882424 \\
107	1.47735131483506 \\
108	1.47631169891125 \\
109	1.47516783346522 \\
110	1.47587905814628 \\
111	1.4767950148114 \\
112	1.47771638622156 \\
113	1.47814558646762 \\
114	1.47812365663854 \\
115	1.47797085775526 \\
116	1.47823425198551 \\
117	1.47886349031241 \\
118	1.47917625975435 \\
119	1.47927159793219 \\
120	1.47901463483153 \\
121	1.47722119272518 \\
122	1.47836830325398 \\
123	1.4788707233909 \\
124	1.48068829186467 \\
125	1.48038225017931 \\
126	1.48031499579518 \\
127	1.48030852926784 \\
128	1.48020069549735 \\
129	1.47999426706348 \\
130	1.48001549417984 \\
131	1.4800389469135 \\
132	1.4800333194531 \\
133	1.48003250354885 \\
134	1.48003183029221 \\
135	1.48003182801864 \\
136	1.48002826239565 \\
137	1.48002709919065 \\
138	1.4800259521022 \\
139	1.4800263440559 \\
140	1.48002654156729 \\
};
\addplot [very thick, green!50.0!black, forget plot]
table [row sep=\\]{%
0	1.15340328221394 \\
1	1.1249059952069 \\
2	1.12579206281307 \\
3	1.13995915278679 \\
4	1.16191945891564 \\
5	1.20994261231478 \\
6	1.26660319029694 \\
7	1.40040787874296 \\
8	1.52392000418573 \\
9	1.53475334629872 \\
10	1.55098672412805 \\
11	1.56411109645636 \\
12	1.55922618601091 \\
13	1.53059515931876 \\
14	1.53045109633537 \\
15	1.52946505530088 \\
16	1.5286519129304 \\
17	1.52681381102595 \\
18	1.52311116521113 \\
19	1.51782796776253 \\
20	1.51793412758894 \\
21	1.51802028547335 \\
22	1.52442643194346 \\
23	1.52635982251526 \\
24	1.52699595267332 \\
25	1.52666245068915 \\
26	1.5263766052341 \\
27	1.52613364893468 \\
28	1.52612053198975 \\
29	1.52611352968343 \\
30	1.52610844524469 \\
31	1.52609622128574 \\
32	1.52607860349811 \\
33	1.52604761219934 \\
34	1.52599767354698 \\
35	1.52591665567505 \\
36	1.52581055743519 \\
37	1.52566402159242 \\
38	1.52555523697587 \\
39	1.52548100261982 \\
40	1.52605540390411 \\
41	1.52576030217727 \\
42	1.52575825540297 \\
43	1.5259763361211 \\
44	1.52602515312968 \\
45	1.52579585907061 \\
46	1.52621566819624 \\
47	1.52666610531948 \\
48	1.52635605331125 \\
49	1.52623826679927 \\
50	1.52609435432772 \\
51	1.52624341273106 \\
52	1.52659098167801 \\
53	1.52660113200261 \\
54	1.52640642395967 \\
55	1.52614841722014 \\
56	1.5257132236863 \\
57	1.52568695339659 \\
58	1.52592336090517 \\
59	1.52640154503049 \\
60	1.52652685420288 \\
61	1.52654759035276 \\
62	1.52640770287327 \\
63	1.52667028340915 \\
64	1.52697591573862 \\
65	1.52714049513244 \\
66	1.52679236977641 \\
67	1.52617348866456 \\
68	1.52616948026274 \\
69	1.5263268012518 \\
70	1.52651554888213 \\
71	1.52650019854546 \\
72	1.52651223816226 \\
73	1.52644051176611 \\
74	1.52640621972068 \\
75	1.52659185003747 \\
76	1.52664779321175 \\
77	1.52667345825097 \\
78	1.52670723431451 \\
79	1.5267093188232 \\
80	1.52677181897059 \\
81	1.52687522467294 \\
82	1.52700552771654 \\
83	1.5271978633994 \\
84	1.52746552341393 \\
85	1.52796515273535 \\
86	1.52807347483681 \\
87	1.52812322825882 \\
88	1.52801698500213 \\
89	1.52785458319508 \\
90	1.52713475064425 \\
91	1.52661945953744 \\
92	1.5267135163948 \\
93	1.52658160690864 \\
94	1.52653328841667 \\
95	1.52678094839461 \\
96	1.52675267426488 \\
97	1.5266650909687 \\
98	1.52667071929409 \\
99	1.52650315590563 \\
100	1.52653389092098 \\
101	1.52658227902343 \\
102	1.52661561445505 \\
103	1.5266933933067 \\
104	1.52682603044344 \\
105	1.52701743348795 \\
106	1.52720409719285 \\
107	1.52741806921488 \\
108	1.52728019281195 \\
109	1.52732129082445 \\
110	1.52741185604269 \\
111	1.52746473572153 \\
112	1.52738059130941 \\
113	1.52740475220682 \\
114	1.52774583327995 \\
115	1.52779105222848 \\
116	1.52783872151951 \\
117	1.52793908521412 \\
118	1.52795601256658 \\
119	1.52811259709739 \\
120	1.52816588351313 \\
121	1.52832360207731 \\
122	1.52834517849054 \\
123	1.52843229844651 \\
124	1.52849666547883 \\
125	1.52841501001479 \\
126	1.52840145064249 \\
127	1.52830561038988 \\
128	1.52773278055252 \\
129	1.52768884916093 \\
130	1.52757886092591 \\
131	1.52741558727125 \\
132	1.52730788555344 \\
133	1.52724989005271 \\
134	1.52714463532271 \\
135	1.52714620479844 \\
136	1.52707417501041 \\
137	1.52710531994721 \\
138	1.52709025943097 \\
139	1.52707476289454 \\
140	1.52701050815767 \\
141	1.52685671858043 \\
142	1.52667875558247 \\
143	1.52597126638719 \\
144	1.52597694000949 \\
145	1.52639059755938 \\
146	1.52640633585146 \\
147	1.52652370519682 \\
148	1.52700943181774 \\
149	1.52744556039626 \\
150	1.52792722245772 \\
151	1.52837670291046 \\
152	1.52857733181603 \\
153	1.52828140493146 \\
154	1.52818437625632 \\
155	1.52796901080272 \\
156	1.52750744651366 \\
157	1.52722919946455 \\
158	1.52714431446392 \\
159	1.52686176145839 \\
160	1.52686620622387 \\
161	1.5271558854854 \\
162	1.52802839632012 \\
163	1.52866630113185 \\
164	1.5286127855176 \\
165	1.52855858252664 \\
166	1.5285202743245 \\
167	1.52822932606854 \\
168	1.52672451037155 \\
169	1.52679234309687 \\
170	1.52705980053012 \\
171	1.52757479006455 \\
172	1.52824605233068 \\
173	1.52907308373308 \\
174	1.52935495260261 \\
175	1.52956486986026 \\
176	1.5302944284781 \\
177	1.53050454158956 \\
178	1.53289078509502 \\
179	1.53265981889159 \\
180	1.53230849917862 \\
181	1.53266742516478 \\
182	1.53367205130195 \\
183	1.53376927291086 \\
184	1.53411640934033 \\
185	1.53365591555346 \\
186	1.53320151621055 \\
187	1.53309750886996 \\
188	1.53300063994822 \\
189	1.53305354593469 \\
190	1.53334587412676 \\
191	1.53332131674644 \\
192	1.53364386168187 \\
193	1.53421721268394 \\
194	1.53425147348463 \\
195	1.53399824036739 \\
196	1.53404617200493 \\
197	1.53393914423003 \\
198	1.53401019618791 \\
199	1.53410946508688 \\
};
\addplot [very thick, red, dashed]
table [row sep=\\]{%
0	0.637354168822722 \\
1	0.771671322229894 \\
2	0.81651403600845 \\
3	0.797713749653139 \\
4	0.806439086544998 \\
5	0.819473364026044 \\
6	0.805351159640904 \\
7	0.759277611692886 \\
8	0.730830039907979 \\
9	0.659444964096129 \\
10	0.506092758827231 \\
11	0.534787200912639 \\
12	0.539701509136793 \\
13	0.538764212862647 \\
14	0.532893302624891 \\
15	0.524424244752394 \\
16	0.50935117051668 \\
17	0.513344608519792 \\
18	0.450824070156236 \\
19	0.462254100406716 \\
20	0.478047850798965 \\
21	0.487650820515756 \\
22	0.48716652626304 \\
23	0.481034535417326 \\
24	0.485827685947564 \\
25	0.48391364385933 \\
26	0.473189450349535 \\
27	0.470348307813581 \\
28	0.471036491857903 \\
29	0.469757110834321 \\
30	0.464036452935362 \\
31	0.460038925522308 \\
32	0.460668604482323 \\
33	0.461580820025811 \\
34	0.462629850261746 \\
35	0.461603963429975 \\
36	0.461733773048208 \\
37	0.460106390615328 \\
38	0.460624640752722 \\
39	0.460286275270674 \\
40	0.460497999156569 \\
41	0.461414548142961 \\
42	0.46324523277888 \\
43	0.463742658408619 \\
44	0.463428756913531 \\
45	0.463210562588647 \\
46	0.462121801489181 \\
47	0.461542874411289 \\
48	0.461720367170365 \\
49	0.462589595769868 \\
50	0.463346704763527 \\
51	0.467992545209676 \\
52	0.460707190836976 \\
53	0.45940537909453 \\
54	0.458543272472965 \\
55	0.457568562844085 \\
56	0.457526114042012 \\
57	0.457762854781904 \\
58	0.458833130699672 \\
59	0.459786342627296 \\
60	0.459866467398815 \\
61	0.459778988851914 \\
62	0.459640044514969 \\
63	0.459567758076743 \\
64	0.4594185363291 \\
65	0.458537395636599 \\
66	0.45840597578283 \\
67	0.458160603807752 \\
68	0.458078607317795 \\
69	0.458673195477621 \\
70	0.458615937764775 \\
71	0.458595799120225 \\
72	0.458530072051056 \\
73	0.458413541752737 \\
74	0.458297929706114 \\
75	0.458273043798756 \\
};
\addplot [very thick, green!50.0!black, dashed]
table [row sep=\\]{%
0	0.872146661321895 \\
1	0.918071741325849 \\
2	0.92985699509276 \\
3	0.928010299276599 \\
4	0.924172983809093 \\
5	0.916090134338781 \\
6	0.90037613375792 \\
7	0.873401229208359 \\
8	0.837249756461272 \\
9	0.799075443419315 \\
10	0.766320622019544 \\
11	0.736573480046946 \\
12	0.702504633054137 \\
13	0.651408126058785 \\
14	0.638012167982607 \\
15	0.629907338395554 \\
16	0.593361822246176 \\
17	0.587492338205035 \\
18	0.584684376205521 \\
19	0.584478968440687 \\
20	0.583977256962377 \\
21	0.583191251685321 \\
22	0.581654680271228 \\
23	0.579539611802442 \\
24	0.577353460331375 \\
25	0.574629293554367 \\
26	0.575311955445813 \\
27	0.57735607649687 \\
28	0.57898840947103 \\
29	0.581534162547526 \\
30	0.580855454854601 \\
31	0.581259149438071 \\
32	0.582509815551037 \\
33	0.583177257553456 \\
34	0.581102961914357 \\
35	0.57516401191827 \\
36	0.571195054247337 \\
37	0.569689070866596 \\
38	0.568198515416469 \\
39	0.568883600644102 \\
40	0.570927903727887 \\
41	0.570215838795107 \\
42	0.575280900004596 \\
43	0.580652487736197 \\
44	0.587209538632004 \\
45	0.582079544199374 \\
46	0.576516884904141 \\
47	0.57473796525076 \\
48	0.574515926056583 \\
49	0.572955841152097 \\
50	0.572843615928982 \\
51	0.572488905531983 \\
52	0.572332349403502 \\
53	0.572686092367428 \\
54	0.574261319360906 \\
55	0.57431242495031 \\
56	0.574320015333196 \\
57	0.573943260524191 \\
58	0.573703269866459 \\
59	0.572940355107211 \\
60	0.572307736152309 \\
61	0.571076970726765 \\
62	0.569342365101141 \\
63	0.568800115440487 \\
64	0.570440908096626 \\
65	0.572081931114826 \\
66	0.57222508051917 \\
67	0.572108206766599 \\
68	0.571914745532416 \\
69	0.572037000890704 \\
70	0.573640663631126 \\
71	0.573304773145173 \\
72	0.572662534524877 \\
73	0.572372287475843 \\
74	0.57254379355358 \\
75	0.573001532536519 \\
76	0.573117506282851 \\
77	0.573082642106062 \\
78	0.572815801727095 \\
79	0.572635041633402 \\
80	0.572160177596093 \\
81	0.571968680344021 \\
82	0.571883686839209 \\
83	0.571931319315208 \\
84	0.571303873606138 \\
85	0.571411542374024 \\
86	0.571317325410407 \\
87	0.571186318050562 \\
88	0.571408546317072 \\
89	0.571436250829139 \\
90	0.571468834775482 \\
91	0.572594626216712 \\
92	0.572628960966655 \\
93	0.572529748008392 \\
94	0.572438951958363 \\
95	0.572383556370826 \\
96	0.572229710387286 \\
97	0.572232146131417 \\
98	0.572095390707664 \\
99	0.573040761250476 \\
100	0.572620750367413 \\
101	0.57216407866099 \\
102	0.572184880726906 \\
103	0.572527440474119 \\
104	0.572302112427948 \\
105	0.572718402831186 \\
106	0.572987305451813 \\
107	0.573152477892708 \\
108	0.573247372469425 \\
109	0.573165793739457 \\
110	0.573125464345314 \\
111	0.573107234979676 \\
112	0.572945539092025 \\
113	0.572902619946068 \\
114	0.572753862454546 \\
115	0.572564670963748 \\
116	0.571952683118646 \\
117	0.57140406241286 \\
118	0.570729252211201 \\
119	0.570825456823159 \\
120	0.571170410245674 \\
121	0.571512483519766 \\
122	0.571533619318441 \\
123	0.571440509601153 \\
124	0.571492708592016 \\
125	0.571716925911831 \\
126	0.572079818509635 \\
127	0.57231271630164 \\
128	0.572670964228183 \\
129	0.572651067544254 \\
130	0.572815568505974 \\
131	0.57272591119563 \\
132	0.573234496643786 \\
133	0.57278230218413 \\
134	0.571925783020345 \\
135	0.571797942190537 \\
136	0.571757925236675 \\
137	0.572224695996715 \\
138	0.572143537637897 \\
139	0.572888839753664 \\
140	0.573637250073417 \\
141	0.573535334167347 \\
142	0.573728777761495 \\
143	0.574156395301675 \\
144	0.573836718439767 \\
145	0.574382906995037 \\
146	0.574772792318005 \\
147	0.57506127208258 \\
148	0.575108014141607 \\
149	0.574820956937301 \\
150	0.574839135549121 \\
151	0.573936120366742 \\
152	0.574168656289304 \\
153	0.574068309938287 \\
154	0.573984673194615 \\
155	0.574114591095297 \\
156	0.574398791952604 \\
157	0.574256029525644 \\
158	0.573894642011244 \\
159	0.57333552651236 \\
160	0.573684911425191 \\
161	0.573857640412576 \\
162	0.573652343517103 \\
163	0.5726277953996 \\
164	0.57218206114527 \\
165	0.571714790194468 \\
166	0.571568411639855 \\
167	0.571400031255138 \\
168	0.571392143641179 \\
169	0.571784769957226 \\
170	0.572627436757449 \\
171	0.572676529149971 \\
172	0.573014681610566 \\
173	0.573067281123681 \\
174	0.573235418876462 \\
175	0.573326639092586 \\
176	0.573281601150066 \\
177	0.573296329984988 \\
178	0.573379517286073 \\
179	0.572743379172948 \\
180	0.573498962102408 \\
181	0.574227474023502 \\
182	0.574030953804107 \\
183	0.573862077905304 \\
184	0.5737794246128 \\
185	0.573564207508133 \\
186	0.573574734200568 \\
187	0.573589641907506 \\
188	0.573575976626253 \\
189	0.57354475084466 \\
190	0.573534017955352 \\
191	0.573552303812694 \\
192	0.573474572063028 \\
193	0.573361350977572 \\
194	0.573292140732646 \\
195	0.573176545471811 \\
196	0.573023902421664 \\
197	0.573133951452821 \\
198	0.572994093417383 \\
199	0.572753376089628 \\
};
\addplot [very thick, red, dashed, forget plot]
table [row sep=\\]{%
0	1.29801141467068 \\
1	1.31125285260672 \\
2	1.32199855314032 \\
3	1.36227414933963 \\
4	1.37101512376295 \\
5	1.35609088697091 \\
6	1.25511402065432 \\
7	1.25877095469606 \\
8	1.25878484438854 \\
9	1.25267893494511 \\
10	1.23925620727983 \\
11	1.18638053341184 \\
12	1.1586328852068 \\
13	1.15870320368145 \\
14	1.15306069045108 \\
15	1.16364246114342 \\
16	1.18769181285526 \\
17	1.1726675681783 \\
18	1.17448992078968 \\
19	1.17257730848216 \\
20	1.17252713595128 \\
21	1.17334581073475 \\
22	1.17597828263795 \\
23	1.16576645445125 \\
24	1.16563614659579 \\
25	1.16922354444093 \\
26	1.16640142205515 \\
27	1.16587663459906 \\
28	1.16478552669744 \\
29	1.1610515937199 \\
30	1.15654459160075 \\
31	1.15387322457168 \\
32	1.15245020908244 \\
33	1.15144071008269 \\
34	1.14817611821037 \\
35	1.14711834034396 \\
36	1.14714647929922 \\
37	1.14542374384781 \\
38	1.14635755372688 \\
39	1.14811621482637 \\
40	1.1459262350846 \\
41	1.14400886066965 \\
42	1.14222709794571 \\
43	1.14087421985992 \\
44	1.14064176885452 \\
45	1.13922179224709 \\
46	1.13841046058647 \\
47	1.13612487891938 \\
48	1.13496107933002 \\
49	1.13441002534521 \\
50	1.13403794912183 \\
51	1.13442379519117 \\
52	1.13476386465924 \\
53	1.13448528105697 \\
54	1.13045058097071 \\
55	1.12916237729927 \\
56	1.12495737504259 \\
57	1.12534503699396 \\
58	1.12531679154169 \\
59	1.12514124539562 \\
60	1.12500655244826 \\
61	1.12493203946475 \\
62	1.12532132833484 \\
63	1.12559098435949 \\
64	1.12727263165393 \\
65	1.12890279017859 \\
66	1.12943806609409 \\
67	1.12890364334402 \\
68	1.12866119308516 \\
69	1.1288475381333 \\
70	1.12893731025636 \\
71	1.12652860520817 \\
72	1.12748775674245 \\
73	1.1277285070982 \\
74	1.12797249891499 \\
75	1.12842568840077 \\
76	1.12843127217738 \\
77	1.12849150884255 \\
78	1.1280267971772 \\
79	1.12831965109628 \\
80	1.12834709808724 \\
81	1.12847034091559 \\
82	1.12879766417557 \\
83	1.12977733869768 \\
84	1.13015947178548 \\
85	1.13096712173817 \\
86	1.13113922681233 \\
87	1.13164197503767 \\
88	1.13171089838786 \\
89	1.13162062849503 \\
90	1.13028672203609 \\
91	1.13023543445396 \\
92	1.13077720224944 \\
93	1.13080513297709 \\
94	1.13020098514409 \\
95	1.12988172666998 \\
96	1.12936484916771 \\
97	1.12852608034554 \\
98	1.12867489591811 \\
99	1.12847657132772 \\
100	1.12838362017563 \\
101	1.128375431958 \\
102	1.12919388859799 \\
103	1.12944121781468 \\
104	1.13030819196012 \\
105	1.13133584675702 \\
106	1.13250964629222 \\
107	1.13238658138192 \\
108	1.1338847011717 \\
109	1.13418063699836 \\
110	1.13464775400497 \\
111	1.1346823800499 \\
112	1.13488613598972 \\
113	1.13332099928909 \\
114	1.13222837443233 \\
115	1.13176326985491 \\
116	1.1317271188752 \\
117	1.13174004871239 \\
118	1.13180383525672 \\
119	1.1318264788758 \\
120	1.13181698817268 \\
121	1.13173764309838 \\
122	1.13173747199948 \\
123	1.13191459195474 \\
124	1.13184618943183 \\
125	1.13174886818696 \\
126	1.1317219814848 \\
127	1.13195680336843 \\
128	1.13201022387402 \\
129	1.13190221874476 \\
130	1.13205698425611 \\
131	1.13156994161148 \\
132	1.12918792316967 \\
133	1.12953864806142 \\
134	1.12989355737531 \\
135	1.12996453259161 \\
136	1.13031401816037 \\
137	1.13157036743381 \\
138	1.13215814657937 \\
139	1.13205923334918 \\
140	1.13204763675503 \\
141	1.13124779701618 \\
142	1.13069599581 \\
143	1.13087459883662 \\
144	1.13113698954142 \\
145	1.13249298682001 \\
146	1.13283840463268 \\
147	1.13234909472314 \\
148	1.13265063255198 \\
149	1.13295612584978 \\
150	1.13308786429829 \\
151	1.13308364979934 \\
152	1.13313400720319 \\
153	1.13313367075733 \\
154	1.13247224929252 \\
155	1.13204767561148 \\
156	1.1321010832765 \\
157	1.13220778207711 \\
158	1.13206538757255 \\
159	1.1316149081106 \\
160	1.13154597758415 \\
161	1.13153867323206 \\
162	1.13141900399493 \\
163	1.13066026394913 \\
164	1.13052458957473 \\
165	1.13068188498395 \\
166	1.13071397841067 \\
167	1.13139131952922 \\
168	1.13222097335121 \\
169	1.13177851924471 \\
170	1.13091767930889 \\
171	1.13043177573178 \\
172	1.13002473962308 \\
173	1.1300512713189 \\
174	1.13110743710244 \\
175	1.13111505399089 \\
176	1.13129268319989 \\
177	1.13131019300991 \\
178	1.13083277710131 \\
179	1.13153333585493 \\
180	1.13285084465615 \\
181	1.13288445211148 \\
182	1.13152538592364 \\
183	1.13086508484458 \\
184	1.1309843269808 \\
185	1.13181835975156 \\
186	1.13152621472506 \\
187	1.13067054604528 \\
188	1.13081366724352 \\
189	1.13125306658414 \\
190	1.1309985427002 \\
191	1.13083451014494 \\
192	1.1308133621775 \\
193	1.13094448121138 \\
194	1.13098709736477 \\
195	1.13105647262853 \\
196	1.1310202997239 \\
197	1.13078882170077 \\
198	1.13131730513043 \\
199	1.13134496387417 \\
};
\addplot [very thick, green!50.0!black, dashed, forget plot]
table [row sep=\\]{%
0	1.33388493997636 \\
1	1.33941462120421 \\
2	1.34136062572571 \\
3	1.34091318599257 \\
4	1.33283732661328 \\
5	1.32038560533546 \\
6	1.31065633158306 \\
7	1.30808215691213 \\
8	1.30628676206316 \\
9	1.30271014139829 \\
10	1.29568272223105 \\
11	1.28119228171827 \\
12	1.25726811350666 \\
13	1.2257785814807 \\
14	1.21222004029406 \\
15	1.15730311606053 \\
16	1.15014460016932 \\
17	1.13018127461262 \\
18	1.11313315868939 \\
19	1.10195242111608 \\
20	1.0764074107207 \\
21	1.06804412633107 \\
22	1.07441978471897 \\
23	1.07321961957315 \\
24	1.07323318946085 \\
25	1.07349726495855 \\
26	1.07350483300143 \\
27	1.0734444161178 \\
28	1.07332019441409 \\
29	1.07288325415156 \\
30	1.07203316288689 \\
31	1.07043833732571 \\
32	1.06787583180746 \\
33	1.06728617650135 \\
34	1.06478518253054 \\
35	1.06379148108403 \\
36	1.0644435664005 \\
37	1.06570093339322 \\
38	1.06569566570812 \\
39	1.06669423821579 \\
40	1.06752904630724 \\
41	1.07016138441505 \\
42	1.07081267942554 \\
43	1.07030706550521 \\
44	1.07049630957981 \\
45	1.07017241348103 \\
46	1.06999695014397 \\
47	1.06951391531125 \\
48	1.06877645011244 \\
49	1.06797801200944 \\
50	1.06709626748853 \\
51	1.06585574250047 \\
52	1.065657954908 \\
53	1.06733222228028 \\
54	1.06879931580716 \\
55	1.06854140304817 \\
56	1.06883370283084 \\
57	1.06925574567618 \\
58	1.06953090162815 \\
59	1.07016476527905 \\
60	1.07019957341807 \\
61	1.07045701567269 \\
62	1.07036336351285 \\
63	1.07029162720061 \\
64	1.07028061796514 \\
65	1.07020785418698 \\
66	1.07014879985177 \\
67	1.07011136871897 \\
68	1.07013993081844 \\
69	1.07044269682209 \\
70	1.07081808773678 \\
71	1.07123166854918 \\
72	1.07117457448867 \\
73	1.07149444905297 \\
74	1.07145026536972 \\
75	1.07156956936096 \\
76	1.0714458876654 \\
77	1.07120249029824 \\
78	1.07090392577489 \\
79	1.0710575092108 \\
80	1.07121446717962 \\
81	1.07154235536286 \\
82	1.07210023670098 \\
83	1.07224609563846 \\
84	1.07331325266979 \\
85	1.07409575221885 \\
86	1.07420673222676 \\
87	1.07385647731517 \\
88	1.07378477307701 \\
89	1.07344979101582 \\
90	1.07320253209468 \\
91	1.0729650178103 \\
92	1.07263454060764 \\
93	1.07272832131649 \\
94	1.07270945000792 \\
95	1.07268664950207 \\
96	1.07272547996121 \\
97	1.07275008271851 \\
98	1.07280960457309 \\
99	1.07288645568255 \\
100	1.07298226855718 \\
101	1.07307711384053 \\
102	1.07287698864832 \\
103	1.07293926407034 \\
104	1.07275891503529 \\
105	1.07215056996807 \\
106	1.07190143022667 \\
107	1.07185573211225 \\
108	1.07180047396701 \\
109	1.07184050240095 \\
110	1.07191381608499 \\
111	1.07202649425936 \\
112	1.07228954626629 \\
113	1.0726652926096 \\
114	1.07382234037347 \\
115	1.07420657662631 \\
116	1.07638071903443 \\
117	1.07566583766965 \\
118	1.07501943860946 \\
119	1.07451457416757 \\
120	1.07467074113737 \\
121	1.07484333312832 \\
122	1.07496457763997 \\
123	1.07505473518372 \\
124	1.07517210142226 \\
125	1.07527839335627 \\
126	1.0752812621547 \\
127	1.07499077689343 \\
128	1.07444574016304 \\
129	1.0737063158434 \\
130	1.07341701718984 \\
131	1.07330342554012 \\
132	1.07329845457197 \\
133	1.07328884966962 \\
134	1.07327768130659 \\
135	1.07299026227905 \\
136	1.0723619540576 \\
137	1.07187435251452 \\
138	1.07177558858927 \\
139	1.06904381563468 \\
140	1.06917046699786 \\
141	1.06915327367045 \\
142	1.06899090422418 \\
143	1.06875987934805 \\
144	1.06868800206818 \\
145	1.06833357179148 \\
146	1.06814363574873 \\
147	1.06829231606504 \\
148	1.06803379301245 \\
149	1.06819898464264 \\
150	1.06833034724838 \\
151	1.06839233627851 \\
152	1.0685816264752 \\
153	1.06862955350109 \\
154	1.06880566128934 \\
155	1.06896208773912 \\
156	1.06903505180777 \\
157	1.06921382265905 \\
158	1.06940214264779 \\
159	1.06949166419029 \\
160	1.06943866252687 \\
161	1.06932769277609 \\
162	1.06927490596241 \\
163	1.06932569766241 \\
164	1.06930661961607 \\
165	1.06941675028497 \\
166	1.06942861502042 \\
167	1.0696344386153 \\
168	1.06985387183316 \\
169	1.07011928131938 \\
170	1.07019252151876 \\
171	1.0702433498776 \\
172	1.07030822510794 \\
173	1.07033388263279 \\
174	1.07031732867626 \\
175	1.07035481466286 \\
176	1.07027856416233 \\
177	1.07027178330716 \\
178	1.07026859640863 \\
179	1.07026757576184 \\
180	1.07025716148159 \\
181	1.0702940011561 \\
182	1.07023256005877 \\
183	1.07014266345318 \\
184	1.07016672335776 \\
185	1.07012683211039 \\
186	1.07018930264374 \\
187	1.07021154043881 \\
188	1.07020694524498 \\
189	1.07016050074101 \\
190	1.07011963385738 \\
191	1.0700375119122 \\
192	1.06993140385018 \\
193	1.06990858669901 \\
194	1.06989607450745 \\
195	1.06989722127865 \\
196	1.06990209341563 \\
197	1.06987597897437 \\
198	1.06988707385231 \\
199	1.06998753924273 \\
};
\addplot [very thick, red, dashed, forget plot]
table [row sep=\\]{%
0	1.69064867150809 \\
1	1.77187909367471 \\
2	1.76094314889549 \\
3	1.75210397436296 \\
4	1.73306019244592 \\
5	1.72945305317919 \\
6	1.7529413557713 \\
7	1.74663143785723 \\
8	1.73738460239947 \\
9	1.7148916055359 \\
10	1.70615820081886 \\
11	1.69928270463009 \\
12	1.70095434752783 \\
13	1.70922330868126 \\
14	1.71927287143267 \\
15	1.74413951417099 \\
16	1.73019924482573 \\
17	1.70078948119439 \\
18	1.69847687861272 \\
19	1.68575930690372 \\
20	1.6743844565515 \\
21	1.6670602594416 \\
22	1.66152622015125 \\
23	1.65543694077256 \\
24	1.65226222185106 \\
25	1.65130574473365 \\
26	1.65634640055922 \\
27	1.67560645870259 \\
28	1.67779627990871 \\
29	1.67841576224624 \\
30	1.67746068244241 \\
31	1.66632889039543 \\
32	1.63775485848311 \\
33	1.62734169741656 \\
34	1.61385450309752 \\
35	1.61857211835245 \\
36	1.61669128470815 \\
37	1.60996704412764 \\
38	1.60982068849353 \\
39	1.60996144052429 \\
40	1.60952244352648 \\
41	1.59547646583357 \\
42	1.57514747727649 \\
43	1.52803238609693 \\
44	1.52800706550413 \\
45	1.5179405002732 \\
46	1.5141142126928 \\
47	1.51379354355315 \\
48	1.51406874629562 \\
49	1.51421264959563 \\
50	1.51434787509772 \\
51	1.51438844036797 \\
52	1.51439780558398 \\
53	1.51433025399249 \\
54	1.51427374671071 \\
55	1.51420101234667 \\
56	1.51410801315443 \\
57	1.51387860229152 \\
58	1.51358318212117 \\
59	1.51327960903137 \\
60	1.51314921224555 \\
61	1.51443197165597 \\
62	1.51457464039042 \\
63	1.51785730386633 \\
64	1.51707112929147 \\
65	1.51698063119135 \\
66	1.51679514156346 \\
67	1.51690753102142 \\
68	1.51708130849862 \\
69	1.51708499494224 \\
70	1.51700891943267 \\
71	1.51679178566391 \\
72	1.5170062741733 \\
73	1.51694950481227 \\
74	1.51693943296748 \\
75	1.51718707413685 \\
76	1.51700283590016 \\
77	1.51745703818736 \\
78	1.51825946726226 \\
79	1.51856712034598 \\
80	1.51856909124561 \\
81	1.51857319776483 \\
82	1.51843230318708 \\
83	1.51855515564579 \\
84	1.51851424108992 \\
85	1.51849077175637 \\
86	1.5184489930529 \\
87	1.51837337731475 \\
88	1.51839356105404 \\
89	1.5183219337758 \\
90	1.51822947902725 \\
91	1.51825838083846 \\
92	1.51826902812806 \\
93	1.51838229128477 \\
94	1.51836555403545 \\
95	1.51838426156214 \\
96	1.51870697491814 \\
97	1.51964685619479 \\
98	1.52024354351316 \\
99	1.52106294774558 \\
100	1.52072863170363 \\
101	1.5204053757502 \\
102	1.52016528295815 \\
103	1.52014335756897 \\
104	1.5200125294081 \\
105	1.51966965976062 \\
106	1.51836884051737 \\
107	1.51833383290931 \\
108	1.51801847398166 \\
109	1.51814221184328 \\
110	1.51819910242578 \\
111	1.51822855590729 \\
112	1.51819751954512 \\
113	1.51821094965517 \\
114	1.5182161521363 \\
115	1.5181517166975 \\
116	1.51806382555771 \\
117	1.51819765994462 \\
118	1.5182225187822 \\
119	1.51825914331217 \\
120	1.51831675513316 \\
121	1.51834398536236 \\
122	1.51840893940019 \\
123	1.51846174030458 \\
124	1.5184539381823 \\
125	1.5183609530551 \\
126	1.51828431200204 \\
127	1.51824015966412 \\
128	1.51825798532485 \\
129	1.51791818383729 \\
130	1.51805874541158 \\
131	1.51816573611561 \\
132	1.51808063818129 \\
133	1.51810158576165 \\
134	1.51802279423532 \\
135	1.51795395707249 \\
136	1.5178492128015 \\
137	1.51773875335184 \\
138	1.51759679382571 \\
139	1.51756141520467 \\
140	1.51746848735232 \\
141	1.51768636261917 \\
142	1.51797570954619 \\
143	1.51799832478363 \\
144	1.51806331755587 \\
145	1.51808595038455 \\
146	1.51812978176043 \\
147	1.51815607412262 \\
148	1.51816436461036 \\
149	1.51815637959313 \\
150	1.51805098790885 \\
151	1.51808377328062 \\
152	1.51807218115568 \\
153	1.51806680305755 \\
154	1.51807712613166 \\
155	1.51799682960449 \\
156	1.51796041063646 \\
157	1.51795005630818 \\
158	1.51770536832271 \\
159	1.51773527369781 \\
160	1.51775099155528 \\
161	1.51779761894394 \\
162	1.5178433660824 \\
163	1.51786745689418 \\
164	1.51782254969276 \\
165	1.51772652996602 \\
166	1.51767582352754 \\
167	1.51762714532838 \\
168	1.51762040746601 \\
169	1.51761443982419 \\
170	1.5175871499412 \\
171	1.51757972687771 \\
172	1.51756042907502 \\
173	1.51762609457395 \\
174	1.51766634039015 \\
175	1.5177432813483 \\
176	1.51785304348009 \\
177	1.51788398679892 \\
178	1.51792522612279 \\
179	1.51794112331729 \\
180	1.51802286887984 \\
181	1.51811546945246 \\
182	1.51812427612214 \\
183	1.51826807596997 \\
184	1.51819131685476 \\
185	1.51812149641912 \\
186	1.51806572386422 \\
187	1.5180296547691 \\
188	1.51795169137386 \\
189	1.51794344064519 \\
190	1.51794453444815 \\
191	1.51794641414632 \\
192	1.51792352977233 \\
193	1.51805731037475 \\
194	1.51800526217089 \\
195	1.51799904119316 \\
196	1.51799751890056 \\
197	1.517978082527 \\
198	1.51794167328456 \\
199	1.51793983046872 \\
};
\addplot [very thick, green!50.0!black, dashed, forget plot]
table [row sep=\\]{%
0	1.76808939581462 \\
1	1.80963701513538 \\
2	1.81053135105848 \\
3	1.812719505203 \\
4	1.81017668474706 \\
5	1.80743341407406 \\
6	1.8060305080839 \\
7	1.80390754362335 \\
8	1.79890056501727 \\
9	1.78845662050043 \\
10	1.76857098423195 \\
11	1.74031749908639 \\
12	1.70623514194212 \\
13	1.66675342083794 \\
14	1.60475945520514 \\
15	1.58661480496302 \\
16	1.5556206742535 \\
17	1.52491062914238 \\
18	1.5202968183202 \\
19	1.49078750990766 \\
20	1.48817044636195 \\
21	1.4843618872765 \\
22	1.48374196386285 \\
23	1.48370668649047 \\
24	1.48738939391775 \\
25	1.49114148052152 \\
26	1.49214419439237 \\
27	1.49246525805477 \\
28	1.49253565631378 \\
29	1.49258757466952 \\
30	1.49291002256778 \\
31	1.49266524870869 \\
32	1.49277636595151 \\
33	1.49331796386764 \\
34	1.49379481456959 \\
35	1.49438644166103 \\
36	1.49462747913973 \\
37	1.4929081777273 \\
38	1.4907337466147 \\
39	1.47823201462508 \\
40	1.48073121021287 \\
41	1.48156090960025 \\
42	1.48337591750497 \\
43	1.4823176760443 \\
44	1.48197387955161 \\
45	1.48107209912665 \\
46	1.48132545458803 \\
47	1.48124588813005 \\
48	1.48130092672184 \\
49	1.48134575079374 \\
50	1.4814055164558 \\
51	1.4815933789661 \\
52	1.4818327742734 \\
53	1.48203915010169 \\
54	1.48240185503771 \\
55	1.48289570620357 \\
56	1.48325711769609 \\
57	1.48287597549266 \\
58	1.48107177363484 \\
59	1.48036171120372 \\
60	1.47985785031907 \\
61	1.47992141175584 \\
62	1.47995640878025 \\
63	1.48003972897471 \\
64	1.4799548833152 \\
65	1.47995583299605 \\
66	1.47995020099446 \\
67	1.47993712573886 \\
68	1.47991738703111 \\
69	1.47989322754365 \\
70	1.4798642371243 \\
71	1.47984407998298 \\
72	1.4798091678116 \\
73	1.48048092146868 \\
74	1.47974008913466 \\
75	1.48036129214274 \\
76	1.48315664322787 \\
77	1.48247720129078 \\
78	1.48287738999023 \\
79	1.48293201911028 \\
80	1.48315650056782 \\
81	1.4815228680184 \\
82	1.48128218485782 \\
83	1.48118844467622 \\
84	1.48134900507739 \\
85	1.48148619147437 \\
86	1.48152818077192 \\
87	1.48153645755475 \\
88	1.48203798760777 \\
89	1.48160042245883 \\
90	1.48165854864486 \\
91	1.48166461982044 \\
92	1.48154321203867 \\
93	1.48158627582828 \\
94	1.48189746370881 \\
95	1.48218122546273 \\
96	1.48280780249998 \\
97	1.48267227954297 \\
98	1.48279712892294 \\
99	1.48280133094417 \\
100	1.48280000605712 \\
101	1.48282063460877 \\
102	1.48288472090528 \\
103	1.48305691486864 \\
104	1.4832656435823 \\
105	1.4838670339375 \\
106	1.48434654653235 \\
107	1.48517976401797 \\
108	1.48525806006455 \\
109	1.48619168485874 \\
110	1.48568915881091 \\
111	1.48506482728981 \\
112	1.48406376145024 \\
113	1.48286949570935 \\
114	1.4831247902592 \\
115	1.48294766502551 \\
116	1.48287283194972 \\
117	1.48156523513802 \\
118	1.4822401894827 \\
119	1.48232009252411 \\
120	1.48258329190014 \\
121	1.48262537941279 \\
122	1.48249600713277 \\
123	1.48210892059984 \\
124	1.48210839918815 \\
125	1.48201884908421 \\
126	1.48224838043839 \\
127	1.48217429206787 \\
128	1.48193171218312 \\
129	1.4818343767148 \\
130	1.48165052275336 \\
131	1.48167425370782 \\
132	1.48193678868356 \\
133	1.48207531197897 \\
134	1.48212183133505 \\
135	1.48211692571357 \\
136	1.48209655483642 \\
137	1.48208106145612 \\
138	1.48203865428156 \\
139	1.48199797464529 \\
140	1.48196637228037 \\
141	1.48198948892373 \\
142	1.48203002871244 \\
143	1.48204598721122 \\
144	1.48208893978646 \\
145	1.48222854962863 \\
146	1.48229273010224 \\
147	1.48231430384968 \\
148	1.48244257306973 \\
149	1.48248805349757 \\
150	1.48249152573891 \\
151	1.48244847526958 \\
152	1.48237352490715 \\
153	1.48224790071913 \\
154	1.48207203577458 \\
155	1.48208280594077 \\
156	1.48201062088438 \\
157	1.48204168238196 \\
158	1.48209577231393 \\
159	1.48214996626986 \\
160	1.48231748908068 \\
161	1.48232163742178 \\
162	1.4822872531874 \\
163	1.48225889502069 \\
164	1.48216551989393 \\
165	1.48206754611046 \\
166	1.48191425898919 \\
167	1.48190591508741 \\
168	1.48190747519112 \\
169	1.48190859144693 \\
170	1.48193620468287 \\
171	1.48197325127291 \\
172	1.48206329746992 \\
173	1.48219090210037 \\
174	1.48218875566716 \\
175	1.48215821620289 \\
176	1.48195822837238 \\
177	1.4817743082923 \\
178	1.48180711886432 \\
179	1.48164699353066 \\
180	1.48164568098619 \\
181	1.48156947864538 \\
182	1.48152129007275 \\
183	1.48146217803507 \\
184	1.48170489938192 \\
185	1.4816992721727 \\
186	1.48180975761095 \\
187	1.48174659087644 \\
188	1.48168753017832 \\
189	1.48164848556008 \\
190	1.48166192077779 \\
191	1.48160658170615 \\
192	1.48155565204257 \\
193	1.4815104570902 \\
194	1.48131172165576 \\
195	1.48123070838976 \\
196	1.4811953766825 \\
197	1.48142999659328 \\
198	1.48199852167955 \\
199	1.48245000421987 \\
};
\addplot [very thick, black, dashed, forget plot]
table [row sep=\\]{%
1	0.5 \\
2	0.5 \\
3	0.5 \\
4	0.5 \\
5	0.5 \\
6	0.5 \\
7	0.5 \\
8	0.5 \\
9	0.5 \\
10	0.5 \\
11	0.5 \\
12	0.5 \\
13	0.5 \\
14	0.5 \\
15	0.5 \\
16	0.5 \\
17	0.5 \\
18	0.5 \\
19	0.5 \\
20	0.5 \\
21	0.5 \\
22	0.5 \\
23	0.5 \\
24	0.5 \\
25	0.5 \\
26	0.5 \\
27	0.5 \\
28	0.5 \\
29	0.5 \\
30	0.5 \\
31	0.5 \\
32	0.5 \\
33	0.5 \\
34	0.5 \\
35	0.5 \\
36	0.5 \\
37	0.5 \\
38	0.5 \\
39	0.5 \\
40	0.5 \\
41	0.5 \\
42	0.5 \\
43	0.5 \\
44	0.5 \\
45	0.5 \\
46	0.5 \\
47	0.5 \\
48	0.5 \\
49	0.5 \\
50	0.5 \\
51	0.5 \\
52	0.5 \\
53	0.5 \\
54	0.5 \\
55	0.5 \\
56	0.5 \\
57	0.5 \\
58	0.5 \\
59	0.5 \\
60	0.5 \\
61	0.5 \\
62	0.5 \\
63	0.5 \\
64	0.5 \\
65	0.5 \\
66	0.5 \\
67	0.5 \\
68	0.5 \\
69	0.5 \\
70	0.5 \\
71	0.5 \\
72	0.5 \\
73	0.5 \\
74	0.5 \\
75	0.5 \\
76	0.5 \\
77	0.5 \\
78	0.5 \\
79	0.5 \\
80	0.5 \\
81	0.5 \\
82	0.5 \\
83	0.5 \\
84	0.5 \\
85	0.5 \\
86	0.5 \\
87	0.5 \\
88	0.5 \\
89	0.5 \\
90	0.5 \\
91	0.5 \\
92	0.5 \\
93	0.5 \\
94	0.5 \\
95	0.5 \\
96	0.5 \\
97	0.5 \\
98	0.5 \\
99	0.5 \\
100	0.5 \\
101	0.5 \\
102	0.5 \\
103	0.5 \\
104	0.5 \\
105	0.5 \\
106	0.5 \\
107	0.5 \\
108	0.5 \\
109	0.5 \\
110	0.5 \\
111	0.5 \\
112	0.5 \\
113	0.5 \\
114	0.5 \\
115	0.5 \\
116	0.5 \\
117	0.5 \\
118	0.5 \\
119	0.5 \\
120	0.5 \\
121	0.5 \\
122	0.5 \\
123	0.5 \\
124	0.5 \\
125	0.5 \\
126	0.5 \\
127	0.5 \\
128	0.5 \\
129	0.5 \\
130	0.5 \\
131	0.5 \\
132	0.5 \\
133	0.5 \\
134	0.5 \\
135	0.5 \\
136	0.5 \\
137	0.5 \\
138	0.5 \\
139	0.5 \\
140	0.5 \\
141	0.5 \\
142	0.5 \\
143	0.5 \\
144	0.5 \\
145	0.5 \\
146	0.5 \\
147	0.5 \\
148	0.5 \\
149	0.5 \\
150	0.5 \\
151	0.5 \\
152	0.5 \\
153	0.5 \\
154	0.5 \\
155	0.5 \\
156	0.5 \\
157	0.5 \\
158	0.5 \\
159	0.5 \\
160	0.5 \\
161	0.5 \\
162	0.5 \\
163	0.5 \\
164	0.5 \\
165	0.5 \\
166	0.5 \\
167	0.5 \\
168	0.5 \\
169	0.5 \\
170	0.5 \\
171	0.5 \\
172	0.5 \\
173	0.5 \\
174	0.5 \\
175	0.5 \\
176	0.5 \\
177	0.5 \\
178	0.5 \\
179	0.5 \\
180	0.5 \\
181	0.5 \\
182	0.5 \\
183	0.5 \\
184	0.5 \\
185	0.5 \\
186	0.5 \\
187	0.5 \\
188	0.5 \\
189	0.5 \\
190	0.5 \\
191	0.5 \\
192	0.5 \\
193	0.5 \\
194	0.5 \\
195	0.5 \\
196	0.5 \\
197	0.5 \\
198	0.5 \\
199	0.5 \\
200	0.5 \\
};
\addplot [very thick, black, dashed, forget plot]
table [row sep=\\]{%
1	1.5 \\
2	1.5 \\
3	1.5 \\
4	1.5 \\
5	1.5 \\
6	1.5 \\
7	1.5 \\
8	1.5 \\
9	1.5 \\
10	1.5 \\
11	1.5 \\
12	1.5 \\
13	1.5 \\
14	1.5 \\
15	1.5 \\
16	1.5 \\
17	1.5 \\
18	1.5 \\
19	1.5 \\
20	1.5 \\
21	1.5 \\
22	1.5 \\
23	1.5 \\
24	1.5 \\
25	1.5 \\
26	1.5 \\
27	1.5 \\
28	1.5 \\
29	1.5 \\
30	1.5 \\
31	1.5 \\
32	1.5 \\
33	1.5 \\
34	1.5 \\
35	1.5 \\
36	1.5 \\
37	1.5 \\
38	1.5 \\
39	1.5 \\
40	1.5 \\
41	1.5 \\
42	1.5 \\
43	1.5 \\
44	1.5 \\
45	1.5 \\
46	1.5 \\
47	1.5 \\
48	1.5 \\
49	1.5 \\
50	1.5 \\
51	1.5 \\
52	1.5 \\
53	1.5 \\
54	1.5 \\
55	1.5 \\
56	1.5 \\
57	1.5 \\
58	1.5 \\
59	1.5 \\
60	1.5 \\
61	1.5 \\
62	1.5 \\
63	1.5 \\
64	1.5 \\
65	1.5 \\
66	1.5 \\
67	1.5 \\
68	1.5 \\
69	1.5 \\
70	1.5 \\
71	1.5 \\
72	1.5 \\
73	1.5 \\
74	1.5 \\
75	1.5 \\
76	1.5 \\
77	1.5 \\
78	1.5 \\
79	1.5 \\
80	1.5 \\
81	1.5 \\
82	1.5 \\
83	1.5 \\
84	1.5 \\
85	1.5 \\
86	1.5 \\
87	1.5 \\
88	1.5 \\
89	1.5 \\
90	1.5 \\
91	1.5 \\
92	1.5 \\
93	1.5 \\
94	1.5 \\
95	1.5 \\
96	1.5 \\
97	1.5 \\
98	1.5 \\
99	1.5 \\
100	1.5 \\
101	1.5 \\
102	1.5 \\
103	1.5 \\
104	1.5 \\
105	1.5 \\
106	1.5 \\
107	1.5 \\
108	1.5 \\
109	1.5 \\
110	1.5 \\
111	1.5 \\
112	1.5 \\
113	1.5 \\
114	1.5 \\
115	1.5 \\
116	1.5 \\
117	1.5 \\
118	1.5 \\
119	1.5 \\
120	1.5 \\
121	1.5 \\
122	1.5 \\
123	1.5 \\
124	1.5 \\
125	1.5 \\
126	1.5 \\
127	1.5 \\
128	1.5 \\
129	1.5 \\
130	1.5 \\
131	1.5 \\
132	1.5 \\
133	1.5 \\
134	1.5 \\
135	1.5 \\
136	1.5 \\
137	1.5 \\
138	1.5 \\
139	1.5 \\
140	1.5 \\
141	1.5 \\
142	1.5 \\
143	1.5 \\
144	1.5 \\
145	1.5 \\
146	1.5 \\
147	1.5 \\
148	1.5 \\
149	1.5 \\
150	1.5 \\
151	1.5 \\
152	1.5 \\
153	1.5 \\
154	1.5 \\
155	1.5 \\
156	1.5 \\
157	1.5 \\
158	1.5 \\
159	1.5 \\
160	1.5 \\
161	1.5 \\
162	1.5 \\
163	1.5 \\
164	1.5 \\
165	1.5 \\
166	1.5 \\
167	1.5 \\
168	1.5 \\
169	1.5 \\
170	1.5 \\
171	1.5 \\
172	1.5 \\
173	1.5 \\
174	1.5 \\
175	1.5 \\
176	1.5 \\
177	1.5 \\
178	1.5 \\
179	1.5 \\
180	1.5 \\
181	1.5 \\
182	1.5 \\
183	1.5 \\
184	1.5 \\
185	1.5 \\
186	1.5 \\
187	1.5 \\
188	1.5 \\
189	1.5 \\
190	1.5 \\
191	1.5 \\
192	1.5 \\
193	1.5 \\
194	1.5 \\
195	1.5 \\
196	1.5 \\
197	1.5 \\
198	1.5 \\
199	1.5 \\
200	1.5 \\
};
\addplot [very thick, black, dashed, forget plot]
table [row sep=\\]{%
1	1 \\
2	1 \\
3	1 \\
4	1 \\
5	1 \\
6	1 \\
7	1 \\
8	1 \\
9	1 \\
10	1 \\
11	1 \\
12	1 \\
13	1 \\
14	1 \\
15	1 \\
16	1 \\
17	1 \\
18	1 \\
19	1 \\
20	1 \\
21	1 \\
22	1 \\
23	1 \\
24	1 \\
25	1 \\
26	1 \\
27	1 \\
28	1 \\
29	1 \\
30	1 \\
31	1 \\
32	1 \\
33	1 \\
34	1 \\
35	1 \\
36	1 \\
37	1 \\
38	1 \\
39	1 \\
40	1 \\
41	1 \\
42	1 \\
43	1 \\
44	1 \\
45	1 \\
46	1 \\
47	1 \\
48	1 \\
49	1 \\
50	1 \\
51	1 \\
52	1 \\
53	1 \\
54	1 \\
55	1 \\
56	1 \\
57	1 \\
58	1 \\
59	1 \\
60	1 \\
61	1 \\
62	1 \\
63	1 \\
64	1 \\
65	1 \\
66	1 \\
67	1 \\
68	1 \\
69	1 \\
70	1 \\
71	1 \\
72	1 \\
73	1 \\
74	1 \\
75	1 \\
76	1 \\
77	1 \\
78	1 \\
79	1 \\
80	1 \\
81	1 \\
82	1 \\
83	1 \\
84	1 \\
85	1 \\
86	1 \\
87	1 \\
88	1 \\
89	1 \\
90	1 \\
91	1 \\
92	1 \\
93	1 \\
94	1 \\
95	1 \\
96	1 \\
97	1 \\
98	1 \\
99	1 \\
100	1 \\
101	1 \\
102	1 \\
103	1 \\
104	1 \\
105	1 \\
106	1 \\
107	1 \\
108	1 \\
109	1 \\
110	1 \\
111	1 \\
112	1 \\
113	1 \\
114	1 \\
115	1 \\
116	1 \\
117	1 \\
118	1 \\
119	1 \\
120	1 \\
121	1 \\
122	1 \\
123	1 \\
124	1 \\
125	1 \\
126	1 \\
127	1 \\
128	1 \\
129	1 \\
130	1 \\
131	1 \\
132	1 \\
133	1 \\
134	1 \\
135	1 \\
136	1 \\
137	1 \\
138	1 \\
139	1 \\
140	1 \\
141	1 \\
142	1 \\
143	1 \\
144	1 \\
145	1 \\
146	1 \\
147	1 \\
148	1 \\
149	1 \\
150	1 \\
151	1 \\
152	1 \\
153	1 \\
154	1 \\
155	1 \\
156	1 \\
157	1 \\
158	1 \\
159	1 \\
160	1 \\
161	1 \\
162	1 \\
163	1 \\
164	1 \\
165	1 \\
166	1 \\
167	1 \\
168	1 \\
169	1 \\
170	1 \\
171	1 \\
172	1 \\
173	1 \\
174	1 \\
175	1 \\
176	1 \\
177	1 \\
178	1 \\
179	1 \\
180	1 \\
181	1 \\
182	1 \\
183	1 \\
184	1 \\
185	1 \\
186	1 \\
187	1 \\
188	1 \\
189	1 \\
190	1 \\
191	1 \\
192	1 \\
193	1 \\
194	1 \\
195	1 \\
196	1 \\
197	1 \\
198	1 \\
199	1 \\
200	1 \\
};


\end{axis}

\end{tikzpicture}

==> figures/alpha.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
grid=both,
minor tick num=2,
legend cell align={left},
legend entries={{$\alpha=0.5$},{$\alpha=1.0$},{$\alpha=1.5$}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Iteration},
xmin=-250, xmax=5250,
y grid style={white!69.01960784313725!black},
ylabel={$\alpha$},
ymin=0, ymax=2
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addplot [very thick, color0]
table [row sep=\\]{%
0	1 \\
1	0.999000012874603 \\
2	0.997998774051666 \\
3	0.996995329856873 \\
4	0.995988726615906 \\
5	0.994978070259094 \\
6	0.993962526321411 \\
7	0.992941379547119 \\
8	0.991913974285126 \\
9	0.990879714488983 \\
10	0.989838004112244 \\
11	0.988788425922394 \\
12	0.987730503082275 \\
13	0.986663818359375 \\
14	0.985588014125824 \\
15	0.984502792358398 \\
16	0.983407855033875 \\
17	0.982302904129028 \\
18	0.981187760829926 \\
19	0.980062186717987 \\
20	0.978926002979279 \\
21	0.97777909040451 \\
22	0.976621270179749 \\
23	0.975452423095703 \\
24	0.974272549152374 \\
25	0.973081529140472 \\
26	0.971879363059998 \\
27	0.97066605091095 \\
28	0.969441652297974 \\
29	0.968206226825714 \\
30	0.966959953308105 \\
31	0.965702950954437 \\
32	0.964435398578644 \\
33	0.963157594203949 \\
34	0.961869835853577 \\
35	0.96057254076004 \\
36	0.959266126155853 \\
37	0.957951128482819 \\
38	0.956628143787384 \\
39	0.955297887325287 \\
40	0.953961133956909 \\
41	0.952618896961212 \\
42	0.951272189617157 \\
43	0.949922323226929 \\
44	0.948570668697357 \\
45	0.947218894958496 \\
46	0.945868909358978 \\
47	0.944522857666016 \\
48	0.943183183670044 \\
49	0.941852748394012 \\
50	0.940534770488739 \\
51	0.939232885837555 \\
52	0.93795120716095 \\
53	0.936694324016571 \\
54	0.935467302799225 \\
55	0.93427562713623 \\
56	0.933125138282776 \\
57	0.932021915912628 \\
58	0.930972039699554 \\
59	0.929981410503387 \\
60	0.929055392742157 \\
61	0.928198456764221 \\
62	0.927413940429688 \\
63	0.926703691482544 \\
64	0.92606794834137 \\
65	0.9255051612854 \\
66	0.925012171268463 \\
67	0.924584269523621 \\
68	0.924215316772461 \\
69	0.923898279666901 \\
70	0.923625290393829 \\
71	0.923388004302979 \\
72	0.92317795753479 \\
73	0.922986745834351 \\
74	0.922806203365326 \\
75	0.922628700733185 \\
76	0.922447204589844 \\
77	0.922255396842957 \\
78	0.922047793865204 \\
79	0.921819746494293 \\
80	0.921567499637604 \\
81	0.921288132667542 \\
82	0.920979499816895 \\
83	0.920640289783478 \\
84	0.920269846916199 \\
85	0.919868111610413 \\
86	0.919435620307922 \\
87	0.918973386287689 \\
88	0.918482840061188 \\
89	0.917965710163116 \\
90	0.917424082756042 \\
91	0.916860163211823 \\
92	0.916276335716248 \\
93	0.915675044059753 \\
94	0.915058851242065 \\
95	0.914430201053619 \\
96	0.913791656494141 \\
97	0.913145542144775 \\
98	0.912494242191315 \\
99	0.91183990240097 \\
100	0.911184549331665 \\
101	0.910530030727386 \\
102	0.909878015518188 \\
103	0.909229874610901 \\
104	0.908586859703064 \\
105	0.907949924468994 \\
106	0.907319784164429 \\
107	0.906696975231171 \\
108	0.906081736087799 \\
109	0.905474185943604 \\
110	0.904874086380005 \\
111	0.904281198978424 \\
112	0.903694987297058 \\
113	0.903114795684814 \\
114	0.902539908885956 \\
115	0.901969492435455 \\
116	0.901402711868286 \\
117	0.900838553905487 \\
118	0.900276184082031 \\
119	0.899714589118958 \\
120	0.899152994155884 \\
121	0.898590505123138 \\
122	0.898026406764984 \\
123	0.897459983825684 \\
124	0.896890699863434 \\
125	0.896318018436432 \\
126	0.895741581916809 \\
127	0.895161092281342 \\
128	0.894576370716095 \\
129	0.893987357616425 \\
130	0.893393993377686 \\
131	0.892796397209167 \\
132	0.89219468832016 \\
133	0.891589105129242 \\
134	0.890979886054993 \\
135	0.890367329120636 \\
136	0.889751791954041 \\
137	0.889133632183075 \\
138	0.888513267040253 \\
139	0.887890994548798 \\
140	0.887267231941223 \\
141	0.886642277240753 \\
142	0.886016547679901 \\
143	0.885390281677246 \\
144	0.884763717651367 \\
145	0.884137153625488 \\
146	0.883510768413544 \\
147	0.882882714271545 \\
148	0.882257103919983 \\
149	0.881632030010223 \\
150	0.881007492542267 \\
151	0.880383491516113 \\
152	0.879760026931763 \\
153	0.87913703918457 \\
154	0.878514409065247 \\
155	0.877892076969147 \\
156	0.877269923686981 \\
157	0.87664783000946 \\
158	0.87602561712265 \\
159	0.875403165817261 \\
160	0.874780416488647 \\
161	0.874157190322876 \\
162	0.873533368110657 \\
163	0.8729088306427 \\
164	0.872283518314362 \\
165	0.871657371520996 \\
166	0.871030330657959 \\
167	0.870402336120605 \\
168	0.869773387908936 \\
169	0.869143486022949 \\
170	0.868512630462646 \\
171	0.867880821228027 \\
172	0.867248117923737 \\
173	0.866614580154419 \\
174	0.865980267524719 \\
175	0.865345180034637 \\
176	0.864709436893463 \\
177	0.864073097705841 \\
178	0.863436222076416 \\
179	0.862798929214478 \\
180	0.862161219120026 \\
181	0.861523151397705 \\
182	0.860884785652161 \\
183	0.860246181488037 \\
184	0.859607398509979 \\
185	0.858968436717987 \\
186	0.858329355716705 \\
187	0.857690155506134 \\
188	0.857050836086273 \\
189	0.856411457061768 \\
190	0.855771958827972 \\
191	0.855132341384888 \\
192	0.854492604732513 \\
193	0.85385274887085 \\
194	0.853212773799896 \\
195	0.852572619915009 \\
196	0.851932287216187 \\
197	0.85129177570343 \\
198	0.850651025772095 \\
199	0.85001003742218 \\
200	0.849368810653687 \\
201	0.848727345466614 \\
202	0.848085641860962 \\
203	0.847443699836731 \\
204	0.846801519393921 \\
205	0.846159040927887 \\
206	0.845516324043274 \\
207	0.844873368740082 \\
208	0.844230234622955 \\
209	0.84358686208725 \\
210	0.84294331073761 \\
211	0.842299580574036 \\
212	0.841655671596527 \\
213	0.841011643409729 \\
214	0.840367496013641 \\
215	0.839723229408264 \\
216	0.839078903198242 \\
217	0.838434457778931 \\
218	0.837789952754974 \\
219	0.837145447731018 \\
220	0.836500883102417 \\
221	0.835856318473816 \\
222	0.83521169424057 \\
223	0.834567070007324 \\
224	0.833922445774078 \\
225	0.833277821540833 \\
226	0.832633197307587 \\
227	0.831988573074341 \\
228	0.831343948841095 \\
229	0.830699384212494 \\
230	0.830054819583893 \\
231	0.829410254955292 \\
232	0.828765690326691 \\
233	0.82812112569809 \\
234	0.827476620674133 \\
235	0.826832115650177 \\
236	0.826187670230865 \\
237	0.825543224811554 \\
238	0.824898838996887 \\
239	0.82425445318222 \\
240	0.823610126972198 \\
241	0.822965860366821 \\
242	0.822321653366089 \\
243	0.821677505970001 \\
244	0.821033418178558 \\
245	0.82038938999176 \\
246	0.819745481014252 \\
247	0.819101691246033 \\
248	0.818457961082458 \\
249	0.817814350128174 \\
250	0.817170858383179 \\
251	0.816527485847473 \\
252	0.815884232521057 \\
253	0.815241158008575 \\
254	0.814598202705383 \\
255	0.813955426216125 \\
256	0.813312768936157 \\
257	0.812669217586517 \\
258	0.812026917934418 \\
259	0.811384797096252 \\
260	0.810742795467377 \\
261	0.810100972652435 \\
262	0.809459388256073 \\
263	0.808817982673645 \\
264	0.808176755905151 \\
265	0.807535707950592 \\
266	0.806894838809967 \\
267	0.806254208087921 \\
268	0.80561375617981 \\
269	0.804973542690277 \\
270	0.804333567619324 \\
271	0.803693771362305 \\
272	0.803054213523865 \\
273	0.802414894104004 \\
274	0.801775813102722 \\
275	0.80113697052002 \\
276	0.800498366355896 \\
277	0.799860000610352 \\
278	0.799221932888031 \\
279	0.79858410358429 \\
280	0.797946512699127 \\
281	0.797309219837189 \\
282	0.796672224998474 \\
283	0.796035468578339 \\
284	0.795399010181427 \\
285	0.794762849807739 \\
286	0.794126987457275 \\
287	0.793491423130035 \\
288	0.792856156826019 \\
289	0.792221248149872 \\
290	0.791586637496948 \\
291	0.790952324867249 \\
292	0.790318369865417 \\
293	0.78968471288681 \\
294	0.789051413536072 \\
295	0.788418412208557 \\
296	0.787785768508911 \\
297	0.787153482437134 \\
298	0.78652149438858 \\
299	0.785889863967896 \\
300	0.785258591175079 \\
301	0.784627676010132 \\
302	0.783997118473053 \\
303	0.783366978168488 \\
304	0.782737195491791 \\
305	0.782107770442963 \\
306	0.781478762626648 \\
307	0.780850112438202 \\
308	0.780221879482269 \\
309	0.779594004154205 \\
310	0.778966546058655 \\
311	0.778339505195618 \\
312	0.777712821960449 \\
313	0.777086555957794 \\
314	0.776460707187653 \\
315	0.775835275650024 \\
316	0.77521026134491 \\
317	0.774585723876953 \\
318	0.77396160364151 \\
319	0.77333790063858 \\
320	0.772714614868164 \\
321	0.772091805934906 \\
322	0.771469414234161 \\
323	0.770847499370575 \\
324	0.770226061344147 \\
325	0.769605040550232 \\
326	0.768984496593475 \\
327	0.768364429473877 \\
328	0.767744839191437 \\
329	0.76712566614151 \\
330	0.766506969928741 \\
331	0.765888750553131 \\
332	0.765271067619324 \\
333	0.764653861522675 \\
334	0.764037132263184 \\
335	0.763420879840851 \\
336	0.762805163860321 \\
337	0.762189924716949 \\
338	0.761575162410736 \\
339	0.760960936546326 \\
340	0.760347247123718 \\
341	0.759734034538269 \\
342	0.759121358394623 \\
343	0.75850921869278 \\
344	0.757897615432739 \\
345	0.757286489009857 \\
346	0.756675899028778 \\
347	0.756065845489502 \\
348	0.755456328392029 \\
349	0.754847407341003 \\
350	0.754239022731781 \\
351	0.753631174564362 \\
352	0.753023862838745 \\
353	0.752417147159576 \\
354	0.751810967922211 \\
355	0.751205325126648 \\
356	0.750600278377533 \\
357	0.749995768070221 \\
358	0.749391853809357 \\
359	0.74878853559494 \\
360	0.748185813426971 \\
361	0.747583627700806 \\
362	0.746982038021088 \\
363	0.746381044387817 \\
364	0.745780646800995 \\
365	0.74518084526062 \\
366	0.744581639766693 \\
367	0.743983030319214 \\
368	0.743385016918182 \\
369	0.742787599563599 \\
370	0.742190837860107 \\
371	0.741594672203064 \\
372	0.740999102592468 \\
373	0.740404188632965 \\
374	0.73980987071991 \\
375	0.739216208457947 \\
376	0.738623142242432 \\
377	0.738030731678009 \\
378	0.737438976764679 \\
379	0.736847817897797 \\
380	0.736257314682007 \\
381	0.73566746711731 \\
382	0.735078275203705 \\
383	0.734489738941193 \\
384	0.733901858329773 \\
385	0.733314633369446 \\
386	0.732728064060211 \\
387	0.732142150402069 \\
388	0.73155689239502 \\
389	0.730972290039062 \\
390	0.730388343334198 \\
391	0.729805052280426 \\
392	0.729222476482391 \\
393	0.728640556335449 \\
394	0.728059351444244 \\
395	0.727478802204132 \\
396	0.726898968219757 \\
397	0.726319789886475 \\
398	0.725741326808929 \\
399	0.725163519382477 \\
400	0.724586427211761 \\
401	0.724010050296783 \\
402	0.723434388637543 \\
403	0.722859382629395 \\
404	0.722285091876984 \\
405	0.72171151638031 \\
406	0.721138656139374 \\
407	0.720566511154175 \\
408	0.719995081424713 \\
409	0.719424366950989 \\
410	0.718854367733002 \\
411	0.718285083770752 \\
412	0.71771651506424 \\
413	0.717148721218109 \\
414	0.716581642627716 \\
415	0.71601527929306 \\
416	0.715449690818787 \\
417	0.71488481760025 \\
418	0.714320659637451 \\
419	0.713757276535034 \\
420	0.713194608688354 \\
421	0.712632715702057 \\
422	0.712071597576141 \\
423	0.711511194705963 \\
424	0.710951566696167 \\
425	0.710392713546753 \\
426	0.709834575653076 \\
427	0.709277212619781 \\
428	0.708720624446869 \\
429	0.708164811134338 \\
430	0.70760977268219 \\
431	0.707055449485779 \\
432	0.70650190114975 \\
433	0.705949127674103 \\
434	0.705397129058838 \\
435	0.704845905303955 \\
436	0.704295516014099 \\
437	0.703745901584625 \\
438	0.703197062015533 \\
439	0.702648997306824 \\
440	0.702101707458496 \\
441	0.701554715633392 \\
442	0.701009035110474 \\
443	0.700464129447937 \\
444	0.699920058250427 \\
445	0.6993767619133 \\
446	0.698834240436554 \\
447	0.698292076587677 \\
448	0.697750687599182 \\
449	0.697210609912872 \\
450	0.696671307086945 \\
451	0.696132838726044 \\
452	0.69559520483017 \\
453	0.695058345794678 \\
454	0.694522321224213 \\
455	0.693987131118774 \\
456	0.693452715873718 \\
457	0.692919135093689 \\
458	0.692386388778687 \\
459	0.691854476928711 \\
460	0.691323339939117 \\
461	0.690793037414551 \\
462	0.690263569355011 \\
463	0.689734935760498 \\
464	0.689207136631012 \\
465	0.688680171966553 \\
466	0.68815404176712 \\
467	0.687628746032715 \\
468	0.687104284763336 \\
469	0.686580657958984 \\
470	0.686057448387146 \\
471	0.685535550117493 \\
472	0.685014486312866 \\
473	0.684494256973267 \\
474	0.683974862098694 \\
475	0.683456301689148 \\
476	0.682938635349274 \\
477	0.682421803474426 \\
478	0.681905806064606 \\
479	0.681390702724457 \\
480	0.680876433849335 \\
481	0.68036299943924 \\
482	0.679850459098816 \\
483	0.679338335990906 \\
484	0.678827524185181 \\
485	0.678317546844482 \\
486	0.677808463573456 \\
487	0.677300214767456 \\
488	0.676792860031128 \\
489	0.676286339759827 \\
490	0.675780713558197 \\
491	0.675275921821594 \\
492	0.674772024154663 \\
493	0.674269020557404 \\
494	0.673766851425171 \\
495	0.67326557636261 \\
496	0.67276519536972 \\
497	0.672265708446503 \\
498	0.671767055988312 \\
499	0.671269297599792 \\
500	0.670772433280945 \\
501	0.670276463031769 \\
502	0.66978132724762 \\
503	0.669287085533142 \\
504	0.668793737888336 \\
505	0.668301284313202 \\
506	0.667809724807739 \\
507	0.667319059371948 \\
508	0.666829288005829 \\
509	0.666340410709381 \\
510	0.665852427482605 \\
511	0.6653653383255 \\
512	0.664879143238068 \\
513	0.664393842220306 \\
514	0.663909435272217 \\
515	0.663425922393799 \\
516	0.662943303585052 \\
517	0.662461578845978 \\
518	0.661980748176575 \\
519	0.661500811576843 \\
520	0.661021769046783 \\
521	0.660543620586395 \\
522	0.660066366195679 \\
523	0.659590065479279 \\
524	0.65911465883255 \\
525	0.658640146255493 \\
526	0.658166527748108 \\
527	0.657693803310394 \\
528	0.657222032546997 \\
529	0.656751155853271 \\
530	0.656281173229218 \\
531	0.655812084674835 \\
532	0.655343949794769 \\
533	0.654876708984375 \\
534	0.654410362243652 \\
535	0.653944969177246 \\
536	0.653480470180511 \\
537	0.653016865253448 \\
538	0.652554214000702 \\
539	0.652092456817627 \\
540	0.651631593704224 \\
541	0.651171684265137 \\
542	0.650712668895721 \\
543	0.650254547595978 \\
544	0.649797379970551 \\
545	0.649341106414795 \\
546	0.648885786533356 \\
547	0.648431360721588 \\
548	0.647977828979492 \\
549	0.647525250911713 \\
550	0.647073268890381 \\
551	0.646622538566589 \\
552	0.646172702312469 \\
553	0.645723819732666 \\
554	0.645275831222534 \\
555	0.644828796386719 \\
556	0.644382655620575 \\
557	0.643937468528748 \\
558	0.643493175506592 \\
559	0.643049836158752 \\
560	0.642607390880585 \\
561	0.642165899276733 \\
562	0.641725301742554 \\
563	0.64128565788269 \\
564	0.640846908092499 \\
565	0.640409111976624 \\
566	0.63997220993042 \\
567	0.639536261558533 \\
568	0.639101207256317 \\
569	0.638667106628418 \\
570	0.638233959674835 \\
571	0.637801706790924 \\
572	0.637370407581329 \\
573	0.636940002441406 \\
574	0.6365105509758 \\
575	0.636081993579865 \\
576	0.635654389858246 \\
577	0.635227739810944 \\
578	0.634801983833313 \\
579	0.634377181529999 \\
580	0.633953273296356 \\
581	0.63353031873703 \\
582	0.63310831785202 \\
583	0.632687211036682 \\
584	0.63226705789566 \\
585	0.63184779882431 \\
586	0.631429493427277 \\
587	0.631012141704559 \\
588	0.630595684051514 \\
589	0.630180180072784 \\
590	0.629765570163727 \\
591	0.629351913928986 \\
592	0.628939211368561 \\
593	0.628527402877808 \\
594	0.628116548061371 \\
595	0.627706587314606 \\
596	0.627297580242157 \\
597	0.626889526844025 \\
598	0.626482367515564 \\
599	0.62607616186142 \\
600	0.625670850276947 \\
601	0.625266492366791 \\
602	0.624863028526306 \\
603	0.624460518360138 \\
604	0.624058961868286 \\
605	0.623658299446106 \\
606	0.623258590698242 \\
607	0.62285977602005 \\
608	0.622461915016174 \\
609	0.622065007686615 \\
610	0.621668994426727 \\
611	0.621273934841156 \\
612	0.620879769325256 \\
613	0.620486557483673 \\
614	0.620094239711761 \\
615	0.619702875614166 \\
616	0.619312405586243 \\
617	0.618922889232635 \\
618	0.6185342669487 \\
619	0.618146598339081 \\
620	0.617759883403778 \\
621	0.617374062538147 \\
622	0.616989195346832 \\
623	0.616605222225189 \\
624	0.616222202777863 \\
625	0.615840077400208 \\
626	0.61545866727829 \\
627	0.615078389644623 \\
628	0.614699065685272 \\
629	0.614320635795593 \\
630	0.613943099975586 \\
631	0.613566517829895 \\
632	0.613190829753876 \\
633	0.612816095352173 \\
634	0.612442255020142 \\
635	0.612069368362427 \\
636	0.611697375774384 \\
637	0.611326277256012 \\
638	0.610956132411957 \\
639	0.610586881637573 \\
640	0.610218584537506 \\
641	0.609851181507111 \\
642	0.609484672546387 \\
643	0.609119117259979 \\
644	0.608754456043243 \\
645	0.608390688896179 \\
646	0.608027875423431 \\
647	0.607665777206421 \\
648	0.607304751873016 \\
649	0.606944680213928 \\
650	0.606585502624512 \\
651	0.606227219104767 \\
652	0.605869889259338 \\
653	0.605513453483582 \\
654	0.605157911777496 \\
655	0.604803264141083 \\
656	0.604449570178986 \\
657	0.60409677028656 \\
658	0.603744864463806 \\
659	0.603393852710724 \\
660	0.603043794631958 \\
661	0.602694630622864 \\
662	0.602346360683441 \\
663	0.60199898481369 \\
664	0.601652503013611 \\
665	0.601306915283203 \\
666	0.600962221622467 \\
667	0.600618481636047 \\
668	0.600275635719299 \\
669	0.599933683872223 \\
670	0.599592626094818 \\
671	0.599252462387085 \\
672	0.598913192749023 \\
673	0.598574817180634 \\
674	0.598237335681915 \\
675	0.597900748252869 \\
676	0.597565054893494 \\
677	0.59723025560379 \\
678	0.596896350383759 \\
679	0.596563339233398 \\
680	0.59623122215271 \\
681	0.595899999141693 \\
682	0.595569670200348 \\
683	0.595240235328674 \\
684	0.594911694526672 \\
685	0.594583868980408 \\
686	0.594257056713104 \\
687	0.593931138515472 \\
688	0.593606114387512 \\
689	0.593281984329224 \\
690	0.592958748340607 \\
691	0.592636346817017 \\
692	0.592314839363098 \\
693	0.591994225978851 \\
694	0.591674506664276 \\
695	0.591355621814728 \\
696	0.591037631034851 \\
697	0.590720534324646 \\
698	0.590404272079468 \\
699	0.590088903903961 \\
700	0.589774429798126 \\
701	0.589460790157318 \\
702	0.589148044586182 \\
703	0.588836193084717 \\
704	0.588525176048279 \\
705	0.588215053081512 \\
706	0.587905764579773 \\
707	0.587597370147705 \\
708	0.587289810180664 \\
709	0.586983144283295 \\
710	0.586677312850952 \\
711	0.586372375488281 \\
712	0.586068272590637 \\
713	0.585765063762665 \\
714	0.585462689399719 \\
715	0.585161149501801 \\
716	0.584860503673553 \\
717	0.584560692310333 \\
718	0.584261775016785 \\
719	0.583963692188263 \\
720	0.583666443824768 \\
721	0.5833700299263 \\
722	0.583074510097504 \\
723	0.582779824733734 \\
724	0.582485973834991 \\
725	0.582192957401276 \\
726	0.581900835037231 \\
727	0.581609547138214 \\
728	0.581319093704224 \\
729	0.58102947473526 \\
730	0.580740571022034 \\
731	0.580452620983124 \\
732	0.580165505409241 \\
733	0.579879283905029 \\
734	0.579593896865845 \\
735	0.579309344291687 \\
736	0.579025626182556 \\
737	0.578742742538452 \\
738	0.578460693359375 \\
739	0.57817941904068 \\
740	0.577898979187012 \\
741	0.57761937379837 \\
742	0.577340602874756 \\
743	0.577062666416168 \\
744	0.576785564422607 \\
745	0.576509296894073 \\
746	0.576233863830566 \\
747	0.575959205627441 \\
748	0.575685381889343 \\
749	0.575412392616272 \\
750	0.575140237808228 \\
751	0.574868857860565 \\
752	0.57459831237793 \\
753	0.574328601360321 \\
754	0.574059665203094 \\
755	0.573791563510895 \\
756	0.573524236679077 \\
757	0.573257744312286 \\
758	0.572992086410522 \\
759	0.572727203369141 \\
760	0.572463154792786 \\
761	0.572199881076813 \\
762	0.571937322616577 \\
763	0.571675658226013 \\
764	0.571414768695831 \\
765	0.571154713630676 \\
766	0.570895433425903 \\
767	0.570636987686157 \\
768	0.570379316806793 \\
769	0.570122420787811 \\
770	0.569866359233856 \\
771	0.569611072540283 \\
772	0.569356560707092 \\
773	0.569102823734283 \\
774	0.568849861621857 \\
775	0.568597733974457 \\
776	0.568346381187439 \\
777	0.568095803260803 \\
778	0.56784600019455 \\
779	0.567596971988678 \\
780	0.567348718643188 \\
781	0.567101240158081 \\
782	0.566854536533356 \\
783	0.566608607769012 \\
784	0.566363453865051 \\
785	0.566119074821472 \\
786	0.565875470638275 \\
787	0.56563264131546 \\
788	0.565390586853027 \\
789	0.565149307250977 \\
790	0.564908802509308 \\
791	0.564669013023376 \\
792	0.564429998397827 \\
793	0.56419175863266 \\
794	0.563954293727875 \\
795	0.563717544078827 \\
796	0.563481569290161 \\
797	0.563246369361877 \\
798	0.563011884689331 \\
799	0.562778174877167 \\
800	0.562545239925385 \\
801	0.56231302022934 \\
802	0.562081575393677 \\
803	0.561850845813751 \\
804	0.561620891094208 \\
805	0.561391651630402 \\
806	0.561163187026978 \\
807	0.560935437679291 \\
808	0.560708463191986 \\
809	0.560482203960419 \\
810	0.560256659984589 \\
811	0.560031890869141 \\
812	0.55980783700943 \\
813	0.559584498405457 \\
814	0.559361934661865 \\
815	0.559140086174011 \\
816	0.558918952941895 \\
817	0.558698534965515 \\
818	0.558478832244873 \\
819	0.558259904384613 \\
820	0.55804169178009 \\
821	0.557824194431305 \\
822	0.557607412338257 \\
823	0.557391226291656 \\
824	0.557175874710083 \\
825	0.556961238384247 \\
826	0.556747317314148 \\
827	0.556534111499786 \\
828	0.556321620941162 \\
829	0.556109845638275 \\
830	0.555898725986481 \\
831	0.555688321590424 \\
832	0.555478632450104 \\
833	0.555269658565521 \\
834	0.555061280727386 \\
835	0.554853677749634 \\
836	0.554646790027618 \\
837	0.55444061756134 \\
838	0.554235100746155 \\
839	0.554030299186707 \\
840	0.553826212882996 \\
841	0.553622782230377 \\
842	0.553420066833496 \\
843	0.553218007087708 \\
844	0.553016662597656 \\
845	0.552815973758698 \\
846	0.552616000175476 \\
847	0.552416682243347 \\
848	0.552218079566956 \\
849	0.552020132541656 \\
850	0.55182284116745 \\
851	0.551626265048981 \\
852	0.551430344581604 \\
853	0.55123507976532 \\
854	0.551040530204773 \\
855	0.550846636295319 \\
856	0.550653398036957 \\
857	0.550460815429688 \\
858	0.550268888473511 \\
859	0.550077617168427 \\
860	0.54988706111908 \\
861	0.549697160720825 \\
862	0.549507915973663 \\
863	0.549319326877594 \\
864	0.549131393432617 \\
865	0.548944115638733 \\
866	0.548757493495941 \\
867	0.548571467399597 \\
868	0.548386096954346 \\
869	0.548201382160187 \\
870	0.54801732301712 \\
871	0.547833919525146 \\
872	0.547651171684265 \\
873	0.547469019889832 \\
874	0.54728752374649 \\
875	0.547106683254242 \\
876	0.546926498413086 \\
877	0.546746909618378 \\
878	0.546567976474762 \\
879	0.546389639377594 \\
880	0.546211957931519 \\
881	0.546034932136536 \\
882	0.545858502388 \\
883	0.545682728290558 \\
884	0.545507550239563 \\
885	0.545333027839661 \\
886	0.545159101486206 \\
887	0.544985771179199 \\
888	0.544813096523285 \\
889	0.544641017913818 \\
890	0.5444695353508 \\
891	0.544298708438873 \\
892	0.544128477573395 \\
893	0.543958842754364 \\
894	0.543789803981781 \\
895	0.543621420860291 \\
896	0.543453633785248 \\
897	0.543286442756653 \\
898	0.543119847774506 \\
899	0.542953848838806 \\
900	0.542788445949554 \\
901	0.54262363910675 \\
902	0.542459428310394 \\
903	0.542295813560486 \\
904	0.542132794857025 \\
905	0.541970372200012 \\
906	0.541808545589447 \\
907	0.54164731502533 \\
908	0.54148668050766 \\
909	0.541326642036438 \\
910	0.541167140007019 \\
911	0.541008234024048 \\
912	0.540849924087524 \\
913	0.540692210197449 \\
914	0.540535032749176 \\
915	0.540378451347351 \\
916	0.540222406387329 \\
917	0.540066957473755 \\
918	0.539912045001984 \\
919	0.53975772857666 \\
920	0.539604008197784 \\
921	0.539450824260712 \\
922	0.539298236370087 \\
923	0.539146184921265 \\
924	0.53899472951889 \\
925	0.538843810558319 \\
926	0.538693487644196 \\
927	0.538543701171875 \\
928	0.538394451141357 \\
929	0.538245797157288 \\
930	0.538097679615021 \\
931	0.537950098514557 \\
932	0.537803053855896 \\
933	0.537656605243683 \\
934	0.537510693073273 \\
935	0.537365317344666 \\
936	0.537220478057861 \\
937	0.53707617521286 \\
938	0.536932408809662 \\
939	0.536789178848267 \\
940	0.536646485328674 \\
941	0.536504328250885 \\
942	0.536362707614899 \\
943	0.536221623420715 \\
944	0.536081075668335 \\
945	0.535941064357758 \\
946	0.535801589488983 \\
947	0.535662651062012 \\
948	0.535524249076843 \\
949	0.535386323928833 \\
950	0.535248935222626 \\
951	0.535112082958221 \\
952	0.53497576713562 \\
953	0.534839928150177 \\
954	0.534704625606537 \\
955	0.5345698595047 \\
956	0.534435570240021 \\
957	0.534301817417145 \\
958	0.534168541431427 \\
959	0.534035801887512 \\
960	0.533903539180756 \\
961	0.533771812915802 \\
962	0.533640563488007 \\
963	0.533509850502014 \\
964	0.53337961435318 \\
965	0.533249914646149 \\
966	0.533120691776276 \\
967	0.532991945743561 \\
968	0.532863736152649 \\
969	0.532736003398895 \\
970	0.5326087474823 \\
971	0.532481968402863 \\
972	0.532355725765228 \\
973	0.532229959964752 \\
974	0.532104671001434 \\
975	0.531979858875275 \\
976	0.531855523586273 \\
977	0.53173166513443 \\
978	0.531608283519745 \\
979	0.531485378742218 \\
980	0.531362950801849 \\
981	0.531240999698639 \\
982	0.531119525432587 \\
983	0.530998528003693 \\
984	0.530878007411957 \\
985	0.530757963657379 \\
986	0.53063839673996 \\
987	0.530519306659698 \\
988	0.530400693416595 \\
989	0.530282497406006 \\
990	0.530164778232574 \\
991	0.530047535896301 \\
992	0.529930770397186 \\
993	0.529814422130585 \\
994	0.529698550701141 \\
995	0.529583156108856 \\
996	0.529468178749084 \\
997	0.529353678226471 \\
998	0.529239594936371 \\
999	0.529125988483429 \\
1000	0.529012858867645 \\
1001	0.528900146484375 \\
1002	0.528787910938263 \\
1003	0.528676092624664 \\
1004	0.528564691543579 \\
1005	0.528453767299652 \\
1006	0.528343260288239 \\
1007	0.528233230113983 \\
1008	0.528123617172241 \\
1009	0.528014421463013 \\
1010	0.527905642986298 \\
1011	0.527797341346741 \\
1012	0.527689456939697 \\
1013	0.527581989765167 \\
1014	0.527474939823151 \\
1015	0.527368366718292 \\
1016	0.527262210845947 \\
1017	0.527156472206116 \\
1018	0.527051150798798 \\
1019	0.526946246623993 \\
1020	0.526841759681702 \\
1021	0.526737689971924 \\
1022	0.526634037494659 \\
1023	0.526530802249908 \\
1024	0.526427984237671 \\
1025	0.526325583457947 \\
1026	0.526223599910736 \\
1027	0.526122033596039 \\
1028	0.526020884513855 \\
1029	0.52592009305954 \\
1030	0.525819718837738 \\
1031	0.52571976184845 \\
1032	0.525620222091675 \\
1033	0.525521099567413 \\
1034	0.525422334671021 \\
1035	0.525323987007141 \\
1036	0.525226056575775 \\
1037	0.525128483772278 \\
1038	0.525031328201294 \\
1039	0.524934589862823 \\
1040	0.524838209152222 \\
1041	0.524742245674133 \\
1042	0.524646639823914 \\
1043	0.524551451206207 \\
1044	0.52445662021637 \\
1045	0.524362206459045 \\
1046	0.52426815032959 \\
1047	0.524174511432648 \\
1048	0.524081230163574 \\
1049	0.523988366127014 \\
1050	0.523895859718323 \\
1051	0.5238037109375 \\
1052	0.523711979389191 \\
1053	0.52362060546875 \\
1054	0.523529589176178 \\
1055	0.523438930511475 \\
1056	0.523348689079285 \\
1057	0.523258805274963 \\
1058	0.523169279098511 \\
1059	0.523080110549927 \\
1060	0.522991299629211 \\
1061	0.522902846336365 \\
1062	0.522814810276031 \\
1063	0.522727131843567 \\
1064	0.522639811038971 \\
1065	0.522552847862244 \\
1066	0.522466242313385 \\
1067	0.52237993478775 \\
1068	0.522294044494629 \\
1069	0.522208511829376 \\
1070	0.522123336791992 \\
1071	0.522038519382477 \\
1072	0.521953999996185 \\
1073	0.521869838237762 \\
1074	0.521786034107208 \\
1075	0.521702587604523 \\
1076	0.521619498729706 \\
1077	0.521536767482758 \\
1078	0.521454334259033 \\
1079	0.521372258663177 \\
1080	0.52129054069519 \\
1081	0.521209180355072 \\
1082	0.521128118038177 \\
1083	0.521047413349152 \\
1084	0.52096700668335 \\
1085	0.520886957645416 \\
1086	0.520807266235352 \\
1087	0.520727872848511 \\
1088	0.520648837089539 \\
1089	0.52057009935379 \\
1090	0.520491719245911 \\
1091	0.520413637161255 \\
1092	0.520335912704468 \\
1093	0.520258486270905 \\
1094	0.52018141746521 \\
1095	0.520104646682739 \\
1096	0.520028233528137 \\
1097	0.519952118396759 \\
1098	0.519876301288605 \\
1099	0.519800841808319 \\
1100	0.519725680351257 \\
1101	0.519650816917419 \\
1102	0.51957631111145 \\
1103	0.519502103328705 \\
1104	0.519428193569183 \\
1105	0.519354581832886 \\
1106	0.519281327724457 \\
1107	0.519208371639252 \\
1108	0.519135713577271 \\
1109	0.519063353538513 \\
1110	0.51899129152298 \\
1111	0.51891952753067 \\
1112	0.518848061561584 \\
1113	0.518776893615723 \\
1114	0.518706023693085 \\
1115	0.518635451793671 \\
1116	0.51856517791748 \\
1117	0.518495202064514 \\
1118	0.518425524234772 \\
1119	0.518356144428253 \\
1120	0.518287062644958 \\
1121	0.518218278884888 \\
1122	0.518149793148041 \\
1123	0.518081605434418 \\
1124	0.518013715744019 \\
1125	0.517946124076843 \\
1126	0.517878770828247 \\
1127	0.517811715602875 \\
1128	0.517744958400726 \\
1129	0.517678499221802 \\
1130	0.517612338066101 \\
1131	0.517546415328979 \\
1132	0.517480790615082 \\
1133	0.517415463924408 \\
1134	0.517350375652313 \\
1135	0.517285585403442 \\
1136	0.517221093177795 \\
1137	0.517156839370728 \\
1138	0.517092883586884 \\
1139	0.517029166221619 \\
1140	0.516965746879578 \\
1141	0.51690262556076 \\
1142	0.516839742660522 \\
1143	0.516777157783508 \\
1144	0.516714811325073 \\
1145	0.516652762889862 \\
1146	0.51659095287323 \\
1147	0.516529440879822 \\
1148	0.516468167304993 \\
1149	0.516407132148743 \\
1150	0.516346395015717 \\
1151	0.51628589630127 \\
1152	0.516225636005402 \\
1153	0.516165673732758 \\
1154	0.516105949878693 \\
1155	0.516046464443207 \\
1156	0.515987277030945 \\
1157	0.515928328037262 \\
1158	0.515869617462158 \\
1159	0.515811145305634 \\
1160	0.515752911567688 \\
1161	0.515694975852966 \\
1162	0.515637278556824 \\
1163	0.51557981967926 \\
1164	0.515522599220276 \\
1165	0.515465676784515 \\
1166	0.515408992767334 \\
1167	0.515352547168732 \\
1168	0.515296339988708 \\
1169	0.515240371227264 \\
1170	0.515184640884399 \\
1171	0.515129148960114 \\
1172	0.515073895454407 \\
1173	0.515018880367279 \\
1174	0.51496410369873 \\
1175	0.514909565448761 \\
1176	0.514855265617371 \\
1177	0.514801204204559 \\
1178	0.514747381210327 \\
1179	0.514693796634674 \\
1180	0.5146404504776 \\
1181	0.51458728313446 \\
1182	0.5145343542099 \\
1183	0.514481663703918 \\
1184	0.514429211616516 \\
1185	0.514376997947693 \\
1186	0.514325022697449 \\
1187	0.514273226261139 \\
1188	0.514221668243408 \\
1189	0.514170348644257 \\
1190	0.514119267463684 \\
1191	0.514068365097046 \\
1192	0.514017701148987 \\
1193	0.513967275619507 \\
1194	0.513917028903961 \\
1195	0.513867020606995 \\
1196	0.513817250728607 \\
1197	0.513767659664154 \\
1198	0.51371830701828 \\
1199	0.513669192790985 \\
1200	0.513620257377625 \\
1201	0.513571560382843 \\
1202	0.513523042201996 \\
1203	0.513474762439728 \\
1204	0.513426661491394 \\
1205	0.513378798961639 \\
1206	0.513331115245819 \\
1207	0.513283669948578 \\
1208	0.513236403465271 \\
1209	0.513189375400543 \\
1210	0.51314252614975 \\
1211	0.513095915317535 \\
1212	0.513049483299255 \\
1213	0.51300323009491 \\
1214	0.512957215309143 \\
1215	0.512911379337311 \\
1216	0.512865722179413 \\
1217	0.512820303440094 \\
1218	0.512775063514709 \\
1219	0.512730002403259 \\
1220	0.512685179710388 \\
1221	0.512640535831451 \\
1222	0.512596070766449 \\
1223	0.512551844120026 \\
1224	0.512507796287537 \\
1225	0.512463927268982 \\
1226	0.512420237064362 \\
1227	0.512376725673676 \\
1228	0.512333452701569 \\
1229	0.512290358543396 \\
1230	0.512247443199158 \\
1231	0.512204706668854 \\
1232	0.512162148952484 \\
1233	0.512119770050049 \\
1234	0.512077569961548 \\
1235	0.512035548686981 \\
1236	0.511993765830994 \\
1237	0.51195216178894 \\
1238	0.511910736560822 \\
1239	0.511869490146637 \\
1240	0.511828422546387 \\
1241	0.511787533760071 \\
1242	0.511746823787689 \\
1243	0.511706292629242 \\
1244	0.511665940284729 \\
1245	0.51162576675415 \\
1246	0.511585772037506 \\
1247	0.511545956134796 \\
1248	0.511506259441376 \\
1249	0.51146674156189 \\
1250	0.511427402496338 \\
1251	0.51138824224472 \\
1252	0.511349260807037 \\
1253	0.511310458183289 \\
1254	0.511271834373474 \\
1255	0.511233389377594 \\
1256	0.511195063591003 \\
1257	0.511156916618347 \\
1258	0.511118948459625 \\
1259	0.511081159114838 \\
1260	0.511043548583984 \\
1261	0.511006057262421 \\
1262	0.510968744754791 \\
1263	0.510931611061096 \\
1264	0.510894596576691 \\
1265	0.510857760906219 \\
1266	0.510821104049683 \\
1267	0.51078462600708 \\
1268	0.510748267173767 \\
1269	0.510712087154388 \\
1270	0.510676085948944 \\
1271	0.510640203952789 \\
1272	0.510604500770569 \\
1273	0.510568976402283 \\
1274	0.510533571243286 \\
1275	0.510498344898224 \\
1276	0.510463237762451 \\
1277	0.510428309440613 \\
1278	0.510393500328064 \\
1279	0.510358870029449 \\
1280	0.510324418544769 \\
1281	0.510290086269379 \\
1282	0.510255932807922 \\
1283	0.510221898555756 \\
1284	0.510188043117523 \\
1285	0.51015430688858 \\
1286	0.510120749473572 \\
1287	0.510087311267853 \\
1288	0.510053992271423 \\
1289	0.510020852088928 \\
1290	0.509987831115723 \\
1291	0.509954988956451 \\
1292	0.50992226600647 \\
1293	0.509889721870422 \\
1294	0.509857296943665 \\
1295	0.509824991226196 \\
1296	0.509792864322662 \\
1297	0.509760856628418 \\
1298	0.509728968143463 \\
1299	0.509697258472443 \\
1300	0.509665668010712 \\
1301	0.50963419675827 \\
1302	0.509602904319763 \\
1303	0.509571731090546 \\
1304	0.509540677070618 \\
1305	0.509509742259979 \\
1306	0.509478986263275 \\
1307	0.509448349475861 \\
1308	0.509417831897736 \\
1309	0.5093874335289 \\
1310	0.509357213973999 \\
1311	0.509327113628387 \\
1312	0.509297132492065 \\
1313	0.509267270565033 \\
1314	0.50923752784729 \\
1315	0.509207963943481 \\
1316	0.509178519248962 \\
1317	0.509149193763733 \\
1318	0.509119987487793 \\
1319	0.509090900421143 \\
1320	0.509061932563782 \\
1321	0.50903308391571 \\
1322	0.509004414081573 \\
1323	0.508975863456726 \\
1324	0.508947432041168 \\
1325	0.5089191198349 \\
1326	0.508890926837921 \\
1327	0.508862853050232 \\
1328	0.508834898471832 \\
1329	0.508807063102722 \\
1330	0.508779346942902 \\
1331	0.508751749992371 \\
1332	0.508724272251129 \\
1333	0.508696913719177 \\
1334	0.508669674396515 \\
1335	0.508642554283142 \\
1336	0.508615553379059 \\
1337	0.508588671684265 \\
1338	0.508561909198761 \\
1339	0.508535265922546 \\
1340	0.508508741855621 \\
1341	0.508482336997986 \\
1342	0.50845605134964 \\
1343	0.508429884910583 \\
1344	0.508403778076172 \\
1345	0.50837779045105 \\
1346	0.508351922035217 \\
1347	0.508326172828674 \\
1348	0.508300542831421 \\
1349	0.508275032043457 \\
1350	0.508249640464783 \\
1351	0.508224368095398 \\
1352	0.508199155330658 \\
1353	0.508174061775208 \\
1354	0.508149087429047 \\
1355	0.508124232292175 \\
1356	0.508099496364594 \\
1357	0.508074820041656 \\
1358	0.508050262928009 \\
1359	0.508025825023651 \\
1360	0.508001506328583 \\
1361	0.507977306842804 \\
1362	0.50795316696167 \\
1363	0.507929146289825 \\
1364	0.507905244827271 \\
1365	0.50788140296936 \\
1366	0.50785768032074 \\
1367	0.507834076881409 \\
1368	0.507810592651367 \\
1369	0.50778716802597 \\
1370	0.507763862609863 \\
1371	0.507740676403046 \\
1372	0.507717549800873 \\
1373	0.50769454240799 \\
1374	0.507671654224396 \\
1375	0.507648825645447 \\
1376	0.507626116275787 \\
1377	0.507603466510773 \\
1378	0.507580935955048 \\
1379	0.507558524608612 \\
1380	0.507536172866821 \\
1381	0.50751394033432 \\
1382	0.507491827011108 \\
1383	0.507469773292542 \\
1384	0.507447838783264 \\
1385	0.507425963878632 \\
1386	0.507404208183289 \\
1387	0.50738251209259 \\
1388	0.507360935211182 \\
1389	0.507339477539062 \\
1390	0.507318079471588 \\
1391	0.507296800613403 \\
1392	0.507275581359863 \\
1393	0.507254481315613 \\
1394	0.507233440876007 \\
1395	0.507212519645691 \\
1396	0.50719165802002 \\
1397	0.507170915603638 \\
1398	0.507150232791901 \\
1399	0.507129669189453 \\
1400	0.50710916519165 \\
1401	0.507088720798492 \\
1402	0.507068395614624 \\
1403	0.5070481300354 \\
1404	0.507027983665466 \\
1405	0.507007896900177 \\
1406	0.506987929344177 \\
1407	0.506968021392822 \\
1408	0.506948232650757 \\
1409	0.506928503513336 \\
1410	0.50690883398056 \\
1411	0.506889283657074 \\
1412	0.506869792938232 \\
1413	0.506850361824036 \\
1414	0.506831049919128 \\
1415	0.506811797618866 \\
1416	0.506792664527893 \\
1417	0.506773591041565 \\
1418	0.506754577159882 \\
1419	0.506735682487488 \\
1420	0.506716847419739 \\
1421	0.506698071956635 \\
1422	0.50667941570282 \\
1423	0.50666081905365 \\
1424	0.506642282009125 \\
1425	0.506623804569244 \\
1426	0.506605446338654 \\
1427	0.506587147712708 \\
1428	0.506568908691406 \\
1429	0.506550788879395 \\
1430	0.506532728672028 \\
1431	0.506514728069305 \\
1432	0.506496787071228 \\
1433	0.50647896528244 \\
1434	0.506461203098297 \\
1435	0.506443500518799 \\
1436	0.506425857543945 \\
1437	0.506408333778381 \\
1438	0.506390869617462 \\
1439	0.506373465061188 \\
1440	0.506356120109558 \\
1441	0.506338834762573 \\
1442	0.506321668624878 \\
1443	0.506304562091827 \\
1444	0.506287515163422 \\
1445	0.506270527839661 \\
1446	0.506253600120544 \\
1447	0.506236791610718 \\
1448	0.506220042705536 \\
1449	0.506203353404999 \\
1450	0.506186723709106 \\
1451	0.506170153617859 \\
1452	0.506153643131256 \\
1453	0.506137251853943 \\
1454	0.506120920181274 \\
1455	0.506104648113251 \\
1456	0.506088435649872 \\
1457	0.506072282791138 \\
1458	0.506056189537048 \\
1459	0.506040155887604 \\
1460	0.506024181842804 \\
1461	0.506008267402649 \\
1462	0.505992472171783 \\
1463	0.505976736545563 \\
1464	0.505961060523987 \\
1465	0.505945444107056 \\
1466	0.505929887294769 \\
1467	0.505914390087128 \\
1468	0.505898952484131 \\
1469	0.505883574485779 \\
1470	0.505868256092072 \\
1471	0.505852997303009 \\
1472	0.505837798118591 \\
1473	0.505822658538818 \\
1474	0.50580757856369 \\
1475	0.505792558193207 \\
1476	0.505777597427368 \\
1477	0.505762696266174 \\
1478	0.505747854709625 \\
1479	0.505733072757721 \\
1480	0.505718350410461 \\
1481	0.505703687667847 \\
1482	0.505689084529877 \\
1483	0.505674540996552 \\
1484	0.505660057067871 \\
1485	0.505645632743835 \\
1486	0.505631268024445 \\
1487	0.505616962909698 \\
1488	0.505602717399597 \\
1489	0.505588531494141 \\
1490	0.505574405193329 \\
1491	0.505560338497162 \\
1492	0.50554633140564 \\
1493	0.505532383918762 \\
1494	0.50551849603653 \\
1495	0.505504667758942 \\
1496	0.505490899085999 \\
1497	0.5054771900177 \\
1498	0.505463540554047 \\
1499	0.505449891090393 \\
1500	0.505436301231384 \\
1501	0.50542277097702 \\
1502	0.505409300327301 \\
1503	0.505395889282227 \\
1504	0.505382537841797 \\
1505	0.505369246006012 \\
1506	0.505356013774872 \\
1507	0.505342841148376 \\
1508	0.505329668521881 \\
1509	0.505316555500031 \\
1510	0.505303502082825 \\
1511	0.505290508270264 \\
1512	0.505277574062347 \\
1513	0.505264699459076 \\
1514	0.505251884460449 \\
1515	0.505239129066467 \\
1516	0.505226373672485 \\
1517	0.505213677883148 \\
1518	0.505201041698456 \\
1519	0.505188465118408 \\
1520	0.505175948143005 \\
1521	0.505163431167603 \\
1522	0.505150973796844 \\
1523	0.505138576030731 \\
1524	0.505126237869263 \\
1525	0.505113959312439 \\
1526	0.50510174036026 \\
1527	0.505089521408081 \\
1528	0.505077362060547 \\
1529	0.505065262317657 \\
1530	0.505053222179413 \\
1531	0.505041182041168 \\
1532	0.505029201507568 \\
1533	0.505017280578613 \\
1534	0.505005419254303 \\
1535	0.504993617534637 \\
1536	0.504981815814972 \\
1537	0.504970073699951 \\
1538	0.504958391189575 \\
1539	0.504946768283844 \\
1540	0.504935145378113 \\
1541	0.504923582077026 \\
1542	0.504912078380585 \\
1543	0.504900634288788 \\
1544	0.504889190196991 \\
1545	0.504877805709839 \\
1546	0.504866480827332 \\
1547	0.504855215549469 \\
1548	0.504843950271606 \\
1549	0.504832744598389 \\
1550	0.504821598529816 \\
1551	0.504810452461243 \\
1552	0.504799365997314 \\
1553	0.504788339138031 \\
1554	0.504777371883392 \\
1555	0.504766404628754 \\
1556	0.50475549697876 \\
1557	0.504744648933411 \\
1558	0.504733800888062 \\
1559	0.504723012447357 \\
1560	0.504712283611298 \\
1561	0.504701554775238 \\
1562	0.504690885543823 \\
1563	0.504680275917053 \\
1564	0.504669666290283 \\
1565	0.504659116268158 \\
1566	0.504648625850677 \\
1567	0.504638135433197 \\
1568	0.504627704620361 \\
1569	0.50461733341217 \\
1570	0.504606962203979 \\
1571	0.504596650600433 \\
1572	0.504586398601532 \\
1573	0.504576146602631 \\
1574	0.504565954208374 \\
1575	0.504555821418762 \\
1576	0.50454568862915 \\
1577	0.504535615444183 \\
1578	0.504525542259216 \\
1579	0.504515528678894 \\
1580	0.504505574703217 \\
1581	0.504495620727539 \\
1582	0.504485726356506 \\
1583	0.504475831985474 \\
1584	0.504465997219086 \\
1585	0.504456222057343 \\
1586	0.504446446895599 \\
1587	0.504436731338501 \\
1588	0.504427015781403 \\
1589	0.504417359828949 \\
1590	0.50440776348114 \\
1591	0.504398167133331 \\
1592	0.504388630390167 \\
1593	0.504379093647003 \\
1594	0.504369616508484 \\
1595	0.504360198974609 \\
1596	0.504350781440735 \\
1597	0.504341423511505 \\
1598	0.504332065582275 \\
1599	0.50432276725769 \\
1600	0.504313468933105 \\
1601	0.504304230213165 \\
1602	0.50429505109787 \\
1603	0.504285871982574 \\
1604	0.504276752471924 \\
1605	0.504267632961273 \\
1606	0.504258573055267 \\
1607	0.504249513149261 \\
1608	0.5042405128479 \\
1609	0.504231512546539 \\
1610	0.504222571849823 \\
1611	0.504213631153107 \\
1612	0.504204750061035 \\
1613	0.504195928573608 \\
1614	0.504187107086182 \\
1615	0.5041783452034 \\
1616	0.504169583320618 \\
1617	0.50416088104248 \\
1618	0.504152178764343 \\
1619	0.504143536090851 \\
1620	0.504134893417358 \\
1621	0.504126310348511 \\
1622	0.504117727279663 \\
1623	0.50410920381546 \\
1624	0.504100680351257 \\
1625	0.504092216491699 \\
1626	0.504083752632141 \\
1627	0.504075348377228 \\
1628	0.504066944122314 \\
1629	0.504058599472046 \\
1630	0.504050254821777 \\
1631	0.504041969776154 \\
1632	0.50403368473053 \\
1633	0.504025459289551 \\
1634	0.504017233848572 \\
1635	0.504009068012238 \\
1636	0.504000902175903 \\
1637	0.503992795944214 \\
1638	0.503984689712524 \\
1639	0.503976583480835 \\
1640	0.50396853685379 \\
1641	0.503960490226746 \\
1642	0.503952503204346 \\
1643	0.503944516181946 \\
1644	0.503936588764191 \\
1645	0.503928661346436 \\
1646	0.503920793533325 \\
1647	0.503912925720215 \\
1648	0.503905117511749 \\
1649	0.503897309303284 \\
1650	0.503889501094818 \\
1651	0.503881752490997 \\
1652	0.503874003887177 \\
1653	0.503866314888 \\
1654	0.503858625888824 \\
1655	0.503850996494293 \\
1656	0.503843367099762 \\
1657	0.503835797309875 \\
1658	0.503828227519989 \\
1659	0.503820657730103 \\
1660	0.503813147544861 \\
1661	0.503805637359619 \\
1662	0.503798186779022 \\
1663	0.503790736198425 \\
1664	0.503783345222473 \\
1665	0.503775954246521 \\
1666	0.503768563270569 \\
1667	0.503761231899261 \\
1668	0.503753900527954 \\
1669	0.503746628761292 \\
1670	0.503739356994629 \\
1671	0.503732085227966 \\
1672	0.503724873065948 \\
1673	0.503717660903931 \\
1674	0.503710508346558 \\
1675	0.503703355789185 \\
1676	0.503696203231812 \\
1677	0.503689110279083 \\
1678	0.503682017326355 \\
1679	0.503674983978271 \\
1680	0.503667950630188 \\
1681	0.503660917282104 \\
1682	0.503653943538666 \\
1683	0.503646969795227 \\
1684	0.503639996051788 \\
1685	0.503633081912994 \\
1686	0.5036261677742 \\
1687	0.503619313240051 \\
1688	0.503612458705902 \\
1689	0.503605604171753 \\
1690	0.503598809242249 \\
1691	0.503592014312744 \\
1692	0.50358521938324 \\
1693	0.50357848405838 \\
1694	0.503571748733521 \\
1695	0.503565073013306 \\
1696	0.503558397293091 \\
1697	0.503551721572876 \\
1698	0.503545105457306 \\
1699	0.503538489341736 \\
1700	0.503531873226166 \\
1701	0.50352531671524 \\
1702	0.503518760204315 \\
1703	0.50351220369339 \\
1704	0.503505706787109 \\
1705	0.503499209880829 \\
1706	0.503492712974548 \\
1707	0.503486275672913 \\
1708	0.503479838371277 \\
1709	0.503473401069641 \\
1710	0.50346702337265 \\
1711	0.503460645675659 \\
1712	0.503454327583313 \\
1713	0.503448009490967 \\
1714	0.503441691398621 \\
1715	0.503435432910919 \\
1716	0.503429174423218 \\
1717	0.503422915935516 \\
1718	0.503416657447815 \\
1719	0.503410458564758 \\
1720	0.503404259681702 \\
1721	0.503398060798645 \\
1722	0.503391921520233 \\
1723	0.503385782241821 \\
1724	0.503379642963409 \\
1725	0.503373563289642 \\
1726	0.503367483615875 \\
1727	0.503361403942108 \\
1728	0.503355383872986 \\
1729	0.503349363803864 \\
1730	0.503343343734741 \\
1731	0.503337383270264 \\
1732	0.503331422805786 \\
1733	0.503325462341309 \\
1734	0.503319561481476 \\
1735	0.503313660621643 \\
1736	0.50330775976181 \\
1737	0.503301858901978 \\
1738	0.50329601764679 \\
1739	0.503290176391602 \\
1740	0.503284335136414 \\
1741	0.50327855348587 \\
1742	0.503272771835327 \\
1743	0.503266990184784 \\
1744	0.503261268138885 \\
1745	0.503255546092987 \\
1746	0.503249824047089 \\
1747	0.50324410200119 \\
1748	0.503238439559937 \\
1749	0.503232777118683 \\
1750	0.503227114677429 \\
1751	0.50322151184082 \\
1752	0.503215909004211 \\
1753	0.503210306167603 \\
1754	0.503204703330994 \\
1755	0.50319916009903 \\
1756	0.503193616867065 \\
1757	0.503188073635101 \\
1758	0.503182530403137 \\
1759	0.503177046775818 \\
1760	0.503171563148499 \\
1761	0.503166079521179 \\
1762	0.503160655498505 \\
1763	0.50315523147583 \\
1764	0.503149807453156 \\
1765	0.503144383430481 \\
1766	0.503139019012451 \\
1767	0.503133654594421 \\
1768	0.503128290176392 \\
1769	0.503122925758362 \\
1770	0.503117620944977 \\
1771	0.503112316131592 \\
1772	0.503107011318207 \\
1773	0.503101706504822 \\
1774	0.503096461296082 \\
1775	0.503091216087341 \\
1776	0.503085970878601 \\
1777	0.503080725669861 \\
1778	0.503075540065765 \\
1779	0.50307035446167 \\
1780	0.503065168857574 \\
1781	0.503060042858124 \\
1782	0.503054916858673 \\
1783	0.503049790859222 \\
1784	0.503044664859772 \\
1785	0.503039538860321 \\
1786	0.503034472465515 \\
1787	0.503029406070709 \\
1788	0.503024339675903 \\
1789	0.503019273281097 \\
1790	0.503014266490936 \\
1791	0.503009259700775 \\
1792	0.503004252910614 \\
1793	0.502999246120453 \\
1794	0.502994298934937 \\
1795	0.50298935174942 \\
1796	0.502984404563904 \\
1797	0.502979457378387 \\
1798	0.502974569797516 \\
1799	0.502969682216644 \\
1800	0.502964794635773 \\
1801	0.502959907054901 \\
1802	0.502955079078674 \\
1803	0.502950251102448 \\
1804	0.502945423126221 \\
1805	0.502940595149994 \\
1806	0.502935767173767 \\
1807	0.502930998802185 \\
1808	0.502926230430603 \\
1809	0.502921462059021 \\
1810	0.502916693687439 \\
1811	0.502911984920502 \\
1812	0.502907276153564 \\
1813	0.502902567386627 \\
1814	0.50289785861969 \\
1815	0.502893149852753 \\
1816	0.50288850069046 \\
1817	0.502883851528168 \\
1818	0.502879202365875 \\
1819	0.502874553203583 \\
1820	0.50286990404129 \\
1821	0.502865314483643 \\
1822	0.502860724925995 \\
1823	0.502856135368347 \\
1824	0.502851545810699 \\
1825	0.502847015857697 \\
1826	0.502842485904694 \\
1827	0.502837955951691 \\
1828	0.502833425998688 \\
1829	0.502828896045685 \\
1830	0.502824425697327 \\
1831	0.502819955348969 \\
1832	0.50281548500061 \\
1833	0.502811014652252 \\
1834	0.502806544303894 \\
1835	0.502802133560181 \\
1836	0.502797722816467 \\
1837	0.502793312072754 \\
1838	0.502788901329041 \\
1839	0.502784490585327 \\
1840	0.502780139446259 \\
1841	0.50277578830719 \\
1842	0.502771437168121 \\
1843	0.502767086029053 \\
1844	0.502762734889984 \\
1845	0.502758383750916 \\
1846	0.502754092216492 \\
1847	0.502749800682068 \\
1848	0.502745509147644 \\
1849	0.50274121761322 \\
1850	0.502736926078796 \\
1851	0.502732694149017 \\
1852	0.502728462219238 \\
1853	0.502724230289459 \\
1854	0.50271999835968 \\
1855	0.502715766429901 \\
1856	0.502711594104767 \\
1857	0.502707421779633 \\
1858	0.502703249454498 \\
1859	0.502699077129364 \\
1860	0.50269490480423 \\
1861	0.502690732479095 \\
1862	0.502686619758606 \\
1863	0.502682507038116 \\
1864	0.502678394317627 \\
1865	0.502674281597137 \\
1866	0.502670168876648 \\
1867	0.502666115760803 \\
1868	0.502662062644958 \\
1869	0.502658009529114 \\
1870	0.502653956413269 \\
1871	0.502649903297424 \\
1872	0.50264585018158 \\
1873	0.50264185667038 \\
1874	0.50263786315918 \\
1875	0.50263386964798 \\
1876	0.50262987613678 \\
1877	0.50262588262558 \\
1878	0.50262188911438 \\
1879	0.502617955207825 \\
1880	0.50261402130127 \\
1881	0.502610087394714 \\
1882	0.502606153488159 \\
1883	0.502602219581604 \\
1884	0.502598285675049 \\
1885	0.502594411373138 \\
1886	0.502590537071228 \\
1887	0.502586662769318 \\
1888	0.502582788467407 \\
1889	0.502578914165497 \\
1890	0.502575039863586 \\
1891	0.502571225166321 \\
1892	0.502567410469055 \\
1893	0.50256359577179 \\
1894	0.502559781074524 \\
1895	0.502555966377258 \\
1896	0.502552151679993 \\
1897	0.502548396587372 \\
1898	0.502544641494751 \\
1899	0.50254088640213 \\
1900	0.502537131309509 \\
1901	0.502533376216888 \\
1902	0.502529621124268 \\
1903	0.502525866031647 \\
1904	0.502522170543671 \\
1905	0.502518475055695 \\
1906	0.502514779567719 \\
1907	0.502511084079742 \\
1908	0.502507388591766 \\
1909	0.50250369310379 \\
1910	0.502500057220459 \\
1911	0.502496421337128 \\
1912	0.502492785453796 \\
1913	0.502489149570465 \\
1914	0.502485513687134 \\
1915	0.502481877803802 \\
1916	0.502478241920471 \\
1917	0.502474665641785 \\
1918	0.502471089363098 \\
1919	0.502467513084412 \\
1920	0.502463936805725 \\
1921	0.502460360527039 \\
1922	0.502456784248352 \\
1923	0.502453207969666 \\
1924	0.502449691295624 \\
1925	0.502446174621582 \\
1926	0.50244265794754 \\
1927	0.502439141273499 \\
1928	0.502435624599457 \\
1929	0.502432107925415 \\
1930	0.502428591251373 \\
1931	0.502425134181976 \\
1932	0.502421677112579 \\
1933	0.502418220043182 \\
1934	0.502414762973785 \\
1935	0.502411305904388 \\
1936	0.502407848834991 \\
1937	0.502404391765594 \\
1938	0.502400994300842 \\
1939	0.50239759683609 \\
1940	0.502394199371338 \\
1941	0.502390801906586 \\
1942	0.502387404441833 \\
1943	0.502384006977081 \\
1944	0.502380609512329 \\
1945	0.502377212047577 \\
1946	0.502373874187469 \\
1947	0.502370536327362 \\
1948	0.502367198467255 \\
1949	0.502363860607147 \\
1950	0.50236052274704 \\
1951	0.502357184886932 \\
1952	0.502353847026825 \\
1953	0.502350568771362 \\
1954	0.5023472905159 \\
1955	0.502344012260437 \\
1956	0.502340734004974 \\
1957	0.502337455749512 \\
1958	0.502334177494049 \\
1959	0.502330899238586 \\
1960	0.502327620983124 \\
1961	0.502324402332306 \\
1962	0.502321183681488 \\
1963	0.50231796503067 \\
1964	0.502314746379852 \\
1965	0.502311527729034 \\
1966	0.502308309078217 \\
1967	0.502305090427399 \\
1968	0.502301871776581 \\
1969	0.502298653125763 \\
1970	0.50229549407959 \\
1971	0.502292335033417 \\
1972	0.502289175987244 \\
1973	0.502286016941071 \\
1974	0.502282857894897 \\
1975	0.502279698848724 \\
1976	0.502276539802551 \\
1977	0.502273380756378 \\
1978	0.50227028131485 \\
1979	0.502267181873322 \\
1980	0.502264082431793 \\
1981	0.502260982990265 \\
1982	0.502257883548737 \\
1983	0.502254784107208 \\
1984	0.50225168466568 \\
1985	0.502248585224152 \\
1986	0.502245545387268 \\
1987	0.502242505550385 \\
1988	0.502239465713501 \\
1989	0.502236425876617 \\
1990	0.502233386039734 \\
1991	0.50223034620285 \\
1992	0.502227306365967 \\
1993	0.502224266529083 \\
1994	0.5022212266922 \\
1995	0.502218246459961 \\
1996	0.502215266227722 \\
1997	0.502212285995483 \\
1998	0.502209305763245 \\
1999	0.502206325531006 \\
2000	0.502203345298767 \\
2001	0.502200365066528 \\
2002	0.50219738483429 \\
2003	0.502194404602051 \\
2004	0.502191483974457 \\
2005	0.502188563346863 \\
2006	0.502185642719269 \\
2007	0.502182722091675 \\
2008	0.502179801464081 \\
2009	0.502176880836487 \\
2010	0.502173960208893 \\
2011	0.502171039581299 \\
2012	0.502168118953705 \\
2013	0.502165198326111 \\
2014	0.502162337303162 \\
2015	0.502159476280212 \\
2016	0.502156615257263 \\
2017	0.502153754234314 \\
2018	0.502150893211365 \\
2019	0.502148032188416 \\
2020	0.502145171165466 \\
2021	0.502142310142517 \\
2022	0.502139449119568 \\
2023	0.502136647701263 \\
2024	0.502133846282959 \\
2025	0.502131044864655 \\
2026	0.50212824344635 \\
2027	0.502125442028046 \\
2028	0.502122640609741 \\
2029	0.502119839191437 \\
2030	0.502117037773132 \\
2031	0.502114236354828 \\
2032	0.502111434936523 \\
2033	0.502108693122864 \\
2034	0.502105951309204 \\
2035	0.502103209495544 \\
2036	0.502100467681885 \\
2037	0.502097725868225 \\
2038	0.502094984054565 \\
2039	0.502092242240906 \\
2040	0.502089500427246 \\
2041	0.502086758613586 \\
2042	0.502084016799927 \\
2043	0.502081334590912 \\
2044	0.502078652381897 \\
2045	0.502075970172882 \\
2046	0.502073287963867 \\
2047	0.502070605754852 \\
2048	0.502067923545837 \\
2049	0.502065241336823 \\
2050	0.502062559127808 \\
2051	0.502059876918793 \\
2052	0.502057194709778 \\
2053	0.502054512500763 \\
2054	0.502051889896393 \\
2055	0.502049267292023 \\
2056	0.502046644687653 \\
2057	0.502044022083282 \\
2058	0.502041399478912 \\
2059	0.502038776874542 \\
2060	0.502036154270172 \\
2061	0.502033531665802 \\
2062	0.502030909061432 \\
2063	0.502028286457062 \\
2064	0.502025663852692 \\
2065	0.502023100852966 \\
2066	0.502020537853241 \\
2067	0.502017974853516 \\
2068	0.50201541185379 \\
2069	0.502012848854065 \\
2070	0.50201028585434 \\
2071	0.502007722854614 \\
2072	0.502005159854889 \\
2073	0.502002596855164 \\
2074	0.502000033855438 \\
2075	0.501997470855713 \\
2076	0.501994967460632 \\
2077	0.501992464065552 \\
2078	0.501989960670471 \\
2079	0.501987457275391 \\
2080	0.50198495388031 \\
2081	0.501982450485229 \\
2082	0.501979947090149 \\
2083	0.501977443695068 \\
2084	0.501974940299988 \\
2085	0.501972436904907 \\
2086	0.501969933509827 \\
2087	0.501967430114746 \\
2088	0.50196498632431 \\
2089	0.501962542533875 \\
2090	0.501960098743439 \\
2091	0.501957654953003 \\
2092	0.501955211162567 \\
2093	0.501952767372131 \\
2094	0.501950323581696 \\
2095	0.50194787979126 \\
2096	0.501945436000824 \\
2097	0.501942992210388 \\
2098	0.501940548419952 \\
2099	0.501938104629517 \\
2100	0.501935720443726 \\
2101	0.501933336257935 \\
2102	0.501930952072144 \\
2103	0.501928567886353 \\
2104	0.501926183700562 \\
2105	0.501923799514771 \\
2106	0.501921415328979 \\
2107	0.501919031143188 \\
2108	0.501916646957397 \\
2109	0.501914262771606 \\
2110	0.501911878585815 \\
2111	0.501909494400024 \\
2112	0.501907110214233 \\
2113	0.501904785633087 \\
2114	0.501902461051941 \\
2115	0.501900136470795 \\
2116	0.501897811889648 \\
2117	0.501895487308502 \\
2118	0.501893162727356 \\
2119	0.50189083814621 \\
2120	0.501888513565063 \\
2121	0.501886188983917 \\
2122	0.501883864402771 \\
2123	0.501881539821625 \\
2124	0.501879215240479 \\
2125	0.501876890659332 \\
2126	0.501874625682831 \\
2127	0.501872360706329 \\
2128	0.501870095729828 \\
2129	0.501867830753326 \\
2130	0.501865565776825 \\
2131	0.501863300800323 \\
2132	0.501861035823822 \\
2133	0.501858770847321 \\
2134	0.501856505870819 \\
2135	0.501854240894318 \\
2136	0.501851975917816 \\
2137	0.501849710941315 \\
2138	0.501847445964813 \\
2139	0.501845240592957 \\
2140	0.5018430352211 \\
2141	0.501840829849243 \\
2142	0.501838624477386 \\
2143	0.50183641910553 \\
2144	0.501834213733673 \\
2145	0.501832008361816 \\
2146	0.50182980298996 \\
2147	0.501827597618103 \\
2148	0.501825392246246 \\
2149	0.50182318687439 \\
2150	0.501820981502533 \\
2151	0.501818776130676 \\
2152	0.50181657075882 \\
2153	0.501814424991608 \\
2154	0.501812279224396 \\
2155	0.501810133457184 \\
2156	0.501807987689972 \\
2157	0.50180584192276 \\
2158	0.501803696155548 \\
2159	0.501801550388336 \\
2160	0.501799404621124 \\
2161	0.501797258853912 \\
2162	0.5017951130867 \\
2163	0.501792967319489 \\
2164	0.501790821552277 \\
2165	0.501788675785065 \\
2166	0.501786530017853 \\
2167	0.501784384250641 \\
2168	0.501782298088074 \\
2169	0.501780211925507 \\
2170	0.501778125762939 \\
2171	0.501776039600372 \\
2172	0.501773953437805 \\
2173	0.501771867275238 \\
2174	0.501769781112671 \\
2175	0.501767694950104 \\
2176	0.501765608787537 \\
2177	0.501763522624969 \\
2178	0.501761436462402 \\
2179	0.501759350299835 \\
2180	0.501757264137268 \\
2181	0.501755177974701 \\
2182	0.501753091812134 \\
2183	0.501751065254211 \\
2184	0.501749038696289 \\
2185	0.501747012138367 \\
2186	0.501744985580444 \\
2187	0.501742959022522 \\
2188	0.5017409324646 \\
2189	0.501738905906677 \\
2190	0.501736879348755 \\
2191	0.501734852790833 \\
2192	0.50173282623291 \\
2193	0.501730799674988 \\
2194	0.501728773117065 \\
2195	0.501726746559143 \\
2196	0.501724720001221 \\
2197	0.501722693443298 \\
2198	0.501720666885376 \\
2199	0.501718699932098 \\
2200	0.501716732978821 \\
2201	0.501714766025543 \\
2202	0.501712799072266 \\
2203	0.501710832118988 \\
2204	0.50170886516571 \\
2205	0.501706898212433 \\
2206	0.501704931259155 \\
2207	0.501702964305878 \\
2208	0.5017009973526 \\
2209	0.501699030399323 \\
2210	0.501697063446045 \\
2211	0.501695096492767 \\
2212	0.50169312953949 \\
2213	0.501691162586212 \\
2214	0.501689195632935 \\
2215	0.501687228679657 \\
2216	0.501685321331024 \\
2217	0.501683413982391 \\
2218	0.501681506633759 \\
2219	0.501679599285126 \\
2220	0.501677691936493 \\
2221	0.50167578458786 \\
2222	0.501673877239227 \\
2223	0.501671969890594 \\
2224	0.501670062541962 \\
2225	0.501668155193329 \\
2226	0.501666247844696 \\
2227	0.501664340496063 \\
2228	0.50166243314743 \\
2229	0.501660525798798 \\
2230	0.501658618450165 \\
2231	0.501656711101532 \\
2232	0.501654803752899 \\
2233	0.501652956008911 \\
2234	0.501651108264923 \\
2235	0.501649260520935 \\
2236	0.501647412776947 \\
2237	0.501645565032959 \\
2238	0.501643717288971 \\
2239	0.501641869544983 \\
2240	0.501640021800995 \\
2241	0.501638174057007 \\
2242	0.501636326313019 \\
2243	0.501634478569031 \\
2244	0.501632630825043 \\
2245	0.501630783081055 \\
2246	0.501628935337067 \\
2247	0.501627087593079 \\
2248	0.501625239849091 \\
2249	0.501623392105103 \\
2250	0.501621544361115 \\
2251	0.501619696617126 \\
2252	0.501617908477783 \\
2253	0.50161612033844 \\
2254	0.501614332199097 \\
2255	0.501612544059753 \\
2256	0.50161075592041 \\
2257	0.501608967781067 \\
2258	0.501607179641724 \\
2259	0.50160539150238 \\
2260	0.501603603363037 \\
2261	0.501601815223694 \\
2262	0.501600027084351 \\
2263	0.501598238945007 \\
2264	0.501596450805664 \\
2265	0.501594662666321 \\
2266	0.501592874526978 \\
2267	0.501591086387634 \\
2268	0.501589298248291 \\
2269	0.501587510108948 \\
2270	0.501585781574249 \\
2271	0.501584053039551 \\
2272	0.501582324504852 \\
2273	0.501580595970154 \\
2274	0.501578867435455 \\
2275	0.501577138900757 \\
2276	0.501575410366058 \\
2277	0.50157368183136 \\
2278	0.501571953296661 \\
2279	0.501570224761963 \\
2280	0.501568496227264 \\
2281	0.501566767692566 \\
2282	0.501565039157867 \\
2283	0.501563310623169 \\
2284	0.50156158208847 \\
2285	0.501559853553772 \\
2286	0.501558125019073 \\
2287	0.501556396484375 \\
2288	0.501554667949677 \\
2289	0.501552939414978 \\
2290	0.501551270484924 \\
2291	0.501549601554871 \\
2292	0.501547932624817 \\
2293	0.501546263694763 \\
2294	0.501544594764709 \\
2295	0.501542925834656 \\
2296	0.501541256904602 \\
2297	0.501539587974548 \\
2298	0.501537919044495 \\
2299	0.501536250114441 \\
2300	0.501534581184387 \\
2301	0.501532912254333 \\
2302	0.50153124332428 \\
2303	0.501529574394226 \\
2304	0.501527905464172 \\
2305	0.501526236534119 \\
2306	0.501524567604065 \\
2307	0.501522898674011 \\
2308	0.501521229743958 \\
2309	0.501519560813904 \\
2310	0.50151789188385 \\
2311	0.501516282558441 \\
2312	0.501514673233032 \\
2313	0.501513063907623 \\
2314	0.501511454582214 \\
2315	0.501509845256805 \\
2316	0.501508235931396 \\
2317	0.501506626605988 \\
2318	0.501505017280579 \\
2319	0.50150340795517 \\
2320	0.501501798629761 \\
2321	0.501500189304352 \\
2322	0.501498579978943 \\
2323	0.501496970653534 \\
2324	0.501495361328125 \\
2325	0.501493752002716 \\
2326	0.501492142677307 \\
2327	0.501490533351898 \\
2328	0.501488924026489 \\
2329	0.50148731470108 \\
2330	0.501485705375671 \\
2331	0.501484096050262 \\
2332	0.501482486724854 \\
2333	0.501480937004089 \\
2334	0.501479387283325 \\
2335	0.501477837562561 \\
2336	0.501476287841797 \\
2337	0.501474738121033 \\
2338	0.501473188400269 \\
2339	0.501471638679504 \\
2340	0.50147008895874 \\
2341	0.501468539237976 \\
2342	0.501466989517212 \\
2343	0.501465439796448 \\
2344	0.501463890075684 \\
2345	0.501462340354919 \\
2346	0.501460790634155 \\
2347	0.501459240913391 \\
2348	0.501457691192627 \\
2349	0.501456141471863 \\
2350	0.501454591751099 \\
2351	0.501453042030334 \\
2352	0.50145149230957 \\
2353	0.501449942588806 \\
2354	0.501448392868042 \\
2355	0.501446843147278 \\
2356	0.501445353031158 \\
2357	0.501443862915039 \\
2358	0.50144237279892 \\
2359	0.5014408826828 \\
2360	0.501439392566681 \\
2361	0.501437902450562 \\
2362	0.501436412334442 \\
2363	0.501434922218323 \\
2364	0.501433432102203 \\
2365	0.501431941986084 \\
2366	0.501430451869965 \\
2367	0.501428961753845 \\
2368	0.501427471637726 \\
2369	0.501425981521606 \\
2370	0.501424491405487 \\
2371	0.501423001289368 \\
2372	0.501421511173248 \\
2373	0.501420021057129 \\
2374	0.50141853094101 \\
2375	0.50141704082489 \\
2376	0.501415550708771 \\
2377	0.501414060592651 \\
2378	0.501412570476532 \\
2379	0.501411080360413 \\
2380	0.501409649848938 \\
2381	0.501408219337463 \\
2382	0.501406788825989 \\
2383	0.501405358314514 \\
2384	0.50140392780304 \\
2385	0.501402497291565 \\
2386	0.50140106678009 \\
2387	0.501399636268616 \\
2388	0.501398205757141 \\
2389	0.501396775245667 \\
2390	0.501395344734192 \\
2391	0.501393914222717 \\
2392	0.501392483711243 \\
2393	0.501391053199768 \\
2394	0.501389622688293 \\
2395	0.501388192176819 \\
2396	0.501386761665344 \\
2397	0.50138533115387 \\
2398	0.501383900642395 \\
2399	0.50138247013092 \\
2400	0.501381039619446 \\
2401	0.501379609107971 \\
2402	0.501378178596497 \\
2403	0.501376748085022 \\
2404	0.501375317573547 \\
2405	0.501373946666718 \\
2406	0.501372575759888 \\
2407	0.501371204853058 \\
2408	0.501369833946228 \\
2409	0.501368463039398 \\
2410	0.501367092132568 \\
2411	0.501365721225739 \\
2412	0.501364350318909 \\
2413	0.501362979412079 \\
2414	0.501361608505249 \\
2415	0.501360237598419 \\
2416	0.501358866691589 \\
2417	0.50135749578476 \\
2418	0.50135612487793 \\
2419	0.5013547539711 \\
2420	0.50135338306427 \\
2421	0.50135201215744 \\
2422	0.50135064125061 \\
2423	0.501349270343781 \\
2424	0.501347899436951 \\
2425	0.501346528530121 \\
2426	0.501345157623291 \\
2427	0.501343786716461 \\
2428	0.501342415809631 \\
2429	0.501341044902802 \\
2430	0.501339673995972 \\
2431	0.501338303089142 \\
2432	0.501336932182312 \\
2433	0.501335620880127 \\
2434	0.501334309577942 \\
2435	0.501332998275757 \\
2436	0.501331686973572 \\
2437	0.501330375671387 \\
2438	0.501329064369202 \\
2439	0.501327753067017 \\
2440	0.501326441764832 \\
2441	0.501325130462646 \\
2442	0.501323819160461 \\
2443	0.501322507858276 \\
2444	0.501321196556091 \\
2445	0.501319885253906 \\
2446	0.501318573951721 \\
2447	0.501317262649536 \\
2448	0.501315951347351 \\
2449	0.501314640045166 \\
2450	0.501313328742981 \\
2451	0.501312017440796 \\
2452	0.501310706138611 \\
2453	0.501309394836426 \\
2454	0.501308083534241 \\
2455	0.501306772232056 \\
2456	0.501305460929871 \\
2457	0.501304149627686 \\
2458	0.5013028383255 \\
2459	0.501301527023315 \\
2460	0.50130021572113 \\
2461	0.501298904418945 \\
2462	0.501297652721405 \\
2463	0.501296401023865 \\
2464	0.501295149326324 \\
2465	0.501293897628784 \\
2466	0.501292645931244 \\
2467	0.501291394233704 \\
2468	0.501290142536163 \\
2469	0.501288890838623 \\
2470	0.501287639141083 \\
2471	0.501286387443542 \\
2472	0.501285135746002 \\
2473	0.501283884048462 \\
2474	0.501282632350922 \\
2475	0.501281380653381 \\
2476	0.501280128955841 \\
2477	0.501278877258301 \\
2478	0.50127762556076 \\
2479	0.50127637386322 \\
2480	0.50127512216568 \\
2481	0.50127387046814 \\
2482	0.501272618770599 \\
2483	0.501271367073059 \\
2484	0.501270115375519 \\
2485	0.501268863677979 \\
2486	0.501267611980438 \\
2487	0.501266360282898 \\
2488	0.501265108585358 \\
2489	0.501263856887817 \\
2490	0.501262605190277 \\
2491	0.501261353492737 \\
2492	0.501260101795197 \\
2493	0.501258909702301 \\
2494	0.501257717609406 \\
2495	0.50125652551651 \\
2496	0.501255333423615 \\
2497	0.501254141330719 \\
2498	0.501252949237823 \\
2499	0.501251757144928 \\
2500	0.501250565052032 \\
2501	0.501249372959137 \\
2502	0.501248180866241 \\
2503	0.501246988773346 \\
2504	0.50124579668045 \\
2505	0.501244604587555 \\
2506	0.501243412494659 \\
2507	0.501242220401764 \\
2508	0.501241028308868 \\
2509	0.501239836215973 \\
2510	0.501238644123077 \\
2511	0.501237452030182 \\
2512	0.501236259937286 \\
2513	0.501235067844391 \\
2514	0.501233875751495 \\
2515	0.5012326836586 \\
2516	0.501231491565704 \\
2517	0.501230299472809 \\
2518	0.501229107379913 \\
2519	0.501227915287018 \\
2520	0.501226723194122 \\
2521	0.501225531101227 \\
2522	0.501224339008331 \\
2523	0.501223146915436 \\
2524	0.50122195482254 \\
2525	0.501220762729645 \\
2526	0.501219630241394 \\
2527	0.501218497753143 \\
2528	0.501217365264893 \\
2529	0.501216232776642 \\
2530	0.501215100288391 \\
2531	0.50121396780014 \\
2532	0.50121283531189 \\
2533	0.501211702823639 \\
2534	0.501210570335388 \\
2535	0.501209437847137 \\
2536	0.501208305358887 \\
2537	0.501207172870636 \\
2538	0.501206040382385 \\
2539	0.501204907894135 \\
2540	0.501203775405884 \\
2541	0.501202642917633 \\
2542	0.501201510429382 \\
2543	0.501200377941132 \\
2544	0.501199245452881 \\
2545	0.50119811296463 \\
2546	0.501196980476379 \\
2547	0.501195847988129 \\
2548	0.501194715499878 \\
2549	0.501193583011627 \\
2550	0.501192450523376 \\
2551	0.501191318035126 \\
2552	0.501190185546875 \\
2553	0.501189053058624 \\
2554	0.501187920570374 \\
2555	0.501186788082123 \\
2556	0.501185655593872 \\
2557	0.501184523105621 \\
2558	0.501183390617371 \\
2559	0.50118225812912 \\
2560	0.501181125640869 \\
2561	0.501180052757263 \\
2562	0.501178979873657 \\
2563	0.501177906990051 \\
2564	0.501176834106445 \\
2565	0.501175761222839 \\
2566	0.501174688339233 \\
2567	0.501173615455627 \\
2568	0.501172542572021 \\
2569	0.501171469688416 \\
2570	0.50117039680481 \\
2571	0.501169323921204 \\
2572	0.501168251037598 \\
2573	0.501167178153992 \\
2574	0.501166105270386 \\
2575	0.50116503238678 \\
2576	0.501163959503174 \\
2577	0.501162886619568 \\
2578	0.501161813735962 \\
2579	0.501160740852356 \\
2580	0.50115966796875 \\
2581	0.501158595085144 \\
2582	0.501157522201538 \\
2583	0.501156449317932 \\
2584	0.501155376434326 \\
2585	0.50115430355072 \\
2586	0.501153230667114 \\
2587	0.501152157783508 \\
2588	0.501151084899902 \\
2589	0.501150012016296 \\
2590	0.50114893913269 \\
2591	0.501147866249084 \\
2592	0.501146793365479 \\
2593	0.501145720481873 \\
2594	0.501144647598267 \\
2595	0.501143574714661 \\
2596	0.501142501831055 \\
2597	0.501141428947449 \\
2598	0.501140356063843 \\
2599	0.501139342784882 \\
2600	0.50113832950592 \\
2601	0.501137316226959 \\
2602	0.501136302947998 \\
2603	0.501135289669037 \\
2604	0.501134276390076 \\
2605	0.501133263111115 \\
2606	0.501132249832153 \\
2607	0.501131236553192 \\
2608	0.501130223274231 \\
2609	0.50112920999527 \\
2610	0.501128196716309 \\
2611	0.501127183437347 \\
2612	0.501126170158386 \\
2613	0.501125156879425 \\
2614	0.501124143600464 \\
2615	0.501123130321503 \\
2616	0.501122117042542 \\
2617	0.50112110376358 \\
2618	0.501120090484619 \\
2619	0.501119077205658 \\
2620	0.501118063926697 \\
2621	0.501117050647736 \\
2622	0.501116037368774 \\
2623	0.501115024089813 \\
2624	0.501114010810852 \\
2625	0.501112997531891 \\
2626	0.50111198425293 \\
2627	0.501110970973969 \\
2628	0.501109957695007 \\
2629	0.501108944416046 \\
2630	0.501107931137085 \\
2631	0.501106917858124 \\
2632	0.501105904579163 \\
2633	0.501104891300201 \\
2634	0.50110387802124 \\
2635	0.501102864742279 \\
2636	0.501101851463318 \\
2637	0.501100838184357 \\
2638	0.501099824905396 \\
2639	0.501098811626434 \\
2640	0.501097857952118 \\
2641	0.501096904277802 \\
2642	0.501095950603485 \\
2643	0.501094996929169 \\
2644	0.501094043254852 \\
2645	0.501093089580536 \\
2646	0.501092135906219 \\
2647	0.501091182231903 \\
2648	0.501090228557587 \\
2649	0.50108927488327 \\
2650	0.501088321208954 \\
2651	0.501087367534637 \\
2652	0.501086413860321 \\
2653	0.501085460186005 \\
2654	0.501084506511688 \\
2655	0.501083552837372 \\
2656	0.501082599163055 \\
2657	0.501081645488739 \\
2658	0.501080691814423 \\
2659	0.501079738140106 \\
2660	0.50107878446579 \\
2661	0.501077830791473 \\
2662	0.501076877117157 \\
2663	0.501075923442841 \\
2664	0.501074969768524 \\
2665	0.501074016094208 \\
2666	0.501073062419891 \\
2667	0.501072108745575 \\
2668	0.501071155071259 \\
2669	0.501070201396942 \\
2670	0.501069247722626 \\
2671	0.501068294048309 \\
2672	0.501067340373993 \\
2673	0.501066386699677 \\
2674	0.50106543302536 \\
2675	0.501064479351044 \\
2676	0.501063525676727 \\
2677	0.501062572002411 \\
2678	0.501061618328094 \\
2679	0.501060664653778 \\
2680	0.501059710979462 \\
2681	0.501058757305145 \\
2682	0.501057803630829 \\
2683	0.501056849956512 \\
2684	0.501055896282196 \\
2685	0.501055002212524 \\
2686	0.501054108142853 \\
2687	0.501053214073181 \\
2688	0.50105232000351 \\
2689	0.501051425933838 \\
2690	0.501050531864166 \\
2691	0.501049637794495 \\
2692	0.501048743724823 \\
2693	0.501047849655151 \\
2694	0.50104695558548 \\
2695	0.501046061515808 \\
2696	0.501045167446136 \\
2697	0.501044273376465 \\
2698	0.501043379306793 \\
2699	0.501042485237122 \\
2700	0.50104159116745 \\
2701	0.501040697097778 \\
2702	0.501039803028107 \\
2703	0.501038908958435 \\
2704	0.501038014888763 \\
2705	0.501037120819092 \\
2706	0.50103622674942 \\
2707	0.501035332679749 \\
2708	0.501034438610077 \\
2709	0.501033544540405 \\
2710	0.501032650470734 \\
2711	0.501031756401062 \\
2712	0.50103086233139 \\
2713	0.501029968261719 \\
2714	0.501029074192047 \\
2715	0.501028180122375 \\
2716	0.501027286052704 \\
2717	0.501026391983032 \\
2718	0.501025497913361 \\
2719	0.501024603843689 \\
2720	0.501023709774017 \\
2721	0.501022815704346 \\
2722	0.501021921634674 \\
2723	0.501021027565002 \\
2724	0.501020133495331 \\
2725	0.501019239425659 \\
2726	0.501018345355988 \\
2727	0.501017451286316 \\
2728	0.501016557216644 \\
2729	0.501015663146973 \\
2730	0.501014769077301 \\
2731	0.501013875007629 \\
2732	0.501012980937958 \\
2733	0.501012146472931 \\
2734	0.501011312007904 \\
2735	0.501010477542877 \\
2736	0.50100964307785 \\
2737	0.501008808612823 \\
2738	0.501007974147797 \\
2739	0.50100713968277 \\
2740	0.501006305217743 \\
2741	0.501005470752716 \\
2742	0.501004636287689 \\
2743	0.501003801822662 \\
2744	0.501002967357635 \\
2745	0.501002132892609 \\
2746	0.501001298427582 \\
2747	0.501000463962555 \\
2748	0.500999629497528 \\
2749	0.500998795032501 \\
2750	0.500997960567474 \\
2751	0.500997126102448 \\
2752	0.500996291637421 \\
2753	0.500995457172394 \\
2754	0.500994622707367 \\
2755	0.50099378824234 \\
2756	0.500992953777313 \\
2757	0.500992119312286 \\
2758	0.50099128484726 \\
2759	0.500990450382233 \\
2760	0.500989615917206 \\
2761	0.500988781452179 \\
2762	0.500987946987152 \\
2763	0.500987112522125 \\
2764	0.500986278057098 \\
2765	0.500985443592072 \\
2766	0.500984609127045 \\
2767	0.500983774662018 \\
2768	0.500982940196991 \\
2769	0.500982105731964 \\
2770	0.500981271266937 \\
2771	0.50098043680191 \\
2772	0.500979602336884 \\
2773	0.500978767871857 \\
2774	0.50097793340683 \\
2775	0.500977098941803 \\
2776	0.500976264476776 \\
2777	0.500975430011749 \\
2778	0.500974595546722 \\
2779	0.500973761081696 \\
2780	0.500972926616669 \\
2781	0.500972092151642 \\
2782	0.500971257686615 \\
2783	0.500970423221588 \\
2784	0.500969588756561 \\
2785	0.500968754291534 \\
2786	0.500967919826508 \\
2787	0.500967144966125 \\
2788	0.500966370105743 \\
2789	0.500965595245361 \\
2790	0.500964820384979 \\
2791	0.500964045524597 \\
2792	0.500963270664215 \\
2793	0.500962495803833 \\
2794	0.500961720943451 \\
2795	0.500960946083069 \\
2796	0.500960171222687 \\
2797	0.500959396362305 \\
2798	0.500958621501923 \\
2799	0.500957846641541 \\
2800	0.500957071781158 \\
2801	0.500956296920776 \\
2802	0.500955522060394 \\
2803	0.500954747200012 \\
2804	0.50095397233963 \\
2805	0.500953197479248 \\
2806	0.500952422618866 \\
2807	0.500951647758484 \\
2808	0.500950872898102 \\
2809	0.50095009803772 \\
2810	0.500949323177338 \\
2811	0.500948548316956 \\
2812	0.500947773456573 \\
2813	0.500946998596191 \\
2814	0.500946223735809 \\
2815	0.500945448875427 \\
2816	0.500944674015045 \\
2817	0.500943899154663 \\
2818	0.500943124294281 \\
2819	0.500942349433899 \\
2820	0.500941574573517 \\
2821	0.500940799713135 \\
2822	0.500940024852753 \\
2823	0.500939249992371 \\
2824	0.500938475131989 \\
2825	0.500937700271606 \\
2826	0.500936925411224 \\
2827	0.500936150550842 \\
2828	0.50093537569046 \\
2829	0.500934600830078 \\
2830	0.500933825969696 \\
2831	0.500933051109314 \\
2832	0.500932276248932 \\
2833	0.50093150138855 \\
2834	0.500930726528168 \\
2835	0.500929951667786 \\
2836	0.500929176807404 \\
2837	0.500928401947021 \\
2838	0.500927627086639 \\
2839	0.500926852226257 \\
2840	0.500926077365875 \\
2841	0.500925302505493 \\
2842	0.500924527645111 \\
2843	0.500923752784729 \\
2844	0.500922977924347 \\
2845	0.500922203063965 \\
2846	0.500921428203583 \\
2847	0.500920712947845 \\
2848	0.500919997692108 \\
2849	0.500919282436371 \\
2850	0.500918567180634 \\
2851	0.500917851924896 \\
2852	0.500917136669159 \\
2853	0.500916421413422 \\
2854	0.500915706157684 \\
2855	0.500914990901947 \\
2856	0.50091427564621 \\
2857	0.500913560390472 \\
2858	0.500912845134735 \\
2859	0.500912129878998 \\
2860	0.50091141462326 \\
2861	0.500910699367523 \\
2862	0.500909984111786 \\
2863	0.500909268856049 \\
2864	0.500908553600311 \\
2865	0.500907838344574 \\
2866	0.500907123088837 \\
2867	0.500906407833099 \\
2868	0.500905692577362 \\
2869	0.500904977321625 \\
2870	0.500904262065887 \\
2871	0.50090354681015 \\
2872	0.500902831554413 \\
2873	0.500902116298676 \\
2874	0.500901401042938 \\
2875	0.500900685787201 \\
2876	0.500899970531464 \\
2877	0.500899255275726 \\
2878	0.500898540019989 \\
2879	0.500897824764252 \\
2880	0.500897109508514 \\
2881	0.500896394252777 \\
2882	0.50089567899704 \\
2883	0.500894963741302 \\
2884	0.500894248485565 \\
2885	0.500893533229828 \\
2886	0.500892817974091 \\
2887	0.500892102718353 \\
2888	0.500891387462616 \\
2889	0.500890672206879 \\
2890	0.500889956951141 \\
2891	0.500889241695404 \\
2892	0.500888526439667 \\
2893	0.500887811183929 \\
2894	0.500887095928192 \\
2895	0.500886380672455 \\
2896	0.500885665416718 \\
2897	0.50088495016098 \\
2898	0.500884234905243 \\
2899	0.500883519649506 \\
2900	0.500882804393768 \\
2901	0.500882089138031 \\
2902	0.500881373882294 \\
2903	0.500880658626556 \\
2904	0.500879943370819 \\
2905	0.500879228115082 \\
2906	0.500878512859344 \\
2907	0.500877797603607 \\
2908	0.50087708234787 \\
2909	0.500876367092133 \\
2910	0.500875651836395 \\
2911	0.500874936580658 \\
2912	0.500874280929565 \\
2913	0.500873625278473 \\
2914	0.50087296962738 \\
2915	0.500872313976288 \\
2916	0.500871658325195 \\
2917	0.500871002674103 \\
2918	0.50087034702301 \\
2919	0.500869691371918 \\
2920	0.500869035720825 \\
2921	0.500868380069733 \\
2922	0.50086772441864 \\
2923	0.500867068767548 \\
2924	0.500866413116455 \\
2925	0.500865757465363 \\
2926	0.50086510181427 \\
2927	0.500864446163177 \\
2928	0.500863790512085 \\
2929	0.500863134860992 \\
2930	0.5008624792099 \\
2931	0.500861823558807 \\
2932	0.500861167907715 \\
2933	0.500860512256622 \\
2934	0.50085985660553 \\
2935	0.500859200954437 \\
2936	0.500858545303345 \\
2937	0.500857889652252 \\
2938	0.50085723400116 \\
2939	0.500856578350067 \\
2940	0.500855922698975 \\
2941	0.500855267047882 \\
2942	0.50085461139679 \\
2943	0.500853955745697 \\
2944	0.500853300094604 \\
2945	0.500852644443512 \\
2946	0.500851988792419 \\
2947	0.500851333141327 \\
2948	0.500850677490234 \\
2949	0.500850021839142 \\
2950	0.500849366188049 \\
2951	0.500848710536957 \\
2952	0.500848054885864 \\
2953	0.500847399234772 \\
2954	0.500846743583679 \\
2955	0.500846087932587 \\
2956	0.500845432281494 \\
2957	0.500844776630402 \\
2958	0.500844120979309 \\
2959	0.500843465328217 \\
2960	0.500842809677124 \\
2961	0.500842154026031 \\
2962	0.500841498374939 \\
2963	0.500840842723846 \\
2964	0.500840187072754 \\
2965	0.500839531421661 \\
2966	0.500838875770569 \\
2967	0.500838220119476 \\
2968	0.500837564468384 \\
2969	0.500836908817291 \\
2970	0.500836253166199 \\
2971	0.500835597515106 \\
2972	0.500834941864014 \\
2973	0.500834286212921 \\
2974	0.500833630561829 \\
2975	0.500832974910736 \\
2976	0.500832319259644 \\
2977	0.500831663608551 \\
2978	0.500831007957458 \\
2979	0.500830352306366 \\
2980	0.500829696655273 \\
2981	0.500829041004181 \\
2982	0.500828385353088 \\
2983	0.500827729701996 \\
2984	0.500827074050903 \\
2985	0.500826418399811 \\
2986	0.500825822353363 \\
2987	0.500825226306915 \\
2988	0.500824630260468 \\
2989	0.50082403421402 \\
2990	0.500823438167572 \\
2991	0.500822842121124 \\
2992	0.500822246074677 \\
2993	0.500821650028229 \\
2994	0.500821053981781 \\
2995	0.500820457935333 \\
2996	0.500819861888885 \\
2997	0.500819265842438 \\
2998	0.50081866979599 \\
2999	0.500818073749542 \\
3000	0.500817477703094 \\
3001	0.500816881656647 \\
3002	0.500816285610199 \\
3003	0.500815689563751 \\
3004	0.500815093517303 \\
3005	0.500814497470856 \\
3006	0.500813901424408 \\
3007	0.50081330537796 \\
3008	0.500812709331512 \\
3009	0.500812113285065 \\
3010	0.500811517238617 \\
3011	0.500810921192169 \\
3012	0.500810325145721 \\
3013	0.500809729099274 \\
3014	0.500809133052826 \\
3015	0.500808537006378 \\
3016	0.50080794095993 \\
3017	0.500807344913483 \\
3018	0.500806748867035 \\
3019	0.500806152820587 \\
3020	0.500805556774139 \\
3021	0.500804960727692 \\
3022	0.500804364681244 \\
3023	0.500803768634796 \\
3024	0.500803172588348 \\
3025	0.500802576541901 \\
3026	0.500801980495453 \\
3027	0.500801384449005 \\
3028	0.500800788402557 \\
3029	0.50080019235611 \\
3030	0.500799596309662 \\
3031	0.500799000263214 \\
3032	0.500798404216766 \\
3033	0.500797808170319 \\
3034	0.500797212123871 \\
3035	0.500796616077423 \\
3036	0.500796020030975 \\
3037	0.500795423984528 \\
3038	0.50079482793808 \\
3039	0.500794231891632 \\
3040	0.500793635845184 \\
3041	0.500793039798737 \\
3042	0.500792443752289 \\
3043	0.500791847705841 \\
3044	0.500791251659393 \\
3045	0.500790655612946 \\
3046	0.500790059566498 \\
3047	0.50078946352005 \\
3048	0.500788867473602 \\
3049	0.500788271427155 \\
3050	0.500787675380707 \\
3051	0.500787079334259 \\
3052	0.500786483287811 \\
3053	0.500785887241364 \\
3054	0.500785291194916 \\
3055	0.500784695148468 \\
3056	0.50078409910202 \\
3057	0.500783503055573 \\
3058	0.500782907009125 \\
3059	0.500782310962677 \\
3060	0.500781714916229 \\
3061	0.500781118869781 \\
3062	0.500780522823334 \\
3063	0.500779926776886 \\
3064	0.500779330730438 \\
3065	0.50077873468399 \\
3066	0.500778138637543 \\
3067	0.500777542591095 \\
3068	0.500776946544647 \\
3069	0.500776410102844 \\
3070	0.500775873661041 \\
3071	0.500775337219238 \\
3072	0.500774800777435 \\
3073	0.500774264335632 \\
3074	0.500773727893829 \\
3075	0.500773191452026 \\
3076	0.500772655010223 \\
3077	0.50077211856842 \\
3078	0.500771582126617 \\
3079	0.500771045684814 \\
3080	0.500770509243011 \\
3081	0.500769972801208 \\
3082	0.500769436359406 \\
3083	0.500768899917603 \\
3084	0.5007683634758 \\
3085	0.500767827033997 \\
3086	0.500767290592194 \\
3087	0.500766754150391 \\
3088	0.500766217708588 \\
3089	0.500765681266785 \\
3090	0.500765144824982 \\
3091	0.500764608383179 \\
3092	0.500764071941376 \\
3093	0.500763535499573 \\
3094	0.50076299905777 \\
3095	0.500762462615967 \\
3096	0.500761926174164 \\
3097	0.500761389732361 \\
3098	0.500760853290558 \\
3099	0.500760316848755 \\
3100	0.500759780406952 \\
3101	0.500759243965149 \\
3102	0.500758707523346 \\
3103	0.500758171081543 \\
3104	0.50075763463974 \\
3105	0.500757098197937 \\
3106	0.500756561756134 \\
3107	0.500756025314331 \\
3108	0.500755488872528 \\
3109	0.500754952430725 \\
3110	0.500754415988922 \\
3111	0.500753879547119 \\
3112	0.500753343105316 \\
3113	0.500752806663513 \\
3114	0.50075227022171 \\
3115	0.500751733779907 \\
3116	0.500751197338104 \\
3117	0.500750660896301 \\
3118	0.500750124454498 \\
3119	0.500749588012695 \\
3120	0.500749051570892 \\
3121	0.500748515129089 \\
3122	0.500747978687286 \\
3123	0.500747442245483 \\
3124	0.50074690580368 \\
3125	0.500746369361877 \\
3126	0.500745832920074 \\
3127	0.500745296478271 \\
3128	0.500744760036469 \\
3129	0.500744223594666 \\
3130	0.500743687152863 \\
3131	0.50074315071106 \\
3132	0.500742614269257 \\
3133	0.500742077827454 \\
3134	0.500741541385651 \\
3135	0.500741004943848 \\
3136	0.500740468502045 \\
3137	0.500739932060242 \\
3138	0.500739395618439 \\
3139	0.500738859176636 \\
3140	0.500738322734833 \\
3141	0.50073778629303 \\
3142	0.500737249851227 \\
3143	0.500736713409424 \\
3144	0.500736176967621 \\
3145	0.500735640525818 \\
3146	0.500735104084015 \\
3147	0.500734567642212 \\
3148	0.500734031200409 \\
3149	0.500733494758606 \\
3150	0.500732958316803 \\
3151	0.500732421875 \\
3152	0.500731885433197 \\
3153	0.500731348991394 \\
3154	0.500730812549591 \\
3155	0.500730276107788 \\
3156	0.500729739665985 \\
3157	0.500729203224182 \\
3158	0.500728666782379 \\
3159	0.500728130340576 \\
3160	0.500727593898773 \\
3161	0.50072705745697 \\
3162	0.500726521015167 \\
3163	0.500725984573364 \\
3164	0.500725448131561 \\
3165	0.500724911689758 \\
3166	0.5007244348526 \\
3167	0.500723958015442 \\
3168	0.500723481178284 \\
3169	0.500723004341125 \\
3170	0.500722527503967 \\
3171	0.500722050666809 \\
3172	0.500721573829651 \\
3173	0.500721096992493 \\
3174	0.500720620155334 \\
3175	0.500720143318176 \\
3176	0.500719666481018 \\
3177	0.50071918964386 \\
3178	0.500718712806702 \\
3179	0.500718235969543 \\
3180	0.500717759132385 \\
3181	0.500717282295227 \\
3182	0.500716805458069 \\
3183	0.500716328620911 \\
3184	0.500715851783752 \\
3185	0.500715374946594 \\
3186	0.500714898109436 \\
3187	0.500714421272278 \\
3188	0.50071394443512 \\
3189	0.500713467597961 \\
3190	0.500712990760803 \\
3191	0.500712513923645 \\
3192	0.500712037086487 \\
3193	0.500711560249329 \\
3194	0.50071108341217 \\
3195	0.500710606575012 \\
3196	0.500710129737854 \\
3197	0.500709652900696 \\
3198	0.500709176063538 \\
3199	0.500708699226379 \\
3200	0.500708222389221 \\
3201	0.500707745552063 \\
3202	0.500707268714905 \\
3203	0.500706791877747 \\
3204	0.500706315040588 \\
3205	0.50070583820343 \\
3206	0.500705361366272 \\
3207	0.500704884529114 \\
3208	0.500704407691956 \\
3209	0.500703930854797 \\
3210	0.500703454017639 \\
3211	0.500702977180481 \\
3212	0.500702500343323 \\
3213	0.500702023506165 \\
3214	0.500701546669006 \\
3215	0.500701069831848 \\
3216	0.50070059299469 \\
3217	0.500700116157532 \\
3218	0.500699639320374 \\
3219	0.500699162483215 \\
3220	0.500698685646057 \\
3221	0.500698208808899 \\
3222	0.500697731971741 \\
3223	0.500697255134583 \\
3224	0.500696778297424 \\
3225	0.500696301460266 \\
3226	0.500695824623108 \\
3227	0.50069534778595 \\
3228	0.500694870948792 \\
3229	0.500694394111633 \\
3230	0.500693917274475 \\
3231	0.500693440437317 \\
3232	0.500692963600159 \\
3233	0.500692486763 \\
3234	0.500692009925842 \\
3235	0.500691533088684 \\
3236	0.500691056251526 \\
3237	0.500690579414368 \\
3238	0.500690102577209 \\
3239	0.500689625740051 \\
3240	0.500689148902893 \\
3241	0.500688672065735 \\
3242	0.500688195228577 \\
3243	0.500687718391418 \\
3244	0.50068724155426 \\
3245	0.500686764717102 \\
3246	0.500686287879944 \\
3247	0.500685811042786 \\
3248	0.500685334205627 \\
3249	0.500684857368469 \\
3250	0.500684380531311 \\
3251	0.500683903694153 \\
3252	0.500683426856995 \\
3253	0.500682950019836 \\
3254	0.500682473182678 \\
3255	0.50068199634552 \\
3256	0.500681519508362 \\
3257	0.500681042671204 \\
3258	0.500680565834045 \\
3259	0.500680088996887 \\
3260	0.500679612159729 \\
3261	0.500679135322571 \\
3262	0.500678658485413 \\
3263	0.500678181648254 \\
3264	0.500677704811096 \\
3265	0.500677227973938 \\
3266	0.50067675113678 \\
3267	0.500676274299622 \\
3268	0.500675797462463 \\
3269	0.500675320625305 \\
3270	0.500674843788147 \\
3271	0.500674366950989 \\
3272	0.500673890113831 \\
3273	0.500673413276672 \\
3274	0.500672936439514 \\
3275	0.500672459602356 \\
3276	0.500671982765198 \\
3277	0.50067150592804 \\
3278	0.500671029090881 \\
3279	0.500670611858368 \\
3280	0.500670194625854 \\
3281	0.500669777393341 \\
3282	0.500669360160828 \\
3283	0.500668942928314 \\
3284	0.500668525695801 \\
3285	0.500668108463287 \\
3286	0.500667691230774 \\
3287	0.50066727399826 \\
3288	0.500666856765747 \\
3289	0.500666439533234 \\
3290	0.50066602230072 \\
3291	0.500665605068207 \\
3292	0.500665187835693 \\
3293	0.50066477060318 \\
3294	0.500664353370667 \\
3295	0.500663936138153 \\
3296	0.50066351890564 \\
3297	0.500663101673126 \\
3298	0.500662684440613 \\
3299	0.500662267208099 \\
3300	0.500661849975586 \\
3301	0.500661432743073 \\
3302	0.500661015510559 \\
3303	0.500660598278046 \\
3304	0.500660181045532 \\
3305	0.500659763813019 \\
3306	0.500659346580505 \\
3307	0.500658929347992 \\
3308	0.500658512115479 \\
3309	0.500658094882965 \\
3310	0.500657677650452 \\
3311	0.500657260417938 \\
3312	0.500656843185425 \\
3313	0.500656425952911 \\
3314	0.500656008720398 \\
3315	0.500655591487885 \\
3316	0.500655174255371 \\
3317	0.500654757022858 \\
3318	0.500654339790344 \\
3319	0.500653922557831 \\
3320	0.500653505325317 \\
3321	0.500653088092804 \\
3322	0.500652670860291 \\
3323	0.500652253627777 \\
3324	0.500651836395264 \\
3325	0.50065141916275 \\
3326	0.500651001930237 \\
3327	0.500650584697723 \\
3328	0.50065016746521 \\
3329	0.500649750232697 \\
3330	0.500649333000183 \\
3331	0.50064891576767 \\
3332	0.500648498535156 \\
3333	0.500648081302643 \\
3334	0.500647664070129 \\
3335	0.500647246837616 \\
3336	0.500646829605103 \\
3337	0.500646412372589 \\
3338	0.500645995140076 \\
3339	0.500645577907562 \\
3340	0.500645160675049 \\
3341	0.500644743442535 \\
3342	0.500644326210022 \\
3343	0.500643908977509 \\
3344	0.500643491744995 \\
3345	0.500643074512482 \\
3346	0.500642657279968 \\
3347	0.500642240047455 \\
3348	0.500641822814941 \\
3349	0.500641405582428 \\
3350	0.500640988349915 \\
3351	0.500640571117401 \\
3352	0.500640153884888 \\
3353	0.500639736652374 \\
3354	0.500639319419861 \\
3355	0.500638902187347 \\
3356	0.500638484954834 \\
3357	0.500638067722321 \\
3358	0.500637650489807 \\
3359	0.500637233257294 \\
3360	0.50063681602478 \\
3361	0.500636398792267 \\
3362	0.500635981559753 \\
3363	0.50063556432724 \\
3364	0.500635147094727 \\
3365	0.500634729862213 \\
3366	0.5006343126297 \\
3367	0.500633895397186 \\
3368	0.500633478164673 \\
3369	0.500633060932159 \\
3370	0.500632643699646 \\
3371	0.500632226467133 \\
3372	0.500631809234619 \\
3373	0.500631392002106 \\
3374	0.500630974769592 \\
3375	0.500630557537079 \\
3376	0.500630140304565 \\
3377	0.500629723072052 \\
3378	0.500629305839539 \\
3379	0.500628888607025 \\
3380	0.500628471374512 \\
3381	0.500628054141998 \\
3382	0.500627636909485 \\
3383	0.500627219676971 \\
3384	0.500626802444458 \\
3385	0.500626385211945 \\
3386	0.500625967979431 \\
3387	0.500625550746918 \\
3388	0.500625133514404 \\
3389	0.500624716281891 \\
3390	0.500624299049377 \\
3391	0.500623881816864 \\
3392	0.500623464584351 \\
3393	0.500623047351837 \\
3394	0.500622630119324 \\
3395	0.50062221288681 \\
3396	0.500621795654297 \\
3397	0.500621378421783 \\
3398	0.50062096118927 \\
3399	0.500620543956757 \\
3400	0.500620126724243 \\
3401	0.50061970949173 \\
3402	0.500619292259216 \\
3403	0.500618875026703 \\
3404	0.500618457794189 \\
3405	0.500618040561676 \\
3406	0.500617623329163 \\
3407	0.500617206096649 \\
3408	0.500616788864136 \\
3409	0.500616371631622 \\
3410	0.500615954399109 \\
3411	0.500615537166595 \\
3412	0.500615119934082 \\
3413	0.500614762306213 \\
3414	0.500614404678345 \\
3415	0.500614047050476 \\
3416	0.500613689422607 \\
3417	0.500613331794739 \\
3418	0.50061297416687 \\
3419	0.500612616539001 \\
3420	0.500612258911133 \\
3421	0.500611901283264 \\
3422	0.500611543655396 \\
3423	0.500611186027527 \\
3424	0.500610828399658 \\
3425	0.50061047077179 \\
3426	0.500610113143921 \\
3427	0.500609755516052 \\
3428	0.500609397888184 \\
3429	0.500609040260315 \\
3430	0.500608682632446 \\
3431	0.500608325004578 \\
3432	0.500607967376709 \\
3433	0.50060760974884 \\
3434	0.500607252120972 \\
3435	0.500606894493103 \\
3436	0.500606536865234 \\
3437	0.500606179237366 \\
3438	0.500605821609497 \\
3439	0.500605463981628 \\
3440	0.50060510635376 \\
3441	0.500604748725891 \\
3442	0.500604391098022 \\
3443	0.500604033470154 \\
3444	0.500603675842285 \\
3445	0.500603318214417 \\
3446	0.500602960586548 \\
3447	0.500602602958679 \\
3448	0.500602245330811 \\
3449	0.500601887702942 \\
3450	0.500601530075073 \\
3451	0.500601172447205 \\
3452	0.500600814819336 \\
3453	0.500600457191467 \\
3454	0.500600099563599 \\
3455	0.50059974193573 \\
3456	0.500599384307861 \\
3457	0.500599026679993 \\
3458	0.500598669052124 \\
3459	0.500598311424255 \\
3460	0.500597953796387 \\
3461	0.500597596168518 \\
3462	0.500597238540649 \\
3463	0.500596880912781 \\
3464	0.500596523284912 \\
3465	0.500596165657043 \\
3466	0.500595808029175 \\
3467	0.500595450401306 \\
3468	0.500595092773438 \\
3469	0.500594735145569 \\
3470	0.5005943775177 \\
3471	0.500594019889832 \\
3472	0.500593662261963 \\
3473	0.500593304634094 \\
3474	0.500592947006226 \\
3475	0.500592589378357 \\
3476	0.500592231750488 \\
3477	0.50059187412262 \\
3478	0.500591516494751 \\
3479	0.500591158866882 \\
3480	0.500590801239014 \\
3481	0.500590443611145 \\
3482	0.500590085983276 \\
3483	0.500589728355408 \\
3484	0.500589370727539 \\
3485	0.50058901309967 \\
3486	0.500588655471802 \\
3487	0.500588297843933 \\
3488	0.500587940216064 \\
3489	0.500587582588196 \\
3490	0.500587224960327 \\
3491	0.500586867332458 \\
3492	0.50058650970459 \\
3493	0.500586152076721 \\
3494	0.500585794448853 \\
3495	0.500585436820984 \\
3496	0.500585079193115 \\
3497	0.500584721565247 \\
3498	0.500584363937378 \\
3499	0.500584006309509 \\
3500	0.500583648681641 \\
3501	0.500583291053772 \\
3502	0.500582933425903 \\
3503	0.500582575798035 \\
3504	0.500582218170166 \\
3505	0.500581860542297 \\
3506	0.500581502914429 \\
3507	0.50058114528656 \\
3508	0.500580787658691 \\
3509	0.500580430030823 \\
3510	0.500580072402954 \\
3511	0.500579714775085 \\
3512	0.500579357147217 \\
3513	0.500578999519348 \\
3514	0.500578641891479 \\
3515	0.500578284263611 \\
3516	0.500577926635742 \\
3517	0.500577569007874 \\
3518	0.500577211380005 \\
3519	0.500576853752136 \\
3520	0.500576496124268 \\
3521	0.500576138496399 \\
3522	0.50057578086853 \\
3523	0.500575423240662 \\
3524	0.500575065612793 \\
3525	0.500574707984924 \\
3526	0.500574350357056 \\
3527	0.500573992729187 \\
3528	0.500573635101318 \\
3529	0.50057327747345 \\
3530	0.500572919845581 \\
3531	0.500572562217712 \\
3532	0.500572204589844 \\
3533	0.500571846961975 \\
3534	0.500571489334106 \\
3535	0.500571131706238 \\
3536	0.500570774078369 \\
3537	0.5005704164505 \\
3538	0.500570058822632 \\
3539	0.500569701194763 \\
3540	0.500569343566895 \\
3541	0.500568985939026 \\
3542	0.500568628311157 \\
3543	0.500568270683289 \\
3544	0.50056791305542 \\
3545	0.500567555427551 \\
3546	0.500567197799683 \\
3547	0.500566840171814 \\
3548	0.500566482543945 \\
3549	0.500566124916077 \\
3550	0.500565767288208 \\
3551	0.500565409660339 \\
3552	0.500565052032471 \\
3553	0.500564694404602 \\
3554	0.500564336776733 \\
3555	0.500563979148865 \\
3556	0.500563621520996 \\
3557	0.500563263893127 \\
3558	0.500562906265259 \\
3559	0.50056254863739 \\
3560	0.500562191009521 \\
3561	0.500561833381653 \\
3562	0.500561475753784 \\
3563	0.500561118125916 \\
3564	0.500560760498047 \\
3565	0.500560402870178 \\
3566	0.50056004524231 \\
3567	0.500559687614441 \\
3568	0.500559329986572 \\
3569	0.500558972358704 \\
3570	0.500558614730835 \\
3571	0.500558257102966 \\
3572	0.500557899475098 \\
3573	0.500557541847229 \\
3574	0.50055718421936 \\
3575	0.500556826591492 \\
3576	0.500556468963623 \\
3577	0.500556111335754 \\
3578	0.500555813312531 \\
3579	0.500555515289307 \\
3580	0.500555157661438 \\
3581	0.500554800033569 \\
3582	0.500554502010345 \\
3583	0.500554203987122 \\
3584	0.500553905963898 \\
3585	0.500553607940674 \\
3586	0.50055330991745 \\
3587	0.500553011894226 \\
3588	0.500552713871002 \\
3589	0.500552415847778 \\
3590	0.500552117824554 \\
3591	0.500551819801331 \\
3592	0.500551521778107 \\
3593	0.500551223754883 \\
3594	0.500550925731659 \\
3595	0.500550627708435 \\
3596	0.500550329685211 \\
3597	0.500550031661987 \\
3598	0.500549733638763 \\
3599	0.50054943561554 \\
3600	0.500549137592316 \\
3601	0.500548839569092 \\
3602	0.500548541545868 \\
3603	0.500548243522644 \\
3604	0.50054794549942 \\
3605	0.500547647476196 \\
3606	0.500547349452972 \\
3607	0.500547051429749 \\
3608	0.500546753406525 \\
3609	0.500546455383301 \\
3610	0.500546157360077 \\
3611	0.500545859336853 \\
3612	0.500545561313629 \\
3613	0.500545263290405 \\
3614	0.500544965267181 \\
3615	0.500544667243958 \\
3616	0.500544369220734 \\
3617	0.50054407119751 \\
3618	0.500543773174286 \\
3619	0.500543475151062 \\
3620	0.500543177127838 \\
3621	0.500542879104614 \\
3622	0.50054258108139 \\
3623	0.500542283058167 \\
3624	0.500541925430298 \\
3625	0.500541627407074 \\
3626	0.50054132938385 \\
3627	0.500540971755981 \\
3628	0.500540614128113 \\
3629	0.500540316104889 \\
3630	0.500540018081665 \\
3631	0.500539720058441 \\
3632	0.500539362430573 \\
3633	0.500539064407349 \\
3634	0.500538766384125 \\
3635	0.500538468360901 \\
3636	0.500538170337677 \\
3637	0.500537872314453 \\
3638	0.500537574291229 \\
3639	0.500537276268005 \\
3640	0.500536978244781 \\
3641	0.500536680221558 \\
3642	0.500536382198334 \\
3643	0.50053608417511 \\
3644	0.500535786151886 \\
3645	0.500535488128662 \\
3646	0.500535190105438 \\
3647	0.500534892082214 \\
3648	0.50053459405899 \\
3649	0.500534296035767 \\
3650	0.500533998012543 \\
3651	0.500533699989319 \\
3652	0.500533401966095 \\
3653	0.500533103942871 \\
3654	0.500532805919647 \\
3655	0.500532507896423 \\
3656	0.500532209873199 \\
3657	0.500531911849976 \\
3658	0.500531613826752 \\
3659	0.500531315803528 \\
3660	0.500531017780304 \\
3661	0.50053071975708 \\
3662	0.500530421733856 \\
3663	0.500530123710632 \\
3664	0.500529825687408 \\
3665	0.500529527664185 \\
3666	0.500529229640961 \\
3667	0.500528931617737 \\
3668	0.500528633594513 \\
3669	0.500528335571289 \\
3670	0.500528037548065 \\
3671	0.500527739524841 \\
3672	0.500527441501617 \\
3673	0.500527143478394 \\
3674	0.50052684545517 \\
3675	0.500526547431946 \\
3676	0.500526249408722 \\
3677	0.500525951385498 \\
3678	0.500525653362274 \\
3679	0.50052535533905 \\
3680	0.500525057315826 \\
3681	0.500524759292603 \\
3682	0.500524461269379 \\
3683	0.500524163246155 \\
3684	0.500523865222931 \\
3685	0.500523567199707 \\
3686	0.500523269176483 \\
3687	0.500522971153259 \\
3688	0.500522673130035 \\
3689	0.500522375106812 \\
3690	0.500522077083588 \\
3691	0.500521779060364 \\
3692	0.50052148103714 \\
3693	0.500521183013916 \\
3694	0.500520884990692 \\
3695	0.500520586967468 \\
3696	0.500520288944244 \\
3697	0.500519990921021 \\
3698	0.500519692897797 \\
3699	0.500519394874573 \\
3700	0.500519096851349 \\
3701	0.500518798828125 \\
3702	0.500518500804901 \\
3703	0.500518202781677 \\
3704	0.500517904758453 \\
3705	0.500517606735229 \\
3706	0.500517308712006 \\
3707	0.500517010688782 \\
3708	0.500516712665558 \\
3709	0.500516414642334 \\
3710	0.50051611661911 \\
3711	0.500515818595886 \\
3712	0.500515520572662 \\
3713	0.500515222549438 \\
3714	0.500514924526215 \\
3715	0.500514626502991 \\
3716	0.500514328479767 \\
3717	0.500514030456543 \\
3718	0.500513732433319 \\
3719	0.500513434410095 \\
3720	0.500513136386871 \\
3721	0.500512838363647 \\
3722	0.500512540340424 \\
3723	0.5005122423172 \\
3724	0.500511944293976 \\
3725	0.500511646270752 \\
3726	0.500511348247528 \\
3727	0.500511050224304 \\
3728	0.50051075220108 \\
3729	0.500510454177856 \\
3730	0.500510156154633 \\
3731	0.500509858131409 \\
3732	0.500509560108185 \\
3733	0.500509262084961 \\
3734	0.500508964061737 \\
3735	0.500508666038513 \\
3736	0.500508368015289 \\
3737	0.500508069992065 \\
3738	0.500507771968842 \\
3739	0.500507473945618 \\
3740	0.500507175922394 \\
3741	0.50050687789917 \\
3742	0.500506579875946 \\
3743	0.500506281852722 \\
3744	0.500505983829498 \\
3745	0.500505685806274 \\
3746	0.500505387783051 \\
3747	0.500505089759827 \\
3748	0.500504791736603 \\
3749	0.500504493713379 \\
3750	0.500504195690155 \\
3751	0.500503897666931 \\
3752	0.500503599643707 \\
3753	0.500503301620483 \\
3754	0.50050300359726 \\
3755	0.500502705574036 \\
3756	0.500502407550812 \\
3757	0.500502109527588 \\
3758	0.500501811504364 \\
3759	0.50050151348114 \\
3760	0.500501215457916 \\
3761	0.500500917434692 \\
3762	0.500500619411469 \\
3763	0.500500321388245 \\
3764	0.500500023365021 \\
3765	0.500499725341797 \\
3766	0.500499427318573 \\
3767	0.500499129295349 \\
3768	0.500498831272125 \\
3769	0.500498533248901 \\
3770	0.500498235225677 \\
3771	0.500497937202454 \\
3772	0.50049763917923 \\
3773	0.500497341156006 \\
3774	0.500497043132782 \\
3775	0.500496745109558 \\
3776	0.500496447086334 \\
3777	0.50049614906311 \\
3778	0.500495910644531 \\
3779	0.500495672225952 \\
3780	0.500495433807373 \\
3781	0.500495195388794 \\
3782	0.500494956970215 \\
3783	0.500494718551636 \\
3784	0.500494480133057 \\
3785	0.500494241714478 \\
3786	0.500494003295898 \\
3787	0.500493764877319 \\
3788	0.50049352645874 \\
3789	0.500493288040161 \\
3790	0.500493049621582 \\
3791	0.500492811203003 \\
3792	0.500492572784424 \\
3793	0.500492334365845 \\
3794	0.500492095947266 \\
3795	0.500491857528687 \\
3796	0.500491619110107 \\
3797	0.500491321086884 \\
3798	0.50049102306366 \\
3799	0.500490784645081 \\
3800	0.500490546226501 \\
3801	0.500490307807922 \\
3802	0.500490009784698 \\
3803	0.500489711761475 \\
3804	0.500489413738251 \\
3805	0.500489115715027 \\
3806	0.500488877296448 \\
3807	0.500488638877869 \\
3808	0.50048840045929 \\
3809	0.500488102436066 \\
3810	0.500487804412842 \\
3811	0.500487506389618 \\
3812	0.500487267971039 \\
3813	0.50048702955246 \\
3814	0.500486791133881 \\
3815	0.500486552715302 \\
3816	0.500486314296722 \\
3817	0.500486016273499 \\
3818	0.500485777854919 \\
3819	0.50048553943634 \\
3820	0.500485301017761 \\
3821	0.500485062599182 \\
3822	0.500484824180603 \\
3823	0.500484585762024 \\
3824	0.500484347343445 \\
3825	0.500484108924866 \\
3826	0.500483870506287 \\
3827	0.500483632087708 \\
3828	0.500483393669128 \\
3829	0.500483155250549 \\
3830	0.500482857227325 \\
3831	0.500482618808746 \\
3832	0.500482380390167 \\
3833	0.500482082366943 \\
3834	0.500481843948364 \\
3835	0.500481605529785 \\
3836	0.500481367111206 \\
3837	0.500481069087982 \\
3838	0.500480830669403 \\
3839	0.500480532646179 \\
3840	0.5004802942276 \\
3841	0.500480055809021 \\
3842	0.500479817390442 \\
3843	0.500479578971863 \\
3844	0.500479280948639 \\
3845	0.50047904253006 \\
3846	0.500478804111481 \\
3847	0.500478565692902 \\
3848	0.500478327274323 \\
3849	0.500478088855743 \\
3850	0.500477850437164 \\
3851	0.500477612018585 \\
3852	0.500477373600006 \\
3853	0.500477135181427 \\
3854	0.500476896762848 \\
3855	0.500476658344269 \\
3856	0.50047641992569 \\
3857	0.500476181507111 \\
3858	0.500475943088531 \\
3859	0.500475645065308 \\
3860	0.500475406646729 \\
3861	0.500475168228149 \\
3862	0.50047492980957 \\
3863	0.500474691390991 \\
3864	0.500474393367767 \\
3865	0.500474154949188 \\
3866	0.500473916530609 \\
3867	0.50047367811203 \\
3868	0.500473439693451 \\
3869	0.500473201274872 \\
3870	0.500472962856293 \\
3871	0.500472664833069 \\
3872	0.50047242641449 \\
3873	0.500472187995911 \\
3874	0.500471949577332 \\
3875	0.500471711158752 \\
3876	0.500471472740173 \\
3877	0.500471234321594 \\
3878	0.500470995903015 \\
3879	0.500470757484436 \\
3880	0.500470519065857 \\
3881	0.500470280647278 \\
3882	0.500470042228699 \\
3883	0.50046980381012 \\
3884	0.500469565391541 \\
3885	0.500469326972961 \\
3886	0.500469088554382 \\
3887	0.500468850135803 \\
3888	0.500468611717224 \\
3889	0.500468373298645 \\
3890	0.500468134880066 \\
3891	0.500467896461487 \\
3892	0.500467658042908 \\
3893	0.500467419624329 \\
3894	0.50046718120575 \\
3895	0.50046694278717 \\
3896	0.500466704368591 \\
3897	0.500466465950012 \\
3898	0.500466227531433 \\
3899	0.500465989112854 \\
3900	0.500465750694275 \\
3901	0.500465512275696 \\
3902	0.500465273857117 \\
3903	0.500465035438538 \\
3904	0.500464797019958 \\
3905	0.500464558601379 \\
3906	0.5004643201828 \\
3907	0.500464081764221 \\
3908	0.500463843345642 \\
3909	0.500463604927063 \\
3910	0.500463366508484 \\
3911	0.500463128089905 \\
3912	0.500462889671326 \\
3913	0.500462651252747 \\
3914	0.500462412834167 \\
3915	0.500462174415588 \\
3916	0.500461935997009 \\
3917	0.50046169757843 \\
3918	0.500461459159851 \\
3919	0.500461220741272 \\
3920	0.500460982322693 \\
3921	0.500460743904114 \\
3922	0.500460505485535 \\
3923	0.500460267066956 \\
3924	0.500460028648376 \\
3925	0.500459790229797 \\
3926	0.500459551811218 \\
3927	0.500459313392639 \\
3928	0.50045907497406 \\
3929	0.500458836555481 \\
3930	0.500458598136902 \\
3931	0.500458359718323 \\
3932	0.500458121299744 \\
3933	0.500457882881165 \\
3934	0.500457644462585 \\
3935	0.500457406044006 \\
3936	0.500457167625427 \\
3937	0.500456929206848 \\
3938	0.500456690788269 \\
3939	0.50045645236969 \\
3940	0.500456213951111 \\
3941	0.500455975532532 \\
3942	0.500455737113953 \\
3943	0.500455498695374 \\
3944	0.500455260276794 \\
3945	0.500455021858215 \\
3946	0.500454783439636 \\
3947	0.500454545021057 \\
3948	0.500454306602478 \\
3949	0.500454068183899 \\
3950	0.50045382976532 \\
3951	0.500453591346741 \\
3952	0.500453352928162 \\
3953	0.500453114509583 \\
3954	0.500452876091003 \\
3955	0.500452637672424 \\
3956	0.500452399253845 \\
3957	0.500452160835266 \\
3958	0.500451922416687 \\
3959	0.500451683998108 \\
3960	0.500451445579529 \\
3961	0.50045120716095 \\
3962	0.500450968742371 \\
3963	0.500450730323792 \\
3964	0.500450491905212 \\
3965	0.500450253486633 \\
3966	0.500450015068054 \\
3967	0.500449776649475 \\
3968	0.500449538230896 \\
3969	0.500449299812317 \\
3970	0.500449061393738 \\
3971	0.500448822975159 \\
3972	0.50044858455658 \\
3973	0.500448346138 \\
3974	0.500448107719421 \\
3975	0.500447869300842 \\
3976	0.500447630882263 \\
3977	0.500447392463684 \\
3978	0.500447154045105 \\
3979	0.500446915626526 \\
3980	0.500446677207947 \\
3981	0.500446438789368 \\
3982	0.500446200370789 \\
3983	0.500445961952209 \\
3984	0.50044572353363 \\
3985	0.500445485115051 \\
3986	0.500445246696472 \\
3987	0.500445008277893 \\
3988	0.500444769859314 \\
3989	0.500444531440735 \\
3990	0.500444293022156 \\
3991	0.500444054603577 \\
3992	0.500443816184998 \\
3993	0.500443577766418 \\
3994	0.500443339347839 \\
3995	0.50044310092926 \\
3996	0.500442862510681 \\
3997	0.500442624092102 \\
3998	0.500442385673523 \\
3999	0.500442147254944 \\
4000	0.500441908836365 \\
4001	0.500441670417786 \\
4002	0.500441431999207 \\
4003	0.500441193580627 \\
4004	0.500440955162048 \\
4005	0.500440716743469 \\
4006	0.50044047832489 \\
4007	0.500440239906311 \\
4008	0.500440001487732 \\
4009	0.500439763069153 \\
4010	0.500439524650574 \\
4011	0.500439286231995 \\
4012	0.500439047813416 \\
4013	0.500438809394836 \\
4014	0.500438570976257 \\
4015	0.500438332557678 \\
4016	0.500438094139099 \\
4017	0.50043785572052 \\
4018	0.500437617301941 \\
4019	0.500437378883362 \\
4020	0.500437140464783 \\
4021	0.500436902046204 \\
4022	0.500436663627625 \\
4023	0.500436425209045 \\
4024	0.500436186790466 \\
4025	0.500435948371887 \\
4026	0.500435709953308 \\
4027	0.500435471534729 \\
4028	0.50043523311615 \\
4029	0.500434994697571 \\
4030	0.500434756278992 \\
4031	0.500434517860413 \\
4032	0.500434279441833 \\
4033	0.500434041023254 \\
4034	0.500433802604675 \\
4035	0.500433564186096 \\
4036	0.500433325767517 \\
4037	0.500433087348938 \\
4038	0.500432848930359 \\
4039	0.50043261051178 \\
4040	0.500432431697845 \\
4041	0.500432252883911 \\
4042	0.500432074069977 \\
4043	0.500431895256042 \\
4044	0.500431716442108 \\
4045	0.500431537628174 \\
4046	0.50043135881424 \\
4047	0.500431180000305 \\
4048	0.500431001186371 \\
4049	0.500430822372437 \\
4050	0.500430643558502 \\
4051	0.500430464744568 \\
4052	0.500430285930634 \\
4053	0.500430047512054 \\
4054	0.500429809093475 \\
4055	0.500429630279541 \\
4056	0.500429451465607 \\
4057	0.500429213047028 \\
4058	0.500428974628448 \\
4059	0.500428736209869 \\
4060	0.500428557395935 \\
4061	0.500428318977356 \\
4062	0.500428080558777 \\
4063	0.500427901744843 \\
4064	0.500427722930908 \\
4065	0.500427484512329 \\
4066	0.50042724609375 \\
4067	0.500427067279816 \\
4068	0.500426888465881 \\
4069	0.500426709651947 \\
4070	0.500426471233368 \\
4071	0.500426292419434 \\
4072	0.500426113605499 \\
4073	0.50042587518692 \\
4074	0.500425636768341 \\
4075	0.500425457954407 \\
4076	0.500425279140472 \\
4077	0.500425040721893 \\
4078	0.500424802303314 \\
4079	0.50042462348938 \\
4080	0.500424444675446 \\
4081	0.500424265861511 \\
4082	0.500424027442932 \\
4083	0.500423789024353 \\
4084	0.500423610210419 \\
4085	0.500423431396484 \\
4086	0.50042325258255 \\
4087	0.500423073768616 \\
4088	0.500422835350037 \\
4089	0.500422596931458 \\
4090	0.500422418117523 \\
4091	0.500422239303589 \\
4092	0.500422060489655 \\
4093	0.500421822071075 \\
4094	0.500421583652496 \\
4095	0.500421404838562 \\
4096	0.500421226024628 \\
4097	0.500421047210693 \\
4098	0.500420868396759 \\
4099	0.500420689582825 \\
4100	0.500420451164246 \\
4101	0.500420212745667 \\
4102	0.500420033931732 \\
4103	0.500419855117798 \\
4104	0.500419676303864 \\
4105	0.500419497489929 \\
4106	0.50041925907135 \\
4107	0.500419020652771 \\
4108	0.500418841838837 \\
4109	0.500418663024902 \\
4110	0.500418484210968 \\
4111	0.500418305397034 \\
4112	0.500418066978455 \\
4113	0.50041788816452 \\
4114	0.500417709350586 \\
4115	0.500417530536652 \\
4116	0.500417351722717 \\
4117	0.500417113304138 \\
4118	0.500416874885559 \\
4119	0.500416696071625 \\
4120	0.50041651725769 \\
4121	0.500416338443756 \\
4122	0.500416159629822 \\
4123	0.500415921211243 \\
4124	0.500415682792664 \\
4125	0.500415444374084 \\
4126	0.50041526556015 \\
4127	0.500415086746216 \\
4128	0.500414907932281 \\
4129	0.500414729118347 \\
4130	0.500414550304413 \\
4131	0.500414311885834 \\
4132	0.500414133071899 \\
4133	0.500413954257965 \\
4134	0.500413775444031 \\
4135	0.500413596630096 \\
4136	0.500413417816162 \\
4137	0.500413239002228 \\
4138	0.500413000583649 \\
4139	0.500412821769714 \\
4140	0.50041264295578 \\
4141	0.500412464141846 \\
4142	0.500412225723267 \\
4143	0.500412046909332 \\
4144	0.500411868095398 \\
4145	0.500411689281464 \\
4146	0.500411510467529 \\
4147	0.50041127204895 \\
4148	0.500411093235016 \\
4149	0.500410914421082 \\
4150	0.500410735607147 \\
4151	0.500410556793213 \\
4152	0.500410318374634 \\
4153	0.500410139560699 \\
4154	0.500409960746765 \\
4155	0.500409781932831 \\
4156	0.500409543514252 \\
4157	0.500409305095673 \\
4158	0.500409126281738 \\
4159	0.500408947467804 \\
4160	0.50040876865387 \\
4161	0.500408589839935 \\
4162	0.500408411026001 \\
4163	0.500408232212067 \\
4164	0.500407993793488 \\
4165	0.500407814979553 \\
4166	0.500407636165619 \\
4167	0.500407457351685 \\
4168	0.50040727853775 \\
4169	0.500407099723816 \\
4170	0.500406920909882 \\
4171	0.500406742095947 \\
4172	0.500406563282013 \\
4173	0.500406384468079 \\
4174	0.500406205654144 \\
4175	0.50040602684021 \\
4176	0.500405788421631 \\
4177	0.500405609607697 \\
4178	0.500405430793762 \\
4179	0.500405251979828 \\
4180	0.500405073165894 \\
4181	0.500404834747314 \\
4182	0.50040465593338 \\
4183	0.500404477119446 \\
4184	0.500404298305511 \\
4185	0.500404119491577 \\
4186	0.500403940677643 \\
4187	0.500403702259064 \\
4188	0.500403463840485 \\
4189	0.50040328502655 \\
4190	0.500403106212616 \\
4191	0.500402927398682 \\
4192	0.500402748584747 \\
4193	0.500402569770813 \\
4194	0.500402390956879 \\
4195	0.500402212142944 \\
4196	0.50040203332901 \\
4197	0.500401854515076 \\
4198	0.500401675701141 \\
4199	0.500401496887207 \\
4200	0.500401318073273 \\
4201	0.500401139259338 \\
4202	0.500400960445404 \\
4203	0.50040078163147 \\
4204	0.500400602817535 \\
4205	0.500400424003601 \\
4206	0.500400245189667 \\
4207	0.500400066375732 \\
4208	0.500399887561798 \\
4209	0.500399708747864 \\
4210	0.500399529933929 \\
4211	0.500399351119995 \\
4212	0.500399172306061 \\
4213	0.500398993492126 \\
4214	0.500398755073547 \\
4215	0.500398576259613 \\
4216	0.500398397445679 \\
4217	0.500398218631744 \\
4218	0.50039803981781 \\
4219	0.500397861003876 \\
4220	0.500397682189941 \\
4221	0.500397503376007 \\
4222	0.500397324562073 \\
4223	0.500397145748138 \\
4224	0.500396966934204 \\
4225	0.50039678812027 \\
4226	0.500396609306335 \\
4227	0.500396430492401 \\
4228	0.500396251678467 \\
4229	0.500396072864532 \\
4230	0.500395894050598 \\
4231	0.500395715236664 \\
4232	0.500395536422729 \\
4233	0.500395357608795 \\
4234	0.500395178794861 \\
4235	0.500394999980927 \\
4236	0.500394821166992 \\
4237	0.500394642353058 \\
4238	0.500394463539124 \\
4239	0.500394284725189 \\
4240	0.500394105911255 \\
4241	0.500393927097321 \\
4242	0.500393748283386 \\
4243	0.500393569469452 \\
4244	0.500393390655518 \\
4245	0.500393211841583 \\
4246	0.500393033027649 \\
4247	0.500392854213715 \\
4248	0.50039267539978 \\
4249	0.500392496585846 \\
4250	0.500392317771912 \\
4251	0.500392138957977 \\
4252	0.500391960144043 \\
4253	0.500391781330109 \\
4254	0.500391602516174 \\
4255	0.50039142370224 \\
4256	0.500391244888306 \\
4257	0.500391066074371 \\
4258	0.500390887260437 \\
4259	0.500390708446503 \\
4260	0.500390529632568 \\
4261	0.500390350818634 \\
4262	0.5003901720047 \\
4263	0.500389993190765 \\
4264	0.500389814376831 \\
4265	0.500389635562897 \\
4266	0.500389456748962 \\
4267	0.500389277935028 \\
4268	0.500389099121094 \\
4269	0.500388920307159 \\
4270	0.500388741493225 \\
4271	0.500388562679291 \\
4272	0.500388383865356 \\
4273	0.500388205051422 \\
4274	0.500388026237488 \\
4275	0.500387847423553 \\
4276	0.500387668609619 \\
4277	0.500387489795685 \\
4278	0.50038731098175 \\
4279	0.500387132167816 \\
4280	0.500386953353882 \\
4281	0.500386774539948 \\
4282	0.500386595726013 \\
4283	0.500386416912079 \\
4284	0.500386238098145 \\
4285	0.50038605928421 \\
4286	0.500385880470276 \\
4287	0.500385701656342 \\
4288	0.500385522842407 \\
4289	0.500385344028473 \\
4290	0.500385165214539 \\
4291	0.500384986400604 \\
4292	0.50038480758667 \\
4293	0.500384628772736 \\
4294	0.500384449958801 \\
4295	0.500384271144867 \\
4296	0.500384092330933 \\
4297	0.500383913516998 \\
4298	0.500383734703064 \\
4299	0.50038355588913 \\
4300	0.500383377075195 \\
4301	0.500383198261261 \\
4302	0.500383019447327 \\
4303	0.500382840633392 \\
4304	0.500382661819458 \\
4305	0.500382483005524 \\
4306	0.500382304191589 \\
4307	0.500382125377655 \\
4308	0.500381946563721 \\
4309	0.500381767749786 \\
4310	0.500381588935852 \\
4311	0.500381410121918 \\
4312	0.500381231307983 \\
4313	0.500381052494049 \\
4314	0.500380873680115 \\
4315	0.50038069486618 \\
4316	0.500380516052246 \\
4317	0.500380337238312 \\
4318	0.500380158424377 \\
4319	0.500379979610443 \\
4320	0.500379800796509 \\
4321	0.500379621982574 \\
4322	0.50037944316864 \\
4323	0.500379264354706 \\
4324	0.500379085540771 \\
4325	0.500378906726837 \\
4326	0.500378727912903 \\
4327	0.500378549098969 \\
4328	0.500378370285034 \\
4329	0.5003781914711 \\
4330	0.500378012657166 \\
4331	0.500377833843231 \\
4332	0.500377655029297 \\
4333	0.500377476215363 \\
4334	0.500377297401428 \\
4335	0.500377118587494 \\
4336	0.50037693977356 \\
4337	0.500376760959625 \\
4338	0.500376582145691 \\
4339	0.500376403331757 \\
4340	0.500376224517822 \\
4341	0.500376045703888 \\
4342	0.500375866889954 \\
4343	0.500375688076019 \\
4344	0.500375509262085 \\
4345	0.500375330448151 \\
4346	0.500375151634216 \\
4347	0.500374972820282 \\
4348	0.500374794006348 \\
4349	0.500374615192413 \\
4350	0.500374436378479 \\
4351	0.500374257564545 \\
4352	0.50037407875061 \\
4353	0.500373899936676 \\
4354	0.500373721122742 \\
4355	0.500373542308807 \\
4356	0.500373363494873 \\
4357	0.500373184680939 \\
4358	0.500373005867004 \\
4359	0.50037282705307 \\
4360	0.500372648239136 \\
4361	0.500372469425201 \\
4362	0.500372290611267 \\
4363	0.500372111797333 \\
4364	0.500371932983398 \\
4365	0.500371754169464 \\
4366	0.50037157535553 \\
4367	0.500371396541595 \\
4368	0.500371217727661 \\
4369	0.500371038913727 \\
4370	0.500370860099792 \\
4371	0.500370681285858 \\
4372	0.500370502471924 \\
4373	0.50037032365799 \\
4374	0.500370144844055 \\
4375	0.500369966030121 \\
4376	0.500369787216187 \\
4377	0.500369608402252 \\
4378	0.500369429588318 \\
4379	0.500369250774384 \\
4380	0.500369071960449 \\
4381	0.500368893146515 \\
4382	0.500368714332581 \\
4383	0.500368535518646 \\
4384	0.500368356704712 \\
4385	0.500368177890778 \\
4386	0.500367999076843 \\
4387	0.500367820262909 \\
4388	0.500367641448975 \\
4389	0.50036746263504 \\
4390	0.500367283821106 \\
4391	0.500367105007172 \\
4392	0.500366926193237 \\
4393	0.500366747379303 \\
4394	0.500366568565369 \\
4395	0.500366389751434 \\
4396	0.5003662109375 \\
4397	0.50036609172821 \\
4398	0.500365972518921 \\
4399	0.500365793704987 \\
4400	0.500365674495697 \\
4401	0.500365555286407 \\
4402	0.500365436077118 \\
4403	0.500365316867828 \\
4404	0.500365197658539 \\
4405	0.500365078449249 \\
4406	0.500364899635315 \\
4407	0.500364780426025 \\
4408	0.500364601612091 \\
4409	0.500364482402802 \\
4410	0.500364303588867 \\
4411	0.500364124774933 \\
4412	0.500363945960999 \\
4413	0.500363767147064 \\
4414	0.50036358833313 \\
4415	0.500363409519196 \\
4416	0.500363230705261 \\
4417	0.500363111495972 \\
4418	0.500362992286682 \\
4419	0.500362813472748 \\
4420	0.500362634658813 \\
4421	0.500362515449524 \\
4422	0.500362396240234 \\
4423	0.500362277030945 \\
4424	0.50036209821701 \\
4425	0.500361919403076 \\
4426	0.500361800193787 \\
4427	0.500361680984497 \\
4428	0.500361502170563 \\
4429	0.500361323356628 \\
4430	0.500361144542694 \\
4431	0.500361025333405 \\
4432	0.50036084651947 \\
4433	0.500360667705536 \\
4434	0.500360548496246 \\
4435	0.500360369682312 \\
4436	0.500360190868378 \\
4437	0.500360071659088 \\
4438	0.500359892845154 \\
4439	0.500359773635864 \\
4440	0.50035959482193 \\
4441	0.500359416007996 \\
4442	0.500359296798706 \\
4443	0.500359177589417 \\
4444	0.500359058380127 \\
4445	0.500358879566193 \\
4446	0.500358700752258 \\
4447	0.500358521938324 \\
4448	0.500358402729034 \\
4449	0.500358283519745 \\
4450	0.500358164310455 \\
4451	0.500357985496521 \\
4452	0.500357806682587 \\
4453	0.500357687473297 \\
4454	0.500357568264008 \\
4455	0.500357389450073 \\
4456	0.500357210636139 \\
4457	0.500357091426849 \\
4458	0.50035697221756 \\
4459	0.500356793403625 \\
4460	0.500356614589691 \\
4461	0.500356435775757 \\
4462	0.500356316566467 \\
4463	0.500356197357178 \\
4464	0.500356018543243 \\
4465	0.500355839729309 \\
4466	0.50035572052002 \\
4467	0.50035560131073 \\
4468	0.50035548210144 \\
4469	0.500355362892151 \\
4470	0.500355184078217 \\
4471	0.500355005264282 \\
4472	0.500354826450348 \\
4473	0.500354707241058 \\
4474	0.500354588031769 \\
4475	0.500354468822479 \\
4476	0.500354290008545 \\
4477	0.500354111194611 \\
4478	0.500353932380676 \\
4479	0.500353813171387 \\
4480	0.500353634357452 \\
4481	0.500353515148163 \\
4482	0.500353395938873 \\
4483	0.500353217124939 \\
4484	0.500353038311005 \\
4485	0.500352919101715 \\
4486	0.500352799892426 \\
4487	0.500352621078491 \\
4488	0.500352501869202 \\
4489	0.500352382659912 \\
4490	0.500352203845978 \\
4491	0.500352025032043 \\
4492	0.500351905822754 \\
4493	0.500351786613464 \\
4494	0.50035160779953 \\
4495	0.500351428985596 \\
4496	0.500351309776306 \\
4497	0.500351190567017 \\
4498	0.500351071357727 \\
4499	0.500350892543793 \\
4500	0.500350773334503 \\
4501	0.500350654125214 \\
4502	0.500350475311279 \\
4503	0.500350296497345 \\
4504	0.500350177288055 \\
4505	0.500350058078766 \\
4506	0.500349938869476 \\
4507	0.500349760055542 \\
4508	0.500349581241608 \\
4509	0.500349462032318 \\
4510	0.500349342823029 \\
4511	0.500349223613739 \\
4512	0.500349044799805 \\
4513	0.50034886598587 \\
4514	0.500348746776581 \\
4515	0.500348627567291 \\
4516	0.500348508358002 \\
4517	0.500348329544067 \\
4518	0.500348150730133 \\
4519	0.500347971916199 \\
4520	0.500347852706909 \\
4521	0.50034773349762 \\
4522	0.50034761428833 \\
4523	0.500347435474396 \\
4524	0.500347256660461 \\
4525	0.500347137451172 \\
4526	0.500347018241882 \\
4527	0.500346899032593 \\
4528	0.500346720218658 \\
4529	0.500346601009369 \\
4530	0.500346481800079 \\
4531	0.50034636259079 \\
4532	0.5003462433815 \\
4533	0.500346064567566 \\
4534	0.500345885753632 \\
4535	0.500345766544342 \\
4536	0.500345647335052 \\
4537	0.500345528125763 \\
4538	0.500345349311829 \\
4539	0.500345170497894 \\
4540	0.500345051288605 \\
4541	0.500344932079315 \\
4542	0.500344753265381 \\
4543	0.500344574451447 \\
4544	0.500344455242157 \\
4545	0.500344336032867 \\
4546	0.500344216823578 \\
4547	0.500344038009644 \\
4548	0.500343918800354 \\
4549	0.500343799591064 \\
4550	0.50034362077713 \\
4551	0.500343441963196 \\
4552	0.500343322753906 \\
4553	0.500343203544617 \\
4554	0.500343084335327 \\
4555	0.500342965126038 \\
4556	0.500342786312103 \\
4557	0.500342667102814 \\
4558	0.500342547893524 \\
4559	0.500342428684235 \\
4560	0.500342309474945 \\
4561	0.500342130661011 \\
4562	0.500341951847076 \\
4563	0.500341832637787 \\
4564	0.500341713428497 \\
4565	0.500341594219208 \\
4566	0.500341475009918 \\
4567	0.500341296195984 \\
4568	0.500341176986694 \\
4569	0.500341057777405 \\
4570	0.50034087896347 \\
4571	0.500340759754181 \\
4572	0.500340640544891 \\
4573	0.500340461730957 \\
4574	0.500340282917023 \\
4575	0.500340163707733 \\
4576	0.500340044498444 \\
4577	0.500339925289154 \\
4578	0.50033974647522 \\
4579	0.50033962726593 \\
4580	0.500339508056641 \\
4581	0.500339388847351 \\
4582	0.500339269638062 \\
4583	0.500339150428772 \\
4584	0.500339031219482 \\
4585	0.500338852405548 \\
4586	0.500338733196259 \\
4587	0.500338613986969 \\
4588	0.500338435173035 \\
4589	0.5003382563591 \\
4590	0.500338137149811 \\
4591	0.500338017940521 \\
4592	0.500337898731232 \\
4593	0.500337779521942 \\
4594	0.500337600708008 \\
4595	0.500337421894073 \\
4596	0.500337302684784 \\
4597	0.500337183475494 \\
4598	0.500337064266205 \\
4599	0.500336885452271 \\
4600	0.500336766242981 \\
4601	0.500336647033691 \\
4602	0.500336527824402 \\
4603	0.500336408615112 \\
4604	0.500336289405823 \\
4605	0.500336170196533 \\
4606	0.500336050987244 \\
4607	0.500335931777954 \\
4608	0.500335812568665 \\
4609	0.500335693359375 \\
4610	0.500335574150085 \\
4611	0.500335395336151 \\
4612	0.500335276126862 \\
4613	0.500335156917572 \\
4614	0.500334978103638 \\
4615	0.500334799289703 \\
4616	0.500334680080414 \\
4617	0.500334560871124 \\
4618	0.50033438205719 \\
4619	0.500334203243256 \\
4620	0.500334084033966 \\
4621	0.500333964824677 \\
4622	0.500333845615387 \\
4623	0.500333726406097 \\
4624	0.500333607196808 \\
4625	0.500333487987518 \\
4626	0.500333368778229 \\
4627	0.500333249568939 \\
4628	0.50033313035965 \\
4629	0.50033301115036 \\
4630	0.500332891941071 \\
4631	0.500332713127136 \\
4632	0.500332593917847 \\
4633	0.500332474708557 \\
4634	0.500332355499268 \\
4635	0.500332176685333 \\
4636	0.500331997871399 \\
4637	0.500331878662109 \\
4638	0.50033175945282 \\
4639	0.50033164024353 \\
4640	0.500331521034241 \\
4641	0.500331401824951 \\
4642	0.500331223011017 \\
4643	0.500331103801727 \\
4644	0.500330984592438 \\
4645	0.500330865383148 \\
4646	0.500330746173859 \\
4647	0.500330567359924 \\
4648	0.500330448150635 \\
4649	0.500330328941345 \\
4650	0.500330209732056 \\
4651	0.500330090522766 \\
4652	0.500329971313477 \\
4653	0.500329852104187 \\
4654	0.500329732894897 \\
4655	0.500329613685608 \\
4656	0.500329494476318 \\
4657	0.500329375267029 \\
4658	0.500329256057739 \\
4659	0.500329077243805 \\
4660	0.500328958034515 \\
4661	0.500328838825226 \\
4662	0.500328719615936 \\
4663	0.500328600406647 \\
4664	0.500328481197357 \\
4665	0.500328302383423 \\
4666	0.500328123569489 \\
4667	0.500328004360199 \\
4668	0.500327885150909 \\
4669	0.50032776594162 \\
4670	0.50032764673233 \\
4671	0.500327467918396 \\
4672	0.500327348709106 \\
4673	0.500327229499817 \\
4674	0.500327110290527 \\
4675	0.500326991081238 \\
4676	0.500326871871948 \\
4677	0.500326752662659 \\
4678	0.500326633453369 \\
4679	0.50032651424408 \\
4680	0.50032639503479 \\
4681	0.5003262758255 \\
4682	0.500326156616211 \\
4683	0.500326037406921 \\
4684	0.500325918197632 \\
4685	0.500325798988342 \\
4686	0.500325679779053 \\
4687	0.500325560569763 \\
4688	0.500325381755829 \\
4689	0.500325262546539 \\
4690	0.50032514333725 \\
4691	0.50032502412796 \\
4692	0.500324845314026 \\
4693	0.500324726104736 \\
4694	0.500324606895447 \\
4695	0.500324487686157 \\
4696	0.500324368476868 \\
4697	0.500324249267578 \\
4698	0.500324130058289 \\
4699	0.500324010848999 \\
4700	0.500323891639709 \\
4701	0.50032377243042 \\
4702	0.50032365322113 \\
4703	0.500323534011841 \\
4704	0.500323414802551 \\
4705	0.500323295593262 \\
4706	0.500323116779327 \\
4707	0.500322997570038 \\
4708	0.500322878360748 \\
4709	0.500322759151459 \\
4710	0.500322639942169 \\
4711	0.500322461128235 \\
4712	0.500322341918945 \\
4713	0.500322222709656 \\
4714	0.500322103500366 \\
4715	0.500321984291077 \\
4716	0.500321865081787 \\
4717	0.500321745872498 \\
4718	0.500321626663208 \\
4719	0.500321507453918 \\
4720	0.500321388244629 \\
4721	0.500321269035339 \\
4722	0.50032114982605 \\
4723	0.50032103061676 \\
4724	0.500320911407471 \\
4725	0.500320792198181 \\
4726	0.500320672988892 \\
4727	0.500320553779602 \\
4728	0.500320434570312 \\
4729	0.500320315361023 \\
4730	0.500320196151733 \\
4731	0.500320076942444 \\
4732	0.500319957733154 \\
4733	0.500319838523865 \\
4734	0.500319719314575 \\
4735	0.500319600105286 \\
4736	0.500319480895996 \\
4737	0.500319361686707 \\
4738	0.500319242477417 \\
4739	0.500319123268127 \\
4740	0.500319004058838 \\
4741	0.500318884849548 \\
4742	0.500318765640259 \\
4743	0.500318586826324 \\
4744	0.500318467617035 \\
4745	0.500318348407745 \\
4746	0.500318229198456 \\
4747	0.500318050384521 \\
4748	0.500317931175232 \\
4749	0.500317811965942 \\
4750	0.500317692756653 \\
4751	0.500317573547363 \\
4752	0.500317454338074 \\
4753	0.500317335128784 \\
4754	0.500317215919495 \\
4755	0.500317096710205 \\
4756	0.500316977500916 \\
4757	0.500316858291626 \\
4758	0.500316739082336 \\
4759	0.500316619873047 \\
4760	0.500316500663757 \\
4761	0.500316381454468 \\
4762	0.500316262245178 \\
4763	0.500316143035889 \\
4764	0.500316023826599 \\
4765	0.50031590461731 \\
4766	0.50031578540802 \\
4767	0.50031566619873 \\
4768	0.500315546989441 \\
4769	0.500315427780151 \\
4770	0.500315308570862 \\
4771	0.500315189361572 \\
4772	0.500315070152283 \\
4773	0.500314950942993 \\
4774	0.500314831733704 \\
4775	0.500314712524414 \\
4776	0.500314593315125 \\
4777	0.500314474105835 \\
4778	0.500314354896545 \\
4779	0.500314235687256 \\
4780	0.500314116477966 \\
4781	0.500313997268677 \\
4782	0.500313878059387 \\
4783	0.500313758850098 \\
4784	0.500313639640808 \\
4785	0.500313520431519 \\
4786	0.500313401222229 \\
4787	0.500313282012939 \\
4788	0.50031316280365 \\
4789	0.50031304359436 \\
4790	0.500312924385071 \\
4791	0.500312805175781 \\
4792	0.500312685966492 \\
4793	0.500312566757202 \\
4794	0.500312447547913 \\
4795	0.500312328338623 \\
4796	0.500312209129333 \\
4797	0.500312089920044 \\
4798	0.500311970710754 \\
4799	0.500311851501465 \\
4800	0.500311732292175 \\
4801	0.500311613082886 \\
4802	0.500311493873596 \\
4803	0.500311374664307 \\
4804	0.500311255455017 \\
4805	0.500311136245728 \\
4806	0.500311017036438 \\
4807	0.500310897827148 \\
4808	0.500310778617859 \\
4809	0.500310659408569 \\
4810	0.50031054019928 \\
4811	0.50031042098999 \\
4812	0.500310301780701 \\
4813	0.500310182571411 \\
4814	0.500310063362122 \\
4815	0.500309944152832 \\
4816	0.500309824943542 \\
4817	0.500309705734253 \\
4818	0.500309586524963 \\
4819	0.500309467315674 \\
4820	0.500309348106384 \\
4821	0.500309228897095 \\
4822	0.500309109687805 \\
4823	0.500308990478516 \\
4824	0.500308871269226 \\
4825	0.500308752059937 \\
4826	0.500308632850647 \\
4827	0.500308513641357 \\
4828	0.500308394432068 \\
4829	0.500308275222778 \\
4830	0.500308156013489 \\
4831	0.500308036804199 \\
4832	0.50030791759491 \\
4833	0.50030779838562 \\
4834	0.500307679176331 \\
4835	0.500307559967041 \\
4836	0.500307440757751 \\
4837	0.500307321548462 \\
4838	0.500307202339172 \\
4839	0.500307083129883 \\
4840	0.500306963920593 \\
4841	0.500306844711304 \\
4842	0.500306725502014 \\
4843	0.500306606292725 \\
4844	0.500306487083435 \\
4845	0.500306367874146 \\
4846	0.500306248664856 \\
4847	0.500306129455566 \\
4848	0.500306010246277 \\
4849	0.500305891036987 \\
4850	0.500305771827698 \\
4851	0.500305652618408 \\
4852	0.500305533409119 \\
4853	0.500305414199829 \\
4854	0.50030529499054 \\
4855	0.50030517578125 \\
4856	0.50030505657196 \\
4857	0.500304937362671 \\
4858	0.500304818153381 \\
4859	0.500304698944092 \\
4860	0.500304579734802 \\
4861	0.500304460525513 \\
4862	0.500304341316223 \\
4863	0.500304222106934 \\
4864	0.500304102897644 \\
4865	0.500303983688354 \\
4866	0.500303864479065 \\
4867	0.500303745269775 \\
4868	0.500303626060486 \\
4869	0.500303506851196 \\
4870	0.500303387641907 \\
4871	0.500303268432617 \\
4872	0.500303149223328 \\
4873	0.500303030014038 \\
4874	0.500302910804749 \\
4875	0.500302791595459 \\
4876	0.500302672386169 \\
4877	0.50030255317688 \\
4878	0.50030243396759 \\
4879	0.500302314758301 \\
4880	0.500302195549011 \\
4881	0.500302076339722 \\
4882	0.500301957130432 \\
4883	0.500301837921143 \\
4884	0.500301718711853 \\
4885	0.500301599502563 \\
4886	0.500301480293274 \\
4887	0.500301361083984 \\
4888	0.500301241874695 \\
4889	0.500301122665405 \\
4890	0.500301003456116 \\
4891	0.500300884246826 \\
4892	0.500300765037537 \\
4893	0.500300645828247 \\
4894	0.500300526618958 \\
4895	0.500300407409668 \\
4896	0.500300288200378 \\
4897	0.500300168991089 \\
4898	0.500300049781799 \\
4899	0.50029993057251 \\
4900	0.50029981136322 \\
4901	0.500299692153931 \\
4902	0.500299572944641 \\
4903	0.500299453735352 \\
4904	0.500299334526062 \\
4905	0.500299215316772 \\
4906	0.500299096107483 \\
4907	0.500298976898193 \\
4908	0.500298857688904 \\
4909	0.500298738479614 \\
4910	0.500298619270325 \\
4911	0.500298500061035 \\
4912	0.500298380851746 \\
4913	0.500298261642456 \\
4914	0.500298142433167 \\
4915	0.500298023223877 \\
4916	0.500297904014587 \\
4917	0.500297784805298 \\
4918	0.500297665596008 \\
4919	0.500297546386719 \\
4920	0.500297427177429 \\
4921	0.50029730796814 \\
4922	0.50029718875885 \\
4923	0.500297069549561 \\
4924	0.500296950340271 \\
4925	0.500296831130981 \\
4926	0.500296711921692 \\
4927	0.500296592712402 \\
4928	0.500296473503113 \\
4929	0.500296354293823 \\
4930	0.500296235084534 \\
4931	0.500296115875244 \\
4932	0.500295996665955 \\
4933	0.500295877456665 \\
4934	0.500295758247375 \\
4935	0.500295639038086 \\
4936	0.500295519828796 \\
4937	0.500295400619507 \\
4938	0.500295281410217 \\
4939	0.500295162200928 \\
4940	0.500295042991638 \\
4941	0.500294923782349 \\
4942	0.500294864177704 \\
4943	0.500294744968414 \\
4944	0.500294625759125 \\
4945	0.50029456615448 \\
4946	0.500294506549835 \\
4947	0.50029444694519 \\
4948	0.500294387340546 \\
4949	0.500294268131256 \\
4950	0.500294148921967 \\
4951	0.500294089317322 \\
4952	0.500293970108032 \\
4953	0.500293850898743 \\
4954	0.500293731689453 \\
4955	0.500293612480164 \\
4956	0.500293493270874 \\
4957	0.500293433666229 \\
4958	0.50029331445694 \\
4959	0.50029319524765 \\
4960	0.500293076038361 \\
4961	0.500292956829071 \\
4962	0.500292897224426 \\
4963	0.500292778015137 \\
4964	0.500292658805847 \\
4965	0.500292539596558 \\
4966	0.500292420387268 \\
4967	0.500292301177979 \\
4968	0.500292241573334 \\
4969	0.500292181968689 \\
4970	0.500292062759399 \\
4971	0.50029194355011 \\
4972	0.50029182434082 \\
4973	0.500291764736176 \\
4974	0.500291705131531 \\
4975	0.500291585922241 \\
4976	0.500291466712952 \\
4977	0.500291347503662 \\
4978	0.500291287899017 \\
4979	0.500291168689728 \\
4980	0.500291049480438 \\
4981	0.500290930271149 \\
4982	0.500290811061859 \\
4983	0.500290751457214 \\
4984	0.500290632247925 \\
4985	0.500290513038635 \\
4986	0.500290393829346 \\
4987	0.500290334224701 \\
4988	0.500290215015411 \\
4989	0.500290095806122 \\
4990	0.500290036201477 \\
4991	0.500289976596832 \\
4992	0.500289857387543 \\
4993	0.500289738178253 \\
4994	0.500289678573608 \\
4995	0.500289559364319 \\
4996	0.500289440155029 \\
4997	0.50028932094574 \\
4998	0.50028920173645 \\
4999	0.500289142131805 \\
};
\addplot [very thick, color1]
table [row sep=\\]{%
0	1 \\
1	1.00100004673004 \\
2	1.00089251995087 \\
3	1.00027894973755 \\
4	0.999516248703003 \\
5	0.998681783676147 \\
6	0.997801840305328 \\
7	0.996888220310211 \\
8	0.995947241783142 \\
9	0.994982719421387 \\
10	0.993997097015381 \\
11	0.992992103099823 \\
12	0.991968929767609 \\
13	0.990928530693054 \\
14	0.989871561527252 \\
15	0.988798677921295 \\
16	0.987710297107697 \\
17	0.986606776714325 \\
18	0.985488533973694 \\
19	0.984355807304382 \\
20	0.983208835124969 \\
21	0.982047855854034 \\
22	0.980873107910156 \\
23	0.979684829711914 \\
24	0.978483200073242 \\
25	0.977268397808075 \\
26	0.976040661334991 \\
27	0.974800169467926 \\
28	0.973547220230103 \\
29	0.972281992435455 \\
30	0.971004784107208 \\
31	0.96971595287323 \\
32	0.968415796756744 \\
33	0.96710467338562 \\
34	0.965783059597015 \\
35	0.964451372623444 \\
36	0.963110208511353 \\
37	0.96176016330719 \\
38	0.960402011871338 \\
39	0.959036529064178 \\
40	0.957664668560028 \\
41	0.956287503242493 \\
42	0.954906344413757 \\
43	0.953522682189941 \\
44	0.952138245105743 \\
45	0.950755000114441 \\
46	0.949375331401825 \\
47	0.948001980781555 \\
48	0.946638166904449 \\
49	0.945287764072418 \\
50	0.94395524263382 \\
51	0.942645788192749 \\
52	0.941365599632263 \\
53	0.940121650695801 \\
54	0.938922226428986 \\
55	0.937776446342468 \\
56	0.936694443225861 \\
57	0.935687124729156 \\
58	0.934765815734863 \\
59	0.933941662311554 \\
60	0.933224976062775 \\
61	0.932624399662018 \\
62	0.932146310806274 \\
63	0.931793987751007 \\
64	0.931567370891571 \\
65	0.931463241577148 \\
66	0.931475281715393 \\
67	0.931594669818878 \\
68	0.931810855865479 \\
69	0.932111859321594 \\
70	0.932485103607178 \\
71	0.932917773723602 \\
72	0.933397054672241 \\
73	0.933910608291626 \\
74	0.934446692466736 \\
75	0.934994399547577 \\
76	0.935543715953827 \\
77	0.93608558177948 \\
78	0.936612069606781 \\
79	0.937116324901581 \\
80	0.937592625617981 \\
81	0.938036382198334 \\
82	0.938444137573242 \\
83	0.938813388347626 \\
84	0.939142644405365 \\
85	0.939431428909302 \\
86	0.939679980278015 \\
87	0.939889311790466 \\
88	0.940061092376709 \\
89	0.940197467803955 \\
90	0.940301120281219 \\
91	0.940374970436096 \\
92	0.940422296524048 \\
93	0.940446555614471 \\
94	0.940451204776764 \\
95	0.940439879894257 \\
96	0.940416157245636 \\
97	0.940383553504944 \\
98	0.940345406532288 \\
99	0.940304934978485 \\
100	0.940265119075775 \\
101	0.940228700637817 \\
102	0.940198123455048 \\
103	0.940175533294678 \\
104	0.940162718296051 \\
105	0.940161108970642 \\
106	0.940171837806702 \\
107	0.940195679664612 \\
108	0.940232992172241 \\
109	0.940283894538879 \\
110	0.940348148345947 \\
111	0.940425276756287 \\
112	0.940514504909515 \\
113	0.940614938735962 \\
114	0.94072550535202 \\
115	0.940844893455505 \\
116	0.940971851348877 \\
117	0.94110494852066 \\
118	0.941242814064026 \\
119	0.941384136676788 \\
120	0.941527545452118 \\
121	0.941671788692474 \\
122	0.941815733909607 \\
123	0.941958367824554 \\
124	0.942098796367645 \\
125	0.942236244678497 \\
126	0.942370057106018 \\
127	0.942499816417694 \\
128	0.942625164985657 \\
129	0.942745864391327 \\
130	0.942861914634705 \\
131	0.94297331571579 \\
132	0.943080246448517 \\
133	0.943182945251465 \\
134	0.943281769752502 \\
135	0.943377077579498 \\
136	0.943469345569611 \\
137	0.943559110164642 \\
138	0.943646788597107 \\
139	0.943732976913452 \\
140	0.943818151950836 \\
141	0.943902790546417 \\
142	0.943987369537354 \\
143	0.944072365760803 \\
144	0.944158136844635 \\
145	0.944244980812073 \\
146	0.944333255290985 \\
147	0.944423139095306 \\
148	0.944514811038971 \\
149	0.944608390331268 \\
150	0.944703936576843 \\
151	0.944801509380341 \\
152	0.944900989532471 \\
153	0.945002377033234 \\
154	0.945105493068695 \\
155	0.945210218429565 \\
156	0.94531637430191 \\
157	0.945423781871796 \\
158	0.945532202720642 \\
159	0.945641458034515 \\
160	0.945751309394836 \\
161	0.94586193561554 \\
162	0.945972502231598 \\
163	0.946083128452301 \\
164	0.946193635463715 \\
165	0.946303904056549 \\
166	0.946413815021515 \\
167	0.946523308753967 \\
168	0.946632325649261 \\
169	0.946740806102753 \\
170	0.946848690509796 \\
171	0.946955978870392 \\
172	0.947062730789185 \\
173	0.947168946266174 \\
174	0.947274684906006 \\
175	0.947380006313324 \\
176	0.947485268115997 \\
177	0.947589993476868 \\
178	0.947694540023804 \\
179	0.94779896736145 \\
180	0.947903335094452 \\
181	0.948007762432098 \\
182	0.948112308979034 \\
183	0.948217034339905 \\
184	0.948321938514709 \\
185	0.948427140712738 \\
186	0.94853264093399 \\
187	0.948638498783112 \\
188	0.948744654655457 \\
189	0.94885116815567 \\
190	0.948958039283752 \\
191	0.949065268039703 \\
192	0.949172854423523 \\
193	0.949280738830566 \\
194	0.949388861656189 \\
195	0.949497222900391 \\
196	0.949605822563171 \\
197	0.949714601039886 \\
198	0.949823498725891 \\
199	0.949932515621185 \\
200	0.950041890144348 \\
201	0.950151026248932 \\
202	0.95026022195816 \\
203	0.950369417667389 \\
204	0.950478553771973 \\
205	0.950587630271912 \\
206	0.950696706771851 \\
207	0.950805723667145 \\
208	0.950914621353149 \\
209	0.951023459434509 \\
210	0.951132237911224 \\
211	0.951240956783295 \\
212	0.951349675655365 \\
213	0.951458334922791 \\
214	0.951566934585571 \\
215	0.951675534248352 \\
216	0.951784372329712 \\
217	0.951892971992493 \\
218	0.952001571655273 \\
219	0.952110230922699 \\
220	0.952218890190125 \\
221	0.952327609062195 \\
222	0.95243638753891 \\
223	0.95254522562027 \\
224	0.952654123306274 \\
225	0.952763080596924 \\
226	0.952872097492218 \\
227	0.952981173992157 \\
228	0.953090310096741 \\
229	0.953199505805969 \\
230	0.953308701515198 \\
231	0.953417956829071 \\
232	0.953527212142944 \\
233	0.953636527061462 \\
234	0.95374584197998 \\
235	0.953855156898499 \\
236	0.953964471817017 \\
237	0.954073786735535 \\
238	0.954183101654053 \\
239	0.954292356967926 \\
240	0.954401612281799 \\
241	0.954510807991028 \\
242	0.954620003700256 \\
243	0.95472913980484 \\
244	0.954838275909424 \\
245	0.954947352409363 \\
246	0.955056428909302 \\
247	0.955165445804596 \\
248	0.955274403095245 \\
249	0.955383360385895 \\
250	0.955492258071899 \\
251	0.955601155757904 \\
252	0.955709993839264 \\
253	0.955818831920624 \\
254	0.955927610397339 \\
255	0.956036388874054 \\
256	0.956145107746124 \\
257	0.956253826618195 \\
258	0.95636248588562 \\
259	0.956471145153046 \\
260	0.956579744815826 \\
261	0.956688344478607 \\
262	0.956796884536743 \\
263	0.956905364990234 \\
264	0.957013845443726 \\
265	0.957122266292572 \\
266	0.957230627536774 \\
267	0.957338988780975 \\
268	0.957447290420532 \\
269	0.957555532455444 \\
270	0.957663714885712 \\
271	0.957771837711334 \\
272	0.957879900932312 \\
273	0.95798796415329 \\
274	0.958095967769623 \\
275	0.958203852176666 \\
276	0.958311676979065 \\
277	0.958419442176819 \\
278	0.958527147769928 \\
279	0.958634793758392 \\
280	0.958742380142212 \\
281	0.958849906921387 \\
282	0.958957374095917 \\
283	0.959064781665802 \\
284	0.959172070026398 \\
285	0.959279298782349 \\
286	0.959386467933655 \\
287	0.959493577480316 \\
288	0.959600567817688 \\
289	0.959707498550415 \\
290	0.959814369678497 \\
291	0.959921181201935 \\
292	0.960027873516083 \\
293	0.960134506225586 \\
294	0.960241079330444 \\
295	0.960347533226013 \\
296	0.960453927516937 \\
297	0.960560262203217 \\
298	0.960666477680206 \\
299	0.960772633552551 \\
300	0.960878670215607 \\
301	0.960984647274017 \\
302	0.961090505123138 \\
303	0.961196303367615 \\
304	0.961301982402802 \\
305	0.961407601833344 \\
306	0.961513102054596 \\
307	0.961618542671204 \\
308	0.961723864078522 \\
309	0.96182906627655 \\
310	0.961934208869934 \\
311	0.962039232254028 \\
312	0.962144196033478 \\
313	0.962249040603638 \\
314	0.962353765964508 \\
315	0.962458372116089 \\
316	0.962562918663025 \\
317	0.962667346000671 \\
318	0.962771654129028 \\
319	0.962875843048096 \\
320	0.962979972362518 \\
321	0.963083982467651 \\
322	0.963187873363495 \\
323	0.963291645050049 \\
324	0.963395297527313 \\
325	0.963498830795288 \\
326	0.963602304458618 \\
327	0.963705658912659 \\
328	0.96380889415741 \\
329	0.963912010192871 \\
330	0.964015007019043 \\
331	0.964117884635925 \\
332	0.964220643043518 \\
333	0.964323282241821 \\
334	0.964425802230835 \\
335	0.964528203010559 \\
336	0.964630484580994 \\
337	0.964732646942139 \\
338	0.964834690093994 \\
339	0.96493661403656 \\
340	0.965038418769836 \\
341	0.965140104293823 \\
342	0.965241670608521 \\
343	0.965343117713928 \\
344	0.965444386005402 \\
345	0.965545535087585 \\
346	0.96564656496048 \\
347	0.965747594833374 \\
348	0.965848386287689 \\
349	0.965949058532715 \\
350	0.966049551963806 \\
351	0.966149926185608 \\
352	0.96625018119812 \\
353	0.966350317001343 \\
354	0.966450273990631 \\
355	0.96655011177063 \\
356	0.966649830341339 \\
357	0.966749429702759 \\
358	0.966848850250244 \\
359	0.96694815158844 \\
360	0.967047333717346 \\
361	0.967146337032318 \\
362	0.967245221138 \\
363	0.967343986034393 \\
364	0.967442572116852 \\
365	0.967541038990021 \\
366	0.9676393866539 \\
367	0.967737555503845 \\
368	0.967835605144501 \\
369	0.967933475971222 \\
370	0.968031227588654 \\
371	0.968128859996796 \\
372	0.968226313591003 \\
373	0.968323647975922 \\
374	0.968420803546906 \\
375	0.9685178399086 \\
376	0.96861469745636 \\
377	0.96871143579483 \\
378	0.968807995319366 \\
379	0.968904435634613 \\
380	0.969000697135925 \\
381	0.969096839427948 \\
382	0.969192802906036 \\
383	0.969288647174835 \\
384	0.9693843126297 \\
385	0.969479858875275 \\
386	0.969575226306915 \\
387	0.969670414924622 \\
388	0.969765484333038 \\
389	0.969860374927521 \\
390	0.969955146312714 \\
391	0.970049738883972 \\
392	0.970144152641296 \\
393	0.970238447189331 \\
394	0.970332562923431 \\
395	0.970426499843597 \\
396	0.970520317554474 \\
397	0.970613956451416 \\
398	0.970707416534424 \\
399	0.970800757408142 \\
400	0.970893919467926 \\
401	0.970986902713776 \\
402	0.971079766750336 \\
403	0.971172451972961 \\
404	0.971264958381653 \\
405	0.971357345581055 \\
406	0.971449553966522 \\
407	0.971541583538055 \\
408	0.971633434295654 \\
409	0.971725165843964 \\
410	0.971816718578339 \\
411	0.971908211708069 \\
412	0.971999406814575 \\
413	0.972090482711792 \\
414	0.972181379795074 \\
415	0.972272098064423 \\
416	0.972362637519836 \\
417	0.972452998161316 \\
418	0.972543239593506 \\
419	0.972633302211761 \\
420	0.972723186016083 \\
421	0.97281289100647 \\
422	0.972902417182922 \\
423	0.972991764545441 \\
424	0.973080992698669 \\
425	0.973170042037964 \\
426	0.973258912563324 \\
427	0.97334760427475 \\
428	0.973436117172241 \\
429	0.973524451255798 \\
430	0.973612606525421 \\
431	0.973700642585754 \\
432	0.973788499832153 \\
433	0.973876178264618 \\
434	0.973963677883148 \\
435	0.974050998687744 \\
436	0.974138140678406 \\
437	0.974225103855133 \\
438	0.974311888217926 \\
439	0.974398493766785 \\
440	0.974484920501709 \\
441	0.974571168422699 \\
442	0.974657297134399 \\
443	0.974743247032166 \\
444	0.974829018115997 \\
445	0.974914610385895 \\
446	0.975000023841858 \\
447	0.975085258483887 \\
448	0.975170314311981 \\
449	0.975255191326141 \\
450	0.975339889526367 \\
451	0.975424408912659 \\
452	0.975508749485016 \\
453	0.975592911243439 \\
454	0.975676894187927 \\
455	0.975760698318481 \\
456	0.975844323635101 \\
457	0.975927770137787 \\
458	0.976011037826538 \\
459	0.976094126701355 \\
460	0.976177036762238 \\
461	0.976259827613831 \\
462	0.976342380046844 \\
463	0.976424753665924 \\
464	0.976506948471069 \\
465	0.97658896446228 \\
466	0.976670801639557 \\
467	0.976752460002899 \\
468	0.976833939552307 \\
469	0.976915240287781 \\
470	0.97699636220932 \\
471	0.977077305316925 \\
472	0.977158069610596 \\
473	0.977238655090332 \\
474	0.977319061756134 \\
475	0.977399289608002 \\
476	0.977479338645935 \\
477	0.977559208869934 \\
478	0.977638900279999 \\
479	0.977718412876129 \\
480	0.977797746658325 \\
481	0.977876842021942 \\
482	0.977955758571625 \\
483	0.978034496307373 \\
484	0.978113055229187 \\
485	0.978191435337067 \\
486	0.978269636631012 \\
487	0.978347659111023 \\
488	0.9784255027771 \\
489	0.978503167629242 \\
490	0.97858065366745 \\
491	0.978658020496368 \\
492	0.978735148906708 \\
493	0.978812098503113 \\
494	0.978888869285583 \\
495	0.97896546125412 \\
496	0.979041874408722 \\
497	0.979118049144745 \\
498	0.979194045066833 \\
499	0.979269862174988 \\
500	0.979345500469208 \\
501	0.979420959949493 \\
502	0.979496240615845 \\
503	0.979571342468262 \\
504	0.979646265506744 \\
505	0.979721009731293 \\
506	0.979795575141907 \\
507	0.979869961738586 \\
508	0.979944169521332 \\
509	0.980018198490143 \\
510	0.980091989040375 \\
511	0.980165600776672 \\
512	0.980239033699036 \\
513	0.980312287807465 \\
514	0.980385363101959 \\
515	0.98045825958252 \\
516	0.980530977249146 \\
517	0.980603516101837 \\
518	0.980675876140594 \\
519	0.980748057365417 \\
520	0.980820059776306 \\
521	0.98089188337326 \\
522	0.980963468551636 \\
523	0.981034874916077 \\
524	0.981106102466583 \\
525	0.981177151203156 \\
526	0.981248021125793 \\
527	0.981318712234497 \\
528	0.981389224529266 \\
529	0.981459558010101 \\
530	0.981529712677002 \\
531	0.981599688529968 \\
532	0.981669485569 \\
533	0.981739103794098 \\
534	0.981808543205261 \\
535	0.981877744197845 \\
536	0.981946766376495 \\
537	0.982015609741211 \\
538	0.982084274291992 \\
539	0.982152760028839 \\
540	0.982221066951752 \\
541	0.98228919506073 \\
542	0.982357144355774 \\
543	0.982424914836884 \\
544	0.982492506504059 \\
545	0.982559978961945 \\
546	0.982627213001251 \\
547	0.982694268226624 \\
548	0.982761144638062 \\
549	0.982827842235565 \\
550	0.982894361019135 \\
551	0.982960641384125 \\
552	0.983026742935181 \\
553	0.983092665672302 \\
554	0.98315840959549 \\
555	0.983223974704742 \\
556	0.983289361000061 \\
557	0.983354568481445 \\
558	0.983419597148895 \\
559	0.983484447002411 \\
560	0.983549118041992 \\
561	0.983613610267639 \\
562	0.983677923679352 \\
563	0.98374205827713 \\
564	0.983806014060974 \\
565	0.983869791030884 \\
566	0.983933389186859 \\
567	0.983996868133545 \\
568	0.984060108661652 \\
569	0.984123170375824 \\
570	0.984186053276062 \\
571	0.984248757362366 \\
572	0.984311282634735 \\
573	0.98437362909317 \\
574	0.984435796737671 \\
575	0.984497785568237 \\
576	0.984559595584869 \\
577	0.984621226787567 \\
578	0.984682679176331 \\
579	0.98474395275116 \\
580	0.984805047512054 \\
581	0.984865963459015 \\
582	0.984926700592041 \\
583	0.984987258911133 \\
584	0.98504763841629 \\
585	0.985107839107513 \\
586	0.985167860984802 \\
587	0.985227704048157 \\
588	0.985287368297577 \\
589	0.985346853733063 \\
590	0.985406160354614 \\
591	0.985465288162231 \\
592	0.985524237155914 \\
593	0.985583007335663 \\
594	0.985641598701477 \\
595	0.985700011253357 \\
596	0.985758244991302 \\
597	0.985816299915314 \\
598	0.985874176025391 \\
599	0.985931932926178 \\
600	0.985989511013031 \\
601	0.98604691028595 \\
602	0.986104130744934 \\
603	0.986161172389984 \\
604	0.9862180352211 \\
605	0.986274719238281 \\
606	0.986331224441528 \\
607	0.986387550830841 \\
608	0.986443698406219 \\
609	0.986499667167664 \\
610	0.986555457115173 \\
611	0.986611127853394 \\
612	0.986666619777679 \\
613	0.986721932888031 \\
614	0.986777067184448 \\
615	0.986832022666931 \\
616	0.98688679933548 \\
617	0.986941397190094 \\
618	0.986995816230774 \\
619	0.987050116062164 \\
620	0.98710423707962 \\
621	0.987158179283142 \\
622	0.987211942672729 \\
623	0.987265527248383 \\
624	0.987318933010101 \\
625	0.987372159957886 \\
626	0.987425267696381 \\
627	0.987478196620941 \\
628	0.987530946731567 \\
629	0.987583518028259 \\
630	0.987635910511017 \\
631	0.98768812417984 \\
632	0.987740218639374 \\
633	0.987792134284973 \\
634	0.987843871116638 \\
635	0.987895429134369 \\
636	0.987946808338165 \\
637	0.987998068332672 \\
638	0.988049149513245 \\
639	0.988100051879883 \\
640	0.988150775432587 \\
641	0.988201320171356 \\
642	0.988251745700836 \\
643	0.988301992416382 \\
644	0.988352060317993 \\
645	0.98840194940567 \\
646	0.988451719284058 \\
647	0.988501310348511 \\
648	0.98855072259903 \\
649	0.988599956035614 \\
650	0.988649070262909 \\
651	0.98869800567627 \\
652	0.988746762275696 \\
653	0.988795340061188 \\
654	0.98884379863739 \\
655	0.988892078399658 \\
656	0.988940179347992 \\
657	0.988988161087036 \\
658	0.989035964012146 \\
659	0.989083588123322 \\
660	0.989131033420563 \\
661	0.989178359508514 \\
662	0.989225506782532 \\
663	0.989272475242615 \\
664	0.989319324493408 \\
665	0.989365994930267 \\
666	0.989412486553192 \\
667	0.989458858966827 \\
668	0.989505052566528 \\
669	0.989551067352295 \\
670	0.989596962928772 \\
671	0.989642679691315 \\
672	0.989688277244568 \\
673	0.989733695983887 \\
674	0.989778935909271 \\
675	0.989824056625366 \\
676	0.989868998527527 \\
677	0.989913761615753 \\
678	0.98995840549469 \\
679	0.990002870559692 \\
680	0.990047216415405 \\
681	0.990091383457184 \\
682	0.990135371685028 \\
683	0.990179240703583 \\
684	0.990222930908203 \\
685	0.990266501903534 \\
686	0.99030989408493 \\
687	0.990353167057037 \\
688	0.99039626121521 \\
689	0.990439176559448 \\
690	0.990481972694397 \\
691	0.990524590015411 \\
692	0.990567088127136 \\
693	0.990609407424927 \\
694	0.990651607513428 \\
695	0.990693628787994 \\
696	0.990735530853271 \\
697	0.990777254104614 \\
698	0.990818858146667 \\
699	0.990860283374786 \\
700	0.990901589393616 \\
701	0.990942716598511 \\
702	0.990983724594116 \\
703	0.991024553775787 \\
704	0.991065263748169 \\
705	0.991105794906616 \\
706	0.991146206855774 \\
707	0.991186439990997 \\
708	0.991226553916931 \\
709	0.991266489028931 \\
710	0.991306304931641 \\
711	0.991346001625061 \\
712	0.991385519504547 \\
713	0.991424918174744 \\
714	0.991464138031006 \\
715	0.991503238677979 \\
716	0.991542160511017 \\
717	0.991580963134766 \\
718	0.991619646549225 \\
719	0.99165815114975 \\
720	0.991696536540985 \\
721	0.991734743118286 \\
722	0.991772830486298 \\
723	0.99181079864502 \\
724	0.991848587989807 \\
725	0.991886258125305 \\
726	0.991923809051514 \\
727	0.991961181163788 \\
728	0.991998434066772 \\
729	0.992035567760468 \\
730	0.992072522640228 \\
731	0.992109358310699 \\
732	0.992146074771881 \\
733	0.992182612419128 \\
734	0.992219030857086 \\
735	0.992255330085754 \\
736	0.992291450500488 \\
737	0.992327451705933 \\
738	0.992363333702087 \\
739	0.992399036884308 \\
740	0.992434620857239 \\
741	0.99247008562088 \\
742	0.992505431175232 \\
743	0.992540597915649 \\
744	0.992575645446777 \\
745	0.992610573768616 \\
746	0.992645382881165 \\
747	0.992680072784424 \\
748	0.992714583873749 \\
749	0.992748975753784 \\
750	0.99278324842453 \\
751	0.992817342281342 \\
752	0.992851316928864 \\
753	0.992885172367096 \\
754	0.992918908596039 \\
755	0.992952466011047 \\
756	0.992985904216766 \\
757	0.993019223213196 \\
758	0.993052423000336 \\
759	0.993085503578186 \\
760	0.993118464946747 \\
761	0.993151247501373 \\
762	0.99318391084671 \\
763	0.993216454982758 \\
764	0.993248879909515 \\
765	0.993281185626984 \\
766	0.993313372135162 \\
767	0.993345379829407 \\
768	0.993377268314362 \\
769	0.993409037590027 \\
770	0.993440687656403 \\
771	0.993472218513489 \\
772	0.993503630161285 \\
773	0.993534922599792 \\
774	0.99356609582901 \\
775	0.993597149848938 \\
776	0.993628084659576 \\
777	0.993658840656281 \\
778	0.993689477443695 \\
779	0.99371999502182 \\
780	0.993750393390656 \\
781	0.993780672550201 \\
782	0.993810832500458 \\
783	0.993840873241425 \\
784	0.993870794773102 \\
785	0.99390059709549 \\
786	0.993930280208588 \\
787	0.993959844112396 \\
788	0.993989288806915 \\
789	0.994018614292145 \\
790	0.994047820568085 \\
791	0.994076907634735 \\
792	0.994105875492096 \\
793	0.994134724140167 \\
794	0.994163453578949 \\
795	0.994192063808441 \\
796	0.994220554828644 \\
797	0.994248926639557 \\
798	0.99427717924118 \\
799	0.994305312633514 \\
800	0.994333326816559 \\
801	0.994361221790314 \\
802	0.994388997554779 \\
803	0.994416654109955 \\
804	0.994444191455841 \\
805	0.994471609592438 \\
806	0.99449896812439 \\
807	0.994526207447052 \\
808	0.994553327560425 \\
809	0.994580328464508 \\
810	0.994607210159302 \\
811	0.994633972644806 \\
812	0.994660615921021 \\
813	0.994687139987946 \\
814	0.994713544845581 \\
815	0.994739830493927 \\
816	0.994766056537628 \\
817	0.99479216337204 \\
818	0.994818150997162 \\
819	0.994844019412994 \\
820	0.994869768619537 \\
821	0.994895398616791 \\
822	0.994920969009399 \\
823	0.994946420192719 \\
824	0.994971752166748 \\
825	0.994996964931488 \\
826	0.995022058486938 \\
827	0.995047032833099 \\
828	0.995071947574615 \\
829	0.995096743106842 \\
830	0.995121419429779 \\
831	0.995145976543427 \\
832	0.995170474052429 \\
833	0.995194852352142 \\
834	0.995219111442566 \\
835	0.9952432513237 \\
836	0.995267271995544 \\
837	0.995291233062744 \\
838	0.995315074920654 \\
839	0.995338797569275 \\
840	0.995362460613251 \\
841	0.995386004447937 \\
842	0.995409429073334 \\
843	0.995432734489441 \\
844	0.995455980300903 \\
845	0.995479106903076 \\
846	0.995502114295959 \\
847	0.995525062084198 \\
848	0.995547890663147 \\
849	0.995570600032806 \\
850	0.995593249797821 \\
851	0.995615780353546 \\
852	0.995638191699982 \\
853	0.995660483837128 \\
854	0.995682716369629 \\
855	0.995704829692841 \\
856	0.995726883411407 \\
857	0.995748817920685 \\
858	0.995770633220673 \\
859	0.995792388916016 \\
860	0.995814025402069 \\
861	0.995835542678833 \\
862	0.995857000350952 \\
863	0.995878338813782 \\
864	0.995899617671967 \\
865	0.995920777320862 \\
866	0.995941817760468 \\
867	0.995962798595428 \\
868	0.9959836602211 \\
869	0.996004462242126 \\
870	0.996025145053864 \\
871	0.996045708656311 \\
872	0.996066212654114 \\
873	0.996086597442627 \\
874	0.996106922626495 \\
875	0.996127128601074 \\
876	0.996147274971008 \\
877	0.996167302131653 \\
878	0.996187269687653 \\
879	0.996207118034363 \\
880	0.996226906776428 \\
881	0.996246576309204 \\
882	0.996266186237335 \\
883	0.996285676956177 \\
884	0.996305108070374 \\
885	0.996324419975281 \\
886	0.996343672275543 \\
887	0.996362805366516 \\
888	0.996381878852844 \\
889	0.996400833129883 \\
890	0.996419727802277 \\
891	0.996438503265381 \\
892	0.99645721912384 \\
893	0.99647581577301 \\
894	0.996494352817535 \\
895	0.996512770652771 \\
896	0.996531128883362 \\
897	0.996549427509308 \\
898	0.996567606925964 \\
899	0.996585726737976 \\
900	0.996603727340698 \\
901	0.996621668338776 \\
902	0.996639490127563 \\
903	0.996657252311707 \\
904	0.996674954891205 \\
905	0.996692538261414 \\
906	0.996710062026978 \\
907	0.996727466583252 \\
908	0.996744811534882 \\
909	0.996762096881866 \\
910	0.996779263019562 \\
911	0.996796369552612 \\
912	0.996813416481018 \\
913	0.996830344200134 \\
914	0.996847212314606 \\
915	0.996864020824432 \\
916	0.996880710124969 \\
917	0.996897339820862 \\
918	0.996913909912109 \\
919	0.996930360794067 \\
920	0.996946752071381 \\
921	0.996963083744049 \\
922	0.996979296207428 \\
923	0.996995449066162 \\
924	0.997011542320251 \\
925	0.997027516365051 \\
926	0.997043430805206 \\
927	0.997059285640717 \\
928	0.997075080871582 \\
929	0.997090756893158 \\
930	0.997106373310089 \\
931	0.997121930122375 \\
932	0.997137367725372 \\
933	0.997152745723724 \\
934	0.997168064117432 \\
935	0.997183322906494 \\
936	0.997198462486267 \\
937	0.997213542461395 \\
938	0.997228562831879 \\
939	0.997243523597717 \\
940	0.997258424758911 \\
941	0.997273206710815 \\
942	0.997287929058075 \\
943	0.99730259180069 \\
944	0.99731719493866 \\
945	0.99733167886734 \\
946	0.997346103191376 \\
947	0.997360467910767 \\
948	0.997374773025513 \\
949	0.997389018535614 \\
950	0.997403204441071 \\
951	0.997417271137238 \\
952	0.99743127822876 \\
953	0.997445225715637 \\
954	0.99745911359787 \\
955	0.997472941875458 \\
956	0.997486710548401 \\
957	0.997500360012054 \\
958	0.997513949871063 \\
959	0.997527480125427 \\
960	0.997540950775146 \\
961	0.997554361820221 \\
962	0.997567713260651 \\
963	0.997581005096436 \\
964	0.997594177722931 \\
965	0.997607290744781 \\
966	0.997620344161987 \\
967	0.997633337974548 \\
968	0.997646272182465 \\
969	0.997659146785736 \\
970	0.997671961784363 \\
971	0.997684717178345 \\
972	0.997697412967682 \\
973	0.997710049152374 \\
974	0.997722625732422 \\
975	0.997735142707825 \\
976	0.997747540473938 \\
977	0.997759878635406 \\
978	0.99777215719223 \\
979	0.997784376144409 \\
980	0.997796535491943 \\
981	0.997808635234833 \\
982	0.997820675373077 \\
983	0.997832655906677 \\
984	0.997844576835632 \\
985	0.997856438159943 \\
986	0.997868239879608 \\
987	0.997879981994629 \\
988	0.997891664505005 \\
989	0.997903287410736 \\
990	0.997914850711823 \\
991	0.997926354408264 \\
992	0.997937798500061 \\
993	0.997949182987213 \\
994	0.99796050786972 \\
995	0.997971773147583 \\
996	0.997982978820801 \\
997	0.997994124889374 \\
998	0.998005211353302 \\
999	0.998016238212585 \\
1000	0.998027205467224 \\
1001	0.998038113117218 \\
1002	0.998048961162567 \\
1003	0.998059749603271 \\
1004	0.998070478439331 \\
1005	0.998081147670746 \\
1006	0.998091757297516 \\
1007	0.998102366924286 \\
1008	0.998112916946411 \\
1009	0.998123407363892 \\
1010	0.998133838176727 \\
1011	0.998144209384918 \\
1012	0.998154520988464 \\
1013	0.998164772987366 \\
1014	0.998174965381622 \\
1015	0.998185098171234 \\
1016	0.998195171356201 \\
1017	0.998205184936523 \\
1018	0.998215198516846 \\
1019	0.998225152492523 \\
1020	0.998235046863556 \\
1021	0.998244881629944 \\
1022	0.998254656791687 \\
1023	0.998264372348785 \\
1024	0.998274028301239 \\
1025	0.998283624649048 \\
1026	0.998293220996857 \\
1027	0.998302757740021 \\
1028	0.99831223487854 \\
1029	0.998321652412415 \\
1030	0.998331010341644 \\
1031	0.998340308666229 \\
1032	0.998349547386169 \\
1033	0.99835878610611 \\
1034	0.998367965221405 \\
1035	0.998377084732056 \\
1036	0.998386144638062 \\
1037	0.998395144939423 \\
1038	0.998404085636139 \\
1039	0.998413026332855 \\
1040	0.998421907424927 \\
1041	0.998430728912354 \\
1042	0.998439490795135 \\
1043	0.998448193073273 \\
1044	0.99845689535141 \\
1045	0.998465538024902 \\
1046	0.99847412109375 \\
1047	0.998482644557953 \\
1048	0.998491108417511 \\
1049	0.998499572277069 \\
1050	0.998507976531982 \\
1051	0.998516321182251 \\
1052	0.998524606227875 \\
1053	0.998532891273499 \\
1054	0.998541116714478 \\
1055	0.998549282550812 \\
1056	0.998557388782501 \\
1057	0.998565495014191 \\
1058	0.998573541641235 \\
1059	0.998581528663635 \\
1060	0.99858945608139 \\
1061	0.998597383499146 \\
1062	0.998605251312256 \\
1063	0.998613059520721 \\
1064	0.998620808124542 \\
1065	0.998628556728363 \\
1066	0.998636245727539 \\
1067	0.99864387512207 \\
1068	0.998651504516602 \\
1069	0.998659074306488 \\
1070	0.99866658449173 \\
1071	0.998674035072327 \\
1072	0.998681485652924 \\
1073	0.998688876628876 \\
1074	0.998696208000183 \\
1075	0.99870353937149 \\
1076	0.998710811138153 \\
1077	0.998718023300171 \\
1078	0.998725235462189 \\
1079	0.998732388019562 \\
1080	0.99873948097229 \\
1081	0.998746573925018 \\
1082	0.998753607273102 \\
1083	0.998760581016541 \\
1084	0.998767554759979 \\
1085	0.998774468898773 \\
1086	0.998781323432922 \\
1087	0.998788177967072 \\
1088	0.998794972896576 \\
1089	0.998801708221436 \\
1090	0.998808443546295 \\
1091	0.99881511926651 \\
1092	0.99882173538208 \\
1093	0.99882835149765 \\
1094	0.998834908008575 \\
1095	0.998841404914856 \\
1096	0.998847901821136 \\
1097	0.998854339122772 \\
1098	0.998860776424408 \\
1099	0.998867154121399 \\
1100	0.998873472213745 \\
1101	0.998879790306091 \\
1102	0.998886048793793 \\
1103	0.998892307281494 \\
1104	0.998898506164551 \\
1105	0.998904645442963 \\
1106	0.998910784721375 \\
1107	0.998916864395142 \\
1108	0.998922944068909 \\
1109	0.998928964138031 \\
1110	0.998934924602509 \\
1111	0.998940885066986 \\
1112	0.998946785926819 \\
1113	0.998952686786652 \\
1114	0.99895852804184 \\
1115	0.998964309692383 \\
1116	0.998970091342926 \\
1117	0.998975813388824 \\
1118	0.998981535434723 \\
1119	0.998987197875977 \\
1120	0.99899286031723 \\
1121	0.998998463153839 \\
1122	0.999004065990448 \\
1123	0.999009609222412 \\
1124	0.999015092849731 \\
1125	0.999020576477051 \\
1126	0.999026000499725 \\
1127	0.9990314245224 \\
1128	0.99903678894043 \\
1129	0.999042153358459 \\
1130	0.999047458171844 \\
1131	0.999052762985229 \\
1132	0.99905800819397 \\
1133	0.99906325340271 \\
1134	0.999068439006805 \\
1135	0.999073624610901 \\
1136	0.999078750610352 \\
1137	0.999083876609802 \\
1138	0.999088943004608 \\
1139	0.999094009399414 \\
1140	0.999099016189575 \\
1141	0.999104022979736 \\
1142	0.999108970165253 \\
1143	0.999113917350769 \\
1144	0.999118804931641 \\
1145	0.999123692512512 \\
1146	0.999128520488739 \\
1147	0.999133348464966 \\
1148	0.999138116836548 \\
1149	0.99914288520813 \\
1150	0.999147593975067 \\
1151	0.999152302742004 \\
1152	0.999156951904297 \\
1153	0.999161601066589 \\
1154	0.999166190624237 \\
1155	0.999170780181885 \\
1156	0.999175310134888 \\
1157	0.999179840087891 \\
1158	0.999184310436249 \\
1159	0.999188780784607 \\
1160	0.999193251132965 \\
1161	0.999197661876678 \\
1162	0.999202072620392 \\
1163	0.99920642375946 \\
1164	0.999210774898529 \\
1165	0.999215066432953 \\
1166	0.999219357967377 \\
1167	0.999223589897156 \\
1168	0.999227821826935 \\
1169	0.999232053756714 \\
1170	0.999236226081848 \\
1171	0.999240398406982 \\
1172	0.999244511127472 \\
1173	0.999248623847961 \\
1174	0.999252676963806 \\
1175	0.999256730079651 \\
1176	0.999260783195496 \\
1177	0.999264776706696 \\
1178	0.999268770217896 \\
1179	0.999272704124451 \\
1180	0.999276638031006 \\
1181	0.999280571937561 \\
1182	0.999284446239471 \\
1183	0.999288320541382 \\
1184	0.999292135238647 \\
1185	0.999295949935913 \\
1186	0.999299705028534 \\
1187	0.999303460121155 \\
1188	0.999307215213776 \\
1189	0.999310910701752 \\
1190	0.999314606189728 \\
1191	0.999318301677704 \\
1192	0.999321937561035 \\
1193	0.999325573444366 \\
1194	0.999329149723053 \\
1195	0.99933272600174 \\
1196	0.999336302280426 \\
1197	0.999339818954468 \\
1198	0.99934333562851 \\
1199	0.999346852302551 \\
1200	0.999350309371948 \\
1201	0.999353766441345 \\
1202	0.999357163906097 \\
1203	0.99936056137085 \\
1204	0.999363958835602 \\
1205	0.999367296695709 \\
1206	0.999370634555817 \\
1207	0.999373972415924 \\
1208	0.999377250671387 \\
1209	0.999380528926849 \\
1210	0.999383807182312 \\
1211	0.99938702583313 \\
1212	0.999390244483948 \\
1213	0.999393463134766 \\
1214	0.999396622180939 \\
1215	0.999399781227112 \\
1216	0.999402940273285 \\
1217	0.999406039714813 \\
1218	0.999409139156342 \\
1219	0.99941223859787 \\
1220	0.999415278434753 \\
1221	0.999418318271637 \\
1222	0.999421358108521 \\
1223	0.999424338340759 \\
1224	0.999427318572998 \\
1225	0.999430298805237 \\
1226	0.999433219432831 \\
1227	0.999436140060425 \\
1228	0.999439060688019 \\
1229	0.999441921710968 \\
1230	0.999444782733917 \\
1231	0.999447643756866 \\
1232	0.999450445175171 \\
1233	0.999453246593475 \\
1234	0.99945604801178 \\
1235	0.999458789825439 \\
1236	0.999461531639099 \\
1237	0.999464273452759 \\
1238	0.999467015266418 \\
1239	0.999469697475433 \\
1240	0.999472379684448 \\
1241	0.999475061893463 \\
1242	0.999477684497833 \\
1243	0.999480307102203 \\
1244	0.999482929706573 \\
1245	0.999485552310944 \\
1246	0.999488115310669 \\
1247	0.999490678310394 \\
1248	0.99949324131012 \\
1249	0.9994957447052 \\
1250	0.999498248100281 \\
1251	0.999500751495361 \\
1252	0.999503254890442 \\
1253	0.999505698680878 \\
1254	0.999508142471313 \\
1255	0.999510586261749 \\
1256	0.999513030052185 \\
1257	0.999515414237976 \\
1258	0.999517798423767 \\
1259	0.999520182609558 \\
1260	0.999522507190704 \\
1261	0.999524831771851 \\
1262	0.999527156352997 \\
1263	0.999529480934143 \\
1264	0.999531745910645 \\
1265	0.999534010887146 \\
1266	0.999536275863647 \\
1267	0.999538540840149 \\
1268	0.999540746212006 \\
1269	0.999542951583862 \\
1270	0.999545156955719 \\
1271	0.999547362327576 \\
1272	0.999549508094788 \\
1273	0.999551653862 \\
1274	0.999553799629211 \\
1275	0.999555945396423 \\
1276	0.999558091163635 \\
1277	0.999560177326202 \\
1278	0.99956226348877 \\
1279	0.999564349651337 \\
1280	0.999566435813904 \\
1281	0.999568462371826 \\
1282	0.999570488929749 \\
1283	0.999572515487671 \\
1284	0.999574542045593 \\
1285	0.999576508998871 \\
1286	0.999578475952148 \\
1287	0.999580442905426 \\
1288	0.999582409858704 \\
1289	0.999584376811981 \\
1290	0.999586284160614 \\
1291	0.999588191509247 \\
1292	0.99959009885788 \\
1293	0.999592006206512 \\
1294	0.9995938539505 \\
1295	0.999595701694489 \\
1296	0.999597549438477 \\
1297	0.999599397182465 \\
1298	0.999601244926453 \\
1299	0.999603033065796 \\
1300	0.999604821205139 \\
1301	0.999606609344482 \\
1302	0.999608397483826 \\
1303	0.999610185623169 \\
1304	0.999611914157867 \\
1305	0.999613642692566 \\
1306	0.999615371227264 \\
1307	0.999617099761963 \\
1308	0.999618828296661 \\
1309	0.999620497226715 \\
1310	0.999622166156769 \\
1311	0.999623835086823 \\
1312	0.999625504016876 \\
1313	0.99962717294693 \\
1314	0.999628782272339 \\
1315	0.999630391597748 \\
1316	0.999632000923157 \\
1317	0.999633610248566 \\
1318	0.999635219573975 \\
1319	0.999636828899384 \\
1320	0.999638378620148 \\
1321	0.999639928340912 \\
1322	0.999641478061676 \\
1323	0.99964302778244 \\
1324	0.999644577503204 \\
1325	0.999646067619324 \\
1326	0.999647557735443 \\
1327	0.999649047851562 \\
1328	0.999650537967682 \\
1329	0.999652028083801 \\
1330	0.999653518199921 \\
1331	0.999654948711395 \\
1332	0.99965637922287 \\
1333	0.999657809734344 \\
1334	0.999659240245819 \\
1335	0.999660670757294 \\
1336	0.999662101268768 \\
1337	0.999663472175598 \\
1338	0.999664843082428 \\
1339	0.999666213989258 \\
1340	0.999667584896088 \\
1341	0.999668955802917 \\
1342	0.999670326709747 \\
1343	0.999671638011932 \\
1344	0.999672949314117 \\
1345	0.999674260616302 \\
1346	0.999675571918488 \\
1347	0.999676883220673 \\
1348	0.999678194522858 \\
1349	0.999679446220398 \\
1350	0.999680697917938 \\
1351	0.999681949615479 \\
1352	0.999683201313019 \\
1353	0.999684453010559 \\
1354	0.999685704708099 \\
1355	0.99968695640564 \\
1356	0.999688148498535 \\
1357	0.999689340591431 \\
1358	0.999690532684326 \\
1359	0.999691724777222 \\
1360	0.999692916870117 \\
1361	0.999694108963013 \\
1362	0.999695301055908 \\
1363	0.999696433544159 \\
1364	0.99969756603241 \\
1365	0.99969869852066 \\
1366	0.999699831008911 \\
1367	0.999700963497162 \\
1368	0.999702095985413 \\
1369	0.999703228473663 \\
1370	0.999704360961914 \\
1371	0.99970543384552 \\
1372	0.999706506729126 \\
1373	0.999707579612732 \\
1374	0.999708652496338 \\
1375	0.999709725379944 \\
1376	0.99971079826355 \\
1377	0.999711871147156 \\
1378	0.999712884426117 \\
1379	0.999713897705078 \\
1380	0.999714910984039 \\
1381	0.999715924263 \\
1382	0.999716937541962 \\
1383	0.999717950820923 \\
1384	0.999718964099884 \\
1385	0.999719977378845 \\
1386	0.999720990657806 \\
1387	0.999721944332123 \\
1388	0.999722898006439 \\
1389	0.999723851680756 \\
1390	0.999724805355072 \\
1391	0.999725759029388 \\
1392	0.999726712703705 \\
1393	0.999727666378021 \\
1394	0.999728620052338 \\
1395	0.999729514122009 \\
1396	0.999730408191681 \\
1397	0.999731302261353 \\
1398	0.999732196331024 \\
1399	0.999733090400696 \\
1400	0.999733984470367 \\
1401	0.999734878540039 \\
1402	0.999735772609711 \\
1403	0.999736666679382 \\
1404	0.999737501144409 \\
1405	0.999738335609436 \\
1406	0.999739170074463 \\
1407	0.99974000453949 \\
1408	0.999740839004517 \\
1409	0.999741673469543 \\
1410	0.99974250793457 \\
1411	0.999743342399597 \\
1412	0.999744176864624 \\
1413	0.999745011329651 \\
1414	0.999745786190033 \\
1415	0.999746561050415 \\
1416	0.999747335910797 \\
1417	0.999748110771179 \\
1418	0.999748885631561 \\
1419	0.999749660491943 \\
1420	0.999750435352325 \\
1421	0.999751210212708 \\
1422	0.99975198507309 \\
1423	0.999752759933472 \\
1424	0.999753534793854 \\
1425	0.999754250049591 \\
1426	0.999754965305328 \\
1427	0.999755680561066 \\
1428	0.999756395816803 \\
1429	0.99975711107254 \\
1430	0.999757826328278 \\
1431	0.999758541584015 \\
1432	0.999759256839752 \\
1433	0.99975997209549 \\
1434	0.999760687351227 \\
1435	0.999761402606964 \\
1436	0.999762058258057 \\
1437	0.999762713909149 \\
1438	0.999763369560242 \\
1439	0.999764025211334 \\
1440	0.999764680862427 \\
1441	0.999765336513519 \\
1442	0.999765992164612 \\
1443	0.999766647815704 \\
1444	0.999767303466797 \\
1445	0.999767959117889 \\
1446	0.999768614768982 \\
1447	0.999769270420074 \\
1448	0.999769866466522 \\
1449	0.99977046251297 \\
1450	0.999771058559418 \\
1451	0.999771654605865 \\
1452	0.999772250652313 \\
1453	0.999772846698761 \\
1454	0.999773442745209 \\
1455	0.999774038791656 \\
1456	0.999774634838104 \\
1457	0.999775230884552 \\
1458	0.999775826931 \\
1459	0.999776422977448 \\
1460	0.999777019023895 \\
1461	0.999777555465698 \\
1462	0.999778091907501 \\
1463	0.999778628349304 \\
1464	0.999779164791107 \\
1465	0.99977970123291 \\
1466	0.999780237674713 \\
1467	0.999780774116516 \\
1468	0.999781310558319 \\
1469	0.999781847000122 \\
1470	0.999782383441925 \\
1471	0.999782919883728 \\
1472	0.999783456325531 \\
1473	0.999783992767334 \\
1474	0.999784529209137 \\
1475	0.99978506565094 \\
1476	0.999785602092743 \\
1477	0.999786078929901 \\
1478	0.999786555767059 \\
1479	0.999787032604218 \\
1480	0.999787509441376 \\
1481	0.999787986278534 \\
1482	0.999788463115692 \\
1483	0.99978893995285 \\
1484	0.999789416790009 \\
1485	0.999789893627167 \\
1486	0.999790370464325 \\
1487	0.999790847301483 \\
1488	0.999791324138641 \\
1489	0.9997918009758 \\
1490	0.999792277812958 \\
1491	0.999792754650116 \\
1492	0.999793231487274 \\
1493	0.999793708324432 \\
1494	0.999794125556946 \\
1495	0.999794542789459 \\
1496	0.999794960021973 \\
1497	0.999795377254486 \\
1498	0.999795794487 \\
1499	0.999796211719513 \\
1500	0.999796628952026 \\
1501	0.99979704618454 \\
1502	0.999797463417053 \\
1503	0.999797880649567 \\
1504	0.99979829788208 \\
1505	0.999798715114594 \\
1506	0.999799132347107 \\
1507	0.99979954957962 \\
1508	0.999799966812134 \\
1509	0.999800384044647 \\
1510	0.999800801277161 \\
1511	0.999801218509674 \\
1512	0.999801635742188 \\
1513	0.999801993370056 \\
1514	0.999802350997925 \\
1515	0.999802708625793 \\
1516	0.999803066253662 \\
1517	0.999803423881531 \\
1518	0.999803781509399 \\
1519	0.999804139137268 \\
1520	0.999804496765137 \\
1521	0.999804854393005 \\
1522	0.999805212020874 \\
1523	0.999805569648743 \\
1524	0.999805927276611 \\
1525	0.99980628490448 \\
1526	0.999806642532349 \\
1527	0.999807000160217 \\
1528	0.999807357788086 \\
1529	0.999807715415955 \\
1530	0.999808073043823 \\
1531	0.999808430671692 \\
1532	0.999808788299561 \\
1533	0.999809145927429 \\
1534	0.999809503555298 \\
1535	0.999809801578522 \\
1536	0.999810099601746 \\
1537	0.999810397624969 \\
1538	0.999810695648193 \\
1539	0.999810993671417 \\
1540	0.999811291694641 \\
1541	0.999811589717865 \\
1542	0.999811887741089 \\
1543	0.999812185764313 \\
1544	0.999812483787537 \\
1545	0.99981278181076 \\
1546	0.999813079833984 \\
1547	0.999813377857208 \\
1548	0.999813675880432 \\
1549	0.999813973903656 \\
1550	0.99981427192688 \\
1551	0.999814569950104 \\
1552	0.999814867973328 \\
1553	0.999815165996552 \\
1554	0.999815464019775 \\
1555	0.999815762042999 \\
1556	0.999816060066223 \\
1557	0.999816358089447 \\
1558	0.999816656112671 \\
1559	0.999816954135895 \\
1560	0.999817252159119 \\
1561	0.999817490577698 \\
1562	0.999817728996277 \\
1563	0.999817967414856 \\
1564	0.999818205833435 \\
1565	0.999818444252014 \\
1566	0.999818682670593 \\
1567	0.999818921089172 \\
1568	0.999819159507751 \\
1569	0.999819397926331 \\
1570	0.99981963634491 \\
1571	0.999819874763489 \\
1572	0.999820113182068 \\
1573	0.999820351600647 \\
1574	0.999820590019226 \\
1575	0.999820828437805 \\
1576	0.999821066856384 \\
1577	0.999821305274963 \\
1578	0.999821543693542 \\
1579	0.999821782112122 \\
1580	0.999822020530701 \\
1581	0.99982225894928 \\
1582	0.999822497367859 \\
1583	0.999822735786438 \\
1584	0.999822974205017 \\
1585	0.999823212623596 \\
1586	0.999823451042175 \\
1587	0.999823689460754 \\
1588	0.999823927879333 \\
1589	0.999824166297913 \\
1590	0.999824404716492 \\
1591	0.999824643135071 \\
1592	0.99982488155365 \\
1593	0.999825119972229 \\
1594	0.999825358390808 \\
1595	0.999825537204742 \\
1596	0.999825716018677 \\
1597	0.999825894832611 \\
1598	0.999826073646545 \\
1599	0.99982625246048 \\
1600	0.999826431274414 \\
1601	0.999826610088348 \\
1602	0.999826788902283 \\
1603	0.999826967716217 \\
1604	0.999827146530151 \\
1605	0.999827325344086 \\
1606	0.99982750415802 \\
1607	0.999827682971954 \\
1608	0.999827861785889 \\
1609	0.999828040599823 \\
1610	0.999828219413757 \\
1611	0.999828398227692 \\
1612	0.999828577041626 \\
1613	0.99982875585556 \\
1614	0.999828934669495 \\
1615	0.999829113483429 \\
1616	0.999829292297363 \\
1617	0.999829471111298 \\
1618	0.999829649925232 \\
1619	0.999829828739166 \\
1620	0.999830007553101 \\
1621	0.999830186367035 \\
1622	0.999830365180969 \\
1623	0.999830543994904 \\
1624	0.999830722808838 \\
1625	0.999830901622772 \\
1626	0.999831080436707 \\
1627	0.999831259250641 \\
1628	0.999831438064575 \\
1629	0.99983161687851 \\
1630	0.999831795692444 \\
1631	0.999831974506378 \\
1632	0.999832153320312 \\
1633	0.999832332134247 \\
1634	0.999832510948181 \\
1635	0.999832689762115 \\
1636	0.99983286857605 \\
1637	0.999833047389984 \\
1638	0.999833226203918 \\
1639	0.999833405017853 \\
1640	0.999833524227142 \\
1641	0.999833643436432 \\
1642	0.999833762645721 \\
1643	0.999833881855011 \\
1644	0.999834001064301 \\
1645	0.99983412027359 \\
1646	0.99983423948288 \\
1647	0.999834358692169 \\
1648	0.999834477901459 \\
1649	0.999834597110748 \\
1650	0.999834716320038 \\
1651	0.999834835529327 \\
1652	0.999834954738617 \\
1653	0.999835073947906 \\
1654	0.999835193157196 \\
1655	0.999835312366486 \\
1656	0.999835431575775 \\
1657	0.999835550785065 \\
1658	0.999835669994354 \\
1659	0.999835789203644 \\
1660	0.999835908412933 \\
1661	0.999836027622223 \\
1662	0.999836146831512 \\
1663	0.999836266040802 \\
1664	0.999836385250092 \\
1665	0.999836504459381 \\
1666	0.999836623668671 \\
1667	0.99983674287796 \\
1668	0.99983686208725 \\
1669	0.999836981296539 \\
1670	0.999837100505829 \\
1671	0.999837219715118 \\
1672	0.999837338924408 \\
1673	0.999837458133698 \\
1674	0.999837577342987 \\
1675	0.999837696552277 \\
1676	0.999837815761566 \\
1677	0.999837934970856 \\
1678	0.999838054180145 \\
1679	0.999838173389435 \\
1680	0.999838292598724 \\
1681	0.999838411808014 \\
1682	0.999838531017303 \\
1683	0.999838650226593 \\
1684	0.999838769435883 \\
1685	0.999838888645172 \\
1686	0.999839007854462 \\
1687	0.999839127063751 \\
1688	0.999839246273041 \\
1689	0.99983936548233 \\
1690	0.99983948469162 \\
1691	0.999839603900909 \\
1692	0.999839723110199 \\
1693	0.999839842319489 \\
1694	0.999839961528778 \\
1695	0.999840080738068 \\
1696	0.999840199947357 \\
1697	0.999840319156647 \\
1698	0.999840438365936 \\
1699	0.999840557575226 \\
1700	0.999840676784515 \\
1701	0.999840795993805 \\
1702	0.999840915203094 \\
1703	0.999841034412384 \\
1704	0.999841153621674 \\
1705	0.999841272830963 \\
1706	0.999841392040253 \\
1707	0.999841511249542 \\
1708	0.999841630458832 \\
1709	0.999841749668121 \\
1710	0.999841868877411 \\
1711	0.9998419880867 \\
1712	0.99984210729599 \\
1713	0.99984222650528 \\
1714	0.999842345714569 \\
1715	0.999842464923859 \\
1716	0.999842584133148 \\
1717	0.999842643737793 \\
1718	0.999842703342438 \\
1719	0.999842762947083 \\
1720	0.999842822551727 \\
1721	0.999842882156372 \\
1722	0.999842941761017 \\
1723	0.999843001365662 \\
1724	0.999843060970306 \\
1725	0.999843120574951 \\
1726	0.999843180179596 \\
1727	0.999843239784241 \\
1728	0.999843299388885 \\
1729	0.99984335899353 \\
1730	0.999843418598175 \\
1731	0.99984347820282 \\
1732	0.999843537807465 \\
1733	0.999843597412109 \\
1734	0.999843657016754 \\
1735	0.999843716621399 \\
1736	0.999843776226044 \\
1737	0.999843835830688 \\
1738	0.999843895435333 \\
1739	0.999843955039978 \\
1740	0.999844014644623 \\
1741	0.999844074249268 \\
1742	0.999844133853912 \\
1743	0.999844193458557 \\
1744	0.999844253063202 \\
1745	0.999844312667847 \\
1746	0.999844372272491 \\
1747	0.999844431877136 \\
1748	0.999844491481781 \\
1749	0.999844551086426 \\
1750	0.999844610691071 \\
1751	0.999844670295715 \\
1752	0.99984472990036 \\
1753	0.999844789505005 \\
1754	0.99984484910965 \\
1755	0.999844908714294 \\
1756	0.999844968318939 \\
1757	0.999845027923584 \\
1758	0.999845087528229 \\
1759	0.999845147132874 \\
1760	0.999845206737518 \\
1761	0.999845266342163 \\
1762	0.999845325946808 \\
1763	0.999845385551453 \\
1764	0.999845445156097 \\
1765	0.999845504760742 \\
1766	0.999845564365387 \\
1767	0.999845623970032 \\
1768	0.999845683574677 \\
1769	0.999845743179321 \\
1770	0.999845802783966 \\
1771	0.999845862388611 \\
1772	0.999845921993256 \\
1773	0.9998459815979 \\
1774	0.999846041202545 \\
1775	0.99984610080719 \\
1776	0.999846160411835 \\
1777	0.999846220016479 \\
1778	0.999846279621124 \\
1779	0.999846339225769 \\
1780	0.999846398830414 \\
1781	0.999846458435059 \\
1782	0.999846518039703 \\
1783	0.999846577644348 \\
1784	0.999846637248993 \\
1785	0.999846696853638 \\
1786	0.999846756458282 \\
1787	0.999846816062927 \\
1788	0.999846875667572 \\
1789	0.999846935272217 \\
1790	0.999846994876862 \\
1791	0.999847054481506 \\
1792	0.999847114086151 \\
1793	0.999847173690796 \\
1794	0.999847233295441 \\
1795	0.999847292900085 \\
1796	0.99984735250473 \\
1797	0.999847412109375 \\
1798	0.99984747171402 \\
1799	0.999847531318665 \\
1800	0.999847590923309 \\
1801	0.999847650527954 \\
1802	0.999847710132599 \\
1803	0.999847769737244 \\
1804	0.999847829341888 \\
1805	0.999847888946533 \\
1806	0.999847948551178 \\
1807	0.999848008155823 \\
1808	0.999848067760468 \\
1809	0.999848127365112 \\
1810	0.999848186969757 \\
1811	0.999848246574402 \\
1812	0.999848306179047 \\
1813	0.999848365783691 \\
1814	0.999848425388336 \\
1815	0.999848484992981 \\
1816	0.999848544597626 \\
1817	0.999848604202271 \\
1818	0.999848663806915 \\
1819	0.99984872341156 \\
1820	0.999848783016205 \\
1821	0.99984884262085 \\
1822	0.999848902225494 \\
1823	0.999848961830139 \\
1824	0.999849021434784 \\
1825	0.999849081039429 \\
1826	0.999849140644073 \\
1827	0.999849200248718 \\
1828	0.999849259853363 \\
1829	0.999849319458008 \\
1830	0.999849379062653 \\
1831	0.999849438667297 \\
1832	0.999849498271942 \\
1833	0.999849557876587 \\
1834	0.999849617481232 \\
1835	0.999849677085876 \\
1836	0.999849736690521 \\
1837	0.999849796295166 \\
1838	0.999849855899811 \\
1839	0.999849915504456 \\
1840	0.9998499751091 \\
1841	0.999850034713745 \\
1842	0.99985009431839 \\
1843	0.999850153923035 \\
1844	0.999850213527679 \\
1845	0.999850273132324 \\
1846	0.999850332736969 \\
1847	0.999850392341614 \\
1848	0.999850451946259 \\
1849	0.999850511550903 \\
1850	0.999850571155548 \\
1851	0.999850630760193 \\
1852	0.999850690364838 \\
1853	0.999850749969482 \\
1854	0.999850809574127 \\
1855	0.999850869178772 \\
1856	0.999850928783417 \\
1857	0.999850988388062 \\
1858	0.999851047992706 \\
1859	0.999851107597351 \\
1860	0.999851167201996 \\
1861	0.999851226806641 \\
1862	0.999851286411285 \\
1863	0.99985134601593 \\
1864	0.999851405620575 \\
1865	0.99985146522522 \\
1866	0.999851524829865 \\
1867	0.999851584434509 \\
1868	0.999851644039154 \\
1869	0.999851703643799 \\
1870	0.999851763248444 \\
1871	0.999851822853088 \\
1872	0.999851882457733 \\
1873	0.999851942062378 \\
1874	0.999852001667023 \\
1875	0.999852061271667 \\
1876	0.999852120876312 \\
1877	0.999852180480957 \\
1878	0.999852240085602 \\
1879	0.999852299690247 \\
1880	0.999852359294891 \\
1881	0.999852418899536 \\
1882	0.999852478504181 \\
1883	0.999852538108826 \\
1884	0.99985259771347 \\
1885	0.999852657318115 \\
1886	0.99985271692276 \\
1887	0.999852776527405 \\
1888	0.99985283613205 \\
1889	0.999852895736694 \\
1890	0.999852955341339 \\
1891	0.999853014945984 \\
1892	0.999853074550629 \\
1893	0.999853134155273 \\
1894	0.999853193759918 \\
1895	0.999853253364563 \\
1896	0.999853312969208 \\
1897	0.999853372573853 \\
1898	0.999853432178497 \\
1899	0.999853491783142 \\
1900	0.999853551387787 \\
1901	0.999853610992432 \\
1902	0.999853670597076 \\
1903	0.999853730201721 \\
1904	0.999853789806366 \\
1905	0.999853849411011 \\
1906	0.999853909015656 \\
1907	0.9998539686203 \\
1908	0.999854028224945 \\
1909	0.99985408782959 \\
1910	0.999854147434235 \\
1911	0.999854207038879 \\
1912	0.999854266643524 \\
1913	0.999854326248169 \\
1914	0.999854385852814 \\
1915	0.999854445457458 \\
1916	0.999854505062103 \\
1917	0.999854564666748 \\
1918	0.999854624271393 \\
1919	0.999854683876038 \\
1920	0.999854743480682 \\
1921	0.999854803085327 \\
1922	0.999854862689972 \\
1923	0.999854922294617 \\
1924	0.999854981899261 \\
1925	0.999855041503906 \\
1926	0.999855101108551 \\
1927	0.999855160713196 \\
1928	0.999855220317841 \\
1929	0.999855279922485 \\
1930	0.99985533952713 \\
1931	0.999855399131775 \\
1932	0.99985545873642 \\
1933	0.999855518341064 \\
1934	0.999855577945709 \\
1935	0.999855637550354 \\
1936	0.999855697154999 \\
1937	0.999855756759644 \\
1938	0.999855816364288 \\
1939	0.999855875968933 \\
1940	0.999855935573578 \\
1941	0.999855995178223 \\
1942	0.999856054782867 \\
1943	0.999856114387512 \\
1944	0.999856173992157 \\
1945	0.999856233596802 \\
1946	0.999856293201447 \\
1947	0.999856352806091 \\
1948	0.999856412410736 \\
1949	0.999856472015381 \\
1950	0.999856531620026 \\
1951	0.99985659122467 \\
1952	0.999856650829315 \\
1953	0.99985671043396 \\
1954	0.999856770038605 \\
1955	0.99985682964325 \\
1956	0.999856889247894 \\
1957	0.999856948852539 \\
1958	0.999857008457184 \\
1959	0.999857068061829 \\
1960	0.999857127666473 \\
1961	0.999857187271118 \\
1962	0.999857246875763 \\
1963	0.999857306480408 \\
1964	0.999857306480408 \\
1965	0.999857306480408 \\
1966	0.999857306480408 \\
1967	0.999857306480408 \\
1968	0.999857366085052 \\
1969	0.999857425689697 \\
1970	0.999857485294342 \\
1971	0.999857485294342 \\
1972	0.999857485294342 \\
1973	0.999857485294342 \\
1974	0.999857485294342 \\
1975	0.999857485294342 \\
1976	0.999857544898987 \\
1977	0.999857604503632 \\
1978	0.999857604503632 \\
1979	0.999857604503632 \\
1980	0.999857604503632 \\
1981	0.999857664108276 \\
1982	0.999857723712921 \\
1983	0.999857783317566 \\
1984	0.999857783317566 \\
1985	0.999857783317566 \\
1986	0.999857842922211 \\
1987	0.999857902526855 \\
1988	0.9998579621315 \\
1989	0.999858021736145 \\
1990	0.99985808134079 \\
1991	0.999858140945435 \\
1992	0.999858200550079 \\
1993	0.999858260154724 \\
1994	0.999858260154724 \\
1995	0.999858260154724 \\
1996	0.999858260154724 \\
1997	0.999858319759369 \\
1998	0.999858379364014 \\
1999	0.999858438968658 \\
2000	0.999858498573303 \\
2001	0.999858558177948 \\
2002	0.999858558177948 \\
2003	0.999858558177948 \\
2004	0.999858558177948 \\
2005	0.999858617782593 \\
2006	0.999858677387238 \\
2007	0.999858736991882 \\
2008	0.999858736991882 \\
2009	0.999858736991882 \\
2010	0.999858796596527 \\
2011	0.999858856201172 \\
2012	0.999858856201172 \\
2013	0.999858915805817 \\
2014	0.999858915805817 \\
2015	0.999858975410461 \\
2016	0.999859035015106 \\
2017	0.999859094619751 \\
2018	0.999859094619751 \\
2019	0.999859154224396 \\
2020	0.999859213829041 \\
2021	0.999859213829041 \\
2022	0.999859213829041 \\
2023	0.999859273433685 \\
2024	0.99985933303833 \\
2025	0.999859392642975 \\
2026	0.999859392642975 \\
2027	0.999859392642975 \\
2028	0.99985945224762 \\
2029	0.999859511852264 \\
2030	0.999859571456909 \\
2031	0.999859571456909 \\
2032	0.999859571456909 \\
2033	0.999859631061554 \\
2034	0.999859690666199 \\
2035	0.999859690666199 \\
2036	0.999859750270844 \\
2037	0.999859809875488 \\
2038	0.999859809875488 \\
2039	0.999859869480133 \\
2040	0.999859929084778 \\
2041	0.999859988689423 \\
2042	0.999859988689423 \\
2043	0.999859988689423 \\
2044	0.999859988689423 \\
2045	0.999860048294067 \\
2046	0.999860107898712 \\
2047	0.999860167503357 \\
2048	0.999860227108002 \\
2049	0.999860286712646 \\
2050	0.999860286712646 \\
2051	0.999860286712646 \\
2052	0.999860286712646 \\
2053	0.999860346317291 \\
2054	0.999860405921936 \\
2055	0.999860465526581 \\
2056	0.999860525131226 \\
2057	0.99986058473587 \\
2058	0.99986058473587 \\
2059	0.99986058473587 \\
2060	0.99986058473587 \\
2061	0.999860644340515 \\
2062	0.99986070394516 \\
2063	0.999860763549805 \\
2064	0.999860823154449 \\
2065	0.999860823154449 \\
2066	0.999860823154449 \\
2067	0.999860823154449 \\
2068	0.999860882759094 \\
2069	0.999860942363739 \\
2070	0.999861001968384 \\
2071	0.999861061573029 \\
2072	0.999861061573029 \\
2073	0.999861061573029 \\
2074	0.999861121177673 \\
2075	0.999861180782318 \\
2076	0.999861240386963 \\
2077	0.999861299991608 \\
2078	0.999861299991608 \\
2079	0.999861359596252 \\
2080	0.999861419200897 \\
2081	0.999861419200897 \\
2082	0.999861419200897 \\
2083	0.999861478805542 \\
2084	0.999861538410187 \\
2085	0.999861598014832 \\
2086	0.999861598014832 \\
2087	0.999861598014832 \\
2088	0.999861657619476 \\
2089	0.999861717224121 \\
2090	0.999861717224121 \\
2091	0.999861717224121 \\
2092	0.999861717224121 \\
2093	0.999861776828766 \\
2094	0.999861836433411 \\
2095	0.999861896038055 \\
2096	0.999861896038055 \\
2097	0.9998619556427 \\
2098	0.9998619556427 \\
2099	0.999862015247345 \\
2100	0.99986207485199 \\
2101	0.999862134456635 \\
2102	0.999862194061279 \\
2103	0.999862194061279 \\
2104	0.999862253665924 \\
2105	0.999862313270569 \\
2106	0.999862313270569 \\
2107	0.999862372875214 \\
2108	0.999862432479858 \\
2109	0.999862432479858 \\
2110	0.999862432479858 \\
2111	0.999862432479858 \\
2112	0.999862492084503 \\
2113	0.999862551689148 \\
2114	0.999862611293793 \\
2115	0.999862670898438 \\
2116	0.999862730503082 \\
2117	0.999862730503082 \\
2118	0.999862730503082 \\
2119	0.999862730503082 \\
2120	0.999862790107727 \\
2121	0.999862849712372 \\
2122	0.999862909317017 \\
2123	0.999862968921661 \\
2124	0.999862968921661 \\
2125	0.999862968921661 \\
2126	0.999862968921661 \\
2127	0.999863028526306 \\
2128	0.999863088130951 \\
2129	0.999863147735596 \\
2130	0.99986320734024 \\
2131	0.999863266944885 \\
2132	0.999863266944885 \\
2133	0.999863266944885 \\
2134	0.999863266944885 \\
2135	0.99986332654953 \\
2136	0.999863386154175 \\
2137	0.99986344575882 \\
2138	0.999863505363464 \\
2139	0.999863564968109 \\
2140	0.999863564968109 \\
2141	0.999863564968109 \\
2142	0.999863564968109 \\
2143	0.999863624572754 \\
2144	0.999863684177399 \\
2145	0.999863743782043 \\
2146	0.999863803386688 \\
2147	0.999863862991333 \\
2148	0.999863862991333 \\
2149	0.999863862991333 \\
2150	0.999863862991333 \\
2151	0.999863922595978 \\
2152	0.999863982200623 \\
2153	0.999864041805267 \\
2154	0.999864101409912 \\
2155	0.999864161014557 \\
2156	0.999864161014557 \\
2157	0.999864161014557 \\
2158	0.999864220619202 \\
2159	0.999864280223846 \\
2160	0.999864339828491 \\
2161	0.999864399433136 \\
2162	0.999864399433136 \\
2163	0.999864399433136 \\
2164	0.999864399433136 \\
2165	0.999864459037781 \\
2166	0.999864518642426 \\
2167	0.99986457824707 \\
2168	0.999864637851715 \\
2169	0.999864637851715 \\
2170	0.999864637851715 \\
2171	0.999864637851715 \\
2172	0.99986469745636 \\
2173	0.999864757061005 \\
2174	0.999864816665649 \\
2175	0.999864816665649 \\
2176	0.999864876270294 \\
2177	0.999864935874939 \\
2178	0.999864935874939 \\
2179	0.999864935874939 \\
2180	0.999864995479584 \\
2181	0.999865055084229 \\
2182	0.999865114688873 \\
2183	0.999865174293518 \\
2184	0.999865174293518 \\
2185	0.999865174293518 \\
2186	0.999865233898163 \\
2187	0.999865293502808 \\
2188	0.999865293502808 \\
2189	0.999865353107452 \\
2190	0.999865353107452 \\
2191	0.999865412712097 \\
2192	0.999865472316742 \\
2193	0.999865531921387 \\
2194	0.999865591526031 \\
2195	0.999865591526031 \\
2196	0.999865591526031 \\
2197	0.999865591526031 \\
2198	0.999865651130676 \\
2199	0.999865710735321 \\
2200	0.999865770339966 \\
2201	0.999865829944611 \\
2202	0.999865829944611 \\
2203	0.999865829944611 \\
2204	0.999865829944611 \\
2205	0.999865889549255 \\
2206	0.9998659491539 \\
2207	0.999866008758545 \\
2208	0.99986606836319 \\
2209	0.999866127967834 \\
2210	0.999866127967834 \\
2211	0.999866127967834 \\
2212	0.999866127967834 \\
2213	0.999866187572479 \\
2214	0.999866247177124 \\
2215	0.999866306781769 \\
2216	0.999866366386414 \\
2217	0.999866425991058 \\
2218	0.999866425991058 \\
2219	0.999866425991058 \\
2220	0.999866425991058 \\
2221	0.999866485595703 \\
2222	0.999866545200348 \\
2223	0.999866604804993 \\
2224	0.999866664409637 \\
2225	0.999866724014282 \\
2226	0.999866783618927 \\
2227	0.999866783618927 \\
2228	0.999866783618927 \\
2229	0.999866783618927 \\
2230	0.999866843223572 \\
2231	0.999866902828217 \\
2232	0.999866902828217 \\
2233	0.999866962432861 \\
2234	0.999867022037506 \\
2235	0.999867022037506 \\
2236	0.999867022037506 \\
2237	0.999867081642151 \\
2238	0.999867141246796 \\
2239	0.99986720085144 \\
2240	0.99986720085144 \\
2241	0.99986720085144 \\
2242	0.999867260456085 \\
2243	0.99986732006073 \\
2244	0.999867379665375 \\
2245	0.99986743927002 \\
2246	0.99986743927002 \\
2247	0.99986743927002 \\
2248	0.99986743927002 \\
2249	0.999867498874664 \\
2250	0.999867558479309 \\
2251	0.999867618083954 \\
2252	0.999867677688599 \\
2253	0.999867737293243 \\
2254	0.999867796897888 \\
2255	0.999867796897888 \\
2256	0.999867796897888 \\
2257	0.999867796897888 \\
2258	0.999867856502533 \\
2259	0.999867916107178 \\
2260	0.999867975711823 \\
2261	0.999868035316467 \\
2262	0.999868094921112 \\
2263	0.999868094921112 \\
2264	0.999868094921112 \\
2265	0.999868094921112 \\
2266	0.999868154525757 \\
2267	0.999868214130402 \\
2268	0.999868273735046 \\
2269	0.999868333339691 \\
2270	0.999868392944336 \\
2271	0.999868392944336 \\
2272	0.999868392944336 \\
2273	0.999868392944336 \\
2274	0.999868452548981 \\
2275	0.999868512153625 \\
2276	0.99986857175827 \\
2277	0.99986857175827 \\
2278	0.999868631362915 \\
2279	0.99986869096756 \\
2280	0.99986869096756 \\
2281	0.999868750572205 \\
2282	0.999868750572205 \\
2283	0.999868750572205 \\
2284	0.999868810176849 \\
2285	0.999868869781494 \\
2286	0.999868929386139 \\
2287	0.999868988990784 \\
2288	0.999868988990784 \\
2289	0.999868988990784 \\
2290	0.999868988990784 \\
2291	0.999869048595428 \\
2292	0.999869108200073 \\
2293	0.999869167804718 \\
2294	0.999869227409363 \\
2295	0.999869287014008 \\
2296	0.999869287014008 \\
2297	0.999869287014008 \\
2298	0.999869287014008 \\
2299	0.999869346618652 \\
2300	0.999869406223297 \\
2301	0.999869465827942 \\
2302	0.999869525432587 \\
2303	0.999869585037231 \\
2304	0.999869585037231 \\
2305	0.999869585037231 \\
2306	0.999869585037231 \\
2307	0.999869644641876 \\
2308	0.999869704246521 \\
2309	0.999869763851166 \\
2310	0.999869823455811 \\
2311	0.999869883060455 \\
2312	0.9998699426651 \\
2313	0.9998699426651 \\
2314	0.9998699426651 \\
2315	0.9998699426651 \\
2316	0.9998699426651 \\
2317	0.999870002269745 \\
2318	0.99987006187439 \\
2319	0.999870121479034 \\
2320	0.999870181083679 \\
2321	0.999870240688324 \\
2322	0.999870300292969 \\
2323	0.999870300292969 \\
2324	0.999870300292969 \\
2325	0.999870300292969 \\
2326	0.999870300292969 \\
2327	0.999870359897614 \\
2328	0.999870419502258 \\
2329	0.999870479106903 \\
2330	0.999870538711548 \\
2331	0.999870598316193 \\
2332	0.999870657920837 \\
2333	0.999870657920837 \\
2334	0.999870657920837 \\
2335	0.999870657920837 \\
2336	0.999870717525482 \\
2337	0.999870777130127 \\
2338	0.999870836734772 \\
2339	0.999870896339417 \\
2340	0.999870955944061 \\
2341	0.999870955944061 \\
2342	0.999870955944061 \\
2343	0.999870955944061 \\
2344	0.999871015548706 \\
2345	0.999871075153351 \\
2346	0.999871134757996 \\
2347	0.99987119436264 \\
2348	0.99987119436264 \\
2349	0.99987119436264 \\
2350	0.99987119436264 \\
2351	0.999871253967285 \\
2352	0.99987131357193 \\
2353	0.999871373176575 \\
2354	0.999871432781219 \\
2355	0.999871492385864 \\
2356	0.999871492385864 \\
2357	0.999871492385864 \\
2358	0.999871551990509 \\
2359	0.999871611595154 \\
2360	0.999871671199799 \\
2361	0.999871671199799 \\
2362	0.999871730804443 \\
2363	0.999871730804443 \\
2364	0.999871790409088 \\
2365	0.999871790409088 \\
2366	0.999871850013733 \\
2367	0.999871909618378 \\
2368	0.999871969223022 \\
2369	0.999871969223022 \\
2370	0.999871969223022 \\
2371	0.999871969223022 \\
2372	0.999872028827667 \\
2373	0.999872088432312 \\
2374	0.999872148036957 \\
2375	0.999872207641602 \\
2376	0.999872207641602 \\
2377	0.999872267246246 \\
2378	0.999872326850891 \\
2379	0.999872386455536 \\
2380	0.999872386455536 \\
2381	0.999872386455536 \\
2382	0.999872446060181 \\
2383	0.999872505664825 \\
2384	0.999872505664825 \\
2385	0.999872505664825 \\
2386	0.99987256526947 \\
2387	0.999872624874115 \\
2388	0.99987268447876 \\
2389	0.999872744083405 \\
2390	0.999872744083405 \\
2391	0.999872744083405 \\
2392	0.999872744083405 \\
2393	0.999872803688049 \\
2394	0.999872863292694 \\
2395	0.999872922897339 \\
2396	0.999872982501984 \\
2397	0.999873042106628 \\
2398	0.999873042106628 \\
2399	0.999873042106628 \\
2400	0.999873042106628 \\
2401	0.999873101711273 \\
2402	0.999873161315918 \\
2403	0.999873220920563 \\
2404	0.999873280525208 \\
2405	0.999873340129852 \\
2406	0.999873340129852 \\
2407	0.999873340129852 \\
2408	0.999873399734497 \\
2409	0.999873459339142 \\
2410	0.999873518943787 \\
2411	0.999873578548431 \\
2412	0.999873578548431 \\
2413	0.999873578548431 \\
2414	0.999873638153076 \\
2415	0.999873697757721 \\
2416	0.999873757362366 \\
2417	0.99987381696701 \\
2418	0.99987381696701 \\
2419	0.99987381696701 \\
2420	0.99987381696701 \\
2421	0.999873876571655 \\
2422	0.9998739361763 \\
2423	0.999873995780945 \\
2424	0.99987405538559 \\
2425	0.99987405538559 \\
2426	0.99987405538559 \\
2427	0.99987405538559 \\
2428	0.999874114990234 \\
2429	0.999874174594879 \\
2430	0.999874234199524 \\
2431	0.999874234199524 \\
2432	0.999874234199524 \\
2433	0.999874293804169 \\
2434	0.999874353408813 \\
2435	0.999874413013458 \\
2436	0.999874413013458 \\
2437	0.999874413013458 \\
2438	0.999874472618103 \\
2439	0.999874532222748 \\
2440	0.999874591827393 \\
2441	0.999874651432037 \\
2442	0.999874711036682 \\
2443	0.999874711036682 \\
2444	0.999874711036682 \\
2445	0.999874711036682 \\
2446	0.999874770641327 \\
2447	0.999874830245972 \\
2448	0.999874889850616 \\
2449	0.999874949455261 \\
2450	0.999875009059906 \\
2451	0.999875009059906 \\
2452	0.999875009059906 \\
2453	0.999875009059906 \\
2454	0.999875009059906 \\
2455	0.999875068664551 \\
2456	0.999875128269196 \\
2457	0.99987518787384 \\
2458	0.999875247478485 \\
2459	0.99987530708313 \\
2460	0.999875366687775 \\
2461	0.999875366687775 \\
2462	0.999875366687775 \\
2463	0.999875366687775 \\
2464	0.999875426292419 \\
2465	0.999875485897064 \\
2466	0.999875545501709 \\
2467	0.999875605106354 \\
2468	0.999875664710999 \\
2469	0.999875724315643 \\
2470	0.999875724315643 \\
2471	0.999875724315643 \\
2472	0.999875783920288 \\
2473	0.999875843524933 \\
2474	0.999875903129578 \\
2475	0.999875903129578 \\
2476	0.999875903129578 \\
2477	0.999875962734222 \\
2478	0.999876022338867 \\
2479	0.999876022338867 \\
2480	0.999876081943512 \\
2481	0.999876081943512 \\
2482	0.999876081943512 \\
2483	0.999876141548157 \\
2484	0.999876201152802 \\
2485	0.999876260757446 \\
2486	0.999876260757446 \\
2487	0.999876260757446 \\
2488	0.999876260757446 \\
2489	0.999876320362091 \\
2490	0.999876379966736 \\
2491	0.999876439571381 \\
2492	0.999876499176025 \\
2493	0.99987655878067 \\
2494	0.99987655878067 \\
2495	0.99987655878067 \\
2496	0.999876618385315 \\
2497	0.99987667798996 \\
2498	0.999876737594604 \\
2499	0.999876797199249 \\
2500	0.999876797199249 \\
2501	0.999876856803894 \\
2502	0.999876856803894 \\
2503	0.999876916408539 \\
2504	0.999876976013184 \\
2505	0.999876976013184 \\
2506	0.999876976013184 \\
2507	0.999877035617828 \\
2508	0.999877095222473 \\
2509	0.999877154827118 \\
2510	0.999877214431763 \\
2511	0.999877214431763 \\
2512	0.999877214431763 \\
2513	0.999877274036407 \\
2514	0.999877333641052 \\
2515	0.999877333641052 \\
2516	0.999877333641052 \\
2517	0.999877393245697 \\
2518	0.999877452850342 \\
2519	0.999877512454987 \\
2520	0.999877512454987 \\
2521	0.999877572059631 \\
2522	0.999877631664276 \\
2523	0.999877631664276 \\
2524	0.999877631664276 \\
2525	0.999877631664276 \\
2526	0.999877691268921 \\
2527	0.999877750873566 \\
2528	0.99987781047821 \\
2529	0.999877870082855 \\
2530	0.9998779296875 \\
2531	0.9998779296875 \\
2532	0.9998779296875 \\
2533	0.999877989292145 \\
2534	0.99987804889679 \\
2535	0.999878108501434 \\
2536	0.999878108501434 \\
2537	0.999878108501434 \\
2538	0.999878168106079 \\
2539	0.999878227710724 \\
2540	0.999878287315369 \\
2541	0.999878287315369 \\
2542	0.999878346920013 \\
2543	0.999878406524658 \\
2544	0.999878406524658 \\
2545	0.999878406524658 \\
2546	0.999878466129303 \\
2547	0.999878525733948 \\
2548	0.999878585338593 \\
2549	0.999878644943237 \\
2550	0.999878644943237 \\
2551	0.999878644943237 \\
2552	0.999878644943237 \\
2553	0.999878704547882 \\
2554	0.999878764152527 \\
2555	0.999878823757172 \\
2556	0.999878823757172 \\
2557	0.999878823757172 \\
2558	0.999878883361816 \\
2559	0.999878942966461 \\
2560	0.999879002571106 \\
2561	0.999879062175751 \\
2562	0.999879062175751 \\
2563	0.999879062175751 \\
2564	0.999879121780396 \\
2565	0.99987918138504 \\
2566	0.999879240989685 \\
2567	0.99987930059433 \\
2568	0.999879360198975 \\
2569	0.999879360198975 \\
2570	0.999879360198975 \\
2571	0.999879360198975 \\
2572	0.999879360198975 \\
2573	0.999879419803619 \\
2574	0.999879479408264 \\
2575	0.999879539012909 \\
2576	0.999879598617554 \\
2577	0.999879658222198 \\
2578	0.999879658222198 \\
2579	0.999879658222198 \\
2580	0.999879658222198 \\
2581	0.999879658222198 \\
2582	0.999879717826843 \\
2583	0.999879777431488 \\
2584	0.999879837036133 \\
2585	0.999879896640778 \\
2586	0.999879956245422 \\
2587	0.999880015850067 \\
2588	0.999880015850067 \\
2589	0.999880015850067 \\
2590	0.999880075454712 \\
2591	0.999880135059357 \\
2592	0.999880194664001 \\
2593	0.999880254268646 \\
2594	0.999880313873291 \\
2595	0.999880373477936 \\
2596	0.999880373477936 \\
2597	0.999880373477936 \\
2598	0.999880373477936 \\
2599	0.999880433082581 \\
2600	0.999880492687225 \\
2601	0.99988055229187 \\
2602	0.99988055229187 \\
2603	0.99988055229187 \\
2604	0.99988055229187 \\
2605	0.999880611896515 \\
2606	0.99988067150116 \\
2607	0.999880731105804 \\
2608	0.999880731105804 \\
2609	0.999880790710449 \\
2610	0.999880790710449 \\
2611	0.999880790710449 \\
2612	0.999880850315094 \\
2613	0.999880909919739 \\
2614	0.999880969524384 \\
2615	0.999881029129028 \\
2616	0.999881029129028 \\
2617	0.999881029129028 \\
2618	0.999881029129028 \\
2619	0.999881088733673 \\
2620	0.999881148338318 \\
2621	0.999881207942963 \\
2622	0.999881267547607 \\
2623	0.999881327152252 \\
2624	0.999881386756897 \\
2625	0.999881386756897 \\
2626	0.999881386756897 \\
2627	0.999881386756897 \\
2628	0.999881446361542 \\
2629	0.999881505966187 \\
2630	0.999881565570831 \\
2631	0.999881625175476 \\
2632	0.999881684780121 \\
2633	0.999881684780121 \\
2634	0.999881684780121 \\
2635	0.999881684780121 \\
2636	0.999881684780121 \\
2637	0.999881744384766 \\
2638	0.99988180398941 \\
2639	0.999881863594055 \\
2640	0.9998819231987 \\
2641	0.999881982803345 \\
2642	0.999881982803345 \\
2643	0.999881982803345 \\
2644	0.999881982803345 \\
2645	0.99988204240799 \\
2646	0.999882102012634 \\
2647	0.999882161617279 \\
2648	0.999882221221924 \\
2649	0.999882280826569 \\
2650	0.999882340431213 \\
2651	0.999882340431213 \\
2652	0.999882340431213 \\
2653	0.999882340431213 \\
2654	0.999882400035858 \\
2655	0.999882459640503 \\
2656	0.999882519245148 \\
2657	0.999882578849792 \\
2658	0.999882638454437 \\
2659	0.999882638454437 \\
2660	0.999882638454437 \\
2661	0.999882638454437 \\
2662	0.999882698059082 \\
2663	0.999882757663727 \\
2664	0.999882817268372 \\
2665	0.999882876873016 \\
2666	0.999882876873016 \\
2667	0.999882876873016 \\
2668	0.999882876873016 \\
2669	0.999882936477661 \\
2670	0.999882996082306 \\
2671	0.999883055686951 \\
2672	0.999883055686951 \\
2673	0.999883055686951 \\
2674	0.999883115291595 \\
2675	0.99988317489624 \\
2676	0.999883234500885 \\
2677	0.99988329410553 \\
2678	0.999883353710175 \\
2679	0.999883413314819 \\
2680	0.999883413314819 \\
2681	0.999883413314819 \\
2682	0.999883413314819 \\
2683	0.999883472919464 \\
2684	0.999883532524109 \\
2685	0.999883592128754 \\
2686	0.999883651733398 \\
2687	0.999883711338043 \\
2688	0.999883711338043 \\
2689	0.999883711338043 \\
2690	0.999883711338043 \\
2691	0.999883711338043 \\
2692	0.999883770942688 \\
2693	0.999883830547333 \\
2694	0.999883890151978 \\
2695	0.999883949756622 \\
2696	0.999883949756622 \\
2697	0.999883949756622 \\
2698	0.999884009361267 \\
2699	0.999884068965912 \\
2700	0.999884128570557 \\
2701	0.999884128570557 \\
2702	0.999884188175201 \\
2703	0.999884247779846 \\
2704	0.999884247779846 \\
2705	0.999884247779846 \\
2706	0.999884307384491 \\
2707	0.999884366989136 \\
2708	0.999884426593781 \\
2709	0.999884486198425 \\
2710	0.999884486198425 \\
2711	0.999884486198425 \\
2712	0.999884486198425 \\
2713	0.99988454580307 \\
2714	0.999884605407715 \\
2715	0.99988466501236 \\
2716	0.99988466501236 \\
2717	0.999884724617004 \\
2718	0.999884724617004 \\
2719	0.999884784221649 \\
2720	0.999884843826294 \\
2721	0.999884903430939 \\
2722	0.999884963035583 \\
2723	0.999884963035583 \\
2724	0.999884963035583 \\
2725	0.999884963035583 \\
2726	0.999885022640228 \\
2727	0.999885082244873 \\
2728	0.999885141849518 \\
2729	0.999885141849518 \\
2730	0.999885141849518 \\
2731	0.999885141849518 \\
2732	0.999885201454163 \\
2733	0.999885261058807 \\
2734	0.999885320663452 \\
2735	0.999885380268097 \\
2736	0.999885439872742 \\
2737	0.999885439872742 \\
2738	0.999885439872742 \\
2739	0.999885439872742 \\
2740	0.999885499477386 \\
2741	0.999885559082031 \\
2742	0.999885618686676 \\
2743	0.999885678291321 \\
2744	0.999885737895966 \\
2745	0.99988579750061 \\
2746	0.99988579750061 \\
2747	0.99988579750061 \\
2748	0.99988579750061 \\
2749	0.999885857105255 \\
2750	0.9998859167099 \\
2751	0.999885976314545 \\
2752	0.999886035919189 \\
2753	0.999886095523834 \\
2754	0.999886095523834 \\
2755	0.999886095523834 \\
2756	0.999886095523834 \\
2757	0.999886155128479 \\
2758	0.999886214733124 \\
2759	0.999886274337769 \\
2760	0.999886333942413 \\
2761	0.999886393547058 \\
2762	0.999886393547058 \\
2763	0.999886393547058 \\
2764	0.999886393547058 \\
2765	0.999886453151703 \\
2766	0.999886512756348 \\
2767	0.999886572360992 \\
2768	0.999886572360992 \\
2769	0.999886631965637 \\
2770	0.999886631965637 \\
2771	0.999886631965637 \\
2772	0.999886691570282 \\
2773	0.999886751174927 \\
2774	0.999886810779572 \\
2775	0.999886810779572 \\
2776	0.999886810779572 \\
2777	0.999886870384216 \\
2778	0.999886929988861 \\
2779	0.999886989593506 \\
2780	0.999887049198151 \\
2781	0.999887049198151 \\
2782	0.999887049198151 \\
2783	0.999887108802795 \\
2784	0.99988716840744 \\
2785	0.999887228012085 \\
2786	0.999887228012085 \\
2787	0.999887228012085 \\
2788	0.99988728761673 \\
2789	0.999887347221375 \\
2790	0.999887347221375 \\
2791	0.999887406826019 \\
2792	0.999887406826019 \\
2793	0.999887406826019 \\
2794	0.999887466430664 \\
2795	0.999887526035309 \\
2796	0.999887585639954 \\
2797	0.999887645244598 \\
2798	0.999887645244598 \\
2799	0.999887645244598 \\
2800	0.999887704849243 \\
2801	0.999887764453888 \\
2802	0.999887824058533 \\
2803	0.999887883663177 \\
2804	0.999887883663177 \\
2805	0.999887883663177 \\
2806	0.999887943267822 \\
2807	0.999888002872467 \\
2808	0.999888062477112 \\
2809	0.999888062477112 \\
2810	0.999888062477112 \\
2811	0.999888122081757 \\
2812	0.999888181686401 \\
2813	0.999888241291046 \\
2814	0.999888241291046 \\
2815	0.999888241291046 \\
2816	0.999888300895691 \\
2817	0.999888360500336 \\
2818	0.999888360500336 \\
2819	0.999888360500336 \\
2820	0.99988842010498 \\
2821	0.999888479709625 \\
2822	0.99988853931427 \\
2823	0.99988853931427 \\
2824	0.99988853931427 \\
2825	0.999888598918915 \\
2826	0.99988865852356 \\
2827	0.999888718128204 \\
2828	0.999888777732849 \\
2829	0.999888777732849 \\
2830	0.999888777732849 \\
2831	0.999888837337494 \\
2832	0.999888896942139 \\
2833	0.999888956546783 \\
2834	0.999889016151428 \\
2835	0.999889075756073 \\
2836	0.999889075756073 \\
2837	0.999889075756073 \\
2838	0.999889075756073 \\
2839	0.999889075756073 \\
2840	0.999889135360718 \\
2841	0.999889194965363 \\
2842	0.999889254570007 \\
2843	0.999889314174652 \\
2844	0.999889314174652 \\
2845	0.999889314174652 \\
2846	0.999889314174652 \\
2847	0.999889373779297 \\
2848	0.999889433383942 \\
2849	0.999889492988586 \\
2850	0.999889552593231 \\
2851	0.999889552593231 \\
2852	0.999889552593231 \\
2853	0.999889552593231 \\
2854	0.999889612197876 \\
2855	0.999889671802521 \\
2856	0.999889731407166 \\
2857	0.99988979101181 \\
2858	0.999889850616455 \\
2859	0.999889850616455 \\
2860	0.999889850616455 \\
2861	0.999889850616455 \\
2862	0.9998899102211 \\
2863	0.999889969825745 \\
2864	0.999890029430389 \\
2865	0.999890089035034 \\
2866	0.999890148639679 \\
2867	0.999890148639679 \\
2868	0.999890148639679 \\
2869	0.999890148639679 \\
2870	0.999890208244324 \\
2871	0.999890267848969 \\
2872	0.999890327453613 \\
2873	0.999890327453613 \\
2874	0.999890387058258 \\
2875	0.999890446662903 \\
2876	0.999890446662903 \\
2877	0.999890506267548 \\
2878	0.999890506267548 \\
2879	0.999890565872192 \\
2880	0.999890625476837 \\
2881	0.999890625476837 \\
2882	0.999890625476837 \\
2883	0.999890685081482 \\
2884	0.999890744686127 \\
2885	0.999890804290771 \\
2886	0.999890804290771 \\
2887	0.999890804290771 \\
2888	0.999890804290771 \\
2889	0.999890863895416 \\
2890	0.999890923500061 \\
2891	0.999890983104706 \\
2892	0.999891042709351 \\
2893	0.999891042709351 \\
2894	0.999891042709351 \\
2895	0.999891042709351 \\
2896	0.999891102313995 \\
2897	0.99989116191864 \\
2898	0.999891221523285 \\
2899	0.99989128112793 \\
2900	0.999891340732574 \\
2901	0.999891340732574 \\
2902	0.999891400337219 \\
2903	0.999891459941864 \\
2904	0.999891459941864 \\
2905	0.999891519546509 \\
2906	0.999891579151154 \\
2907	0.999891638755798 \\
2908	0.999891698360443 \\
2909	0.999891698360443 \\
2910	0.999891698360443 \\
2911	0.999891698360443 \\
2912	0.999891698360443 \\
2913	0.999891757965088 \\
2914	0.999891817569733 \\
2915	0.999891877174377 \\
2916	0.999891877174377 \\
2917	0.999891877174377 \\
2918	0.999891877174377 \\
2919	0.999891936779022 \\
2920	0.999891996383667 \\
2921	0.999892055988312 \\
2922	0.999892115592957 \\
2923	0.999892175197601 \\
2924	0.999892175197601 \\
2925	0.999892175197601 \\
2926	0.999892175197601 \\
2927	0.999892234802246 \\
2928	0.999892294406891 \\
2929	0.999892354011536 \\
2930	0.99989241361618 \\
2931	0.999892473220825 \\
2932	0.999892473220825 \\
2933	0.999892473220825 \\
2934	0.999892473220825 \\
2935	0.99989253282547 \\
2936	0.999892592430115 \\
2937	0.99989265203476 \\
2938	0.999892711639404 \\
2939	0.999892711639404 \\
2940	0.999892711639404 \\
2941	0.999892711639404 \\
2942	0.999892771244049 \\
2943	0.999892830848694 \\
2944	0.999892890453339 \\
2945	0.999892950057983 \\
2946	0.999892950057983 \\
2947	0.999892950057983 \\
2948	0.999892950057983 \\
2949	0.999893009662628 \\
2950	0.999893069267273 \\
2951	0.999893128871918 \\
2952	0.999893188476562 \\
2953	0.999893248081207 \\
2954	0.999893248081207 \\
2955	0.999893248081207 \\
2956	0.999893248081207 \\
2957	0.999893307685852 \\
2958	0.999893367290497 \\
2959	0.999893426895142 \\
2960	0.999893486499786 \\
2961	0.999893486499786 \\
2962	0.999893486499786 \\
2963	0.999893546104431 \\
2964	0.999893605709076 \\
2965	0.999893665313721 \\
2966	0.999893724918365 \\
2967	0.999893724918365 \\
2968	0.999893724918365 \\
2969	0.999893724918365 \\
2970	0.99989378452301 \\
2971	0.999893844127655 \\
2972	0.999893844127655 \\
2973	0.9998939037323 \\
2974	0.999893963336945 \\
2975	0.999893963336945 \\
2976	0.999893963336945 \\
2977	0.999894022941589 \\
2978	0.999894082546234 \\
2979	0.999894142150879 \\
2980	0.999894142150879 \\
2981	0.999894142150879 \\
2982	0.999894201755524 \\
2983	0.999894261360168 \\
2984	0.999894320964813 \\
2985	0.999894380569458 \\
2986	0.999894380569458 \\
2987	0.999894380569458 \\
2988	0.999894380569458 \\
2989	0.999894440174103 \\
2990	0.999894499778748 \\
2991	0.999894559383392 \\
2992	0.999894618988037 \\
2993	0.999894618988037 \\
2994	0.999894618988037 \\
2995	0.999894618988037 \\
2996	0.999894678592682 \\
2997	0.999894738197327 \\
2998	0.999894797801971 \\
2999	0.999894857406616 \\
3000	0.999894917011261 \\
3001	0.999894917011261 \\
3002	0.999894917011261 \\
3003	0.999894917011261 \\
3004	0.999894976615906 \\
3005	0.999895036220551 \\
3006	0.999895095825195 \\
3007	0.999895095825195 \\
3008	0.999895095825195 \\
3009	0.999895095825195 \\
3010	0.99989515542984 \\
3011	0.999895215034485 \\
3012	0.99989527463913 \\
3013	0.999895334243774 \\
3014	0.999895334243774 \\
3015	0.999895334243774 \\
3016	0.999895393848419 \\
3017	0.999895393848419 \\
3018	0.999895453453064 \\
3019	0.999895513057709 \\
3020	0.999895572662354 \\
3021	0.999895632266998 \\
3022	0.999895632266998 \\
3023	0.999895632266998 \\
3024	0.999895691871643 \\
3025	0.999895751476288 \\
3026	0.999895811080933 \\
3027	0.999895870685577 \\
3028	0.999895930290222 \\
3029	0.999895930290222 \\
3030	0.999895930290222 \\
3031	0.999895930290222 \\
3032	0.999895989894867 \\
3033	0.999896049499512 \\
3034	0.999896049499512 \\
3035	0.999896049499512 \\
3036	0.999896109104156 \\
3037	0.999896168708801 \\
3038	0.999896168708801 \\
3039	0.999896168708801 \\
3040	0.999896228313446 \\
3041	0.999896287918091 \\
3042	0.999896347522736 \\
3043	0.999896347522736 \\
3044	0.999896347522736 \\
3045	0.99989640712738 \\
3046	0.999896466732025 \\
3047	0.99989652633667 \\
3048	0.999896585941315 \\
3049	0.999896585941315 \\
3050	0.999896585941315 \\
3051	0.999896645545959 \\
3052	0.999896705150604 \\
3053	0.999896705150604 \\
3054	0.999896764755249 \\
3055	0.999896824359894 \\
3056	0.999896824359894 \\
3057	0.999896883964539 \\
3058	0.999896943569183 \\
3059	0.999896943569183 \\
3060	0.999896943569183 \\
3061	0.999896943569183 \\
3062	0.999897003173828 \\
3063	0.999897062778473 \\
3064	0.999897122383118 \\
3065	0.999897122383118 \\
3066	0.999897122383118 \\
3067	0.999897181987762 \\
3068	0.999897241592407 \\
3069	0.999897301197052 \\
3070	0.999897360801697 \\
3071	0.999897360801697 \\
3072	0.999897360801697 \\
3073	0.999897360801697 \\
3074	0.999897420406342 \\
3075	0.999897480010986 \\
3076	0.999897539615631 \\
3077	0.999897599220276 \\
3078	0.999897599220276 \\
3079	0.999897599220276 \\
3080	0.999897599220276 \\
3081	0.999897658824921 \\
3082	0.999897718429565 \\
3083	0.99989777803421 \\
3084	0.999897837638855 \\
3085	0.9998978972435 \\
3086	0.9998978972435 \\
3087	0.9998978972435 \\
3088	0.9998978972435 \\
3089	0.9998978972435 \\
3090	0.999897956848145 \\
3091	0.999898016452789 \\
3092	0.999898076057434 \\
3093	0.999898135662079 \\
3094	0.999898195266724 \\
3095	0.999898195266724 \\
3096	0.999898195266724 \\
3097	0.999898195266724 \\
3098	0.999898254871368 \\
3099	0.999898314476013 \\
3100	0.999898374080658 \\
3101	0.999898433685303 \\
3102	0.999898433685303 \\
3103	0.999898433685303 \\
3104	0.999898433685303 \\
3105	0.999898493289948 \\
3106	0.999898552894592 \\
3107	0.999898612499237 \\
3108	0.999898672103882 \\
3109	0.999898731708527 \\
3110	0.999898731708527 \\
3111	0.999898731708527 \\
3112	0.999898791313171 \\
3113	0.999898850917816 \\
3114	0.999898850917816 \\
3115	0.999898910522461 \\
3116	0.999898910522461 \\
3117	0.999898910522461 \\
3118	0.999898970127106 \\
3119	0.99989902973175 \\
3120	0.999899089336395 \\
3121	0.999899089336395 \\
3122	0.999899089336395 \\
3123	0.999899089336395 \\
3124	0.99989914894104 \\
3125	0.999899208545685 \\
3126	0.99989926815033 \\
3127	0.999899327754974 \\
3128	0.999899327754974 \\
3129	0.999899327754974 \\
3130	0.999899387359619 \\
3131	0.999899446964264 \\
3132	0.999899506568909 \\
3133	0.999899566173553 \\
3134	0.999899566173553 \\
3135	0.999899566173553 \\
3136	0.999899566173553 \\
3137	0.999899625778198 \\
3138	0.999899685382843 \\
3139	0.999899744987488 \\
3140	0.999899804592133 \\
3141	0.999899804592133 \\
3142	0.999899804592133 \\
3143	0.999899804592133 \\
3144	0.999899804592133 \\
3145	0.999899864196777 \\
3146	0.999899923801422 \\
3147	0.999899983406067 \\
3148	0.999900043010712 \\
3149	0.999900102615356 \\
3150	0.999900102615356 \\
3151	0.999900102615356 \\
3152	0.999900102615356 \\
3153	0.999900102615356 \\
3154	0.999900162220001 \\
3155	0.999900221824646 \\
3156	0.999900281429291 \\
3157	0.999900341033936 \\
3158	0.99990040063858 \\
3159	0.99990040063858 \\
3160	0.99990040063858 \\
3161	0.999900460243225 \\
3162	0.99990051984787 \\
3163	0.999900579452515 \\
3164	0.999900579452515 \\
3165	0.999900639057159 \\
3166	0.999900639057159 \\
3167	0.999900698661804 \\
3168	0.999900758266449 \\
3169	0.999900758266449 \\
3170	0.999900758266449 \\
3171	0.999900817871094 \\
3172	0.999900877475739 \\
3173	0.999900937080383 \\
3174	0.999900937080383 \\
3175	0.999900937080383 \\
3176	0.999900996685028 \\
3177	0.999901056289673 \\
3178	0.999901056289673 \\
3179	0.999901056289673 \\
3180	0.999901056289673 \\
3181	0.999901115894318 \\
3182	0.999901175498962 \\
3183	0.999901235103607 \\
3184	0.999901235103607 \\
3185	0.999901235103607 \\
3186	0.999901294708252 \\
3187	0.999901354312897 \\
3188	0.999901413917542 \\
3189	0.999901413917542 \\
3190	0.999901473522186 \\
3191	0.999901473522186 \\
3192	0.999901533126831 \\
3193	0.999901592731476 \\
3194	0.999901592731476 \\
3195	0.999901652336121 \\
3196	0.999901711940765 \\
3197	0.999901711940765 \\
3198	0.999901711940765 \\
3199	0.999901711940765 \\
3200	0.99990177154541 \\
3201	0.999901831150055 \\
3202	0.9999018907547 \\
3203	0.9999018907547 \\
3204	0.999901950359344 \\
3205	0.999901950359344 \\
3206	0.999901950359344 \\
3207	0.999902009963989 \\
3208	0.999902069568634 \\
3209	0.999902129173279 \\
3210	0.999902129173279 \\
3211	0.999902129173279 \\
3212	0.999902188777924 \\
3213	0.999902248382568 \\
3214	0.999902307987213 \\
3215	0.999902307987213 \\
3216	0.999902307987213 \\
3217	0.999902367591858 \\
3218	0.999902427196503 \\
3219	0.999902486801147 \\
3220	0.999902546405792 \\
3221	0.999902606010437 \\
3222	0.999902606010437 \\
3223	0.999902606010437 \\
3224	0.999902606010437 \\
3225	0.999902606010437 \\
3226	0.999902665615082 \\
3227	0.999902725219727 \\
3228	0.999902784824371 \\
3229	0.999902784824371 \\
3230	0.999902784824371 \\
3231	0.999902784824371 \\
3232	0.999902844429016 \\
3233	0.999902904033661 \\
3234	0.999902963638306 \\
3235	0.99990302324295 \\
3236	0.99990302324295 \\
3237	0.99990302324295 \\
3238	0.999903082847595 \\
3239	0.99990314245224 \\
3240	0.999903202056885 \\
3241	0.99990326166153 \\
3242	0.99990326166153 \\
3243	0.99990326166153 \\
3244	0.999903321266174 \\
3245	0.999903380870819 \\
3246	0.999903440475464 \\
3247	0.999903440475464 \\
3248	0.999903440475464 \\
3249	0.999903440475464 \\
3250	0.999903440475464 \\
3251	0.999903500080109 \\
3252	0.999903559684753 \\
3253	0.999903619289398 \\
3254	0.999903678894043 \\
3255	0.999903678894043 \\
3256	0.999903678894043 \\
3257	0.999903678894043 \\
3258	0.999903678894043 \\
3259	0.999903738498688 \\
3260	0.999903798103333 \\
3261	0.999903857707977 \\
3262	0.999903917312622 \\
3263	0.999903976917267 \\
3264	0.999904036521912 \\
3265	0.999904036521912 \\
3266	0.999904036521912 \\
3267	0.999904036521912 \\
3268	0.999904096126556 \\
3269	0.999904155731201 \\
3270	0.999904215335846 \\
3271	0.999904274940491 \\
3272	0.999904274940491 \\
3273	0.999904274940491 \\
3274	0.999904334545135 \\
3275	0.99990439414978 \\
3276	0.99990439414978 \\
3277	0.99990439414978 \\
3278	0.999904453754425 \\
3279	0.99990451335907 \\
3280	0.99990451335907 \\
3281	0.99990451335907 \\
3282	0.999904572963715 \\
3283	0.999904632568359 \\
3284	0.999904692173004 \\
3285	0.999904692173004 \\
3286	0.999904692173004 \\
3287	0.999904692173004 \\
3288	0.999904751777649 \\
3289	0.999904811382294 \\
3290	0.999904870986938 \\
3291	0.999904930591583 \\
3292	0.999904930591583 \\
3293	0.999904930591583 \\
3294	0.999904930591583 \\
3295	0.999904990196228 \\
3296	0.999905049800873 \\
3297	0.999905109405518 \\
3298	0.999905169010162 \\
3299	0.999905169010162 \\
3300	0.999905228614807 \\
3301	0.999905288219452 \\
3302	0.999905288219452 \\
3303	0.999905288219452 \\
3304	0.999905288219452 \\
3305	0.999905347824097 \\
3306	0.999905407428741 \\
3307	0.999905467033386 \\
3308	0.999905526638031 \\
3309	0.999905526638031 \\
3310	0.999905526638031 \\
3311	0.999905526638031 \\
3312	0.999905586242676 \\
3313	0.999905645847321 \\
3314	0.999905705451965 \\
3315	0.999905705451965 \\
3316	0.999905705451965 \\
3317	0.999905705451965 \\
3318	0.99990576505661 \\
3319	0.999905824661255 \\
3320	0.9999058842659 \\
3321	0.999905943870544 \\
3322	0.999905943870544 \\
3323	0.999905943870544 \\
3324	0.999906003475189 \\
3325	0.999906063079834 \\
3326	0.999906063079834 \\
3327	0.999906063079834 \\
3328	0.999906122684479 \\
3329	0.999906182289124 \\
3330	0.999906241893768 \\
3331	0.999906301498413 \\
3332	0.999906301498413 \\
3333	0.999906301498413 \\
3334	0.999906301498413 \\
3335	0.999906361103058 \\
3336	0.999906420707703 \\
3337	0.999906480312347 \\
3338	0.999906480312347 \\
3339	0.999906480312347 \\
3340	0.999906480312347 \\
3341	0.999906539916992 \\
3342	0.999906599521637 \\
3343	0.999906659126282 \\
3344	0.999906659126282 \\
3345	0.999906659126282 \\
3346	0.999906718730927 \\
3347	0.999906778335571 \\
3348	0.999906837940216 \\
3349	0.999906837940216 \\
3350	0.999906837940216 \\
3351	0.999906897544861 \\
3352	0.999906957149506 \\
3353	0.99990701675415 \\
3354	0.99990701675415 \\
3355	0.999907076358795 \\
3356	0.99990713596344 \\
3357	0.99990713596344 \\
3358	0.99990713596344 \\
3359	0.99990713596344 \\
3360	0.999907195568085 \\
3361	0.999907255172729 \\
3362	0.999907314777374 \\
3363	0.999907314777374 \\
3364	0.999907314777374 \\
3365	0.999907314777374 \\
3366	0.999907374382019 \\
3367	0.999907433986664 \\
3368	0.999907493591309 \\
3369	0.999907493591309 \\
3370	0.999907493591309 \\
3371	0.999907553195953 \\
3372	0.999907612800598 \\
3373	0.999907672405243 \\
3374	0.999907672405243 \\
3375	0.999907672405243 \\
3376	0.999907732009888 \\
3377	0.999907791614532 \\
3378	0.999907851219177 \\
3379	0.999907851219177 \\
3380	0.999907851219177 \\
3381	0.999907851219177 \\
3382	0.999907910823822 \\
3383	0.999907970428467 \\
3384	0.999908030033112 \\
3385	0.999908030033112 \\
3386	0.999908030033112 \\
3387	0.999908030033112 \\
3388	0.999908089637756 \\
3389	0.999908149242401 \\
3390	0.999908149242401 \\
3391	0.999908208847046 \\
3392	0.999908208847046 \\
3393	0.999908268451691 \\
3394	0.999908328056335 \\
3395	0.99990838766098 \\
3396	0.999908447265625 \\
3397	0.999908447265625 \\
3398	0.999908447265625 \\
3399	0.99990850687027 \\
3400	0.999908566474915 \\
3401	0.999908626079559 \\
3402	0.999908626079559 \\
3403	0.999908626079559 \\
3404	0.999908626079559 \\
3405	0.999908685684204 \\
3406	0.999908745288849 \\
3407	0.999908804893494 \\
3408	0.999908804893494 \\
3409	0.999908804893494 \\
3410	0.999908804893494 \\
3411	0.999908864498138 \\
3412	0.999908924102783 \\
3413	0.999908983707428 \\
3414	0.999909043312073 \\
3415	0.999909043312073 \\
3416	0.999909043312073 \\
3417	0.999909043312073 \\
3418	0.999909043312073 \\
3419	0.999909102916718 \\
3420	0.999909162521362 \\
3421	0.999909222126007 \\
3422	0.999909281730652 \\
3423	0.999909281730652 \\
3424	0.999909281730652 \\
3425	0.999909341335297 \\
3426	0.999909400939941 \\
3427	0.999909400939941 \\
3428	0.999909400939941 \\
3429	0.999909460544586 \\
3430	0.999909520149231 \\
3431	0.999909579753876 \\
3432	0.999909579753876 \\
3433	0.999909579753876 \\
3434	0.999909639358521 \\
3435	0.999909639358521 \\
3436	0.999909698963165 \\
3437	0.99990975856781 \\
3438	0.999909818172455 \\
3439	0.999909818172455 \\
3440	0.999909818172455 \\
3441	0.999909818172455 \\
3442	0.9999098777771 \\
3443	0.999909937381744 \\
3444	0.999909996986389 \\
3445	0.999910056591034 \\
3446	0.999910056591034 \\
3447	0.999910056591034 \\
3448	0.999910056591034 \\
3449	0.999910116195679 \\
3450	0.999910175800323 \\
3451	0.999910235404968 \\
3452	0.999910295009613 \\
3453	0.999910295009613 \\
3454	0.999910295009613 \\
3455	0.999910295009613 \\
3456	0.999910354614258 \\
3457	0.999910414218903 \\
3458	0.999910473823547 \\
3459	0.999910473823547 \\
3460	0.999910473823547 \\
3461	0.999910473823547 \\
3462	0.999910533428192 \\
3463	0.999910593032837 \\
3464	0.999910652637482 \\
3465	0.999910652637482 \\
3466	0.999910652637482 \\
3467	0.999910712242126 \\
3468	0.999910771846771 \\
3469	0.999910831451416 \\
3470	0.999910831451416 \\
3471	0.999910831451416 \\
3472	0.999910831451416 \\
3473	0.999910891056061 \\
3474	0.999910950660706 \\
3475	0.99991101026535 \\
3476	0.99991101026535 \\
3477	0.99991101026535 \\
3478	0.999911069869995 \\
3479	0.99991112947464 \\
3480	0.999911189079285 \\
3481	0.999911189079285 \\
3482	0.999911189079285 \\
3483	0.999911189079285 \\
3484	0.999911189079285 \\
3485	0.999911248683929 \\
3486	0.999911308288574 \\
3487	0.999911367893219 \\
3488	0.999911427497864 \\
3489	0.999911487102509 \\
3490	0.999911487102509 \\
3491	0.999911487102509 \\
3492	0.999911487102509 \\
3493	0.999911487102509 \\
3494	0.999911546707153 \\
3495	0.999911606311798 \\
3496	0.999911665916443 \\
3497	0.999911725521088 \\
3498	0.999911785125732 \\
3499	0.999911785125732 \\
3500	0.999911785125732 \\
3501	0.999911785125732 \\
3502	0.999911844730377 \\
3503	0.999911904335022 \\
3504	0.999911963939667 \\
3505	0.999912023544312 \\
3506	0.999912083148956 \\
3507	0.999912083148956 \\
3508	0.999912083148956 \\
3509	0.999912083148956 \\
3510	0.999912083148956 \\
3511	0.999912142753601 \\
3512	0.999912202358246 \\
3513	0.999912261962891 \\
3514	0.999912261962891 \\
3515	0.999912261962891 \\
3516	0.999912261962891 \\
3517	0.999912261962891 \\
3518	0.999912321567535 \\
3519	0.99991238117218 \\
3520	0.999912440776825 \\
3521	0.999912440776825 \\
3522	0.999912440776825 \\
3523	0.99991250038147 \\
3524	0.999912559986115 \\
3525	0.999912619590759 \\
3526	0.999912619590759 \\
3527	0.999912619590759 \\
3528	0.999912679195404 \\
3529	0.999912738800049 \\
3530	0.999912798404694 \\
3531	0.999912798404694 \\
3532	0.999912858009338 \\
3533	0.999912858009338 \\
3534	0.999912917613983 \\
3535	0.999912977218628 \\
3536	0.999912977218628 \\
3537	0.999912977218628 \\
3538	0.999913036823273 \\
3539	0.999913036823273 \\
3540	0.999913036823273 \\
3541	0.999913096427917 \\
3542	0.999913096427917 \\
3543	0.999913156032562 \\
3544	0.999913215637207 \\
3545	0.999913215637207 \\
3546	0.999913215637207 \\
3547	0.999913215637207 \\
3548	0.999913275241852 \\
3549	0.999913334846497 \\
3550	0.999913394451141 \\
3551	0.999913454055786 \\
3552	0.999913513660431 \\
3553	0.999913513660431 \\
3554	0.999913513660431 \\
3555	0.999913513660431 \\
3556	0.999913573265076 \\
3557	0.99991363286972 \\
3558	0.999913692474365 \\
3559	0.99991375207901 \\
3560	0.99991375207901 \\
3561	0.99991375207901 \\
3562	0.99991375207901 \\
3563	0.99991375207901 \\
3564	0.999913811683655 \\
3565	0.9999138712883 \\
3566	0.999913930892944 \\
3567	0.999913990497589 \\
3568	0.999913990497589 \\
3569	0.999913990497589 \\
3570	0.999913990497589 \\
3571	0.999914050102234 \\
3572	0.999914109706879 \\
3573	0.999914169311523 \\
3574	0.999914228916168 \\
3575	0.999914228916168 \\
3576	0.999914228916168 \\
3577	0.999914228916168 \\
3578	0.999914228916168 \\
3579	0.999914288520813 \\
3580	0.999914348125458 \\
3581	0.999914407730103 \\
3582	0.999914407730103 \\
3583	0.999914407730103 \\
3584	0.999914407730103 \\
3585	0.999914407730103 \\
3586	0.999914467334747 \\
3587	0.999914526939392 \\
3588	0.999914586544037 \\
3589	0.999914646148682 \\
3590	0.999914646148682 \\
3591	0.999914646148682 \\
3592	0.999914705753326 \\
3593	0.999914765357971 \\
3594	0.999914824962616 \\
3595	0.999914884567261 \\
3596	0.999914884567261 \\
3597	0.999914884567261 \\
3598	0.999914944171906 \\
3599	0.99991500377655 \\
3600	0.999915063381195 \\
3601	0.999915063381195 \\
3602	0.999915063381195 \\
3603	0.999915063381195 \\
3604	0.999915063381195 \\
3605	0.99991512298584 \\
3606	0.999915182590485 \\
3607	0.999915242195129 \\
3608	0.999915242195129 \\
3609	0.999915242195129 \\
3610	0.999915242195129 \\
3611	0.999915242195129 \\
3612	0.999915301799774 \\
3613	0.999915361404419 \\
3614	0.999915421009064 \\
3615	0.999915480613708 \\
3616	0.999915480613708 \\
3617	0.999915480613708 \\
3618	0.999915480613708 \\
3619	0.999915540218353 \\
3620	0.999915599822998 \\
3621	0.999915659427643 \\
3622	0.999915719032288 \\
3623	0.999915778636932 \\
3624	0.999915778636932 \\
3625	0.999915778636932 \\
3626	0.999915778636932 \\
3627	0.999915838241577 \\
3628	0.999915897846222 \\
3629	0.999915957450867 \\
3630	0.999916017055511 \\
3631	0.999916017055511 \\
3632	0.999916017055511 \\
3633	0.999916017055511 \\
3634	0.999916017055511 \\
3635	0.999916076660156 \\
3636	0.999916136264801 \\
3637	0.999916195869446 \\
3638	0.999916195869446 \\
3639	0.999916195869446 \\
3640	0.999916195869446 \\
3641	0.999916195869446 \\
3642	0.999916255474091 \\
3643	0.999916315078735 \\
3644	0.99991637468338 \\
3645	0.999916434288025 \\
3646	0.999916434288025 \\
3647	0.999916434288025 \\
3648	0.999916434288025 \\
3649	0.99991649389267 \\
3650	0.999916553497314 \\
3651	0.999916613101959 \\
3652	0.999916672706604 \\
3653	0.999916732311249 \\
3654	0.999916732311249 \\
3655	0.999916732311249 \\
3656	0.999916732311249 \\
3657	0.999916732311249 \\
3658	0.999916791915894 \\
3659	0.999916851520538 \\
3660	0.999916911125183 \\
3661	0.999916970729828 \\
3662	0.999916970729828 \\
3663	0.999916970729828 \\
3664	0.999916970729828 \\
3665	0.999916970729828 \\
3666	0.999917030334473 \\
3667	0.999917089939117 \\
3668	0.999917149543762 \\
3669	0.999917209148407 \\
3670	0.999917209148407 \\
3671	0.999917209148407 \\
3672	0.999917209148407 \\
3673	0.999917209148407 \\
3674	0.999917268753052 \\
3675	0.999917328357697 \\
3676	0.999917387962341 \\
3677	0.999917447566986 \\
3678	0.999917447566986 \\
3679	0.999917447566986 \\
3680	0.999917447566986 \\
3681	0.999917507171631 \\
3682	0.999917566776276 \\
3683	0.99991762638092 \\
3684	0.99991762638092 \\
3685	0.99991762638092 \\
3686	0.99991762638092 \\
3687	0.999917685985565 \\
3688	0.99991774559021 \\
3689	0.999917805194855 \\
3690	0.999917805194855 \\
3691	0.999917805194855 \\
3692	0.999917805194855 \\
3693	0.9999178647995 \\
3694	0.999917924404144 \\
3695	0.999917984008789 \\
3696	0.999918043613434 \\
3697	0.999918043613434 \\
3698	0.999918043613434 \\
3699	0.999918043613434 \\
3700	0.999918103218079 \\
3701	0.999918162822723 \\
3702	0.999918162822723 \\
3703	0.999918162822723 \\
3704	0.999918162822723 \\
3705	0.999918222427368 \\
3706	0.999918282032013 \\
3707	0.999918341636658 \\
3708	0.999918401241302 \\
3709	0.999918401241302 \\
3710	0.999918401241302 \\
3711	0.999918401241302 \\
3712	0.999918460845947 \\
3713	0.999918520450592 \\
3714	0.999918580055237 \\
3715	0.999918639659882 \\
3716	0.999918639659882 \\
3717	0.999918639659882 \\
3718	0.999918639659882 \\
3719	0.999918699264526 \\
3720	0.999918758869171 \\
3721	0.999918758869171 \\
3722	0.999918818473816 \\
3723	0.999918818473816 \\
3724	0.999918878078461 \\
3725	0.999918878078461 \\
3726	0.999918878078461 \\
3727	0.999918937683105 \\
3728	0.99991899728775 \\
3729	0.99991899728775 \\
3730	0.999919056892395 \\
3731	0.999919056892395 \\
3732	0.999919056892395 \\
3733	0.99991911649704 \\
3734	0.999919176101685 \\
3735	0.999919235706329 \\
3736	0.999919235706329 \\
3737	0.999919235706329 \\
3738	0.999919235706329 \\
3739	0.999919295310974 \\
3740	0.999919354915619 \\
3741	0.999919414520264 \\
3742	0.999919414520264 \\
3743	0.999919414520264 \\
3744	0.999919414520264 \\
3745	0.999919474124908 \\
3746	0.999919533729553 \\
3747	0.999919593334198 \\
3748	0.999919652938843 \\
3749	0.999919652938843 \\
3750	0.999919652938843 \\
3751	0.999919652938843 \\
3752	0.999919652938843 \\
3753	0.999919712543488 \\
3754	0.999919772148132 \\
3755	0.999919831752777 \\
3756	0.999919891357422 \\
3757	0.999919891357422 \\
3758	0.999919891357422 \\
3759	0.999919891357422 \\
3760	0.999919891357422 \\
3761	0.999919950962067 \\
3762	0.999920010566711 \\
3763	0.999920070171356 \\
3764	0.999920129776001 \\
3765	0.999920129776001 \\
3766	0.999920129776001 \\
3767	0.999920129776001 \\
3768	0.999920129776001 \\
3769	0.999920189380646 \\
3770	0.999920248985291 \\
3771	0.999920308589935 \\
3772	0.99992036819458 \\
3773	0.99992036819458 \\
3774	0.999920427799225 \\
3775	0.999920427799225 \\
3776	0.999920427799225 \\
3777	0.99992048740387 \\
3778	0.999920547008514 \\
3779	0.999920606613159 \\
3780	0.999920606613159 \\
3781	0.999920606613159 \\
3782	0.999920606613159 \\
3783	0.999920606613159 \\
3784	0.999920666217804 \\
3785	0.999920725822449 \\
3786	0.999920785427094 \\
3787	0.999920845031738 \\
3788	0.999920845031738 \\
3789	0.999920845031738 \\
3790	0.999920845031738 \\
3791	0.999920845031738 \\
3792	0.999920904636383 \\
3793	0.999920964241028 \\
3794	0.999921023845673 \\
3795	0.999921023845673 \\
3796	0.999921023845673 \\
3797	0.999921023845673 \\
3798	0.999921083450317 \\
3799	0.999921143054962 \\
3800	0.999921202659607 \\
3801	0.999921202659607 \\
3802	0.999921262264252 \\
3803	0.999921262264252 \\
3804	0.999921262264252 \\
3805	0.999921321868896 \\
3806	0.999921321868896 \\
3807	0.999921381473541 \\
3808	0.999921441078186 \\
3809	0.999921500682831 \\
3810	0.999921500682831 \\
3811	0.999921500682831 \\
3812	0.999921500682831 \\
3813	0.999921560287476 \\
3814	0.99992161989212 \\
3815	0.999921679496765 \\
3816	0.999921679496765 \\
3817	0.999921679496765 \\
3818	0.999921679496765 \\
3819	0.999921679496765 \\
3820	0.99992173910141 \\
3821	0.999921798706055 \\
3822	0.999921858310699 \\
3823	0.999921858310699 \\
3824	0.999921858310699 \\
3825	0.999921917915344 \\
3826	0.999921977519989 \\
3827	0.999922037124634 \\
3828	0.999922037124634 \\
3829	0.999922037124634 \\
3830	0.999922037124634 \\
3831	0.999922096729279 \\
3832	0.999922156333923 \\
3833	0.999922215938568 \\
3834	0.999922215938568 \\
3835	0.999922215938568 \\
3836	0.999922215938568 \\
3837	0.999922215938568 \\
3838	0.999922275543213 \\
3839	0.999922335147858 \\
3840	0.999922394752502 \\
3841	0.999922394752502 \\
3842	0.999922394752502 \\
3843	0.999922394752502 \\
3844	0.999922454357147 \\
3845	0.999922513961792 \\
3846	0.999922573566437 \\
3847	0.999922633171082 \\
3848	0.999922633171082 \\
3849	0.999922633171082 \\
3850	0.999922633171082 \\
3851	0.999922633171082 \\
3852	0.999922692775726 \\
3853	0.999922752380371 \\
3854	0.999922811985016 \\
3855	0.999922811985016 \\
3856	0.999922811985016 \\
3857	0.999922871589661 \\
3858	0.999922871589661 \\
3859	0.999922931194305 \\
3860	0.99992299079895 \\
3861	0.999923050403595 \\
3862	0.999923050403595 \\
3863	0.999923050403595 \\
3864	0.999923050403595 \\
3865	0.99992311000824 \\
3866	0.999923169612885 \\
3867	0.999923229217529 \\
3868	0.999923229217529 \\
3869	0.999923229217529 \\
3870	0.999923229217529 \\
3871	0.999923229217529 \\
3872	0.999923288822174 \\
3873	0.999923348426819 \\
3874	0.999923408031464 \\
3875	0.999923467636108 \\
3876	0.999923467636108 \\
3877	0.999923467636108 \\
3878	0.999923467636108 \\
3879	0.999923467636108 \\
3880	0.999923527240753 \\
3881	0.999923586845398 \\
3882	0.999923646450043 \\
3883	0.999923706054688 \\
3884	0.999923706054688 \\
3885	0.999923706054688 \\
3886	0.999923706054688 \\
3887	0.999923706054688 \\
3888	0.999923765659332 \\
3889	0.999923825263977 \\
3890	0.999923884868622 \\
3891	0.999923944473267 \\
3892	0.999923944473267 \\
3893	0.999923944473267 \\
3894	0.999923944473267 \\
3895	0.999924004077911 \\
3896	0.999924063682556 \\
3897	0.999924063682556 \\
3898	0.999924063682556 \\
3899	0.999924123287201 \\
3900	0.999924182891846 \\
3901	0.99992424249649 \\
3902	0.99992424249649 \\
3903	0.99992424249649 \\
3904	0.99992424249649 \\
3905	0.99992424249649 \\
3906	0.999924302101135 \\
3907	0.99992436170578 \\
3908	0.999924421310425 \\
3909	0.999924421310425 \\
3910	0.999924421310425 \\
3911	0.999924421310425 \\
3912	0.99992448091507 \\
3913	0.999924540519714 \\
3914	0.999924540519714 \\
3915	0.999924540519714 \\
3916	0.999924540519714 \\
3917	0.999924600124359 \\
3918	0.999924659729004 \\
3919	0.999924719333649 \\
3920	0.999924778938293 \\
3921	0.999924838542938 \\
3922	0.999924838542938 \\
3923	0.999924838542938 \\
3924	0.999924838542938 \\
3925	0.999924838542938 \\
3926	0.999924898147583 \\
3927	0.999924957752228 \\
3928	0.999925017356873 \\
3929	0.999925076961517 \\
3930	0.999925076961517 \\
3931	0.999925076961517 \\
3932	0.999925076961517 \\
3933	0.999925076961517 \\
3934	0.999925136566162 \\
3935	0.999925196170807 \\
3936	0.999925255775452 \\
3937	0.999925255775452 \\
3938	0.999925255775452 \\
3939	0.999925255775452 \\
3940	0.999925315380096 \\
3941	0.999925374984741 \\
3942	0.999925374984741 \\
3943	0.999925374984741 \\
3944	0.999925374984741 \\
3945	0.999925434589386 \\
3946	0.999925494194031 \\
3947	0.999925553798676 \\
3948	0.999925553798676 \\
3949	0.999925553798676 \\
3950	0.999925553798676 \\
3951	0.99992561340332 \\
3952	0.999925673007965 \\
3953	0.99992573261261 \\
3954	0.99992573261261 \\
3955	0.99992573261261 \\
3956	0.99992573261261 \\
3957	0.999925792217255 \\
3958	0.999925851821899 \\
3959	0.999925911426544 \\
3960	0.999925911426544 \\
3961	0.999925911426544 \\
3962	0.999925911426544 \\
3963	0.999925971031189 \\
3964	0.999926030635834 \\
3965	0.999926090240479 \\
3966	0.999926090240479 \\
3967	0.999926090240479 \\
3968	0.999926090240479 \\
3969	0.999926090240479 \\
3970	0.999926149845123 \\
3971	0.999926209449768 \\
3972	0.999926269054413 \\
3973	0.999926328659058 \\
3974	0.999926328659058 \\
3975	0.999926328659058 \\
3976	0.999926328659058 \\
3977	0.999926388263702 \\
3978	0.999926447868347 \\
3979	0.999926447868347 \\
3980	0.999926507472992 \\
3981	0.999926507472992 \\
3982	0.999926567077637 \\
3983	0.999926626682281 \\
3984	0.999926626682281 \\
3985	0.999926626682281 \\
3986	0.999926626682281 \\
3987	0.999926686286926 \\
3988	0.999926745891571 \\
3989	0.999926805496216 \\
3990	0.999926805496216 \\
3991	0.999926805496216 \\
3992	0.999926805496216 \\
3993	0.999926805496216 \\
3994	0.999926865100861 \\
3995	0.999926924705505 \\
3996	0.999926924705505 \\
3997	0.999926924705505 \\
3998	0.99992698431015 \\
3999	0.999927043914795 \\
4000	0.999927043914795 \\
4001	0.999927043914795 \\
4002	0.99992710351944 \\
4003	0.999927163124084 \\
4004	0.999927163124084 \\
4005	0.999927163124084 \\
4006	0.999927163124084 \\
4007	0.999927222728729 \\
4008	0.999927282333374 \\
4009	0.999927341938019 \\
4010	0.999927341938019 \\
4011	0.999927341938019 \\
4012	0.999927341938019 \\
4013	0.999927401542664 \\
4014	0.999927461147308 \\
4015	0.999927520751953 \\
4016	0.999927580356598 \\
4017	0.999927580356598 \\
4018	0.999927580356598 \\
4019	0.999927580356598 \\
4020	0.999927580356598 \\
4021	0.999927639961243 \\
4022	0.999927699565887 \\
4023	0.999927759170532 \\
4024	0.999927818775177 \\
4025	0.999927818775177 \\
4026	0.999927818775177 \\
4027	0.999927818775177 \\
4028	0.999927818775177 \\
4029	0.999927878379822 \\
4030	0.999927937984467 \\
4031	0.999927997589111 \\
4032	0.999927997589111 \\
4033	0.999927997589111 \\
4034	0.999927997589111 \\
4035	0.999927997589111 \\
4036	0.999928057193756 \\
4037	0.999928116798401 \\
4038	0.999928176403046 \\
4039	0.999928176403046 \\
4040	0.999928176403046 \\
4041	0.999928176403046 \\
4042	0.999928176403046 \\
4043	0.99992823600769 \\
4044	0.999928295612335 \\
4045	0.99992835521698 \\
4046	0.999928414821625 \\
4047	0.999928414821625 \\
4048	0.999928414821625 \\
4049	0.999928414821625 \\
4050	0.99992847442627 \\
4051	0.999928534030914 \\
4052	0.999928593635559 \\
4053	0.999928593635559 \\
4054	0.999928593635559 \\
4055	0.999928593635559 \\
4056	0.999928593635559 \\
4057	0.999928653240204 \\
4058	0.999928653240204 \\
4059	0.999928712844849 \\
4060	0.999928772449493 \\
4061	0.999928772449493 \\
4062	0.999928832054138 \\
4063	0.999928832054138 \\
4064	0.999928832054138 \\
4065	0.999928891658783 \\
4066	0.999928951263428 \\
4067	0.999929010868073 \\
4068	0.999929010868073 \\
4069	0.999929010868073 \\
4070	0.999929070472717 \\
4071	0.999929130077362 \\
4072	0.999929130077362 \\
4073	0.999929130077362 \\
4074	0.999929130077362 \\
4075	0.999929189682007 \\
4076	0.999929249286652 \\
4077	0.999929249286652 \\
4078	0.999929249286652 \\
4079	0.999929308891296 \\
4080	0.999929308891296 \\
4081	0.999929368495941 \\
4082	0.999929368495941 \\
4083	0.999929428100586 \\
4084	0.999929428100586 \\
4085	0.999929428100586 \\
4086	0.999929487705231 \\
4087	0.999929487705231 \\
4088	0.999929547309875 \\
4089	0.999929547309875 \\
4090	0.99992960691452 \\
4091	0.99992960691452 \\
4092	0.99992960691452 \\
4093	0.999929666519165 \\
4094	0.99992972612381 \\
4095	0.999929785728455 \\
4096	0.999929785728455 \\
4097	0.999929785728455 \\
4098	0.999929785728455 \\
4099	0.999929785728455 \\
4100	0.999929845333099 \\
4101	0.999929904937744 \\
4102	0.999929964542389 \\
4103	0.999929964542389 \\
4104	0.999929964542389 \\
4105	0.999930024147034 \\
4106	0.999930083751678 \\
4107	0.999930143356323 \\
4108	0.999930202960968 \\
4109	0.999930202960968 \\
4110	0.999930202960968 \\
4111	0.999930202960968 \\
4112	0.999930202960968 \\
4113	0.999930202960968 \\
4114	0.999930262565613 \\
4115	0.999930322170258 \\
4116	0.999930381774902 \\
4117	0.999930381774902 \\
4118	0.999930381774902 \\
4119	0.999930381774902 \\
4120	0.999930381774902 \\
4121	0.999930381774902 \\
4122	0.999930441379547 \\
4123	0.999930500984192 \\
4124	0.999930560588837 \\
4125	0.999930620193481 \\
4126	0.999930620193481 \\
4127	0.999930620193481 \\
4128	0.999930620193481 \\
4129	0.999930679798126 \\
4130	0.999930739402771 \\
4131	0.999930799007416 \\
4132	0.999930858612061 \\
4133	0.999930858612061 \\
4134	0.999930858612061 \\
4135	0.999930858612061 \\
4136	0.999930918216705 \\
4137	0.99993097782135 \\
4138	0.999931037425995 \\
4139	0.999931037425995 \\
4140	0.999931037425995 \\
4141	0.999931037425995 \\
4142	0.999931037425995 \\
4143	0.999931037425995 \\
4144	0.999931037425995 \\
4145	0.99993109703064 \\
4146	0.999931156635284 \\
4147	0.999931216239929 \\
4148	0.999931216239929 \\
4149	0.999931216239929 \\
4150	0.999931216239929 \\
4151	0.999931216239929 \\
4152	0.999931275844574 \\
4153	0.999931335449219 \\
4154	0.999931395053864 \\
4155	0.999931454658508 \\
4156	0.999931454658508 \\
4157	0.999931454658508 \\
4158	0.999931454658508 \\
4159	0.999931514263153 \\
4160	0.999931573867798 \\
4161	0.999931633472443 \\
4162	0.999931633472443 \\
4163	0.999931633472443 \\
4164	0.999931633472443 \\
4165	0.999931693077087 \\
4166	0.999931752681732 \\
4167	0.999931752681732 \\
4168	0.999931752681732 \\
4169	0.999931752681732 \\
4170	0.999931812286377 \\
4171	0.999931812286377 \\
4172	0.999931871891022 \\
4173	0.999931871891022 \\
4174	0.999931871891022 \\
4175	0.999931931495667 \\
4176	0.999931931495667 \\
4177	0.999931991100311 \\
4178	0.999932050704956 \\
4179	0.999932110309601 \\
4180	0.999932110309601 \\
4181	0.999932110309601 \\
4182	0.999932169914246 \\
4183	0.999932169914246 \\
4184	0.999932169914246 \\
4185	0.999932169914246 \\
4186	0.99993222951889 \\
4187	0.999932289123535 \\
4188	0.999932289123535 \\
4189	0.999932289123535 \\
4190	0.99993234872818 \\
4191	0.999932408332825 \\
4192	0.999932467937469 \\
4193	0.999932467937469 \\
4194	0.999932467937469 \\
4195	0.999932527542114 \\
4196	0.999932527542114 \\
4197	0.999932587146759 \\
4198	0.999932587146759 \\
4199	0.999932587146759 \\
4200	0.999932587146759 \\
4201	0.999932646751404 \\
4202	0.999932706356049 \\
4203	0.999932765960693 \\
4204	0.999932765960693 \\
4205	0.999932765960693 \\
4206	0.999932765960693 \\
4207	0.999932825565338 \\
4208	0.999932885169983 \\
4209	0.999932885169983 \\
4210	0.999932885169983 \\
4211	0.999932885169983 \\
4212	0.999932944774628 \\
4213	0.999933004379272 \\
4214	0.999933004379272 \\
4215	0.999933063983917 \\
4216	0.999933063983917 \\
4217	0.999933063983917 \\
4218	0.999933123588562 \\
4219	0.999933183193207 \\
4220	0.999933183193207 \\
4221	0.999933183193207 \\
4222	0.999933242797852 \\
4223	0.999933242797852 \\
4224	0.999933242797852 \\
4225	0.999933242797852 \\
4226	0.999933302402496 \\
4227	0.999933362007141 \\
4228	0.999933421611786 \\
4229	0.999933421611786 \\
4230	0.999933421611786 \\
4231	0.999933481216431 \\
4232	0.999933540821075 \\
4233	0.999933540821075 \\
4234	0.999933540821075 \\
4235	0.999933540821075 \\
4236	0.99993360042572 \\
4237	0.999933660030365 \\
4238	0.999933660030365 \\
4239	0.999933660030365 \\
4240	0.999933660030365 \\
4241	0.999933660030365 \\
4242	0.99993371963501 \\
4243	0.999933779239655 \\
4244	0.999933838844299 \\
4245	0.999933898448944 \\
4246	0.999933898448944 \\
4247	0.999933898448944 \\
4248	0.999933898448944 \\
4249	0.999933958053589 \\
4250	0.999934017658234 \\
4251	0.999934077262878 \\
4252	0.999934077262878 \\
4253	0.999934077262878 \\
4254	0.999934077262878 \\
4255	0.999934136867523 \\
4256	0.999934196472168 \\
4257	0.999934196472168 \\
4258	0.999934196472168 \\
4259	0.999934196472168 \\
4260	0.999934196472168 \\
4261	0.999934196472168 \\
4262	0.999934256076813 \\
4263	0.999934256076813 \\
4264	0.999934315681458 \\
4265	0.999934375286102 \\
4266	0.999934375286102 \\
4267	0.999934434890747 \\
4268	0.999934494495392 \\
4269	0.999934494495392 \\
4270	0.999934494495392 \\
4271	0.999934554100037 \\
4272	0.999934613704681 \\
4273	0.999934613704681 \\
4274	0.999934613704681 \\
4275	0.999934673309326 \\
4276	0.999934673309326 \\
4277	0.999934673309326 \\
4278	0.999934673309326 \\
4279	0.999934732913971 \\
4280	0.999934792518616 \\
4281	0.99993485212326 \\
4282	0.99993485212326 \\
4283	0.99993485212326 \\
4284	0.999934911727905 \\
4285	0.99993497133255 \\
4286	0.999935030937195 \\
4287	0.99993509054184 \\
4288	0.99993509054184 \\
4289	0.99993509054184 \\
4290	0.99993509054184 \\
4291	0.99993509054184 \\
4292	0.999935150146484 \\
4293	0.999935209751129 \\
4294	0.999935269355774 \\
4295	0.999935269355774 \\
4296	0.999935269355774 \\
4297	0.999935269355774 \\
4298	0.999935269355774 \\
4299	0.999935328960419 \\
4300	0.999935388565063 \\
4301	0.999935448169708 \\
4302	0.999935448169708 \\
4303	0.999935448169708 \\
4304	0.999935448169708 \\
4305	0.999935448169708 \\
4306	0.999935448169708 \\
4307	0.999935507774353 \\
4308	0.999935507774353 \\
4309	0.999935507774353 \\
4310	0.999935507774353 \\
4311	0.999935507774353 \\
4312	0.999935567378998 \\
4313	0.999935626983643 \\
4314	0.999935686588287 \\
4315	0.999935746192932 \\
4316	0.999935746192932 \\
4317	0.999935746192932 \\
4318	0.999935746192932 \\
4319	0.999935805797577 \\
4320	0.999935865402222 \\
4321	0.999935925006866 \\
4322	0.999935925006866 \\
4323	0.999935925006866 \\
4324	0.999935925006866 \\
4325	0.999935984611511 \\
4326	0.999936044216156 \\
4327	0.999936044216156 \\
4328	0.999936044216156 \\
4329	0.999936044216156 \\
4330	0.999936044216156 \\
4331	0.999936044216156 \\
4332	0.999936103820801 \\
4333	0.999936163425446 \\
4334	0.99993622303009 \\
4335	0.99993622303009 \\
4336	0.99993622303009 \\
4337	0.999936282634735 \\
4338	0.99993634223938 \\
4339	0.999936401844025 \\
4340	0.999936401844025 \\
4341	0.999936401844025 \\
4342	0.999936401844025 \\
4343	0.999936461448669 \\
4344	0.999936461448669 \\
4345	0.999936461448669 \\
4346	0.999936521053314 \\
4347	0.999936521053314 \\
4348	0.999936521053314 \\
4349	0.999936521053314 \\
4350	0.999936580657959 \\
4351	0.999936580657959 \\
4352	0.999936580657959 \\
4353	0.999936640262604 \\
4354	0.999936699867249 \\
4355	0.999936759471893 \\
4356	0.999936819076538 \\
4357	0.999936819076538 \\
4358	0.999936878681183 \\
4359	0.999936938285828 \\
4360	0.999936997890472 \\
4361	0.999936997890472 \\
4362	0.999936997890472 \\
4363	0.999936997890472 \\
4364	0.999936997890472 \\
4365	0.999937057495117 \\
4366	0.999937117099762 \\
4367	0.999937117099762 \\
4368	0.999937117099762 \\
4369	0.999937117099762 \\
4370	0.999937117099762 \\
4371	0.999937117099762 \\
4372	0.999937176704407 \\
4373	0.999937236309052 \\
4374	0.999937295913696 \\
4375	0.999937295913696 \\
4376	0.999937295913696 \\
4377	0.999937295913696 \\
4378	0.999937355518341 \\
4379	0.999937415122986 \\
4380	0.999937474727631 \\
4381	0.999937474727631 \\
4382	0.999937474727631 \\
4383	0.999937474727631 \\
4384	0.999937474727631 \\
4385	0.999937534332275 \\
4386	0.99993759393692 \\
4387	0.99993759393692 \\
4388	0.99993759393692 \\
4389	0.99993759393692 \\
4390	0.99993759393692 \\
4391	0.999937653541565 \\
4392	0.99993771314621 \\
4393	0.999937772750854 \\
4394	0.999937772750854 \\
4395	0.999937772750854 \\
4396	0.999937772750854 \\
4397	0.999937832355499 \\
4398	0.999937891960144 \\
4399	0.999937951564789 \\
4400	0.999937951564789 \\
4401	0.999937951564789 \\
4402	0.999937951564789 \\
4403	0.999937951564789 \\
4404	0.999938011169434 \\
4405	0.999938070774078 \\
4406	0.999938130378723 \\
4407	0.999938130378723 \\
4408	0.999938130378723 \\
4409	0.999938130378723 \\
4410	0.999938189983368 \\
4411	0.999938189983368 \\
4412	0.999938189983368 \\
4413	0.999938189983368 \\
4414	0.999938189983368 \\
4415	0.999938189983368 \\
4416	0.999938249588013 \\
4417	0.999938309192657 \\
4418	0.999938309192657 \\
4419	0.999938368797302 \\
4420	0.999938428401947 \\
4421	0.999938488006592 \\
4422	0.999938488006592 \\
4423	0.999938488006592 \\
4424	0.999938488006592 \\
4425	0.999938488006592 \\
4426	0.999938547611237 \\
4427	0.999938607215881 \\
4428	0.999938666820526 \\
4429	0.999938666820526 \\
4430	0.999938666820526 \\
4431	0.999938726425171 \\
4432	0.999938786029816 \\
4433	0.99993884563446 \\
4434	0.99993884563446 \\
4435	0.99993884563446 \\
4436	0.99993884563446 \\
4437	0.99993884563446 \\
4438	0.99993884563446 \\
4439	0.999938905239105 \\
4440	0.999938905239105 \\
4441	0.999938905239105 \\
4442	0.999938905239105 \\
4443	0.99993896484375 \\
4444	0.999939024448395 \\
4445	0.99993908405304 \\
4446	0.99993908405304 \\
4447	0.99993908405304 \\
4448	0.999939143657684 \\
4449	0.999939203262329 \\
4450	0.999939262866974 \\
4451	0.999939262866974 \\
4452	0.999939262866974 \\
4453	0.999939262866974 \\
4454	0.999939322471619 \\
4455	0.999939382076263 \\
4456	0.999939382076263 \\
4457	0.999939382076263 \\
4458	0.999939382076263 \\
4459	0.999939382076263 \\
4460	0.999939441680908 \\
4461	0.999939501285553 \\
4462	0.999939501285553 \\
4463	0.999939501285553 \\
4464	0.999939501285553 \\
4465	0.999939560890198 \\
4466	0.999939620494843 \\
4467	0.999939620494843 \\
4468	0.999939620494843 \\
4469	0.999939620494843 \\
4470	0.999939620494843 \\
4471	0.999939620494843 \\
4472	0.999939680099487 \\
4473	0.999939739704132 \\
4474	0.999939739704132 \\
4475	0.999939739704132 \\
4476	0.999939799308777 \\
4477	0.999939858913422 \\
4478	0.999939918518066 \\
4479	0.999939978122711 \\
4480	0.999939978122711 \\
4481	0.999939978122711 \\
4482	0.999940037727356 \\
4483	0.999940097332001 \\
4484	0.999940156936646 \\
4485	0.999940156936646 \\
4486	0.999940156936646 \\
4487	0.999940156936646 \\
4488	0.999940156936646 \\
4489	0.999940156936646 \\
4490	0.999940156936646 \\
4491	0.99994021654129 \\
4492	0.99994021654129 \\
4493	0.99994021654129 \\
4494	0.99994021654129 \\
4495	0.99994021654129 \\
4496	0.999940276145935 \\
4497	0.99994033575058 \\
4498	0.99994033575058 \\
4499	0.99994033575058 \\
4500	0.999940395355225 \\
4501	0.999940454959869 \\
4502	0.999940514564514 \\
4503	0.999940514564514 \\
4504	0.999940514564514 \\
4505	0.999940514564514 \\
4506	0.999940574169159 \\
4507	0.999940633773804 \\
4508	0.999940693378448 \\
4509	0.999940693378448 \\
4510	0.999940693378448 \\
4511	0.999940693378448 \\
4512	0.999940752983093 \\
4513	0.999940812587738 \\
4514	0.999940812587738 \\
4515	0.999940812587738 \\
4516	0.999940812587738 \\
4517	0.999940872192383 \\
4518	0.999940931797028 \\
4519	0.999940931797028 \\
4520	0.999940931797028 \\
4521	0.999940931797028 \\
4522	0.999940931797028 \\
4523	0.999940991401672 \\
4524	0.999941051006317 \\
4525	0.999941051006317 \\
4526	0.999941051006317 \\
4527	0.999941051006317 \\
4528	0.999941110610962 \\
4529	0.999941170215607 \\
4530	0.999941229820251 \\
4531	0.999941229820251 \\
4532	0.999941229820251 \\
4533	0.999941229820251 \\
4534	0.999941289424896 \\
4535	0.999941289424896 \\
4536	0.999941289424896 \\
4537	0.999941289424896 \\
4538	0.999941289424896 \\
4539	0.999941349029541 \\
4540	0.999941408634186 \\
4541	0.999941468238831 \\
4542	0.999941468238831 \\
4543	0.999941468238831 \\
4544	0.999941468238831 \\
4545	0.999941527843475 \\
4546	0.99994158744812 \\
4547	0.999941647052765 \\
4548	0.999941647052765 \\
4549	0.999941647052765 \\
4550	0.999941647052765 \\
4551	0.99994170665741 \\
4552	0.999941766262054 \\
4553	0.999941766262054 \\
4554	0.999941766262054 \\
4555	0.999941766262054 \\
4556	0.999941766262054 \\
4557	0.999941825866699 \\
4558	0.999941885471344 \\
4559	0.999941885471344 \\
4560	0.999941885471344 \\
4561	0.999941885471344 \\
4562	0.999941945075989 \\
4563	0.999942004680634 \\
4564	0.999942064285278 \\
4565	0.999942064285278 \\
4566	0.999942064285278 \\
4567	0.999942064285278 \\
4568	0.999942064285278 \\
4569	0.999942123889923 \\
4570	0.999942183494568 \\
4571	0.999942183494568 \\
4572	0.999942183494568 \\
4573	0.999942183494568 \\
4574	0.999942183494568 \\
4575	0.999942243099213 \\
4576	0.999942302703857 \\
4577	0.999942302703857 \\
4578	0.999942302703857 \\
4579	0.999942302703857 \\
4580	0.999942362308502 \\
4581	0.999942421913147 \\
4582	0.999942481517792 \\
4583	0.999942481517792 \\
4584	0.999942481517792 \\
4585	0.999942541122437 \\
4586	0.999942600727081 \\
4587	0.999942600727081 \\
4588	0.999942600727081 \\
4589	0.999942600727081 \\
4590	0.999942660331726 \\
4591	0.999942719936371 \\
4592	0.999942719936371 \\
4593	0.999942719936371 \\
4594	0.999942719936371 \\
4595	0.999942779541016 \\
4596	0.99994283914566 \\
4597	0.999942898750305 \\
4598	0.999942898750305 \\
4599	0.999942898750305 \\
4600	0.999942898750305 \\
4601	0.999942898750305 \\
4602	0.99994295835495 \\
4603	0.999943017959595 \\
4604	0.999943017959595 \\
4605	0.999943017959595 \\
4606	0.999943017959595 \\
4607	0.999943017959595 \\
4608	0.99994307756424 \\
4609	0.99994307756424 \\
4610	0.99994307756424 \\
4611	0.99994307756424 \\
4612	0.99994307756424 \\
4613	0.999943137168884 \\
4614	0.999943196773529 \\
4615	0.999943196773529 \\
4616	0.999943196773529 \\
4617	0.999943256378174 \\
4618	0.999943315982819 \\
4619	0.999943315982819 \\
4620	0.999943315982819 \\
4621	0.999943315982819 \\
4622	0.999943375587463 \\
4623	0.999943435192108 \\
4624	0.999943435192108 \\
4625	0.999943435192108 \\
4626	0.999943435192108 \\
4627	0.999943494796753 \\
4628	0.999943494796753 \\
4629	0.999943554401398 \\
4630	0.999943614006042 \\
4631	0.999943614006042 \\
4632	0.999943673610687 \\
4633	0.999943733215332 \\
4634	0.999943733215332 \\
4635	0.999943733215332 \\
4636	0.999943733215332 \\
4637	0.999943792819977 \\
4638	0.999943852424622 \\
4639	0.999943852424622 \\
4640	0.999943852424622 \\
4641	0.999943852424622 \\
4642	0.999943852424622 \\
4643	0.999943852424622 \\
4644	0.999943852424622 \\
4645	0.999943852424622 \\
4646	0.999943852424622 \\
4647	0.999943852424622 \\
4648	0.999943912029266 \\
4649	0.999943971633911 \\
4650	0.999944031238556 \\
4651	0.999944031238556 \\
4652	0.999944031238556 \\
4653	0.999944090843201 \\
4654	0.999944150447845 \\
4655	0.99994421005249 \\
4656	0.999944269657135 \\
4657	0.999944269657135 \\
4658	0.999944269657135 \\
4659	0.99994432926178 \\
4660	0.999944388866425 \\
4661	0.999944448471069 \\
4662	0.999944448471069 \\
4663	0.999944448471069 \\
4664	0.999944448471069 \\
4665	0.999944448471069 \\
4666	0.999944508075714 \\
4667	0.999944567680359 \\
4668	0.999944567680359 \\
4669	0.999944567680359 \\
4670	0.999944567680359 \\
4671	0.999944567680359 \\
4672	0.999944567680359 \\
4673	0.999944627285004 \\
4674	0.999944627285004 \\
4675	0.999944627285004 \\
4676	0.999944627285004 \\
4677	0.999944627285004 \\
4678	0.999944686889648 \\
4679	0.999944746494293 \\
4680	0.999944806098938 \\
4681	0.999944806098938 \\
4682	0.999944806098938 \\
4683	0.999944806098938 \\
4684	0.999944865703583 \\
4685	0.999944925308228 \\
4686	0.999944984912872 \\
4687	0.999944984912872 \\
4688	0.999944984912872 \\
4689	0.999944984912872 \\
4690	0.999945044517517 \\
4691	0.999945104122162 \\
4692	0.999945104122162 \\
4693	0.999945104122162 \\
4694	0.999945104122162 \\
4695	0.999945104122162 \\
4696	0.999945163726807 \\
4697	0.999945223331451 \\
4698	0.999945223331451 \\
4699	0.999945223331451 \\
4700	0.999945223331451 \\
4701	0.999945223331451 \\
4702	0.999945223331451 \\
4703	0.999945282936096 \\
4704	0.999945282936096 \\
4705	0.999945282936096 \\
4706	0.999945282936096 \\
4707	0.999945342540741 \\
4708	0.999945402145386 \\
4709	0.999945402145386 \\
4710	0.999945402145386 \\
4711	0.999945461750031 \\
4712	0.999945521354675 \\
4713	0.99994558095932 \\
4714	0.99994558095932 \\
4715	0.99994558095932 \\
4716	0.999945640563965 \\
4717	0.99994570016861 \\
4718	0.999945759773254 \\
4719	0.999945759773254 \\
4720	0.999945759773254 \\
4721	0.999945759773254 \\
4722	0.999945759773254 \\
4723	0.999945819377899 \\
4724	0.999945878982544 \\
4725	0.999945878982544 \\
4726	0.999945878982544 \\
4727	0.999945878982544 \\
4728	0.999945878982544 \\
4729	0.999945938587189 \\
4730	0.999945998191833 \\
4731	0.999945998191833 \\
4732	0.999945998191833 \\
4733	0.999945998191833 \\
4734	0.999945998191833 \\
4735	0.999946057796478 \\
4736	0.999946117401123 \\
4737	0.999946117401123 \\
4738	0.999946117401123 \\
4739	0.999946117401123 \\
4740	0.999946117401123 \\
4741	0.999946177005768 \\
4742	0.999946177005768 \\
4743	0.999946177005768 \\
4744	0.999946177005768 \\
4745	0.999946177005768 \\
4746	0.999946236610413 \\
4747	0.999946296215057 \\
4748	0.999946296215057 \\
4749	0.999946296215057 \\
4750	0.999946296215057 \\
4751	0.999946355819702 \\
4752	0.999946415424347 \\
4753	0.999946415424347 \\
4754	0.999946475028992 \\
4755	0.999946534633636 \\
4756	0.999946534633636 \\
4757	0.999946534633636 \\
4758	0.999946594238281 \\
4759	0.999946594238281 \\
4760	0.999946594238281 \\
4761	0.999946594238281 \\
4762	0.999946594238281 \\
4763	0.999946594238281 \\
4764	0.999946653842926 \\
4765	0.999946653842926 \\
4766	0.999946653842926 \\
4767	0.999946713447571 \\
4768	0.999946773052216 \\
4769	0.99994683265686 \\
4770	0.99994683265686 \\
4771	0.99994683265686 \\
4772	0.999946892261505 \\
4773	0.99994695186615 \\
4774	0.999947011470795 \\
4775	0.999947011470795 \\
4776	0.999947011470795 \\
4777	0.999947011470795 \\
4778	0.999947071075439 \\
4779	0.999947130680084 \\
4780	0.999947130680084 \\
4781	0.999947130680084 \\
4782	0.999947130680084 \\
4783	0.999947190284729 \\
4784	0.999947249889374 \\
4785	0.999947249889374 \\
4786	0.999947249889374 \\
4787	0.999947249889374 \\
4788	0.999947249889374 \\
4789	0.999947249889374 \\
4790	0.999947309494019 \\
4791	0.999947369098663 \\
4792	0.999947369098663 \\
4793	0.999947369098663 \\
4794	0.999947369098663 \\
4795	0.999947369098663 \\
4796	0.999947428703308 \\
4797	0.999947488307953 \\
4798	0.999947488307953 \\
4799	0.999947488307953 \\
4800	0.999947488307953 \\
4801	0.999947488307953 \\
4802	0.999947547912598 \\
4803	0.999947607517242 \\
4804	0.999947607517242 \\
4805	0.999947607517242 \\
4806	0.999947607517242 \\
4807	0.999947667121887 \\
4808	0.999947726726532 \\
4809	0.999947786331177 \\
4810	0.999947786331177 \\
4811	0.999947786331177 \\
4812	0.999947786331177 \\
4813	0.999947845935822 \\
4814	0.999947845935822 \\
4815	0.999947845935822 \\
4816	0.999947845935822 \\
4817	0.999947845935822 \\
4818	0.999947845935822 \\
4819	0.999947905540466 \\
4820	0.999947905540466 \\
4821	0.999947905540466 \\
4822	0.999947965145111 \\
4823	0.999948024749756 \\
4824	0.999948024749756 \\
4825	0.999948024749756 \\
4826	0.999948084354401 \\
4827	0.999948084354401 \\
4828	0.999948143959045 \\
4829	0.99994820356369 \\
4830	0.99994820356369 \\
4831	0.99994820356369 \\
4832	0.999948263168335 \\
4833	0.99994832277298 \\
4834	0.99994832277298 \\
4835	0.99994832277298 \\
4836	0.99994832277298 \\
4837	0.99994832277298 \\
4838	0.99994832277298 \\
4839	0.99994832277298 \\
4840	0.99994832277298 \\
4841	0.99994832277298 \\
4842	0.999948382377625 \\
4843	0.999948441982269 \\
4844	0.999948441982269 \\
4845	0.999948441982269 \\
4846	0.999948501586914 \\
4847	0.999948561191559 \\
4848	0.999948620796204 \\
4849	0.999948620796204 \\
4850	0.999948620796204 \\
4851	0.999948680400848 \\
4852	0.999948740005493 \\
4853	0.999948799610138 \\
4854	0.999948799610138 \\
4855	0.999948799610138 \\
4856	0.999948799610138 \\
4857	0.999948799610138 \\
4858	0.999948799610138 \\
4859	0.999948799610138 \\
4860	0.999948799610138 \\
4861	0.999948799610138 \\
4862	0.999948799610138 \\
4863	0.999948799610138 \\
4864	0.999948799610138 \\
4865	0.999948859214783 \\
4866	0.999948918819427 \\
4867	0.999948978424072 \\
4868	0.999949038028717 \\
4869	0.999949097633362 \\
4870	0.999949097633362 \\
4871	0.999949157238007 \\
4872	0.999949216842651 \\
4873	0.999949216842651 \\
4874	0.999949216842651 \\
4875	0.999949216842651 \\
4876	0.999949216842651 \\
4877	0.999949216842651 \\
4878	0.999949216842651 \\
4879	0.999949216842651 \\
4880	0.999949216842651 \\
4881	0.999949276447296 \\
4882	0.999949276447296 \\
4883	0.999949276447296 \\
4884	0.999949276447296 \\
4885	0.999949336051941 \\
4886	0.999949395656586 \\
4887	0.999949395656586 \\
4888	0.99994945526123 \\
4889	0.999949514865875 \\
4890	0.999949514865875 \\
4891	0.99994957447052 \\
4892	0.99994957447052 \\
4893	0.99994957447052 \\
4894	0.99994957447052 \\
4895	0.999949634075165 \\
4896	0.99994969367981 \\
4897	0.99994969367981 \\
4898	0.99994969367981 \\
4899	0.99994969367981 \\
4900	0.999949753284454 \\
4901	0.999949812889099 \\
4902	0.999949812889099 \\
4903	0.999949812889099 \\
4904	0.999949812889099 \\
4905	0.999949812889099 \\
4906	0.999949872493744 \\
4907	0.999949872493744 \\
4908	0.999949872493744 \\
4909	0.999949872493744 \\
4910	0.999949872493744 \\
4911	0.999949932098389 \\
4912	0.999949932098389 \\
4913	0.999949932098389 \\
4914	0.999949932098389 \\
4915	0.999949991703033 \\
4916	0.999949991703033 \\
4917	0.999949991703033 \\
4918	0.999950051307678 \\
4919	0.999950110912323 \\
4920	0.999950170516968 \\
4921	0.999950230121613 \\
4922	0.999950230121613 \\
4923	0.999950230121613 \\
4924	0.999950230121613 \\
4925	0.999950289726257 \\
4926	0.999950349330902 \\
4927	0.999950349330902 \\
4928	0.999950349330902 \\
4929	0.999950408935547 \\
4930	0.999950468540192 \\
4931	0.999950468540192 \\
4932	0.999950468540192 \\
4933	0.999950468540192 \\
4934	0.999950468540192 \\
4935	0.999950528144836 \\
4936	0.999950528144836 \\
4937	0.999950528144836 \\
4938	0.999950528144836 \\
4939	0.999950528144836 \\
4940	0.999950528144836 \\
4941	0.999950528144836 \\
4942	0.999950528144836 \\
4943	0.999950528144836 \\
4944	0.999950528144836 \\
4945	0.999950587749481 \\
4946	0.999950647354126 \\
4947	0.999950706958771 \\
4948	0.999950706958771 \\
4949	0.999950766563416 \\
4950	0.99995082616806 \\
4951	0.99995082616806 \\
4952	0.999950885772705 \\
4953	0.999950885772705 \\
4954	0.999950885772705 \\
4955	0.999950885772705 \\
4956	0.999950885772705 \\
4957	0.99995094537735 \\
4958	0.999951004981995 \\
4959	0.999951004981995 \\
4960	0.999951004981995 \\
4961	0.999951064586639 \\
4962	0.999951124191284 \\
4963	0.999951124191284 \\
4964	0.999951124191284 \\
4965	0.999951124191284 \\
4966	0.999951124191284 \\
4967	0.999951183795929 \\
4968	0.999951243400574 \\
4969	0.999951243400574 \\
4970	0.999951243400574 \\
4971	0.999951243400574 \\
4972	0.999951243400574 \\
4973	0.999951243400574 \\
4974	0.999951243400574 \\
4975	0.999951243400574 \\
4976	0.999951243400574 \\
4977	0.999951303005219 \\
4978	0.999951303005219 \\
4979	0.999951303005219 \\
4980	0.999951362609863 \\
4981	0.999951422214508 \\
4982	0.999951481819153 \\
4983	0.999951481819153 \\
4984	0.999951541423798 \\
4985	0.999951601028442 \\
4986	0.999951601028442 \\
4987	0.999951601028442 \\
4988	0.999951601028442 \\
4989	0.999951601028442 \\
4990	0.999951601028442 \\
4991	0.999951601028442 \\
4992	0.999951660633087 \\
4993	0.999951720237732 \\
4994	0.999951720237732 \\
4995	0.999951720237732 \\
4996	0.999951779842377 \\
4997	0.999951839447021 \\
4998	0.999951839447021 \\
4999	0.999951839447021 \\
};
\addplot [very thick, color2]
table [row sep=\\]{%
0	1 \\
1	0.999000012874603 \\
2	0.997998654842377 \\
3	0.996995031833649 \\
4	0.995988309383392 \\
5	0.994977593421936 \\
6	0.993962228298187 \\
7	0.992941558361053 \\
8	0.991914987564087 \\
9	0.99088191986084 \\
10	0.989841878414154 \\
11	0.988794445991516 \\
12	0.987739205360413 \\
13	0.98667573928833 \\
14	0.985603749752045 \\
15	0.984522938728333 \\
16	0.98343300819397 \\
17	0.982333779335022 \\
18	0.98122501373291 \\
19	0.9801065325737 \\
20	0.978978276252747 \\
21	0.977840065956116 \\
22	0.976691901683807 \\
23	0.975533723831177 \\
24	0.974365592002869 \\
25	0.973187565803528 \\
26	0.971999704837799 \\
27	0.970802247524261 \\
28	0.969595372676849 \\
29	0.968379378318787 \\
30	0.967154622077942 \\
31	0.965921521186829 \\
32	0.964680671691895 \\
33	0.963432669639587 \\
34	0.962178289890289 \\
35	0.960918426513672 \\
36	0.959654152393341 \\
37	0.958386719226837 \\
38	0.957117676734924 \\
39	0.955848753452301 \\
40	0.954582035541534 \\
41	0.95331996679306 \\
42	0.952065408229828 \\
43	0.950821816921234 \\
44	0.949593305587769 \\
45	0.948384642601013 \\
46	0.947201490402222 \\
47	0.946050643920898 \\
48	0.944939970970154 \\
49	0.943878591060638 \\
50	0.942876875400543 \\
51	0.941946566104889 \\
52	0.941100418567657 \\
53	0.940351903438568 \\
54	0.93971449136734 \\
55	0.939200818538666 \\
56	0.938821494579315 \\
57	0.938584208488464 \\
58	0.938492953777313 \\
59	0.938547551631927 \\
60	0.938743710517883 \\
61	0.93907368183136 \\
62	0.939527034759521 \\
63	0.9400914311409 \\
64	0.940753519535065 \\
65	0.941499590873718 \\
66	0.942315995693207 \\
67	0.943189442157745 \\
68	0.944107413291931 \\
69	0.945058107376099 \\
70	0.946030557155609 \\
71	0.947014689445496 \\
72	0.948001444339752 \\
73	0.948982715606689 \\
74	0.949951410293579 \\
75	0.950901389122009 \\
76	0.951827585697174 \\
77	0.952725887298584 \\
78	0.953593134880066 \\
79	0.954427063465118 \\
80	0.955226302146912 \\
81	0.955990254878998 \\
82	0.956719100475311 \\
83	0.957413673400879 \\
84	0.958075344562531 \\
85	0.958706080913544 \\
86	0.95930814743042 \\
87	0.959884226322174 \\
88	0.9604372382164 \\
89	0.960970282554626 \\
90	0.961486577987671 \\
91	0.961989402770996 \\
92	0.962482035160065 \\
93	0.962967693805695 \\
94	0.963449478149414 \\
95	0.963930308818817 \\
96	0.964412927627563 \\
97	0.964899778366089 \\
98	0.965393126010895 \\
99	0.965894877910614 \\
100	0.966406583786011 \\
101	0.96692955493927 \\
102	0.967464745044708 \\
103	0.968012750148773 \\
104	0.968573868274689 \\
105	0.969148099422455 \\
106	0.969735205173492 \\
107	0.970334649085999 \\
108	0.970945715904236 \\
109	0.971567571163177 \\
110	0.972199082374573 \\
111	0.972839176654816 \\
112	0.973486602306366 \\
113	0.974140167236328 \\
114	0.974798560142517 \\
115	0.975460588932037 \\
116	0.976125061511993 \\
117	0.976790904998779 \\
118	0.977457046508789 \\
119	0.978122651576996 \\
120	0.978786885738373 \\
121	0.979449093341827 \\
122	0.980108737945557 \\
123	0.980765342712402 \\
124	0.981418669223785 \\
125	0.982068538665771 \\
126	0.982714891433716 \\
127	0.983357727527618 \\
128	0.983997225761414 \\
129	0.98463362455368 \\
130	0.985267162322998 \\
131	0.98589813709259 \\
132	0.986526966094971 \\
133	0.987154066562653 \\
134	0.987779855728149 \\
135	0.988404810428619 \\
136	0.989029288291931 \\
137	0.989653706550598 \\
138	0.990278482437134 \\
139	0.990903973579407 \\
140	0.991530418395996 \\
141	0.992158174514771 \\
142	0.992787420749664 \\
143	0.993418335914612 \\
144	0.994051039218903 \\
145	0.994685649871826 \\
146	0.995322167873383 \\
147	0.995960593223572 \\
148	0.996600866317749 \\
149	0.99724292755127 \\
150	0.997886657714844 \\
151	0.998531937599182 \\
152	0.99917858839035 \\
153	0.999826431274414 \\
154	1.00047528743744 \\
155	1.00112497806549 \\
156	1.00177538394928 \\
157	1.00242626667023 \\
158	1.00307750701904 \\
159	1.00372898578644 \\
160	1.00438058376312 \\
161	1.00503206253052 \\
162	1.00568342208862 \\
163	1.00633454322815 \\
164	1.0069854259491 \\
165	1.00763595104218 \\
166	1.00828611850739 \\
167	1.00893771648407 \\
168	1.00958716869354 \\
169	1.01023626327515 \\
170	1.01088511943817 \\
171	1.01153373718262 \\
172	1.01218211650848 \\
173	1.01283037662506 \\
174	1.01347851753235 \\
175	1.01412665843964 \\
176	1.01477479934692 \\
177	1.0154230594635 \\
178	1.01607143878937 \\
179	1.01671993732452 \\
180	1.01736867427826 \\
181	1.01801753044128 \\
182	1.01866674423218 \\
183	1.01931619644165 \\
184	1.0199658870697 \\
185	1.02061581611633 \\
186	1.02126598358154 \\
187	1.02191650867462 \\
188	1.02256715297699 \\
189	1.02321803569794 \\
190	1.02386915683746 \\
191	1.02452039718628 \\
192	1.02517175674438 \\
193	1.02582323551178 \\
194	1.02647471427917 \\
195	1.02712619304657 \\
196	1.02777767181396 \\
197	1.02842915058136 \\
198	1.02908051013947 \\
199	1.02973186969757 \\
200	1.03038311004639 \\
201	1.03103423118591 \\
202	1.03168523311615 \\
203	1.03233599662781 \\
204	1.03298664093018 \\
205	1.03363716602325 \\
206	1.03428757190704 \\
207	1.03493773937225 \\
208	1.03558778762817 \\
209	1.0362377166748 \\
210	1.03688752651215 \\
211	1.03753709793091 \\
212	1.03818655014038 \\
213	1.03883588314056 \\
214	1.03948509693146 \\
215	1.04013419151306 \\
216	1.04078316688538 \\
217	1.0414320230484 \\
218	1.04208076000214 \\
219	1.04272937774658 \\
220	1.04337787628174 \\
221	1.0440262556076 \\
222	1.04467451572418 \\
223	1.04532265663147 \\
224	1.04597067832947 \\
225	1.04661858081818 \\
226	1.04726624488831 \\
227	1.04791378974915 \\
228	1.0485612154007 \\
229	1.04920840263367 \\
230	1.04985547065735 \\
231	1.05050230026245 \\
232	1.05114889144897 \\
233	1.05179536342621 \\
234	1.05244159698486 \\
235	1.05308759212494 \\
236	1.05373334884644 \\
237	1.05437886714935 \\
238	1.05502414703369 \\
239	1.05566918849945 \\
240	1.05631399154663 \\
241	1.05695855617523 \\
242	1.05760288238525 \\
243	1.0582469701767 \\
244	1.05889070034027 \\
245	1.05953419208527 \\
246	1.06017744541168 \\
247	1.06082046031952 \\
248	1.06146323680878 \\
249	1.06210565567017 \\
250	1.06274783611298 \\
251	1.06338977813721 \\
252	1.06403148174286 \\
253	1.06467282772064 \\
254	1.06531393527985 \\
255	1.06595468521118 \\
256	1.06659519672394 \\
257	1.06723546981812 \\
258	1.06787538528442 \\
259	1.06851506233215 \\
260	1.06915438175201 \\
261	1.0697934627533 \\
262	1.07043218612671 \\
263	1.07107067108154 \\
264	1.07170879840851 \\
265	1.0723465681076 \\
266	1.07298409938812 \\
267	1.07362127304077 \\
268	1.07425808906555 \\
269	1.07489454746246 \\
270	1.0755307674408 \\
271	1.07616662979126 \\
272	1.07680213451385 \\
273	1.07743728160858 \\
274	1.07807207107544 \\
275	1.07870650291443 \\
276	1.07934057712555 \\
277	1.0799742937088 \\
278	1.08060765266418 \\
279	1.0812406539917 \\
280	1.08187329769135 \\
281	1.08250558376312 \\
282	1.08313751220703 \\
283	1.08376908302307 \\
284	1.08440029621124 \\
285	1.08503115177155 \\
286	1.08566164970398 \\
287	1.08629179000854 \\
288	1.08692157268524 \\
289	1.08755087852478 \\
290	1.08817982673645 \\
291	1.08880841732025 \\
292	1.08943665027618 \\
293	1.09006440639496 \\
294	1.09069180488586 \\
295	1.0913188457489 \\
296	1.09194552898407 \\
297	1.09257173538208 \\
298	1.09319758415222 \\
299	1.09382295608521 \\
300	1.09444797039032 \\
301	1.09507262706757 \\
302	1.09569680690765 \\
303	1.09632062911987 \\
304	1.09694397449493 \\
305	1.09756696224213 \\
306	1.09818947315216 \\
307	1.09881162643433 \\
308	1.09943330287933 \\
309	1.10005462169647 \\
310	1.10067546367645 \\
311	1.10129594802856 \\
312	1.10191595554352 \\
313	1.10253548622131 \\
314	1.10315465927124 \\
315	1.10377335548401 \\
316	1.10439157485962 \\
317	1.10500943660736 \\
318	1.10562682151794 \\
319	1.10624372959137 \\
320	1.10686028003693 \\
321	1.10747635364532 \\
322	1.10809195041656 \\
323	1.10870707035065 \\
324	1.10932183265686 \\
325	1.10993611812592 \\
326	1.11054992675781 \\
327	1.11116325855255 \\
328	1.11177611351013 \\
329	1.11238849163055 \\
330	1.11300051212311 \\
331	1.1136120557785 \\
332	1.11422312259674 \\
333	1.11483371257782 \\
334	1.11544382572174 \\
335	1.1160534620285 \\
336	1.11666262149811 \\
337	1.11727130413055 \\
338	1.11787950992584 \\
339	1.11848723888397 \\
340	1.11909449100494 \\
341	1.11970126628876 \\
342	1.12030756473541 \\
343	1.12091338634491 \\
344	1.12151873111725 \\
345	1.12212359905243 \\
346	1.12272799015045 \\
347	1.12333190441132 \\
348	1.12393534183502 \\
349	1.12453830242157 \\
350	1.12514078617096 \\
351	1.1257426738739 \\
352	1.12634408473969 \\
353	1.12694501876831 \\
354	1.12754547595978 \\
355	1.12814545631409 \\
356	1.12874495983124 \\
357	1.12934386730194 \\
358	1.12994229793549 \\
359	1.13054025173187 \\
360	1.1311377286911 \\
361	1.13173460960388 \\
362	1.1323310136795 \\
363	1.13292694091797 \\
364	1.13352239131927 \\
365	1.13411724567413 \\
366	1.13471162319183 \\
367	1.13530552387238 \\
368	1.13589882850647 \\
369	1.13649165630341 \\
370	1.13708400726318 \\
371	1.13767576217651 \\
372	1.13826704025269 \\
373	1.13885772228241 \\
374	1.13944792747498 \\
375	1.14003765583038 \\
376	1.14062678813934 \\
377	1.14121544361115 \\
378	1.1418035030365 \\
379	1.14239108562469 \\
380	1.14297807216644 \\
381	1.14356458187103 \\
382	1.14415049552917 \\
383	1.14473593235016 \\
384	1.14532077312469 \\
385	1.14590513706207 \\
386	1.146488904953 \\
387	1.14707219600677 \\
388	1.1476548910141 \\
389	1.14823710918427 \\
390	1.14881873130798 \\
391	1.14939987659454 \\
392	1.14998042583466 \\
393	1.15056037902832 \\
394	1.15113985538483 \\
395	1.15171873569489 \\
396	1.1522970199585 \\
397	1.15287482738495 \\
398	1.15345203876495 \\
399	1.15402865409851 \\
400	1.15460479259491 \\
401	1.15518033504486 \\
402	1.15575528144836 \\
403	1.15632975101471 \\
404	1.15690362453461 \\
405	1.15747690200806 \\
406	1.15804958343506 \\
407	1.1586217880249 \\
408	1.1591933965683 \\
409	1.15976440906525 \\
410	1.16033482551575 \\
411	1.1609046459198 \\
412	1.16147398948669 \\
413	1.16204273700714 \\
414	1.16261088848114 \\
415	1.16317844390869 \\
416	1.16374540328979 \\
417	1.16431176662445 \\
418	1.16487753391266 \\
419	1.16544270515442 \\
420	1.16600728034973 \\
421	1.16657137870789 \\
422	1.16713488101959 \\
423	1.16769778728485 \\
424	1.16826009750366 \\
425	1.16882181167603 \\
426	1.16938292980194 \\
427	1.16994345188141 \\
428	1.17050337791443 \\
429	1.171062707901 \\
430	1.17162144184113 \\
431	1.17217946052551 \\
432	1.17273688316345 \\
433	1.17329370975494 \\
434	1.17384994029999 \\
435	1.17440557479858 \\
436	1.17496061325073 \\
437	1.17551505565643 \\
438	1.17606890201569 \\
439	1.1766220331192 \\
440	1.17717456817627 \\
441	1.17772650718689 \\
442	1.17827785015106 \\
443	1.17882859706879 \\
444	1.17937862873077 \\
445	1.17992806434631 \\
446	1.18047690391541 \\
447	1.18102514743805 \\
448	1.18157267570496 \\
449	1.18211960792542 \\
450	1.18266594409943 \\
451	1.1832115650177 \\
452	1.18375658988953 \\
453	1.18430089950562 \\
454	1.18484461307526 \\
455	1.18538773059845 \\
456	1.18593013286591 \\
457	1.18647193908691 \\
458	1.18701303005219 \\
459	1.18755352497101 \\
460	1.18809330463409 \\
461	1.18863248825073 \\
462	1.18917095661163 \\
463	1.18970882892609 \\
464	1.1902459859848 \\
465	1.19078254699707 \\
466	1.1913183927536 \\
467	1.19185364246368 \\
468	1.19238817691803 \\
469	1.19292199611664 \\
470	1.1934552192688 \\
471	1.19398772716522 \\
472	1.19451951980591 \\
473	1.19505071640015 \\
474	1.19558119773865 \\
475	1.19611096382141 \\
476	1.19664013385773 \\
477	1.19716858863831 \\
478	1.19769632816315 \\
479	1.19822335243225 \\
480	1.19874966144562 \\
481	1.19927537441254 \\
482	1.19980037212372 \\
483	1.20032465457916 \\
484	1.20084822177887 \\
485	1.20137107372284 \\
486	1.20189321041107 \\
487	1.20241463184357 \\
488	1.20293545722961 \\
489	1.20345556735992 \\
490	1.2039749622345 \\
491	1.20449364185333 \\
492	1.20501160621643 \\
493	1.20552885532379 \\
494	1.20604538917542 \\
495	1.2065612077713 \\
496	1.20707631111145 \\
497	1.20759069919586 \\
498	1.20810425281525 \\
499	1.20861709117889 \\
500	1.2091292142868 \\
501	1.20964062213898 \\
502	1.21015131473541 \\
503	1.21066129207611 \\
504	1.21117055416107 \\
505	1.2116791009903 \\
506	1.21218681335449 \\
507	1.21269381046295 \\
508	1.21320009231567 \\
509	1.21370565891266 \\
510	1.21421051025391 \\
511	1.21471452713013 \\
512	1.21521782875061 \\
513	1.21572041511536 \\
514	1.21622228622437 \\
515	1.21672332286835 \\
516	1.21722400188446 \\
517	1.21772360801697 \\
518	1.21822249889374 \\
519	1.21872055530548 \\
520	1.21921789646149 \\
521	1.21971452236176 \\
522	1.220210313797 \\
523	1.2207053899765 \\
524	1.22119975090027 \\
525	1.22169327735901 \\
526	1.22218608856201 \\
527	1.22267806529999 \\
528	1.22316932678223 \\
529	1.22365987300873 \\
530	1.2241495847702 \\
531	1.22463858127594 \\
532	1.22512674331665 \\
533	1.22561419010162 \\
534	1.22610092163086 \\
535	1.22658681869507 \\
536	1.22707200050354 \\
537	1.22755634784698 \\
538	1.22803997993469 \\
539	1.22852289676666 \\
540	1.22900497913361 \\
541	1.22948634624481 \\
542	1.22996687889099 \\
543	1.23044669628143 \\
544	1.23092567920685 \\
545	1.23140394687653 \\
546	1.23188138008118 \\
547	1.23235809803009 \\
548	1.23283398151398 \\
549	1.23330914974213 \\
550	1.23378348350525 \\
551	1.23425710201263 \\
552	1.23473000526428 \\
553	1.2352020740509 \\
554	1.23567342758179 \\
555	1.23614394664764 \\
556	1.23661375045776 \\
557	1.23708271980286 \\
558	1.23755097389221 \\
559	1.23801839351654 \\
560	1.23848509788513 \\
561	1.2389509677887 \\
562	1.23941612243652 \\
563	1.23988056182861 \\
564	1.24034416675568 \\
565	1.240807056427 \\
566	1.2412691116333 \\
567	1.24173045158386 \\
568	1.2421909570694 \\
569	1.24265074729919 \\
570	1.24310982227325 \\
571	1.24356806278229 \\
572	1.24402558803558 \\
573	1.24448227882385 \\
574	1.24493825435638 \\
575	1.24539351463318 \\
576	1.24584829807281 \\
577	1.24630200862885 \\
578	1.24675500392914 \\
579	1.2472071647644 \\
580	1.24765861034393 \\
581	1.24810922145844 \\
582	1.2485591173172 \\
583	1.24900829792023 \\
584	1.24945664405823 \\
585	1.24990427494049 \\
586	1.25035119056702 \\
587	1.25079739093781 \\
588	1.25124275684357 \\
589	1.25168740749359 \\
590	1.25213134288788 \\
591	1.25257444381714 \\
592	1.25301682949066 \\
593	1.25345849990845 \\
594	1.2538994550705 \\
595	1.25433957576752 \\
596	1.2547789812088 \\
597	1.25521767139435 \\
598	1.25565564632416 \\
599	1.25609290599823 \\
600	1.25652933120728 \\
601	1.25696504116058 \\
602	1.25740003585815 \\
603	1.25783431529999 \\
604	1.25826787948608 \\
605	1.25870072841644 \\
606	1.25913274288177 \\
607	1.25956404209137 \\
608	1.25999462604523 \\
609	1.26042449474335 \\
610	1.26085364818573 \\
611	1.26128208637238 \\
612	1.26170980930328 \\
613	1.26213681697845 \\
614	1.26256310939789 \\
615	1.26298868656158 \\
616	1.26341354846954 \\
617	1.26383769512177 \\
618	1.26426112651825 \\
619	1.264683842659 \\
620	1.26510584354401 \\
621	1.26552712917328 \\
622	1.26594769954681 \\
623	1.26636755466461 \\
624	1.26678669452667 \\
625	1.267205119133 \\
626	1.26762282848358 \\
627	1.26803982257843 \\
628	1.26845610141754 \\
629	1.26887166500092 \\
630	1.26928675174713 \\
631	1.26970100402832 \\
632	1.27011454105377 \\
633	1.27052736282349 \\
634	1.27093946933746 \\
635	1.2713508605957 \\
636	1.2717616558075 \\
637	1.27217173576355 \\
638	1.27258110046387 \\
639	1.27298974990845 \\
640	1.27339768409729 \\
641	1.27380502223969 \\
642	1.27421164512634 \\
643	1.27461779117584 \\
644	1.27502310276031 \\
645	1.27542769908905 \\
646	1.27583158016205 \\
647	1.2762348651886 \\
648	1.27663743495941 \\
649	1.27703928947449 \\
650	1.27744054794312 \\
651	1.27784109115601 \\
652	1.27824091911316 \\
653	1.27864015102386 \\
654	1.27903866767883 \\
655	1.27943658828735 \\
656	1.27983379364014 \\
657	1.28023040294647 \\
658	1.28062629699707 \\
659	1.28102159500122 \\
660	1.28141617774963 \\
661	1.2818101644516 \\
662	1.28220343589783 \\
663	1.28259611129761 \\
664	1.28298807144165 \\
665	1.28337943553925 \\
666	1.2837700843811 \\
667	1.28416013717651 \\
668	1.28454959392548 \\
669	1.2849383354187 \\
670	1.28532648086548 \\
671	1.28571391105652 \\
672	1.28610074520111 \\
673	1.28648698329926 \\
674	1.28687250614166 \\
675	1.28725743293762 \\
676	1.28764176368713 \\
677	1.28802537918091 \\
678	1.28840839862823 \\
679	1.28879082202911 \\
680	1.28917276859283 \\
681	1.28955388069153 \\
682	1.28993439674377 \\
683	1.29031431674957 \\
684	1.29069364070892 \\
685	1.29107236862183 \\
686	1.29145038127899 \\
687	1.29182779788971 \\
688	1.29220461845398 \\
689	1.2925808429718 \\
690	1.29295647144318 \\
691	1.2933315038681 \\
692	1.29370594024658 \\
693	1.29407966136932 \\
694	1.29445278644562 \\
695	1.29482531547546 \\
696	1.29519724845886 \\
697	1.29556858539581 \\
698	1.29593932628632 \\
699	1.29630947113037 \\
700	1.29667901992798 \\
701	1.29704797267914 \\
702	1.29741632938385 \\
703	1.29778409004211 \\
704	1.29815125465393 \\
705	1.29851806163788 \\
706	1.2988840341568 \\
707	1.29924941062927 \\
708	1.29961431026459 \\
709	1.29997861385345 \\
710	1.30034232139587 \\
711	1.30070543289185 \\
712	1.30106794834137 \\
713	1.30142986774445 \\
714	1.30179119110107 \\
715	1.30215191841125 \\
716	1.30251216888428 \\
717	1.30287182331085 \\
718	1.30323088169098 \\
719	1.30358934402466 \\
720	1.30394721031189 \\
721	1.30430459976196 \\
722	1.30466139316559 \\
723	1.30501759052277 \\
724	1.3053731918335 \\
725	1.30572831630707 \\
726	1.30608284473419 \\
727	1.30643677711487 \\
728	1.30679023265839 \\
729	1.30714309215546 \\
730	1.30749535560608 \\
731	1.30784714221954 \\
732	1.30819833278656 \\
733	1.30854892730713 \\
734	1.30889904499054 \\
735	1.3092485666275 \\
736	1.30959761142731 \\
737	1.30994606018066 \\
738	1.31029391288757 \\
739	1.31064128875732 \\
740	1.31098806858063 \\
741	1.31133437156677 \\
742	1.31168007850647 \\
743	1.31202530860901 \\
744	1.3123699426651 \\
745	1.31271409988403 \\
746	1.31305766105652 \\
747	1.31340074539185 \\
748	1.31374323368073 \\
749	1.31408524513245 \\
750	1.31442666053772 \\
751	1.31476759910583 \\
752	1.3151079416275 \\
753	1.31544780731201 \\
754	1.31578719615936 \\
755	1.31612622737885 \\
756	1.31646454334259 \\
757	1.31680226325989 \\
758	1.31713950634003 \\
759	1.31747627258301 \\
760	1.31781244277954 \\
761	1.31814813613892 \\
762	1.31848335266113 \\
763	1.3188179731369 \\
764	1.31915211677551 \\
765	1.31948578357697 \\
766	1.31981897354126 \\
767	1.32015156745911 \\
768	1.32048368453979 \\
769	1.32081532478333 \\
770	1.3211464881897 \\
771	1.32147705554962 \\
772	1.32180714607239 \\
773	1.322136759758 \\
774	1.32246589660645 \\
775	1.32279443740845 \\
776	1.32312250137329 \\
777	1.32345008850098 \\
778	1.3237771987915 \\
779	1.32410383224487 \\
780	1.32442998886108 \\
781	1.32475554943085 \\
782	1.32508063316345 \\
783	1.3254052400589 \\
784	1.32572937011719 \\
785	1.32605302333832 \\
786	1.32637619972229 \\
787	1.3266988992691 \\
788	1.32702112197876 \\
789	1.32734286785126 \\
790	1.3276641368866 \\
791	1.32798480987549 \\
792	1.32830500602722 \\
793	1.3286247253418 \\
794	1.32894396781921 \\
795	1.32926273345947 \\
796	1.32958102226257 \\
797	1.32989883422852 \\
798	1.3302161693573 \\
799	1.33053302764893 \\
800	1.33084940910339 \\
801	1.3311653137207 \\
802	1.33148074150085 \\
803	1.33179569244385 \\
804	1.33211028575897 \\
805	1.33242440223694 \\
806	1.33273804187775 \\
807	1.3330512046814 \\
808	1.33336389064789 \\
809	1.33367609977722 \\
810	1.3339878320694 \\
811	1.33429908752441 \\
812	1.33460986614227 \\
813	1.33492016792297 \\
814	1.33522999286652 \\
815	1.33553946018219 \\
816	1.33584845066071 \\
817	1.33615696430206 \\
818	1.33646500110626 \\
819	1.3367725610733 \\
820	1.33707964420319 \\
821	1.3373863697052 \\
822	1.33769261837006 \\
823	1.33799839019775 \\
824	1.33830368518829 \\
825	1.33860850334167 \\
826	1.33891296386719 \\
827	1.33921694755554 \\
828	1.33952045440674 \\
829	1.33982348442078 \\
830	1.34012615680695 \\
831	1.34042835235596 \\
832	1.34073007106781 \\
833	1.3410313129425 \\
834	1.34133219718933 \\
835	1.341632604599 \\
836	1.34193253517151 \\
837	1.34223210811615 \\
838	1.34253120422363 \\
839	1.34282982349396 \\
840	1.34312808513641 \\
841	1.34342586994171 \\
842	1.34372317790985 \\
843	1.34402012825012 \\
844	1.34431660175323 \\
845	1.34461259841919 \\
846	1.34490823745728 \\
847	1.3452033996582 \\
848	1.34549808502197 \\
849	1.34579241275787 \\
850	1.34608626365662 \\
851	1.3463796377182 \\
852	1.34667265415192 \\
853	1.34696531295776 \\
854	1.34725749492645 \\
855	1.34754920005798 \\
856	1.34784054756165 \\
857	1.34813141822815 \\
858	1.3484218120575 \\
859	1.34871196746826 \\
860	1.34900152683258 \\
861	1.34929072856903 \\
862	1.34957945346832 \\
863	1.34986782073975 \\
864	1.35015571117401 \\
865	1.35044324398041 \\
866	1.35073029994965 \\
867	1.35101699829102 \\
868	1.35130321979523 \\
869	1.35158908367157 \\
870	1.35187447071075 \\
871	1.35215950012207 \\
872	1.35244405269623 \\
873	1.35272824764252 \\
874	1.35301196575165 \\
875	1.35329532623291 \\
876	1.35357820987701 \\
877	1.35386073589325 \\
878	1.35414278507233 \\
879	1.35442447662354 \\
880	1.35470569133759 \\
881	1.35498654842377 \\
882	1.35526704788208 \\
883	1.35554707050323 \\
884	1.35582673549652 \\
885	1.35610592365265 \\
886	1.35638475418091 \\
887	1.35666310787201 \\
888	1.35694110393524 \\
889	1.35721874237061 \\
890	1.35749590396881 \\
891	1.35777270793915 \\
892	1.35804903507233 \\
893	1.35832500457764 \\
894	1.35860061645508 \\
895	1.35887575149536 \\
896	1.35915052890778 \\
897	1.35942494869232 \\
898	1.359699010849 \\
899	1.35997259616852 \\
900	1.36024582386017 \\
901	1.36051857471466 \\
902	1.36079096794128 \\
903	1.36106300354004 \\
904	1.36133456230164 \\
905	1.36160576343536 \\
906	1.36187660694122 \\
907	1.36214697360992 \\
908	1.36241698265076 \\
909	1.36268663406372 \\
910	1.36295580863953 \\
911	1.36322462558746 \\
912	1.36349308490753 \\
913	1.36376118659973 \\
914	1.36402881145477 \\
915	1.36429607868195 \\
916	1.36456298828125 \\
917	1.3648294210434 \\
918	1.36509549617767 \\
919	1.36536121368408 \\
920	1.36562657356262 \\
921	1.365891456604 \\
922	1.36615598201752 \\
923	1.36642014980316 \\
924	1.36668395996094 \\
925	1.36694729328156 \\
926	1.3672102689743 \\
927	1.36747288703918 \\
928	1.3677351474762 \\
929	1.36799705028534 \\
930	1.36825847625732 \\
931	1.36851954460144 \\
932	1.36878025531769 \\
933	1.36904060840607 \\
934	1.36930060386658 \\
935	1.36956012248993 \\
936	1.36981928348541 \\
937	1.37007808685303 \\
938	1.37033653259277 \\
939	1.37059462070465 \\
940	1.37085223197937 \\
941	1.37110948562622 \\
942	1.3713663816452 \\
943	1.37162292003632 \\
944	1.37187910079956 \\
945	1.37213492393494 \\
946	1.37239027023315 \\
947	1.3726452589035 \\
948	1.37289988994598 \\
949	1.3731541633606 \\
950	1.37340807914734 \\
951	1.37366163730621 \\
952	1.37391483783722 \\
953	1.37416756153107 \\
954	1.37441992759705 \\
955	1.37467193603516 \\
956	1.3749235868454 \\
957	1.37517488002777 \\
958	1.37542581558228 \\
959	1.37567639350891 \\
960	1.37592661380768 \\
961	1.37617647647858 \\
962	1.37642586231232 \\
963	1.37667489051819 \\
964	1.37692356109619 \\
965	1.37717187404633 \\
966	1.37741982936859 \\
967	1.37766742706299 \\
968	1.37791466712952 \\
969	1.37816154956818 \\
970	1.37840807437897 \\
971	1.37865424156189 \\
972	1.37890005111694 \\
973	1.37914550304413 \\
974	1.37939059734344 \\
975	1.37963533401489 \\
976	1.37987959384918 \\
977	1.3801234960556 \\
978	1.38036704063416 \\
979	1.38061022758484 \\
980	1.38085305690765 \\
981	1.3810955286026 \\
982	1.38133764266968 \\
983	1.38157939910889 \\
984	1.38182079792023 \\
985	1.3820618391037 \\
986	1.3823025226593 \\
987	1.38254284858704 \\
988	1.3827828168869 \\
989	1.3830224275589 \\
990	1.38326168060303 \\
991	1.38350057601929 \\
992	1.38373911380768 \\
993	1.3839772939682 \\
994	1.38421511650085 \\
995	1.38445258140564 \\
996	1.38468968868256 \\
997	1.3849264383316 \\
998	1.38516283035278 \\
999	1.38539886474609 \\
1000	1.38563454151154 \\
1001	1.38586986064911 \\
1002	1.38610482215881 \\
1003	1.38633942604065 \\
1004	1.38657367229462 \\
1005	1.38680756092072 \\
1006	1.38704109191895 \\
1007	1.38727426528931 \\
1008	1.3875070810318 \\
1009	1.38773953914642 \\
1010	1.38797163963318 \\
1011	1.38820338249207 \\
1012	1.38843488693237 \\
1013	1.38866603374481 \\
1014	1.38889682292938 \\
1015	1.38912725448608 \\
1016	1.38935732841492 \\
1017	1.38958704471588 \\
1018	1.38981640338898 \\
1019	1.3900454044342 \\
1020	1.39027404785156 \\
1021	1.39050233364105 \\
1022	1.39073026180267 \\
1023	1.39095783233643 \\
1024	1.39118504524231 \\
1025	1.39141190052032 \\
1026	1.39163851737976 \\
1027	1.39186477661133 \\
1028	1.39209067821503 \\
1029	1.39231622219086 \\
1030	1.39254140853882 \\
1031	1.39276623725891 \\
1032	1.39299070835114 \\
1033	1.39321482181549 \\
1034	1.39343857765198 \\
1035	1.3936619758606 \\
1036	1.39388513565063 \\
1037	1.39410793781281 \\
1038	1.39433038234711 \\
1039	1.39455246925354 \\
1040	1.3947741985321 \\
1041	1.3949955701828 \\
1042	1.39521658420563 \\
1043	1.39543724060059 \\
1044	1.39565765857697 \\
1045	1.39587771892548 \\
1046	1.39609742164612 \\
1047	1.39631676673889 \\
1048	1.3965357542038 \\
1049	1.39675438404083 \\
1050	1.39697265625 \\
1051	1.39719069004059 \\
1052	1.39740836620331 \\
1053	1.39762568473816 \\
1054	1.39784264564514 \\
1055	1.39805924892426 \\
1056	1.3982754945755 \\
1057	1.39849150180817 \\
1058	1.39870715141296 \\
1059	1.39892244338989 \\
1060	1.39913737773895 \\
1061	1.39935207366943 \\
1062	1.39956629276276 \\
1063	1.3997802734375 \\
1064	1.39999389648438 \\
1065	1.40020716190338 \\
1066	1.40042006969452 \\
1067	1.40063261985779 \\
1068	1.40084493160248 \\
1069	1.4010568857193 \\
1070	1.40126848220825 \\
1071	1.40147972106934 \\
1072	1.40169060230255 \\
1073	1.40190124511719 \\
1074	1.40211153030396 \\
1075	1.40232145786285 \\
1076	1.40253102779388 \\
1077	1.40274024009705 \\
1078	1.40294921398163 \\
1079	1.40315783023834 \\
1080	1.40336608886719 \\
1081	1.40357398986816 \\
1082	1.40378165245056 \\
1083	1.40398895740509 \\
1084	1.40419590473175 \\
1085	1.40440249443054 \\
1086	1.40460872650146 \\
1087	1.40481472015381 \\
1088	1.40502035617828 \\
1089	1.40522563457489 \\
1090	1.40543055534363 \\
1091	1.40563523769379 \\
1092	1.40583956241608 \\
1093	1.4060435295105 \\
1094	1.40624713897705 \\
1095	1.40645051002502 \\
1096	1.40665352344513 \\
1097	1.40685617923737 \\
1098	1.40705847740173 \\
1099	1.40726053714752 \\
1100	1.40746223926544 \\
1101	1.40766358375549 \\
1102	1.40786468982697 \\
1103	1.40806543827057 \\
1104	1.4082658290863 \\
1105	1.40846586227417 \\
1106	1.40866565704346 \\
1107	1.40886509418488 \\
1108	1.40906417369843 \\
1109	1.4092630147934 \\
1110	1.4094614982605 \\
1111	1.40965962409973 \\
1112	1.4098573923111 \\
1113	1.41005492210388 \\
1114	1.4102520942688 \\
1115	1.41044890880585 \\
1116	1.41064548492432 \\
1117	1.41084170341492 \\
1118	1.41103756427765 \\
1119	1.4112331867218 \\
1120	1.41142845153809 \\
1121	1.4116233587265 \\
1122	1.41181802749634 \\
1123	1.41201233863831 \\
1124	1.4122062921524 \\
1125	1.41239988803864 \\
1126	1.41259324550629 \\
1127	1.41278624534607 \\
1128	1.41297888755798 \\
1129	1.41317129135132 \\
1130	1.41336345672607 \\
1131	1.41355514526367 \\
1132	1.41374659538269 \\
1133	1.41393768787384 \\
1134	1.41412854194641 \\
1135	1.41431903839111 \\
1136	1.41450917720795 \\
1137	1.4146990776062 \\
1138	1.41488862037659 \\
1139	1.4150778055191 \\
1140	1.41526675224304 \\
1141	1.41545534133911 \\
1142	1.41564357280731 \\
1143	1.41583156585693 \\
1144	1.41601920127869 \\
1145	1.41620647907257 \\
1146	1.41639351844788 \\
1147	1.41658020019531 \\
1148	1.41676664352417 \\
1149	1.41695272922516 \\
1150	1.41713845729828 \\
1151	1.41732394695282 \\
1152	1.41750907897949 \\
1153	1.41769397258759 \\
1154	1.41787850856781 \\
1155	1.41806268692017 \\
1156	1.41824662685394 \\
1157	1.41843020915985 \\
1158	1.41861355304718 \\
1159	1.41879653930664 \\
1160	1.41897916793823 \\
1161	1.41916155815125 \\
1162	1.41934359073639 \\
1163	1.41952538490295 \\
1164	1.41970682144165 \\
1165	1.41988790035248 \\
1166	1.42006874084473 \\
1167	1.42024922370911 \\
1168	1.42042946815491 \\
1169	1.42060935497284 \\
1170	1.4207888841629 \\
1171	1.42096817493439 \\
1172	1.421147108078 \\
1173	1.42132580280304 \\
1174	1.42150413990021 \\
1175	1.4216822385788 \\
1176	1.42185997962952 \\
1177	1.42203748226166 \\
1178	1.42221462726593 \\
1179	1.42239141464233 \\
1180	1.42256796360016 \\
1181	1.42274415493011 \\
1182	1.42292010784149 \\
1183	1.423095703125 \\
1184	1.42327105998993 \\
1185	1.42344605922699 \\
1186	1.42362082004547 \\
1187	1.42379522323608 \\
1188	1.42396938800812 \\
1189	1.42414319515228 \\
1190	1.42431676387787 \\
1191	1.42448997497559 \\
1192	1.42466294765472 \\
1193	1.42483556270599 \\
1194	1.42500782012939 \\
1195	1.42517983913422 \\
1196	1.42535150051117 \\
1197	1.42552292346954 \\
1198	1.42569398880005 \\
1199	1.42586481571198 \\
1200	1.42603528499603 \\
1201	1.42620551586151 \\
1202	1.42637538909912 \\
1203	1.42654502391815 \\
1204	1.42671430110931 \\
1205	1.4268833398819 \\
1206	1.42705202102661 \\
1207	1.42722046375275 \\
1208	1.4273886680603 \\
1209	1.42755651473999 \\
1210	1.4277241230011 \\
1211	1.42789137363434 \\
1212	1.428058385849 \\
1213	1.42822504043579 \\
1214	1.428391456604 \\
1215	1.42855751514435 \\
1216	1.42872333526611 \\
1217	1.42888879776001 \\
1218	1.42905402183533 \\
1219	1.42921888828278 \\
1220	1.42938351631165 \\
1221	1.42954778671265 \\
1222	1.42971181869507 \\
1223	1.42987561225891 \\
1224	1.43003904819489 \\
1225	1.43020224571228 \\
1226	1.43036508560181 \\
1227	1.43052768707275 \\
1228	1.43068993091583 \\
1229	1.43085193634033 \\
1230	1.43101358413696 \\
1231	1.43117499351501 \\
1232	1.43133616447449 \\
1233	1.43149697780609 \\
1234	1.43165755271912 \\
1235	1.43181777000427 \\
1236	1.43197774887085 \\
1237	1.43213748931885 \\
1238	1.43229687213898 \\
1239	1.43245601654053 \\
1240	1.43261480331421 \\
1241	1.43277335166931 \\
1242	1.43293154239655 \\
1243	1.4330894947052 \\
1244	1.43324720859528 \\
1245	1.43340456485748 \\
1246	1.43356168270111 \\
1247	1.43371844291687 \\
1248	1.43387496471405 \\
1249	1.43403124809265 \\
1250	1.43418717384338 \\
1251	1.43434286117554 \\
1252	1.43449831008911 \\
1253	1.43465340137482 \\
1254	1.43480825424194 \\
1255	1.4349627494812 \\
1256	1.43511700630188 \\
1257	1.43527102470398 \\
1258	1.43542468547821 \\
1259	1.43557810783386 \\
1260	1.43573129177094 \\
1261	1.43588411808014 \\
1262	1.43603670597076 \\
1263	1.43618905544281 \\
1264	1.43634104728699 \\
1265	1.43649280071259 \\
1266	1.4366443157196 \\
1267	1.43679547309875 \\
1268	1.43694639205933 \\
1269	1.43709707260132 \\
1270	1.43724739551544 \\
1271	1.43739748001099 \\
1272	1.43754732608795 \\
1273	1.43769681453705 \\
1274	1.43784606456757 \\
1275	1.4379950761795 \\
1276	1.43814373016357 \\
1277	1.43829214572906 \\
1278	1.43844032287598 \\
1279	1.43858814239502 \\
1280	1.43873572349548 \\
1281	1.43888306617737 \\
1282	1.43903005123138 \\
1283	1.43917679786682 \\
1284	1.43932330608368 \\
1285	1.43946945667267 \\
1286	1.43961536884308 \\
1287	1.43976104259491 \\
1288	1.43990647792816 \\
1289	1.44005155563354 \\
1290	1.44019639492035 \\
1291	1.44034099578857 \\
1292	1.44048523902893 \\
1293	1.44062924385071 \\
1294	1.44077301025391 \\
1295	1.44091653823853 \\
1296	1.44105970859528 \\
1297	1.44120264053345 \\
1298	1.44134533405304 \\
1299	1.44148778915405 \\
1300	1.4416298866272 \\
1301	1.44177174568176 \\
1302	1.44191336631775 \\
1303	1.44205462932587 \\
1304	1.44219565391541 \\
1305	1.44233644008636 \\
1306	1.44247698783875 \\
1307	1.44261717796326 \\
1308	1.44275712966919 \\
1309	1.44289684295654 \\
1310	1.44303631782532 \\
1311	1.44317555427551 \\
1312	1.44331443309784 \\
1313	1.44345307350159 \\
1314	1.44359147548676 \\
1315	1.44372963905334 \\
1316	1.44386744499207 \\
1317	1.44400501251221 \\
1318	1.44414234161377 \\
1319	1.44427943229675 \\
1320	1.44441628456116 \\
1321	1.44455277919769 \\
1322	1.44468903541565 \\
1323	1.44482505321503 \\
1324	1.44496083259583 \\
1325	1.44509637355804 \\
1326	1.4452315568924 \\
1327	1.44536650180817 \\
1328	1.44550120830536 \\
1329	1.44563567638397 \\
1330	1.44576990604401 \\
1331	1.44590377807617 \\
1332	1.44603741168976 \\
1333	1.44617080688477 \\
1334	1.44630396366119 \\
1335	1.44643688201904 \\
1336	1.44656944274902 \\
1337	1.44670176506042 \\
1338	1.44683384895325 \\
1339	1.44696569442749 \\
1340	1.44709730148315 \\
1341	1.44722867012024 \\
1342	1.44735968112946 \\
1343	1.44749045372009 \\
1344	1.44762098789215 \\
1345	1.44775128364563 \\
1346	1.44788134098053 \\
1347	1.44801115989685 \\
1348	1.44814074039459 \\
1349	1.44826996326447 \\
1350	1.44839894771576 \\
1351	1.44852769374847 \\
1352	1.44865620136261 \\
1353	1.44878447055817 \\
1354	1.44891250133514 \\
1355	1.44904029369354 \\
1356	1.44916784763336 \\
1357	1.44929504394531 \\
1358	1.44942200183868 \\
1359	1.44954872131348 \\
1360	1.44967520236969 \\
1361	1.44980144500732 \\
1362	1.44992744922638 \\
1363	1.45005321502686 \\
1364	1.45017874240875 \\
1365	1.45030403137207 \\
1366	1.45042896270752 \\
1367	1.45055365562439 \\
1368	1.45067811012268 \\
1369	1.45080232620239 \\
1370	1.45092630386353 \\
1371	1.45105004310608 \\
1372	1.45117354393005 \\
1373	1.45129680633545 \\
1374	1.45141983032227 \\
1375	1.4515426158905 \\
1376	1.45166516304016 \\
1377	1.45178747177124 \\
1378	1.45190954208374 \\
1379	1.45203125476837 \\
1380	1.45215272903442 \\
1381	1.4522739648819 \\
1382	1.45239496231079 \\
1383	1.45251572132111 \\
1384	1.45263624191284 \\
1385	1.452756524086 \\
1386	1.45287656784058 \\
1387	1.45299637317657 \\
1388	1.45311594009399 \\
1389	1.45323526859283 \\
1390	1.4533543586731 \\
1391	1.45347321033478 \\
1392	1.45359182357788 \\
1393	1.4537101984024 \\
1394	1.45382833480835 \\
1395	1.45394623279572 \\
1396	1.4540638923645 \\
1397	1.45418131351471 \\
1398	1.45429849624634 \\
1399	1.45441544055939 \\
1400	1.45453214645386 \\
1401	1.45464861392975 \\
1402	1.45476484298706 \\
1403	1.45488083362579 \\
1404	1.45499658584595 \\
1405	1.45511209964752 \\
1406	1.45522737503052 \\
1407	1.45534241199493 \\
1408	1.45545721054077 \\
1409	1.45557177066803 \\
1410	1.45568609237671 \\
1411	1.45580017566681 \\
1412	1.45591402053833 \\
1413	1.45602762699127 \\
1414	1.45614099502563 \\
1415	1.45625412464142 \\
1416	1.45636701583862 \\
1417	1.45647966861725 \\
1418	1.45659208297729 \\
1419	1.45670425891876 \\
1420	1.45681619644165 \\
1421	1.45692789554596 \\
1422	1.45703935623169 \\
1423	1.45715057849884 \\
1424	1.45726156234741 \\
1425	1.4573723077774 \\
1426	1.45748281478882 \\
1427	1.45759308338165 \\
1428	1.45770311355591 \\
1429	1.45781302452087 \\
1430	1.45792269706726 \\
1431	1.45803213119507 \\
1432	1.4581413269043 \\
1433	1.45825028419495 \\
1434	1.45835900306702 \\
1435	1.45846748352051 \\
1436	1.45857572555542 \\
1437	1.45868372917175 \\
1438	1.45879149436951 \\
1439	1.45889902114868 \\
1440	1.45900630950928 \\
1441	1.45911347866058 \\
1442	1.45922040939331 \\
1443	1.45932710170746 \\
1444	1.45943355560303 \\
1445	1.45953977108002 \\
1446	1.45964574813843 \\
1447	1.45975148677826 \\
1448	1.45985698699951 \\
1449	1.45996224880219 \\
1450	1.46006739139557 \\
1451	1.46017229557037 \\
1452	1.4602769613266 \\
1453	1.46038138866425 \\
1454	1.46048557758331 \\
1455	1.4605895280838 \\
1456	1.46069324016571 \\
1457	1.46079671382904 \\
1458	1.46090006828308 \\
1459	1.46100318431854 \\
1460	1.46110606193542 \\
1461	1.46120870113373 \\
1462	1.46131110191345 \\
1463	1.4614132642746 \\
1464	1.46151518821716 \\
1465	1.46161699295044 \\
1466	1.46171855926514 \\
1467	1.46181988716125 \\
1468	1.46192097663879 \\
1469	1.46202182769775 \\
1470	1.46212244033813 \\
1471	1.46222293376923 \\
1472	1.46232318878174 \\
1473	1.46242320537567 \\
1474	1.46252298355103 \\
1475	1.4626225233078 \\
1476	1.46272194385529 \\
1477	1.46282112598419 \\
1478	1.46292006969452 \\
1479	1.46301877498627 \\
1480	1.46311724185944 \\
1481	1.46321547031403 \\
1482	1.46331357955933 \\
1483	1.46341145038605 \\
1484	1.46350908279419 \\
1485	1.46360647678375 \\
1486	1.46370375156403 \\
1487	1.46380078792572 \\
1488	1.46389758586884 \\
1489	1.46399414539337 \\
1490	1.46409046649933 \\
1491	1.464186668396 \\
1492	1.46428263187408 \\
1493	1.46437835693359 \\
1494	1.46447384357452 \\
1495	1.46456921100616 \\
1496	1.46466434001923 \\
1497	1.46475923061371 \\
1498	1.46485388278961 \\
1499	1.46494841575623 \\
1500	1.46504271030426 \\
1501	1.46513676643372 \\
1502	1.46523058414459 \\
1503	1.46532428264618 \\
1504	1.46541774272919 \\
1505	1.46551096439362 \\
1506	1.46560394763947 \\
1507	1.46569681167603 \\
1508	1.46578943729401 \\
1509	1.46588182449341 \\
1510	1.46597397327423 \\
1511	1.46606600284576 \\
1512	1.46615779399872 \\
1513	1.46624934673309 \\
1514	1.46634078025818 \\
1515	1.46643197536469 \\
1516	1.46652293205261 \\
1517	1.46661365032196 \\
1518	1.46670424938202 \\
1519	1.4667946100235 \\
1520	1.4668847322464 \\
1521	1.46697473526001 \\
1522	1.46706449985504 \\
1523	1.46715402603149 \\
1524	1.46724331378937 \\
1525	1.46733248233795 \\
1526	1.46742141246796 \\
1527	1.46751010417938 \\
1528	1.46759867668152 \\
1529	1.46768701076508 \\
1530	1.46777510643005 \\
1531	1.46786308288574 \\
1532	1.46795082092285 \\
1533	1.46803832054138 \\
1534	1.46812570095062 \\
1535	1.46821284294128 \\
1536	1.46829974651337 \\
1537	1.46838653087616 \\
1538	1.46847307682037 \\
1539	1.46855938434601 \\
1540	1.46864557266235 \\
1541	1.46873152256012 \\
1542	1.46881723403931 \\
1543	1.4689028263092 \\
1544	1.46898818016052 \\
1545	1.46907341480255 \\
1546	1.469158411026 \\
1547	1.46924316883087 \\
1548	1.46932780742645 \\
1549	1.46941220760345 \\
1550	1.46949636936188 \\
1551	1.46958041191101 \\
1552	1.46966421604156 \\
1553	1.46974790096283 \\
1554	1.46983134746552 \\
1555	1.46991455554962 \\
1556	1.46999764442444 \\
1557	1.47008049488068 \\
1558	1.47016322612762 \\
1559	1.47024571895599 \\
1560	1.47032797336578 \\
1561	1.47041010856628 \\
1562	1.47049200534821 \\
1563	1.47057378292084 \\
1564	1.47065532207489 \\
1565	1.47073662281036 \\
1566	1.47081780433655 \\
1567	1.47089874744415 \\
1568	1.47097957134247 \\
1569	1.4710601568222 \\
1570	1.47114050388336 \\
1571	1.47122073173523 \\
1572	1.47130072116852 \\
1573	1.47138059139252 \\
1574	1.47146022319794 \\
1575	1.47153973579407 \\
1576	1.47161900997162 \\
1577	1.47169816493988 \\
1578	1.47177708148956 \\
1579	1.47185575962067 \\
1580	1.47193431854248 \\
1581	1.47201263904572 \\
1582	1.47209084033966 \\
1583	1.47216880321503 \\
1584	1.4722466468811 \\
1585	1.4723242521286 \\
1586	1.47240173816681 \\
1587	1.47247898578644 \\
1588	1.47255611419678 \\
1589	1.47263300418854 \\
1590	1.47270977497101 \\
1591	1.4727863073349 \\
1592	1.4728627204895 \\
1593	1.47293889522552 \\
1594	1.47301483154297 \\
1595	1.47309064865112 \\
1596	1.4731662273407 \\
1597	1.47324168682098 \\
1598	1.47331690788269 \\
1599	1.47339200973511 \\
1600	1.47346687316895 \\
1601	1.47354161739349 \\
1602	1.47361612319946 \\
1603	1.47369050979614 \\
1604	1.47376465797424 \\
1605	1.47383868694305 \\
1606	1.47391259670258 \\
1607	1.47398626804352 \\
1608	1.47405982017517 \\
1609	1.47413313388824 \\
1610	1.47420632839203 \\
1611	1.47427928447723 \\
1612	1.47435212135315 \\
1613	1.47442471981049 \\
1614	1.47449719905853 \\
1615	1.474569439888 \\
1616	1.47464156150818 \\
1617	1.47471344470978 \\
1618	1.47478520870209 \\
1619	1.47485673427582 \\
1620	1.47492814064026 \\
1621	1.47499942779541 \\
1622	1.47507047653198 \\
1623	1.47514140605927 \\
1624	1.47521209716797 \\
1625	1.47528266906738 \\
1626	1.47535300254822 \\
1627	1.47542321681976 \\
1628	1.47549331188202 \\
1629	1.4755631685257 \\
1630	1.47563290596008 \\
1631	1.47570240497589 \\
1632	1.47577178478241 \\
1633	1.47584092617035 \\
1634	1.475909948349 \\
1635	1.47597885131836 \\
1636	1.47604751586914 \\
1637	1.47611606121063 \\
1638	1.47618436813354 \\
1639	1.47625255584717 \\
1640	1.4763206243515 \\
1641	1.47638845443726 \\
1642	1.47645616531372 \\
1643	1.47652363777161 \\
1644	1.4765909910202 \\
1645	1.47665822505951 \\
1646	1.47672522068024 \\
1647	1.47679209709167 \\
1648	1.47685873508453 \\
1649	1.4769252538681 \\
1650	1.47699165344238 \\
1651	1.47705781459808 \\
1652	1.47712385654449 \\
1653	1.47718977928162 \\
1654	1.47725546360016 \\
1655	1.47732102870941 \\
1656	1.47738647460938 \\
1657	1.47745168209076 \\
1658	1.47751677036285 \\
1659	1.47758162021637 \\
1660	1.4776463508606 \\
1661	1.47771096229553 \\
1662	1.47777533531189 \\
1663	1.47783958911896 \\
1664	1.47790372371674 \\
1665	1.47796761989594 \\
1666	1.47803139686584 \\
1667	1.47809505462646 \\
1668	1.47815847396851 \\
1669	1.47822177410126 \\
1670	1.47828495502472 \\
1671	1.4783478975296 \\
1672	1.4784107208252 \\
1673	1.4784734249115 \\
1674	1.47853589057922 \\
1675	1.47859823703766 \\
1676	1.4786604642868 \\
1677	1.47872257232666 \\
1678	1.47878444194794 \\
1679	1.47884619235992 \\
1680	1.47890782356262 \\
1681	1.47896921634674 \\
1682	1.47903048992157 \\
1683	1.47909164428711 \\
1684	1.47915256023407 \\
1685	1.47921335697174 \\
1686	1.47927403450012 \\
1687	1.47933459281921 \\
1688	1.47939491271973 \\
1689	1.47945511341095 \\
1690	1.47951519489288 \\
1691	1.47957503795624 \\
1692	1.4796347618103 \\
1693	1.47969436645508 \\
1694	1.47975385189056 \\
1695	1.47981309890747 \\
1696	1.47987222671509 \\
1697	1.47993123531342 \\
1698	1.47999012470245 \\
1699	1.48004877567291 \\
1700	1.48010730743408 \\
1701	1.48016571998596 \\
1702	1.48022401332855 \\
1703	1.48028206825256 \\
1704	1.48034000396729 \\
1705	1.48039782047272 \\
1706	1.48045551776886 \\
1707	1.48051297664642 \\
1708	1.4805703163147 \\
1709	1.48062753677368 \\
1710	1.48068463802338 \\
1711	1.48074150085449 \\
1712	1.48079824447632 \\
1713	1.48085486888885 \\
1714	1.4809113740921 \\
1715	1.48096776008606 \\
1716	1.48102390766144 \\
1717	1.48107993602753 \\
1718	1.48113584518433 \\
1719	1.48119163513184 \\
1720	1.48124718666077 \\
1721	1.48130261898041 \\
1722	1.48135793209076 \\
1723	1.48141312599182 \\
1724	1.48146820068359 \\
1725	1.48152303695679 \\
1726	1.48157775402069 \\
1727	1.48163235187531 \\
1728	1.48168683052063 \\
1729	1.48174118995667 \\
1730	1.48179543018341 \\
1731	1.48184943199158 \\
1732	1.48190331459045 \\
1733	1.48195707798004 \\
1734	1.48201072216034 \\
1735	1.48206424713135 \\
1736	1.48211753368378 \\
1737	1.48217070102692 \\
1738	1.48222374916077 \\
1739	1.48227667808533 \\
1740	1.4823294878006 \\
1741	1.48238217830658 \\
1742	1.48243463039398 \\
1743	1.48248696327209 \\
1744	1.48253917694092 \\
1745	1.48259127140045 \\
1746	1.4826432466507 \\
1747	1.48269510269165 \\
1748	1.48274683952332 \\
1749	1.4827983379364 \\
1750	1.4828497171402 \\
1751	1.4829009771347 \\
1752	1.48295211791992 \\
1753	1.48300313949585 \\
1754	1.48305404186249 \\
1755	1.48310482501984 \\
1756	1.4831554889679 \\
1757	1.48320591449738 \\
1758	1.48325622081757 \\
1759	1.48330640792847 \\
1760	1.48335647583008 \\
1761	1.4834064245224 \\
1762	1.48345625400543 \\
1763	1.48350596427917 \\
1764	1.48355555534363 \\
1765	1.4836049079895 \\
1766	1.48365414142609 \\
1767	1.48370325565338 \\
1768	1.48375225067139 \\
1769	1.4838011264801 \\
1770	1.48384988307953 \\
1771	1.48389852046967 \\
1772	1.48394703865051 \\
1773	1.48399543762207 \\
1774	1.48404371738434 \\
1775	1.48409187793732 \\
1776	1.48413980007172 \\
1777	1.48418760299683 \\
1778	1.48423528671265 \\
1779	1.48428285121918 \\
1780	1.48433029651642 \\
1781	1.48437762260437 \\
1782	1.48442482948303 \\
1783	1.4844719171524 \\
1784	1.48451888561249 \\
1785	1.48456573486328 \\
1786	1.48461246490479 \\
1787	1.484659075737 \\
1788	1.48470556735992 \\
1789	1.48475193977356 \\
1790	1.48479819297791 \\
1791	1.48484432697296 \\
1792	1.48489022254944 \\
1793	1.48493599891663 \\
1794	1.48498165607452 \\
1795	1.48502719402313 \\
1796	1.48507261276245 \\
1797	1.48511791229248 \\
1798	1.48516309261322 \\
1799	1.48520815372467 \\
1800	1.48525309562683 \\
1801	1.4852979183197 \\
1802	1.48534262180328 \\
1803	1.48538720607758 \\
1804	1.48543167114258 \\
1805	1.48547601699829 \\
1806	1.48552024364471 \\
1807	1.48556435108185 \\
1808	1.48560833930969 \\
1809	1.48565220832825 \\
1810	1.48569595813751 \\
1811	1.48573958873749 \\
1812	1.48578310012817 \\
1813	1.48582649230957 \\
1814	1.48586976528168 \\
1815	1.48591291904449 \\
1816	1.48595595359802 \\
1817	1.48599886894226 \\
1818	1.48604166507721 \\
1819	1.48608434200287 \\
1820	1.48612689971924 \\
1821	1.48616933822632 \\
1822	1.48621165752411 \\
1823	1.48625385761261 \\
1824	1.48629593849182 \\
1825	1.48633790016174 \\
1826	1.48637974262238 \\
1827	1.48642146587372 \\
1828	1.48646306991577 \\
1829	1.48650455474854 \\
1830	1.48654592037201 \\
1831	1.48658716678619 \\
1832	1.48662829399109 \\
1833	1.48666930198669 \\
1834	1.48671019077301 \\
1835	1.48675107955933 \\
1836	1.48679184913635 \\
1837	1.48683249950409 \\
1838	1.48687303066254 \\
1839	1.48691344261169 \\
1840	1.48695373535156 \\
1841	1.48699390888214 \\
1842	1.48703396320343 \\
1843	1.48707389831543 \\
1844	1.48711371421814 \\
1845	1.48715341091156 \\
1846	1.48719298839569 \\
1847	1.48723244667053 \\
1848	1.48727178573608 \\
1849	1.48731100559235 \\
1850	1.48735010623932 \\
1851	1.48738920688629 \\
1852	1.48742818832397 \\
1853	1.48746705055237 \\
1854	1.48750579357147 \\
1855	1.48754441738129 \\
1856	1.48758292198181 \\
1857	1.48762130737305 \\
1858	1.48765957355499 \\
1859	1.48769772052765 \\
1860	1.48773574829102 \\
1861	1.48777365684509 \\
1862	1.48781156539917 \\
1863	1.48784935474396 \\
1864	1.48788702487946 \\
1865	1.48792457580566 \\
1866	1.48796200752258 \\
1867	1.48799932003021 \\
1868	1.48803651332855 \\
1869	1.4880735874176 \\
1870	1.48811054229736 \\
1871	1.48814737796783 \\
1872	1.48818421363831 \\
1873	1.48822093009949 \\
1874	1.48825752735138 \\
1875	1.48829400539398 \\
1876	1.48833036422729 \\
1877	1.48836660385132 \\
1878	1.48840272426605 \\
1879	1.48843884468079 \\
1880	1.48847484588623 \\
1881	1.48851072788239 \\
1882	1.48854649066925 \\
1883	1.48858213424683 \\
1884	1.48861765861511 \\
1885	1.48865306377411 \\
1886	1.48868834972382 \\
1887	1.48872363567352 \\
1888	1.48875880241394 \\
1889	1.48879384994507 \\
1890	1.48882877826691 \\
1891	1.48886358737946 \\
1892	1.48889827728271 \\
1893	1.48893296718597 \\
1894	1.48896753787994 \\
1895	1.48900198936462 \\
1896	1.48903632164001 \\
1897	1.48907053470612 \\
1898	1.48910462856293 \\
1899	1.48913872241974 \\
1900	1.48917269706726 \\
1901	1.48920655250549 \\
1902	1.48924028873444 \\
1903	1.48927390575409 \\
1904	1.48930740356445 \\
1905	1.48934090137482 \\
1906	1.48937427997589 \\
1907	1.48940753936768 \\
1908	1.48944067955017 \\
1909	1.48947370052338 \\
1910	1.48950672149658 \\
1911	1.4895396232605 \\
1912	1.48957240581512 \\
1913	1.48960506916046 \\
1914	1.48963761329651 \\
1915	1.48967015743256 \\
1916	1.48970258235931 \\
1917	1.48973488807678 \\
1918	1.48976707458496 \\
1919	1.48979914188385 \\
1920	1.48983120918274 \\
1921	1.48986315727234 \\
1922	1.48989498615265 \\
1923	1.48992669582367 \\
1924	1.4899582862854 \\
1925	1.48998987674713 \\
1926	1.49002134799957 \\
1927	1.49005270004272 \\
1928	1.49008393287659 \\
1929	1.49011516571045 \\
1930	1.49014627933502 \\
1931	1.49017727375031 \\
1932	1.4902081489563 \\
1933	1.49023902416229 \\
1934	1.490269780159 \\
1935	1.49030041694641 \\
1936	1.49033093452454 \\
1937	1.49036145210266 \\
1938	1.4903918504715 \\
1939	1.49042212963104 \\
1940	1.4904522895813 \\
1941	1.49048244953156 \\
1942	1.49051249027252 \\
1943	1.4905424118042 \\
1944	1.49057221412659 \\
1945	1.49060201644897 \\
1946	1.49063169956207 \\
1947	1.49066126346588 \\
1948	1.4906907081604 \\
1949	1.49072015285492 \\
1950	1.49074947834015 \\
1951	1.49077868461609 \\
1952	1.49080777168274 \\
1953	1.49083685874939 \\
1954	1.49086582660675 \\
1955	1.49089467525482 \\
1956	1.4909234046936 \\
1957	1.49095213413239 \\
1958	1.49098074436188 \\
1959	1.49100923538208 \\
1960	1.49103772640228 \\
1961	1.4910660982132 \\
1962	1.49109435081482 \\
1963	1.49112248420715 \\
1964	1.49115061759949 \\
1965	1.49117863178253 \\
1966	1.49120652675629 \\
1967	1.49123442173004 \\
1968	1.49126219749451 \\
1969	1.49128985404968 \\
1970	1.49131751060486 \\
1971	1.49134504795074 \\
1972	1.49137246608734 \\
1973	1.49139976501465 \\
1974	1.49142706394196 \\
1975	1.49145424365997 \\
1976	1.4914813041687 \\
1977	1.49150836467743 \\
1978	1.49153530597687 \\
1979	1.49156212806702 \\
1980	1.49158895015717 \\
1981	1.49161565303802 \\
1982	1.49164223670959 \\
1983	1.49166882038116 \\
1984	1.49169528484344 \\
1985	1.49172163009644 \\
1986	1.49174797534943 \\
1987	1.49177420139313 \\
1988	1.49180030822754 \\
1989	1.49182641506195 \\
1990	1.49185240268707 \\
1991	1.49187827110291 \\
1992	1.49190413951874 \\
1993	1.49192988872528 \\
1994	1.49195551872253 \\
1995	1.49198114871979 \\
1996	1.49200665950775 \\
1997	1.49203205108643 \\
1998	1.4920574426651 \\
1999	1.49208271503448 \\
2000	1.49210786819458 \\
2001	1.49213302135468 \\
2002	1.49215805530548 \\
2003	1.492182970047 \\
2004	1.49220788478851 \\
2005	1.49223268032074 \\
2006	1.49225747585297 \\
2007	1.4922821521759 \\
2008	1.49230670928955 \\
2009	1.4923312664032 \\
2010	1.49235570430756 \\
2011	1.49238002300262 \\
2012	1.49240434169769 \\
2013	1.49242854118347 \\
2014	1.49245262145996 \\
2015	1.49247670173645 \\
2016	1.49250066280365 \\
2017	1.49252462387085 \\
2018	1.49254846572876 \\
2019	1.49257218837738 \\
2020	1.492595911026 \\
2021	1.49261951446533 \\
2022	1.49264311790466 \\
2023	1.4926666021347 \\
2024	1.49268996715546 \\
2025	1.49271333217621 \\
2026	1.49273657798767 \\
2027	1.49275970458984 \\
2028	1.49278283119202 \\
2029	1.4928058385849 \\
2030	1.49282884597778 \\
2031	1.49285173416138 \\
2032	1.49287450313568 \\
2033	1.49289727210999 \\
2034	1.492919921875 \\
2035	1.49294257164001 \\
2036	1.49296510219574 \\
2037	1.49298763275146 \\
2038	1.4930100440979 \\
2039	1.49303233623505 \\
2040	1.49305462837219 \\
2041	1.49307680130005 \\
2042	1.49309897422791 \\
2043	1.49312102794647 \\
2044	1.49314296245575 \\
2045	1.49316489696503 \\
2046	1.49318671226501 \\
2047	1.493208527565 \\
2048	1.4932302236557 \\
2049	1.4932519197464 \\
2050	1.49327349662781 \\
2051	1.49329495429993 \\
2052	1.49331641197205 \\
2053	1.49333775043488 \\
2054	1.49335908889771 \\
2055	1.49338030815125 \\
2056	1.49340152740479 \\
2057	1.49342262744904 \\
2058	1.493443608284 \\
2059	1.49346458911896 \\
2060	1.49348545074463 \\
2061	1.4935063123703 \\
2062	1.49352705478668 \\
2063	1.49354779720306 \\
2064	1.49356842041016 \\
2065	1.49358904361725 \\
2066	1.49360954761505 \\
2067	1.49363005161285 \\
2068	1.49365043640137 \\
2069	1.49367070198059 \\
2070	1.49369096755981 \\
2071	1.49371111392975 \\
2072	1.49373126029968 \\
2073	1.49375128746033 \\
2074	1.49377131462097 \\
2075	1.49379122257233 \\
2076	1.49381113052368 \\
2077	1.49383091926575 \\
2078	1.49385070800781 \\
2079	1.49387037754059 \\
2080	1.49389004707336 \\
2081	1.49390959739685 \\
2082	1.49392914772034 \\
2083	1.49394857883453 \\
2084	1.49396800994873 \\
2085	1.49398732185364 \\
2086	1.49400651454926 \\
2087	1.49402570724487 \\
2088	1.4940447807312 \\
2089	1.49406385421753 \\
2090	1.49408280849457 \\
2091	1.49410176277161 \\
2092	1.49412059783936 \\
2093	1.4941394329071 \\
2094	1.49415814876556 \\
2095	1.49417686462402 \\
2096	1.49419546127319 \\
2097	1.49421405792236 \\
2098	1.49423253536224 \\
2099	1.49425101280212 \\
2100	1.49426937103271 \\
2101	1.49428772926331 \\
2102	1.49430596828461 \\
2103	1.49432420730591 \\
2104	1.49434232711792 \\
2105	1.49436044692993 \\
2106	1.49437844753265 \\
2107	1.49439644813538 \\
2108	1.49441432952881 \\
2109	1.49443221092224 \\
2110	1.49445009231567 \\
2111	1.49446785449982 \\
2112	1.49448561668396 \\
2113	1.49450325965881 \\
2114	1.49452090263367 \\
2115	1.49453842639923 \\
2116	1.49455595016479 \\
2117	1.49457335472107 \\
2118	1.49459075927734 \\
2119	1.49460804462433 \\
2120	1.49462532997131 \\
2121	1.49464249610901 \\
2122	1.4946596622467 \\
2123	1.49467670917511 \\
2124	1.49469375610352 \\
2125	1.49471068382263 \\
2126	1.49472761154175 \\
2127	1.49474442005157 \\
2128	1.4947612285614 \\
2129	1.49477803707123 \\
2130	1.49479472637177 \\
2131	1.4948114156723 \\
2132	1.49482798576355 \\
2133	1.4948445558548 \\
2134	1.49486100673676 \\
2135	1.49487745761871 \\
2136	1.49489378929138 \\
2137	1.49491012096405 \\
2138	1.49492645263672 \\
2139	1.4949426651001 \\
2140	1.49495887756348 \\
2141	1.49497497081757 \\
2142	1.49499106407166 \\
2143	1.49500703811646 \\
2144	1.49502301216125 \\
2145	1.49503886699677 \\
2146	1.49505472183228 \\
2147	1.49507057666779 \\
2148	1.49508631229401 \\
2149	1.49510204792023 \\
2150	1.49511766433716 \\
2151	1.49513328075409 \\
2152	1.49514877796173 \\
2153	1.49516427516937 \\
2154	1.49517977237701 \\
2155	1.49519515037537 \\
2156	1.49521052837372 \\
2157	1.49522578716278 \\
2158	1.49524104595184 \\
2159	1.49525618553162 \\
2160	1.49527132511139 \\
2161	1.49528646469116 \\
2162	1.49530148506165 \\
2163	1.49531650543213 \\
2164	1.49533140659332 \\
2165	1.49534630775452 \\
2166	1.49536108970642 \\
2167	1.49537587165833 \\
2168	1.49539065361023 \\
2169	1.49540531635284 \\
2170	1.49541997909546 \\
2171	1.49543452262878 \\
2172	1.49544906616211 \\
2173	1.49546360969543 \\
2174	1.49547803401947 \\
2175	1.49549245834351 \\
2176	1.49550676345825 \\
2177	1.495521068573 \\
2178	1.49553537368774 \\
2179	1.4955495595932 \\
2180	1.49556374549866 \\
2181	1.49557781219482 \\
2182	1.49559187889099 \\
2183	1.49560594558716 \\
2184	1.49561989307404 \\
2185	1.49563384056091 \\
2186	1.4956476688385 \\
2187	1.49566149711609 \\
2188	1.49567532539368 \\
2189	1.49568903446198 \\
2190	1.49570274353027 \\
2191	1.49571645259857 \\
2192	1.49573004245758 \\
2193	1.49574363231659 \\
2194	1.49575710296631 \\
2195	1.49577057361603 \\
2196	1.49578404426575 \\
2197	1.49579739570618 \\
2198	1.49581074714661 \\
2199	1.49582409858704 \\
2200	1.49583733081818 \\
2201	1.49585056304932 \\
2202	1.49586367607117 \\
2203	1.49587678909302 \\
2204	1.49588990211487 \\
2205	1.49590289592743 \\
2206	1.49591588973999 \\
2207	1.49592888355255 \\
2208	1.49594175815582 \\
2209	1.49595463275909 \\
2210	1.49596750736237 \\
2211	1.49598026275635 \\
2212	1.49599301815033 \\
2213	1.49600565433502 \\
2214	1.49601829051971 \\
2215	1.49603092670441 \\
2216	1.49604344367981 \\
2217	1.49605596065521 \\
2218	1.49606847763062 \\
2219	1.49608087539673 \\
2220	1.49609327316284 \\
2221	1.49610567092896 \\
2222	1.49611794948578 \\
2223	1.4961302280426 \\
2224	1.49614250659943 \\
2225	1.49615466594696 \\
2226	1.49616682529449 \\
2227	1.49617898464203 \\
2228	1.49619102478027 \\
2229	1.49620306491852 \\
2230	1.49621498584747 \\
2231	1.49622690677643 \\
2232	1.49623882770538 \\
2233	1.49625062942505 \\
2234	1.49626243114471 \\
2235	1.49627423286438 \\
2236	1.49628591537476 \\
2237	1.49629759788513 \\
2238	1.49630928039551 \\
2239	1.49632084369659 \\
2240	1.49633240699768 \\
2241	1.49634397029877 \\
2242	1.49635541439056 \\
2243	1.49636685848236 \\
2244	1.49637830257416 \\
2245	1.49638974666595 \\
2246	1.49640107154846 \\
2247	1.49641239643097 \\
2248	1.49642372131348 \\
2249	1.49643492698669 \\
2250	1.49644613265991 \\
2251	1.49645733833313 \\
2252	1.49646842479706 \\
2253	1.49647951126099 \\
2254	1.49649059772491 \\
2255	1.49650156497955 \\
2256	1.49651253223419 \\
2257	1.49652349948883 \\
2258	1.49653434753418 \\
2259	1.49654519557953 \\
2260	1.49655604362488 \\
2261	1.49656677246094 \\
2262	1.496577501297 \\
2263	1.49658823013306 \\
2264	1.49659895896912 \\
2265	1.49660956859589 \\
2266	1.49662017822266 \\
2267	1.49663078784943 \\
2268	1.49664127826691 \\
2269	1.49665176868439 \\
2270	1.49666225910187 \\
2271	1.49667263031006 \\
2272	1.49668300151825 \\
2273	1.49669337272644 \\
2274	1.49670362472534 \\
2275	1.49671387672424 \\
2276	1.49672412872314 \\
2277	1.49673438072205 \\
2278	1.49674451351166 \\
2279	1.49675464630127 \\
2280	1.49676477909088 \\
2281	1.4967747926712 \\
2282	1.49678480625153 \\
2283	1.49679481983185 \\
2284	1.49680483341217 \\
2285	1.4968147277832 \\
2286	1.49682462215424 \\
2287	1.49683451652527 \\
2288	1.49684429168701 \\
2289	1.49685406684875 \\
2290	1.4968638420105 \\
2291	1.49687361717224 \\
2292	1.49688327312469 \\
2293	1.49689292907715 \\
2294	1.4969025850296 \\
2295	1.49691212177277 \\
2296	1.49692165851593 \\
2297	1.49693119525909 \\
2298	1.49694073200226 \\
2299	1.49695014953613 \\
2300	1.49695956707001 \\
2301	1.49696898460388 \\
2302	1.49697840213776 \\
2303	1.49698770046234 \\
2304	1.49699699878693 \\
2305	1.49700629711151 \\
2306	1.49701547622681 \\
2307	1.4970246553421 \\
2308	1.4970338344574 \\
2309	1.49704301357269 \\
2310	1.4970520734787 \\
2311	1.4970611333847 \\
2312	1.49707019329071 \\
2313	1.49707925319672 \\
2314	1.49708819389343 \\
2315	1.49709713459015 \\
2316	1.49710607528687 \\
2317	1.49711501598358 \\
2318	1.49712383747101 \\
2319	1.49713265895844 \\
2320	1.49714148044586 \\
2321	1.49715030193329 \\
2322	1.49715900421143 \\
2323	1.49716770648956 \\
2324	1.4971764087677 \\
2325	1.49718511104584 \\
2326	1.49719369411469 \\
2327	1.49720227718353 \\
2328	1.49721086025238 \\
2329	1.49721944332123 \\
2330	1.49722790718079 \\
2331	1.49723637104034 \\
2332	1.4972448348999 \\
2333	1.49725329875946 \\
2334	1.49726164340973 \\
2335	1.49726998806 \\
2336	1.49727833271027 \\
2337	1.49728667736053 \\
2338	1.49729490280151 \\
2339	1.49730312824249 \\
2340	1.49731135368347 \\
2341	1.49731957912445 \\
2342	1.49732768535614 \\
2343	1.49733579158783 \\
2344	1.49734389781952 \\
2345	1.49735200405121 \\
2346	1.49735999107361 \\
2347	1.49736797809601 \\
2348	1.49737596511841 \\
2349	1.49738395214081 \\
2350	1.49739181995392 \\
2351	1.49739968776703 \\
2352	1.49740755558014 \\
2353	1.49741542339325 \\
2354	1.49742329120636 \\
2355	1.49743103981018 \\
2356	1.497438788414 \\
2357	1.49744653701782 \\
2358	1.49745428562164 \\
2359	1.49746191501617 \\
2360	1.49746954441071 \\
2361	1.49747717380524 \\
2362	1.49748480319977 \\
2363	1.4974924325943 \\
2364	1.49749994277954 \\
2365	1.49750745296478 \\
2366	1.49751496315002 \\
2367	1.49752247333527 \\
2368	1.49752986431122 \\
2369	1.49753725528717 \\
2370	1.49754464626312 \\
2371	1.49755203723907 \\
2372	1.49755942821503 \\
2373	1.49756669998169 \\
2374	1.49757397174835 \\
2375	1.49758124351501 \\
2376	1.49758851528168 \\
2377	1.49759566783905 \\
2378	1.49760282039642 \\
2379	1.4976099729538 \\
2380	1.49761712551117 \\
2381	1.49762427806854 \\
2382	1.49763131141663 \\
2383	1.49763834476471 \\
2384	1.49764537811279 \\
2385	1.49765241146088 \\
2386	1.49765944480896 \\
2387	1.49766635894775 \\
2388	1.49767327308655 \\
2389	1.49768018722534 \\
2390	1.49768710136414 \\
2391	1.49769401550293 \\
2392	1.49770081043243 \\
2393	1.49770760536194 \\
2394	1.49771440029144 \\
2395	1.49772119522095 \\
2396	1.49772799015045 \\
2397	1.49773466587067 \\
2398	1.49774134159088 \\
2399	1.4977480173111 \\
2400	1.49775469303131 \\
2401	1.49776136875153 \\
2402	1.49776792526245 \\
2403	1.49777448177338 \\
2404	1.4977810382843 \\
2405	1.49778759479523 \\
2406	1.49779415130615 \\
2407	1.49780058860779 \\
2408	1.49780702590942 \\
2409	1.49781346321106 \\
2410	1.4978199005127 \\
2411	1.49782633781433 \\
2412	1.49783265590668 \\
2413	1.49783897399902 \\
2414	1.49784529209137 \\
2415	1.49785161018372 \\
2416	1.49785792827606 \\
2417	1.49786424636841 \\
2418	1.49787044525146 \\
2419	1.49787664413452 \\
2420	1.49788284301758 \\
2421	1.49788904190063 \\
2422	1.49789524078369 \\
2423	1.49790132045746 \\
2424	1.49790740013123 \\
2425	1.49791347980499 \\
2426	1.49791955947876 \\
2427	1.49792563915253 \\
2428	1.49793171882629 \\
2429	1.49793767929077 \\
2430	1.49794363975525 \\
2431	1.49794960021973 \\
2432	1.4979555606842 \\
2433	1.49796152114868 \\
2434	1.49796736240387 \\
2435	1.49797320365906 \\
2436	1.49797904491425 \\
2437	1.49798488616943 \\
2438	1.49799072742462 \\
2439	1.49799656867981 \\
2440	1.49800229072571 \\
2441	1.49800801277161 \\
2442	1.4980137348175 \\
2443	1.4980194568634 \\
2444	1.4980251789093 \\
2445	1.4980309009552 \\
2446	1.49803650379181 \\
2447	1.49804210662842 \\
2448	1.49804770946503 \\
2449	1.49805331230164 \\
2450	1.49805891513824 \\
2451	1.49806451797485 \\
2452	1.49807000160217 \\
2453	1.49807548522949 \\
2454	1.49808096885681 \\
2455	1.49808645248413 \\
2456	1.49809193611145 \\
2457	1.49809741973877 \\
2458	1.4981027841568 \\
2459	1.49810814857483 \\
2460	1.49811351299286 \\
2461	1.49811887741089 \\
2462	1.49812424182892 \\
2463	1.49812960624695 \\
2464	1.49813497066498 \\
2465	1.49814021587372 \\
2466	1.49814546108246 \\
2467	1.4981507062912 \\
2468	1.49815595149994 \\
2469	1.49816119670868 \\
2470	1.49816644191742 \\
2471	1.49817156791687 \\
2472	1.49817669391632 \\
2473	1.49818181991577 \\
2474	1.49818694591522 \\
2475	1.49819207191467 \\
2476	1.49819719791412 \\
2477	1.49820232391357 \\
2478	1.49820733070374 \\
2479	1.4982123374939 \\
2480	1.49821734428406 \\
2481	1.49822235107422 \\
2482	1.49822735786438 \\
2483	1.49823236465454 \\
2484	1.49823725223541 \\
2485	1.49824213981628 \\
2486	1.49824702739716 \\
2487	1.49825191497803 \\
2488	1.4982568025589 \\
2489	1.49826169013977 \\
2490	1.49826657772064 \\
2491	1.49827134609222 \\
2492	1.49827611446381 \\
2493	1.49828088283539 \\
2494	1.49828565120697 \\
2495	1.49829041957855 \\
2496	1.49829518795013 \\
2497	1.49829995632172 \\
2498	1.49830460548401 \\
2499	1.4983092546463 \\
2500	1.49831390380859 \\
2501	1.49831855297089 \\
2502	1.49832320213318 \\
2503	1.49832785129547 \\
2504	1.49833250045776 \\
2505	1.49833714962006 \\
2506	1.49834167957306 \\
2507	1.49834620952606 \\
2508	1.49835073947906 \\
2509	1.49835526943207 \\
2510	1.49835979938507 \\
2511	1.49836432933807 \\
2512	1.49836885929108 \\
2513	1.49837327003479 \\
2514	1.4983776807785 \\
2515	1.49838209152222 \\
2516	1.49838650226593 \\
2517	1.49839091300964 \\
2518	1.49839532375336 \\
2519	1.49839973449707 \\
2520	1.49840414524078 \\
2521	1.49840843677521 \\
2522	1.49841272830963 \\
2523	1.49841701984406 \\
2524	1.49842131137848 \\
2525	1.4984256029129 \\
2526	1.49842989444733 \\
2527	1.49843418598175 \\
2528	1.49843835830688 \\
2529	1.49844253063202 \\
2530	1.49844670295715 \\
2531	1.49845087528229 \\
2532	1.49845504760742 \\
2533	1.49845921993256 \\
2534	1.49846339225769 \\
2535	1.49846756458282 \\
2536	1.49847173690796 \\
2537	1.4984757900238 \\
2538	1.49847984313965 \\
2539	1.49848389625549 \\
2540	1.49848794937134 \\
2541	1.49849200248718 \\
2542	1.49849605560303 \\
2543	1.49850010871887 \\
2544	1.49850416183472 \\
2545	1.49850809574127 \\
2546	1.49851202964783 \\
2547	1.49851596355438 \\
2548	1.49851989746094 \\
2549	1.49852383136749 \\
2550	1.49852776527405 \\
2551	1.4985316991806 \\
2552	1.49853563308716 \\
2553	1.49853956699371 \\
2554	1.49854338169098 \\
2555	1.49854719638824 \\
2556	1.49855101108551 \\
2557	1.49855482578278 \\
2558	1.49855864048004 \\
2559	1.49856245517731 \\
2560	1.49856626987457 \\
2561	1.49857008457184 \\
2562	1.49857378005981 \\
2563	1.49857747554779 \\
2564	1.49858117103577 \\
2565	1.49858486652374 \\
2566	1.49858856201172 \\
2567	1.49859225749969 \\
2568	1.49859595298767 \\
2569	1.49859964847565 \\
2570	1.49860334396362 \\
2571	1.4986070394516 \\
2572	1.49861061573029 \\
2573	1.49861419200897 \\
2574	1.49861776828766 \\
2575	1.49862134456635 \\
2576	1.49862492084503 \\
2577	1.49862849712372 \\
2578	1.4986320734024 \\
2579	1.49863564968109 \\
2580	1.49863922595978 \\
2581	1.49864268302917 \\
2582	1.49864614009857 \\
2583	1.49864959716797 \\
2584	1.49865305423737 \\
2585	1.49865651130676 \\
2586	1.49865996837616 \\
2587	1.49866342544556 \\
2588	1.49866688251495 \\
2589	1.49867033958435 \\
2590	1.49867379665375 \\
2591	1.49867713451385 \\
2592	1.49868047237396 \\
2593	1.49868381023407 \\
2594	1.49868714809418 \\
2595	1.49869048595428 \\
2596	1.49869382381439 \\
2597	1.4986971616745 \\
2598	1.49870049953461 \\
2599	1.49870383739471 \\
2600	1.49870717525482 \\
2601	1.49871039390564 \\
2602	1.49871361255646 \\
2603	1.49871683120728 \\
2604	1.49872004985809 \\
2605	1.49872326850891 \\
2606	1.49872648715973 \\
2607	1.49872970581055 \\
2608	1.49873292446136 \\
2609	1.49873614311218 \\
2610	1.498739361763 \\
2611	1.49874258041382 \\
2612	1.49874567985535 \\
2613	1.49874877929688 \\
2614	1.4987518787384 \\
2615	1.49875497817993 \\
2616	1.49875807762146 \\
2617	1.49876117706299 \\
2618	1.49876427650452 \\
2619	1.49876737594604 \\
2620	1.49877047538757 \\
2621	1.4987735748291 \\
2622	1.49877667427063 \\
2623	1.49877965450287 \\
2624	1.49878263473511 \\
2625	1.49878561496735 \\
2626	1.49878859519958 \\
2627	1.49879157543182 \\
2628	1.49879455566406 \\
2629	1.4987975358963 \\
2630	1.49880051612854 \\
2631	1.49880349636078 \\
2632	1.49880647659302 \\
2633	1.49880945682526 \\
2634	1.4988124370575 \\
2635	1.49881529808044 \\
2636	1.49881815910339 \\
2637	1.49882102012634 \\
2638	1.49882388114929 \\
2639	1.49882674217224 \\
2640	1.49882960319519 \\
2641	1.49883246421814 \\
2642	1.49883532524109 \\
2643	1.49883818626404 \\
2644	1.49884104728699 \\
2645	1.49884390830994 \\
2646	1.49884676933289 \\
2647	1.49884951114655 \\
2648	1.49885225296021 \\
2649	1.49885499477386 \\
2650	1.49885773658752 \\
2651	1.49886047840118 \\
2652	1.49886322021484 \\
2653	1.4988659620285 \\
2654	1.49886870384216 \\
2655	1.49887144565582 \\
2656	1.49887418746948 \\
2657	1.49887692928314 \\
2658	1.4988796710968 \\
2659	1.49888229370117 \\
2660	1.49888491630554 \\
2661	1.49888753890991 \\
2662	1.49889016151428 \\
2663	1.49889278411865 \\
2664	1.49889540672302 \\
2665	1.49889802932739 \\
2666	1.49890065193176 \\
2667	1.49890327453613 \\
2668	1.4989058971405 \\
2669	1.49890851974487 \\
2670	1.49891114234924 \\
2671	1.49891376495361 \\
2672	1.49891638755798 \\
2673	1.49891889095306 \\
2674	1.49892139434814 \\
2675	1.49892389774323 \\
2676	1.49892640113831 \\
2677	1.49892890453339 \\
2678	1.49893140792847 \\
2679	1.49893391132355 \\
2680	1.49893641471863 \\
2681	1.49893891811371 \\
2682	1.49894142150879 \\
2683	1.49894392490387 \\
2684	1.49894642829895 \\
2685	1.49894893169403 \\
2686	1.49895143508911 \\
2687	1.4989538192749 \\
2688	1.49895620346069 \\
2689	1.49895858764648 \\
2690	1.49896097183228 \\
2691	1.49896335601807 \\
2692	1.49896574020386 \\
2693	1.49896812438965 \\
2694	1.49897050857544 \\
2695	1.49897289276123 \\
2696	1.49897527694702 \\
2697	1.49897766113281 \\
2698	1.4989800453186 \\
2699	1.49898242950439 \\
2700	1.49898481369019 \\
2701	1.49898707866669 \\
2702	1.49898934364319 \\
2703	1.49899160861969 \\
2704	1.49899387359619 \\
2705	1.49899613857269 \\
2706	1.49899840354919 \\
2707	1.4990006685257 \\
2708	1.4990029335022 \\
2709	1.4990051984787 \\
2710	1.4990074634552 \\
2711	1.4990097284317 \\
2712	1.4990119934082 \\
2713	1.4990142583847 \\
2714	1.49901652336121 \\
2715	1.49901878833771 \\
2716	1.49902105331421 \\
2717	1.49902319908142 \\
2718	1.49902534484863 \\
2719	1.49902749061584 \\
2720	1.49902963638306 \\
2721	1.49903178215027 \\
2722	1.49903392791748 \\
2723	1.49903607368469 \\
2724	1.4990382194519 \\
2725	1.49904036521912 \\
2726	1.49904251098633 \\
2727	1.49904465675354 \\
2728	1.49904680252075 \\
2729	1.49904894828796 \\
2730	1.49905109405518 \\
2731	1.49905323982239 \\
2732	1.4990553855896 \\
2733	1.49905753135681 \\
2734	1.49905955791473 \\
2735	1.49906158447266 \\
2736	1.49906361103058 \\
2737	1.4990656375885 \\
2738	1.49906766414642 \\
2739	1.49906969070435 \\
2740	1.49907171726227 \\
2741	1.49907374382019 \\
2742	1.49907577037811 \\
2743	1.49907779693604 \\
2744	1.49907982349396 \\
2745	1.49908185005188 \\
2746	1.4990838766098 \\
2747	1.49908590316772 \\
2748	1.49908792972565 \\
2749	1.49908995628357 \\
2750	1.49909198284149 \\
2751	1.49909400939941 \\
2752	1.49909591674805 \\
2753	1.49909782409668 \\
2754	1.49909973144531 \\
2755	1.49910163879395 \\
2756	1.49910354614258 \\
2757	1.49910545349121 \\
2758	1.49910736083984 \\
2759	1.49910926818848 \\
2760	1.49911117553711 \\
2761	1.49911308288574 \\
2762	1.49911499023438 \\
2763	1.49911689758301 \\
2764	1.49911880493164 \\
2765	1.49912071228027 \\
2766	1.49912261962891 \\
2767	1.49912452697754 \\
2768	1.49912643432617 \\
2769	1.4991283416748 \\
2770	1.49913024902344 \\
2771	1.49913203716278 \\
2772	1.49913382530212 \\
2773	1.49913561344147 \\
2774	1.49913740158081 \\
2775	1.49913918972015 \\
2776	1.4991409778595 \\
2777	1.49914276599884 \\
2778	1.49914455413818 \\
2779	1.49914634227753 \\
2780	1.49914813041687 \\
2781	1.49914991855621 \\
2782	1.49915170669556 \\
2783	1.4991534948349 \\
2784	1.49915528297424 \\
2785	1.49915707111359 \\
2786	1.49915885925293 \\
2787	1.49916064739227 \\
2788	1.49916243553162 \\
2789	1.49916422367096 \\
2790	1.4991660118103 \\
2791	1.49916768074036 \\
2792	1.49916934967041 \\
2793	1.49917101860046 \\
2794	1.49917268753052 \\
2795	1.49917435646057 \\
2796	1.49917602539062 \\
2797	1.49917769432068 \\
2798	1.49917936325073 \\
2799	1.49918103218079 \\
2800	1.49918270111084 \\
2801	1.49918437004089 \\
2802	1.49918603897095 \\
2803	1.499187707901 \\
2804	1.49918937683105 \\
2805	1.49919104576111 \\
2806	1.49919271469116 \\
2807	1.49919438362122 \\
2808	1.49919605255127 \\
2809	1.49919772148132 \\
2810	1.49919939041138 \\
2811	1.49920105934143 \\
2812	1.49920272827148 \\
2813	1.49920439720154 \\
2814	1.4992059469223 \\
2815	1.49920749664307 \\
2816	1.49920904636383 \\
2817	1.49921059608459 \\
2818	1.49921214580536 \\
2819	1.49921369552612 \\
2820	1.49921524524689 \\
2821	1.49921679496765 \\
2822	1.49921834468842 \\
2823	1.49921989440918 \\
2824	1.49922144412994 \\
2825	1.49922299385071 \\
2826	1.49922454357147 \\
2827	1.49922609329224 \\
2828	1.499227643013 \\
2829	1.49922919273376 \\
2830	1.49923074245453 \\
2831	1.49923229217529 \\
2832	1.49923384189606 \\
2833	1.49923539161682 \\
2834	1.49923694133759 \\
2835	1.49923849105835 \\
2836	1.49924004077911 \\
2837	1.49924159049988 \\
2838	1.49924302101135 \\
2839	1.49924445152283 \\
2840	1.4992458820343 \\
2841	1.49924731254578 \\
2842	1.49924874305725 \\
2843	1.49925017356873 \\
2844	1.4992516040802 \\
2845	1.49925303459167 \\
2846	1.49925446510315 \\
2847	1.49925589561462 \\
2848	1.4992573261261 \\
2849	1.49925875663757 \\
2850	1.49926018714905 \\
2851	1.49926161766052 \\
2852	1.499263048172 \\
2853	1.49926447868347 \\
2854	1.49926590919495 \\
2855	1.49926733970642 \\
2856	1.4992687702179 \\
2857	1.49927020072937 \\
2858	1.49927163124084 \\
2859	1.49927306175232 \\
2860	1.49927449226379 \\
2861	1.49927592277527 \\
2862	1.49927735328674 \\
2863	1.49927878379822 \\
2864	1.49928021430969 \\
2865	1.49928152561188 \\
2866	1.49928283691406 \\
2867	1.49928414821625 \\
2868	1.49928545951843 \\
2869	1.49928677082062 \\
2870	1.4992880821228 \\
2871	1.49928939342499 \\
2872	1.49929070472717 \\
2873	1.49929201602936 \\
2874	1.49929332733154 \\
2875	1.49929463863373 \\
2876	1.49929594993591 \\
2877	1.4992972612381 \\
2878	1.49929857254028 \\
2879	1.49929988384247 \\
2880	1.49930119514465 \\
2881	1.49930250644684 \\
2882	1.49930381774902 \\
2883	1.49930512905121 \\
2884	1.49930644035339 \\
2885	1.49930775165558 \\
2886	1.49930906295776 \\
2887	1.49931037425995 \\
2888	1.49931168556213 \\
2889	1.49931299686432 \\
2890	1.4993143081665 \\
2891	1.49931561946869 \\
2892	1.49931693077087 \\
2893	1.49931824207306 \\
2894	1.49931955337524 \\
2895	1.49932086467743 \\
2896	1.49932205677032 \\
2897	1.49932324886322 \\
2898	1.49932444095612 \\
2899	1.49932563304901 \\
2900	1.49932682514191 \\
2901	1.4993280172348 \\
2902	1.4993292093277 \\
2903	1.49933040142059 \\
2904	1.49933159351349 \\
2905	1.49933278560638 \\
2906	1.49933397769928 \\
2907	1.49933516979218 \\
2908	1.49933636188507 \\
2909	1.49933755397797 \\
2910	1.49933874607086 \\
2911	1.49933993816376 \\
2912	1.49934113025665 \\
2913	1.49934232234955 \\
2914	1.49934351444244 \\
2915	1.49934470653534 \\
2916	1.49934589862823 \\
2917	1.49934709072113 \\
2918	1.49934828281403 \\
2919	1.49934947490692 \\
2920	1.49935066699982 \\
2921	1.49935185909271 \\
2922	1.49935305118561 \\
2923	1.4993542432785 \\
2924	1.4993554353714 \\
2925	1.49935662746429 \\
2926	1.49935781955719 \\
2927	1.49935901165009 \\
2928	1.49936020374298 \\
2929	1.49936127662659 \\
2930	1.49936234951019 \\
2931	1.4993634223938 \\
2932	1.4993644952774 \\
2933	1.49936556816101 \\
2934	1.49936664104462 \\
2935	1.49936771392822 \\
2936	1.49936878681183 \\
2937	1.49936985969543 \\
2938	1.49937093257904 \\
2939	1.49937200546265 \\
2940	1.49937307834625 \\
2941	1.49937415122986 \\
2942	1.49937522411346 \\
2943	1.49937629699707 \\
2944	1.49937736988068 \\
2945	1.49937844276428 \\
2946	1.49937951564789 \\
2947	1.49938058853149 \\
2948	1.4993816614151 \\
2949	1.49938273429871 \\
2950	1.49938380718231 \\
2951	1.49938488006592 \\
2952	1.49938595294952 \\
2953	1.49938702583313 \\
2954	1.49938809871674 \\
2955	1.49938917160034 \\
2956	1.49939024448395 \\
2957	1.49939131736755 \\
2958	1.49939239025116 \\
2959	1.49939346313477 \\
2960	1.49939453601837 \\
2961	1.49939560890198 \\
2962	1.49939668178558 \\
2963	1.49939775466919 \\
2964	1.4993988275528 \\
2965	1.4993999004364 \\
2966	1.49940097332001 \\
2967	1.49940204620361 \\
2968	1.49940311908722 \\
2969	1.49940407276154 \\
2970	1.49940502643585 \\
2971	1.49940598011017 \\
2972	1.49940693378448 \\
2973	1.4994078874588 \\
2974	1.49940884113312 \\
2975	1.49940979480743 \\
2976	1.49941074848175 \\
2977	1.49941170215607 \\
2978	1.49941265583038 \\
2979	1.4994136095047 \\
2980	1.49941456317902 \\
2981	1.49941551685333 \\
2982	1.49941647052765 \\
2983	1.49941742420197 \\
2984	1.49941837787628 \\
2985	1.4994193315506 \\
2986	1.49942028522491 \\
2987	1.49942123889923 \\
2988	1.49942219257355 \\
2989	1.49942314624786 \\
2990	1.49942409992218 \\
2991	1.4994250535965 \\
2992	1.49942600727081 \\
2993	1.49942696094513 \\
2994	1.49942791461945 \\
2995	1.49942886829376 \\
2996	1.49942982196808 \\
2997	1.4994307756424 \\
2998	1.49943172931671 \\
2999	1.49943268299103 \\
3000	1.49943363666534 \\
3001	1.49943459033966 \\
3002	1.49943554401398 \\
3003	1.49943649768829 \\
3004	1.49943745136261 \\
3005	1.49943840503693 \\
3006	1.49943935871124 \\
3007	1.49944031238556 \\
3008	1.49944126605988 \\
3009	1.49944221973419 \\
3010	1.49944317340851 \\
3011	1.49944412708282 \\
3012	1.49944508075714 \\
3013	1.49944603443146 \\
3014	1.49944686889648 \\
3015	1.49944770336151 \\
3016	1.49944853782654 \\
3017	1.49944937229156 \\
3018	1.49945020675659 \\
3019	1.49945104122162 \\
3020	1.49945187568665 \\
3021	1.49945271015167 \\
3022	1.4994535446167 \\
3023	1.49945437908173 \\
3024	1.49945521354675 \\
3025	1.49945604801178 \\
3026	1.49945688247681 \\
3027	1.49945771694183 \\
3028	1.49945855140686 \\
3029	1.49945938587189 \\
3030	1.49946022033691 \\
3031	1.49946105480194 \\
3032	1.49946188926697 \\
3033	1.49946272373199 \\
3034	1.49946355819702 \\
3035	1.49946439266205 \\
3036	1.49946522712708 \\
3037	1.4994660615921 \\
3038	1.49946689605713 \\
3039	1.49946773052216 \\
3040	1.49946856498718 \\
3041	1.49946939945221 \\
3042	1.49947023391724 \\
3043	1.49947106838226 \\
3044	1.49947190284729 \\
3045	1.49947273731232 \\
3046	1.49947357177734 \\
3047	1.49947440624237 \\
3048	1.4994752407074 \\
3049	1.49947607517242 \\
3050	1.49947690963745 \\
3051	1.49947774410248 \\
3052	1.4994785785675 \\
3053	1.49947941303253 \\
3054	1.49948024749756 \\
3055	1.49948108196259 \\
3056	1.49948191642761 \\
3057	1.49948275089264 \\
3058	1.49948358535767 \\
3059	1.49948441982269 \\
3060	1.49948525428772 \\
3061	1.49948608875275 \\
3062	1.49948692321777 \\
3063	1.4994877576828 \\
3064	1.49948859214783 \\
3065	1.49948942661285 \\
3066	1.49949026107788 \\
3067	1.49949109554291 \\
3068	1.49949193000793 \\
3069	1.49949264526367 \\
3070	1.49949336051941 \\
3071	1.49949407577515 \\
3072	1.49949479103088 \\
3073	1.49949550628662 \\
3074	1.49949622154236 \\
3075	1.4994969367981 \\
3076	1.49949765205383 \\
3077	1.49949836730957 \\
3078	1.49949908256531 \\
3079	1.49949979782104 \\
3080	1.49950051307678 \\
3081	1.49950122833252 \\
3082	1.49950194358826 \\
3083	1.49950265884399 \\
3084	1.49950337409973 \\
3085	1.49950408935547 \\
3086	1.49950480461121 \\
3087	1.49950551986694 \\
3088	1.49950623512268 \\
3089	1.49950695037842 \\
3090	1.49950766563416 \\
3091	1.49950838088989 \\
3092	1.49950909614563 \\
3093	1.49950981140137 \\
3094	1.4995105266571 \\
3095	1.49951124191284 \\
3096	1.49951195716858 \\
3097	1.49951267242432 \\
3098	1.49951338768005 \\
3099	1.49951410293579 \\
3100	1.49951481819153 \\
3101	1.49951553344727 \\
3102	1.499516248703 \\
3103	1.49951696395874 \\
3104	1.49951767921448 \\
3105	1.49951839447021 \\
3106	1.49951910972595 \\
3107	1.49951982498169 \\
3108	1.49952054023743 \\
3109	1.49952125549316 \\
3110	1.4995219707489 \\
3111	1.49952268600464 \\
3112	1.49952340126038 \\
3113	1.49952411651611 \\
3114	1.49952483177185 \\
3115	1.49952554702759 \\
3116	1.49952626228333 \\
3117	1.49952697753906 \\
3118	1.4995276927948 \\
3119	1.49952840805054 \\
3120	1.49952912330627 \\
3121	1.49952983856201 \\
3122	1.49953055381775 \\
3123	1.49953126907349 \\
3124	1.49953198432922 \\
3125	1.49953269958496 \\
3126	1.4995334148407 \\
3127	1.49953413009644 \\
3128	1.49953484535217 \\
3129	1.49953556060791 \\
3130	1.49953627586365 \\
3131	1.49953699111938 \\
3132	1.49953770637512 \\
3133	1.49953842163086 \\
3134	1.4995391368866 \\
3135	1.49953985214233 \\
3136	1.49954044818878 \\
3137	1.49954104423523 \\
3138	1.49954164028168 \\
3139	1.49954223632812 \\
3140	1.49954283237457 \\
3141	1.49954342842102 \\
3142	1.49954402446747 \\
3143	1.49954462051392 \\
3144	1.49954521656036 \\
3145	1.49954581260681 \\
3146	1.49954640865326 \\
3147	1.49954700469971 \\
3148	1.49954760074615 \\
3149	1.4995481967926 \\
3150	1.49954879283905 \\
3151	1.4995493888855 \\
3152	1.49954998493195 \\
3153	1.49955058097839 \\
3154	1.49955117702484 \\
3155	1.49955177307129 \\
3156	1.49955236911774 \\
3157	1.49955296516418 \\
3158	1.49955356121063 \\
3159	1.49955415725708 \\
3160	1.49955475330353 \\
3161	1.49955534934998 \\
3162	1.49955594539642 \\
3163	1.49955654144287 \\
3164	1.49955713748932 \\
3165	1.49955773353577 \\
3166	1.49955832958221 \\
3167	1.49955892562866 \\
3168	1.49955952167511 \\
3169	1.49956011772156 \\
3170	1.49956071376801 \\
3171	1.49956130981445 \\
3172	1.4995619058609 \\
3173	1.49956250190735 \\
3174	1.4995630979538 \\
3175	1.49956369400024 \\
3176	1.49956429004669 \\
3177	1.49956488609314 \\
3178	1.49956548213959 \\
3179	1.49956607818604 \\
3180	1.49956667423248 \\
3181	1.49956727027893 \\
3182	1.49956786632538 \\
3183	1.49956846237183 \\
3184	1.49956905841827 \\
3185	1.49956965446472 \\
3186	1.49957025051117 \\
3187	1.49957084655762 \\
3188	1.49957144260406 \\
3189	1.49957203865051 \\
3190	1.49957263469696 \\
3191	1.49957323074341 \\
3192	1.49957382678986 \\
3193	1.4995744228363 \\
3194	1.49957501888275 \\
3195	1.4995756149292 \\
3196	1.49957621097565 \\
3197	1.49957680702209 \\
3198	1.49957740306854 \\
3199	1.49957799911499 \\
3200	1.49957859516144 \\
3201	1.49957919120789 \\
3202	1.49957978725433 \\
3203	1.49958038330078 \\
3204	1.49958097934723 \\
3205	1.49958157539368 \\
3206	1.49958217144012 \\
3207	1.49958276748657 \\
3208	1.49958336353302 \\
3209	1.49958395957947 \\
3210	1.49958455562592 \\
3211	1.49958515167236 \\
3212	1.49958574771881 \\
3213	1.49958634376526 \\
3214	1.49958693981171 \\
3215	1.49958753585815 \\
3216	1.4995881319046 \\
3217	1.49958872795105 \\
3218	1.4995893239975 \\
3219	1.49958992004395 \\
3220	1.49959051609039 \\
3221	1.49959111213684 \\
3222	1.49959170818329 \\
3223	1.49959230422974 \\
3224	1.49959278106689 \\
3225	1.49959325790405 \\
3226	1.49959373474121 \\
3227	1.49959421157837 \\
3228	1.49959468841553 \\
3229	1.49959516525269 \\
3230	1.49959564208984 \\
3231	1.499596118927 \\
3232	1.49959659576416 \\
3233	1.49959707260132 \\
3234	1.49959754943848 \\
3235	1.49959802627563 \\
3236	1.49959850311279 \\
3237	1.49959897994995 \\
3238	1.49959945678711 \\
3239	1.49959993362427 \\
3240	1.49960041046143 \\
3241	1.49960088729858 \\
3242	1.49960136413574 \\
3243	1.4996018409729 \\
3244	1.49960231781006 \\
3245	1.49960279464722 \\
3246	1.49960327148438 \\
3247	1.49960374832153 \\
3248	1.49960422515869 \\
3249	1.49960470199585 \\
3250	1.49960517883301 \\
3251	1.49960565567017 \\
3252	1.49960613250732 \\
3253	1.49960660934448 \\
3254	1.49960708618164 \\
3255	1.4996075630188 \\
3256	1.49960803985596 \\
3257	1.49960851669312 \\
3258	1.49960899353027 \\
3259	1.49960947036743 \\
3260	1.49960994720459 \\
3261	1.49961042404175 \\
3262	1.49961090087891 \\
3263	1.49961137771606 \\
3264	1.49961185455322 \\
3265	1.49961233139038 \\
3266	1.49961280822754 \\
3267	1.4996132850647 \\
3268	1.49961376190186 \\
3269	1.49961423873901 \\
3270	1.49961471557617 \\
3271	1.49961519241333 \\
3272	1.49961566925049 \\
3273	1.49961614608765 \\
3274	1.4996166229248 \\
3275	1.49961709976196 \\
3276	1.49961757659912 \\
3277	1.49961805343628 \\
3278	1.49961853027344 \\
3279	1.4996190071106 \\
3280	1.49961948394775 \\
3281	1.49961996078491 \\
3282	1.49962043762207 \\
3283	1.49962091445923 \\
3284	1.49962139129639 \\
3285	1.49962186813354 \\
3286	1.4996223449707 \\
3287	1.49962282180786 \\
3288	1.49962329864502 \\
3289	1.49962377548218 \\
3290	1.49962425231934 \\
3291	1.49962472915649 \\
3292	1.49962520599365 \\
3293	1.49962568283081 \\
3294	1.49962615966797 \\
3295	1.49962663650513 \\
3296	1.49962711334229 \\
3297	1.49962759017944 \\
3298	1.4996280670166 \\
3299	1.49962854385376 \\
3300	1.49962902069092 \\
3301	1.49962949752808 \\
3302	1.49962997436523 \\
3303	1.49963045120239 \\
3304	1.49963092803955 \\
3305	1.49963140487671 \\
3306	1.49963188171387 \\
3307	1.49963235855103 \\
3308	1.49963283538818 \\
3309	1.49963331222534 \\
3310	1.4996337890625 \\
3311	1.49963426589966 \\
3312	1.49963474273682 \\
3313	1.49963521957397 \\
3314	1.49963569641113 \\
3315	1.49963617324829 \\
3316	1.49963665008545 \\
3317	1.49963712692261 \\
3318	1.49963760375977 \\
3319	1.49963808059692 \\
3320	1.49963855743408 \\
3321	1.49963903427124 \\
3322	1.4996395111084 \\
3323	1.49963998794556 \\
3324	1.49964046478271 \\
3325	1.49964094161987 \\
3326	1.49964141845703 \\
3327	1.49964189529419 \\
3328	1.49964237213135 \\
3329	1.49964284896851 \\
3330	1.49964332580566 \\
3331	1.49964380264282 \\
3332	1.49964427947998 \\
3333	1.49964475631714 \\
3334	1.4996452331543 \\
3335	1.49964570999146 \\
3336	1.49964618682861 \\
3337	1.49964666366577 \\
3338	1.49964714050293 \\
3339	1.49964761734009 \\
3340	1.49964809417725 \\
3341	1.4996485710144 \\
3342	1.49964904785156 \\
3343	1.49964952468872 \\
3344	1.49965000152588 \\
3345	1.49965047836304 \\
3346	1.49965083599091 \\
3347	1.49965119361877 \\
3348	1.49965155124664 \\
3349	1.49965190887451 \\
3350	1.49965226650238 \\
3351	1.49965262413025 \\
3352	1.49965298175812 \\
3353	1.49965333938599 \\
3354	1.49965369701385 \\
3355	1.49965405464172 \\
3356	1.49965441226959 \\
3357	1.49965476989746 \\
3358	1.49965512752533 \\
3359	1.4996554851532 \\
3360	1.49965584278107 \\
3361	1.49965620040894 \\
3362	1.4996565580368 \\
3363	1.49965691566467 \\
3364	1.49965727329254 \\
3365	1.49965763092041 \\
3366	1.49965798854828 \\
3367	1.49965834617615 \\
3368	1.49965870380402 \\
3369	1.49965906143188 \\
3370	1.49965941905975 \\
3371	1.49965977668762 \\
3372	1.49966013431549 \\
3373	1.49966049194336 \\
3374	1.49966084957123 \\
3375	1.4996612071991 \\
3376	1.49966156482697 \\
3377	1.49966192245483 \\
3378	1.4996622800827 \\
3379	1.49966263771057 \\
3380	1.49966299533844 \\
3381	1.49966335296631 \\
3382	1.49966371059418 \\
3383	1.49966406822205 \\
3384	1.49966442584991 \\
3385	1.49966478347778 \\
3386	1.49966514110565 \\
3387	1.49966549873352 \\
3388	1.49966585636139 \\
3389	1.49966621398926 \\
3390	1.49966657161713 \\
3391	1.499666929245 \\
3392	1.49966728687286 \\
3393	1.49966764450073 \\
3394	1.4996680021286 \\
3395	1.49966835975647 \\
3396	1.49966871738434 \\
3397	1.49966907501221 \\
3398	1.49966943264008 \\
3399	1.49966979026794 \\
3400	1.49967014789581 \\
3401	1.49967050552368 \\
3402	1.49967086315155 \\
3403	1.49967122077942 \\
3404	1.49967157840729 \\
3405	1.49967193603516 \\
3406	1.49967229366302 \\
3407	1.49967265129089 \\
3408	1.49967300891876 \\
3409	1.49967336654663 \\
3410	1.4996737241745 \\
3411	1.49967408180237 \\
3412	1.49967443943024 \\
3413	1.49967479705811 \\
3414	1.49967515468597 \\
3415	1.49967551231384 \\
3416	1.49967586994171 \\
3417	1.49967622756958 \\
3418	1.49967658519745 \\
3419	1.49967694282532 \\
3420	1.49967730045319 \\
3421	1.49967765808105 \\
3422	1.49967801570892 \\
3423	1.49967837333679 \\
3424	1.49967873096466 \\
3425	1.49967908859253 \\
3426	1.4996794462204 \\
3427	1.49967980384827 \\
3428	1.49968016147614 \\
3429	1.499680519104 \\
3430	1.49968087673187 \\
3431	1.49968123435974 \\
3432	1.49968159198761 \\
3433	1.49968194961548 \\
3434	1.49968230724335 \\
3435	1.49968266487122 \\
3436	1.49968302249908 \\
3437	1.49968338012695 \\
3438	1.49968373775482 \\
3439	1.49968409538269 \\
3440	1.49968445301056 \\
3441	1.49968481063843 \\
3442	1.4996851682663 \\
3443	1.49968552589417 \\
3444	1.49968588352203 \\
3445	1.4996862411499 \\
3446	1.49968659877777 \\
3447	1.49968695640564 \\
3448	1.49968731403351 \\
3449	1.49968767166138 \\
3450	1.49968802928925 \\
3451	1.49968838691711 \\
3452	1.49968874454498 \\
3453	1.49968910217285 \\
3454	1.49968945980072 \\
3455	1.49968981742859 \\
3456	1.49969017505646 \\
3457	1.49969053268433 \\
3458	1.49969089031219 \\
3459	1.49969124794006 \\
3460	1.49969160556793 \\
3461	1.4996919631958 \\
3462	1.49969232082367 \\
3463	1.49969267845154 \\
3464	1.49969303607941 \\
3465	1.49969339370728 \\
3466	1.49969375133514 \\
3467	1.49969410896301 \\
3468	1.49969446659088 \\
3469	1.49969482421875 \\
3470	1.49969518184662 \\
3471	1.49969553947449 \\
3472	1.49969589710236 \\
3473	1.49969625473022 \\
3474	1.49969661235809 \\
3475	1.49969696998596 \\
3476	1.49969732761383 \\
3477	1.4996976852417 \\
3478	1.49969804286957 \\
3479	1.49969840049744 \\
3480	1.49969875812531 \\
3481	1.49969911575317 \\
3482	1.49969947338104 \\
3483	1.49969983100891 \\
3484	1.49970018863678 \\
3485	1.49970054626465 \\
3486	1.49970090389252 \\
3487	1.49970126152039 \\
3488	1.49970161914825 \\
3489	1.49970197677612 \\
3490	1.49970233440399 \\
3491	1.49970269203186 \\
3492	1.49970304965973 \\
3493	1.4997034072876 \\
3494	1.49970376491547 \\
3495	1.49970412254333 \\
3496	1.4997044801712 \\
3497	1.49970483779907 \\
3498	1.49970519542694 \\
3499	1.49970555305481 \\
3500	1.49970591068268 \\
3501	1.49970626831055 \\
3502	1.49970662593842 \\
3503	1.49970698356628 \\
3504	1.49970734119415 \\
3505	1.49970769882202 \\
3506	1.49970805644989 \\
3507	1.49970841407776 \\
3508	1.49970877170563 \\
3509	1.4997091293335 \\
3510	1.49970948696136 \\
3511	1.49970984458923 \\
3512	1.4997102022171 \\
3513	1.49971055984497 \\
3514	1.49971091747284 \\
3515	1.49971127510071 \\
3516	1.49971163272858 \\
3517	1.49971199035645 \\
3518	1.49971234798431 \\
3519	1.49971270561218 \\
3520	1.49971306324005 \\
3521	1.49971342086792 \\
3522	1.49971377849579 \\
3523	1.49971413612366 \\
3524	1.49971449375153 \\
3525	1.49971485137939 \\
3526	1.49971520900726 \\
3527	1.49971556663513 \\
3528	1.499715924263 \\
3529	1.49971628189087 \\
3530	1.49971663951874 \\
3531	1.49971687793732 \\
3532	1.4997171163559 \\
3533	1.49971735477448 \\
3534	1.49971759319305 \\
3535	1.49971783161163 \\
3536	1.49971807003021 \\
3537	1.49971830844879 \\
3538	1.49971854686737 \\
3539	1.49971878528595 \\
3540	1.49971902370453 \\
3541	1.49971926212311 \\
3542	1.49971950054169 \\
3543	1.49971973896027 \\
3544	1.49971997737885 \\
3545	1.49972021579742 \\
3546	1.499720454216 \\
3547	1.49972069263458 \\
3548	1.49972093105316 \\
3549	1.49972116947174 \\
3550	1.49972140789032 \\
3551	1.4997216463089 \\
3552	1.49972188472748 \\
3553	1.49972212314606 \\
3554	1.49972236156464 \\
3555	1.49972259998322 \\
3556	1.49972283840179 \\
3557	1.49972307682037 \\
3558	1.49972331523895 \\
3559	1.49972355365753 \\
3560	1.49972379207611 \\
3561	1.49972403049469 \\
3562	1.49972426891327 \\
3563	1.49972450733185 \\
3564	1.49972474575043 \\
3565	1.49972498416901 \\
3566	1.49972522258759 \\
3567	1.49972546100616 \\
3568	1.49972569942474 \\
3569	1.49972593784332 \\
3570	1.4997261762619 \\
3571	1.49972641468048 \\
3572	1.49972665309906 \\
3573	1.49972689151764 \\
3574	1.49972712993622 \\
3575	1.4997273683548 \\
3576	1.49972760677338 \\
3577	1.49972784519196 \\
3578	1.49972808361053 \\
3579	1.49972832202911 \\
3580	1.49972856044769 \\
3581	1.49972879886627 \\
3582	1.49972903728485 \\
3583	1.49972927570343 \\
3584	1.49972951412201 \\
3585	1.49972975254059 \\
3586	1.49972999095917 \\
3587	1.49973022937775 \\
3588	1.49973046779633 \\
3589	1.4997307062149 \\
3590	1.49973094463348 \\
3591	1.49973118305206 \\
3592	1.49973142147064 \\
3593	1.49973165988922 \\
3594	1.4997318983078 \\
3595	1.49973213672638 \\
3596	1.49973237514496 \\
3597	1.49973261356354 \\
3598	1.49973285198212 \\
3599	1.4997330904007 \\
3600	1.49973332881927 \\
3601	1.49973356723785 \\
3602	1.49973380565643 \\
3603	1.49973404407501 \\
3604	1.49973428249359 \\
3605	1.49973452091217 \\
3606	1.49973475933075 \\
3607	1.49973499774933 \\
3608	1.49973523616791 \\
3609	1.49973547458649 \\
3610	1.49973571300507 \\
3611	1.49973595142365 \\
3612	1.49973618984222 \\
3613	1.4997364282608 \\
3614	1.49973666667938 \\
3615	1.49973690509796 \\
3616	1.49973714351654 \\
3617	1.49973738193512 \\
3618	1.4997376203537 \\
3619	1.49973785877228 \\
3620	1.49973809719086 \\
3621	1.49973833560944 \\
3622	1.49973857402802 \\
3623	1.49973881244659 \\
3624	1.49973905086517 \\
3625	1.49973928928375 \\
3626	1.49973952770233 \\
3627	1.49973976612091 \\
3628	1.49974000453949 \\
3629	1.49974024295807 \\
3630	1.49974048137665 \\
3631	1.49974071979523 \\
3632	1.49974095821381 \\
3633	1.49974119663239 \\
3634	1.49974143505096 \\
3635	1.49974167346954 \\
3636	1.49974191188812 \\
3637	1.4997421503067 \\
3638	1.49974238872528 \\
3639	1.49974262714386 \\
3640	1.49974286556244 \\
3641	1.49974310398102 \\
3642	1.4997433423996 \\
3643	1.49974358081818 \\
3644	1.49974381923676 \\
3645	1.49974405765533 \\
3646	1.49974429607391 \\
3647	1.49974453449249 \\
3648	1.49974477291107 \\
3649	1.49974501132965 \\
3650	1.49974524974823 \\
3651	1.49974548816681 \\
3652	1.49974572658539 \\
3653	1.49974596500397 \\
3654	1.49974620342255 \\
3655	1.49974644184113 \\
3656	1.4997466802597 \\
3657	1.49974691867828 \\
3658	1.49974715709686 \\
3659	1.49974739551544 \\
3660	1.49974763393402 \\
3661	1.4997478723526 \\
3662	1.49974811077118 \\
3663	1.49974834918976 \\
3664	1.49974858760834 \\
3665	1.49974882602692 \\
3666	1.4997490644455 \\
3667	1.49974930286407 \\
3668	1.49974954128265 \\
3669	1.49974977970123 \\
3670	1.49975001811981 \\
3671	1.49975025653839 \\
3672	1.49975049495697 \\
3673	1.49975073337555 \\
3674	1.49975097179413 \\
3675	1.49975121021271 \\
3676	1.49975144863129 \\
3677	1.49975168704987 \\
3678	1.49975192546844 \\
3679	1.49975216388702 \\
3680	1.4997524023056 \\
3681	1.49975264072418 \\
3682	1.49975287914276 \\
3683	1.49975311756134 \\
3684	1.49975335597992 \\
3685	1.4997535943985 \\
3686	1.49975383281708 \\
3687	1.49975407123566 \\
3688	1.49975430965424 \\
3689	1.49975454807281 \\
3690	1.49975478649139 \\
3691	1.49975502490997 \\
3692	1.49975526332855 \\
3693	1.49975550174713 \\
3694	1.49975574016571 \\
3695	1.49975597858429 \\
3696	1.49975621700287 \\
3697	1.49975645542145 \\
3698	1.49975669384003 \\
3699	1.49975693225861 \\
3700	1.49975717067719 \\
3701	1.49975740909576 \\
3702	1.49975764751434 \\
3703	1.49975788593292 \\
3704	1.4997581243515 \\
3705	1.49975836277008 \\
3706	1.49975860118866 \\
3707	1.49975883960724 \\
3708	1.49975907802582 \\
3709	1.4997593164444 \\
3710	1.49975955486298 \\
3711	1.49975979328156 \\
3712	1.49976003170013 \\
3713	1.49976027011871 \\
3714	1.49976050853729 \\
3715	1.49976074695587 \\
3716	1.49976098537445 \\
3717	1.49976122379303 \\
3718	1.49976146221161 \\
3719	1.49976170063019 \\
3720	1.49976193904877 \\
3721	1.49976217746735 \\
3722	1.49976241588593 \\
3723	1.4997626543045 \\
3724	1.49976289272308 \\
3725	1.49976313114166 \\
3726	1.49976336956024 \\
3727	1.49976360797882 \\
3728	1.4997638463974 \\
3729	1.49976408481598 \\
3730	1.49976432323456 \\
3731	1.49976456165314 \\
3732	1.49976480007172 \\
3733	1.4997650384903 \\
3734	1.49976527690887 \\
3735	1.49976551532745 \\
3736	1.49976575374603 \\
3737	1.49976599216461 \\
3738	1.49976623058319 \\
3739	1.49976646900177 \\
3740	1.49976670742035 \\
3741	1.49976694583893 \\
3742	1.49976718425751 \\
3743	1.49976742267609 \\
3744	1.49976766109467 \\
3745	1.49976789951324 \\
3746	1.49976813793182 \\
3747	1.4997683763504 \\
3748	1.49976861476898 \\
3749	1.49976885318756 \\
3750	1.49976909160614 \\
3751	1.49976933002472 \\
3752	1.4997695684433 \\
3753	1.49976980686188 \\
3754	1.49977004528046 \\
3755	1.49977028369904 \\
3756	1.49977052211761 \\
3757	1.49977076053619 \\
3758	1.49977099895477 \\
3759	1.49977123737335 \\
3760	1.49977147579193 \\
3761	1.49977171421051 \\
3762	1.49977195262909 \\
3763	1.49977219104767 \\
3764	1.49977242946625 \\
3765	1.49977266788483 \\
3766	1.49977290630341 \\
3767	1.49977314472198 \\
3768	1.49977338314056 \\
3769	1.49977362155914 \\
3770	1.49977385997772 \\
3771	1.4997740983963 \\
3772	1.49977433681488 \\
3773	1.49977457523346 \\
3774	1.49977481365204 \\
3775	1.49977505207062 \\
3776	1.4997752904892 \\
3777	1.49977552890778 \\
3778	1.49977576732635 \\
3779	1.49977600574493 \\
3780	1.49977624416351 \\
3781	1.49977648258209 \\
3782	1.49977672100067 \\
3783	1.49977695941925 \\
3784	1.49977719783783 \\
3785	1.49977743625641 \\
3786	1.49977767467499 \\
3787	1.49977791309357 \\
3788	1.49977815151215 \\
3789	1.49977838993073 \\
3790	1.4997786283493 \\
3791	1.49977886676788 \\
3792	1.49977910518646 \\
3793	1.49977934360504 \\
3794	1.49977958202362 \\
3795	1.4997798204422 \\
3796	1.49978005886078 \\
3797	1.49978029727936 \\
3798	1.49978053569794 \\
3799	1.49978077411652 \\
3800	1.4997810125351 \\
3801	1.49978125095367 \\
3802	1.49978148937225 \\
3803	1.49978172779083 \\
3804	1.49978196620941 \\
3805	1.49978220462799 \\
3806	1.49978244304657 \\
3807	1.49978268146515 \\
3808	1.49978291988373 \\
3809	1.49978315830231 \\
3810	1.49978339672089 \\
3811	1.49978363513947 \\
3812	1.49978387355804 \\
3813	1.49978411197662 \\
3814	1.4997843503952 \\
3815	1.49978458881378 \\
3816	1.49978482723236 \\
3817	1.49978506565094 \\
3818	1.49978530406952 \\
3819	1.4997855424881 \\
3820	1.49978578090668 \\
3821	1.49978601932526 \\
3822	1.49978625774384 \\
3823	1.49978649616241 \\
3824	1.49978673458099 \\
3825	1.49978697299957 \\
3826	1.49978721141815 \\
3827	1.49978744983673 \\
3828	1.49978768825531 \\
3829	1.49978792667389 \\
3830	1.49978816509247 \\
3831	1.49978840351105 \\
3832	1.49978864192963 \\
3833	1.49978888034821 \\
3834	1.49978911876678 \\
3835	1.49978935718536 \\
3836	1.49978959560394 \\
3837	1.49978983402252 \\
3838	1.4997900724411 \\
3839	1.49979031085968 \\
3840	1.49979054927826 \\
3841	1.49979078769684 \\
3842	1.49979102611542 \\
3843	1.499791264534 \\
3844	1.49979150295258 \\
3845	1.49979174137115 \\
3846	1.49979197978973 \\
3847	1.49979221820831 \\
3848	1.49979245662689 \\
3849	1.49979269504547 \\
3850	1.49979293346405 \\
3851	1.49979317188263 \\
3852	1.49979341030121 \\
3853	1.49979364871979 \\
3854	1.49979388713837 \\
3855	1.49979412555695 \\
3856	1.49979436397552 \\
3857	1.4997946023941 \\
3858	1.49979484081268 \\
3859	1.49979496002197 \\
3860	1.49979507923126 \\
3861	1.49979519844055 \\
3862	1.49979531764984 \\
3863	1.49979543685913 \\
3864	1.49979555606842 \\
3865	1.49979567527771 \\
3866	1.499795794487 \\
3867	1.49979591369629 \\
3868	1.49979603290558 \\
3869	1.49979615211487 \\
3870	1.49979627132416 \\
3871	1.49979639053345 \\
3872	1.49979650974274 \\
3873	1.49979662895203 \\
3874	1.49979674816132 \\
3875	1.49979686737061 \\
3876	1.4997969865799 \\
3877	1.49979710578918 \\
3878	1.49979734420776 \\
3879	1.49979758262634 \\
3880	1.49979782104492 \\
3881	1.4997980594635 \\
3882	1.49979817867279 \\
3883	1.49979829788208 \\
3884	1.49979853630066 \\
3885	1.49979877471924 \\
3886	1.49979901313782 \\
3887	1.4997992515564 \\
3888	1.49979937076569 \\
3889	1.49979948997498 \\
3890	1.49979960918427 \\
3891	1.49979972839355 \\
3892	1.49979984760284 \\
3893	1.49979996681213 \\
3894	1.49980008602142 \\
3895	1.49980032444 \\
3896	1.49980056285858 \\
3897	1.49980080127716 \\
3898	1.49980092048645 \\
3899	1.49980103969574 \\
3900	1.49980115890503 \\
3901	1.49980127811432 \\
3902	1.49980139732361 \\
3903	1.49980163574219 \\
3904	1.49980187416077 \\
3905	1.49980211257935 \\
3906	1.49980223178864 \\
3907	1.49980235099792 \\
3908	1.49980247020721 \\
3909	1.4998025894165 \\
3910	1.49980270862579 \\
3911	1.49980282783508 \\
3912	1.49980306625366 \\
3913	1.49980330467224 \\
3914	1.49980342388153 \\
3915	1.49980354309082 \\
3916	1.49980366230011 \\
3917	1.4998037815094 \\
3918	1.49980390071869 \\
3919	1.49980401992798 \\
3920	1.49980425834656 \\
3921	1.49980449676514 \\
3922	1.49980461597443 \\
3923	1.49980473518372 \\
3924	1.49980485439301 \\
3925	1.49980497360229 \\
3926	1.49980521202087 \\
3927	1.49980545043945 \\
3928	1.49980568885803 \\
3929	1.49980580806732 \\
3930	1.49980592727661 \\
3931	1.4998060464859 \\
3932	1.49980616569519 \\
3933	1.49980628490448 \\
3934	1.49980640411377 \\
3935	1.49980664253235 \\
3936	1.49980688095093 \\
3937	1.49980700016022 \\
3938	1.49980711936951 \\
3939	1.4998072385788 \\
3940	1.49980735778809 \\
3941	1.49980747699738 \\
3942	1.49980771541595 \\
3943	1.49980795383453 \\
3944	1.49980819225311 \\
3945	1.4998083114624 \\
3946	1.49980843067169 \\
3947	1.49980854988098 \\
3948	1.49980866909027 \\
3949	1.49980878829956 \\
3950	1.49980890750885 \\
3951	1.49980914592743 \\
3952	1.49980938434601 \\
3953	1.4998095035553 \\
3954	1.49980962276459 \\
3955	1.49980974197388 \\
3956	1.49980986118317 \\
3957	1.49980998039246 \\
3958	1.49981009960175 \\
3959	1.49981021881104 \\
3960	1.49981033802032 \\
3961	1.49981045722961 \\
3962	1.4998105764389 \\
3963	1.49981069564819 \\
3964	1.49981081485748 \\
3965	1.49981093406677 \\
3966	1.49981105327606 \\
3967	1.49981129169464 \\
3968	1.49981153011322 \\
3969	1.4998117685318 \\
3970	1.49981188774109 \\
3971	1.49981200695038 \\
3972	1.49981212615967 \\
3973	1.49981224536896 \\
3974	1.49981248378754 \\
3975	1.49981272220612 \\
3976	1.49981296062469 \\
3977	1.49981307983398 \\
3978	1.49981319904327 \\
3979	1.49981331825256 \\
3980	1.49981343746185 \\
3981	1.49981355667114 \\
3982	1.49981367588043 \\
3983	1.49981379508972 \\
3984	1.49981391429901 \\
3985	1.4998140335083 \\
3986	1.49981415271759 \\
3987	1.49981427192688 \\
3988	1.49981439113617 \\
3989	1.49981451034546 \\
3990	1.49981462955475 \\
3991	1.49981486797333 \\
3992	1.49981510639191 \\
3993	1.49981534481049 \\
3994	1.49981546401978 \\
3995	1.49981558322906 \\
3996	1.49981570243835 \\
3997	1.49981582164764 \\
3998	1.49981594085693 \\
3999	1.49981606006622 \\
4000	1.49981617927551 \\
4001	1.4998162984848 \\
4002	1.49981641769409 \\
4003	1.49981653690338 \\
4004	1.49981665611267 \\
4005	1.49981677532196 \\
4006	1.49981701374054 \\
4007	1.49981725215912 \\
4008	1.49981737136841 \\
4009	1.49981760978699 \\
4010	1.49981772899628 \\
4011	1.49981796741486 \\
4012	1.49981808662415 \\
4013	1.49981820583344 \\
4014	1.49981832504272 \\
4015	1.49981844425201 \\
4016	1.4998185634613 \\
4017	1.49981868267059 \\
4018	1.49981880187988 \\
4019	1.49981892108917 \\
4020	1.49981904029846 \\
4021	1.49981915950775 \\
4022	1.49981927871704 \\
4023	1.49981939792633 \\
4024	1.49981951713562 \\
4025	1.4998197555542 \\
4026	1.49981987476349 \\
4027	1.49981999397278 \\
4028	1.49982011318207 \\
4029	1.49982023239136 \\
4030	1.49982035160065 \\
4031	1.49982059001923 \\
4032	1.49982082843781 \\
4033	1.49982094764709 \\
4034	1.49982106685638 \\
4035	1.49982118606567 \\
4036	1.49982130527496 \\
4037	1.49982142448425 \\
4038	1.49982154369354 \\
4039	1.49982166290283 \\
4040	1.49982178211212 \\
4041	1.49982190132141 \\
4042	1.4998220205307 \\
4043	1.49982213973999 \\
4044	1.49982225894928 \\
4045	1.49982237815857 \\
4046	1.49982261657715 \\
4047	1.49982273578644 \\
4048	1.49982285499573 \\
4049	1.49982297420502 \\
4050	1.4998232126236 \\
4051	1.49982345104218 \\
4052	1.49982357025146 \\
4053	1.49982368946075 \\
4054	1.49982380867004 \\
4055	1.49982392787933 \\
4056	1.49982416629791 \\
4057	1.4998242855072 \\
4058	1.49982440471649 \\
4059	1.49982452392578 \\
4060	1.49982464313507 \\
4061	1.49982476234436 \\
4062	1.49982488155365 \\
4063	1.49982500076294 \\
4064	1.49982511997223 \\
4065	1.49982523918152 \\
4066	1.49982535839081 \\
4067	1.4998254776001 \\
4068	1.49982559680939 \\
4069	1.49982571601868 \\
4070	1.49982583522797 \\
4071	1.49982595443726 \\
4072	1.49982607364655 \\
4073	1.49982619285583 \\
4074	1.49982631206512 \\
4075	1.49982643127441 \\
4076	1.4998265504837 \\
4077	1.49982666969299 \\
4078	1.49982678890228 \\
4079	1.49982702732086 \\
4080	1.49982726573944 \\
4081	1.49982738494873 \\
4082	1.49982750415802 \\
4083	1.49982762336731 \\
4084	1.4998277425766 \\
4085	1.49982786178589 \\
4086	1.49982798099518 \\
4087	1.49982810020447 \\
4088	1.49982821941376 \\
4089	1.49982833862305 \\
4090	1.49982845783234 \\
4091	1.49982857704163 \\
4092	1.49982869625092 \\
4093	1.49982881546021 \\
4094	1.49982893466949 \\
4095	1.49982905387878 \\
4096	1.49982929229736 \\
4097	1.49982941150665 \\
4098	1.49982953071594 \\
4099	1.49982964992523 \\
4100	1.49982976913452 \\
4101	1.49982988834381 \\
4102	1.4998300075531 \\
4103	1.49983012676239 \\
4104	1.49983024597168 \\
4105	1.49983048439026 \\
4106	1.49983060359955 \\
4107	1.49983072280884 \\
4108	1.49983084201813 \\
4109	1.49983096122742 \\
4110	1.49983108043671 \\
4111	1.499831199646 \\
4112	1.49983131885529 \\
4113	1.49983143806458 \\
4114	1.49983155727386 \\
4115	1.49983167648315 \\
4116	1.49983179569244 \\
4117	1.49983191490173 \\
4118	1.49983203411102 \\
4119	1.49983215332031 \\
4120	1.4998322725296 \\
4121	1.49983251094818 \\
4122	1.49983263015747 \\
4123	1.49983274936676 \\
4124	1.49983286857605 \\
4125	1.49983298778534 \\
4126	1.49983310699463 \\
4127	1.49983322620392 \\
4128	1.49983334541321 \\
4129	1.4998334646225 \\
4130	1.49983358383179 \\
4131	1.49983370304108 \\
4132	1.49983382225037 \\
4133	1.49983394145966 \\
4134	1.49983406066895 \\
4135	1.49983417987823 \\
4136	1.49983429908752 \\
4137	1.49983441829681 \\
4138	1.4998345375061 \\
4139	1.49983465671539 \\
4140	1.49983477592468 \\
4141	1.49983489513397 \\
4142	1.49983501434326 \\
4143	1.49983513355255 \\
4144	1.49983525276184 \\
4145	1.49983537197113 \\
4146	1.49983561038971 \\
4147	1.499835729599 \\
4148	1.49983584880829 \\
4149	1.49983596801758 \\
4150	1.49983608722687 \\
4151	1.49983620643616 \\
4152	1.49983632564545 \\
4153	1.49983644485474 \\
4154	1.49983656406403 \\
4155	1.49983668327332 \\
4156	1.4998368024826 \\
4157	1.49983692169189 \\
4158	1.49983704090118 \\
4159	1.49983716011047 \\
4160	1.49983727931976 \\
4161	1.49983739852905 \\
4162	1.49983751773834 \\
4163	1.49983763694763 \\
4164	1.49983775615692 \\
4165	1.49983787536621 \\
4166	1.4998379945755 \\
4167	1.49983811378479 \\
4168	1.49983823299408 \\
4169	1.49983835220337 \\
4170	1.49983847141266 \\
4171	1.49983859062195 \\
4172	1.49983870983124 \\
4173	1.49983882904053 \\
4174	1.49983894824982 \\
4175	1.49983906745911 \\
4176	1.4998391866684 \\
4177	1.49983930587769 \\
4178	1.49983942508698 \\
4179	1.49983954429626 \\
4180	1.49983966350555 \\
4181	1.49983978271484 \\
4182	1.49983990192413 \\
4183	1.49984002113342 \\
4184	1.49984014034271 \\
4185	1.499840259552 \\
4186	1.49984037876129 \\
4187	1.49984049797058 \\
4188	1.49984061717987 \\
4189	1.49984073638916 \\
4190	1.49984085559845 \\
4191	1.49984097480774 \\
4192	1.49984109401703 \\
4193	1.49984121322632 \\
4194	1.49984133243561 \\
4195	1.4998414516449 \\
4196	1.49984157085419 \\
4197	1.49984169006348 \\
4198	1.49984180927277 \\
4199	1.49984192848206 \\
4200	1.49984204769135 \\
4201	1.49984216690063 \\
4202	1.49984228610992 \\
4203	1.49984240531921 \\
4204	1.4998425245285 \\
4205	1.49984264373779 \\
4206	1.49984276294708 \\
4207	1.49984288215637 \\
4208	1.49984300136566 \\
4209	1.49984312057495 \\
4210	1.49984323978424 \\
4211	1.49984335899353 \\
4212	1.49984347820282 \\
4213	1.49984359741211 \\
4214	1.4998437166214 \\
4215	1.49984383583069 \\
4216	1.49984395503998 \\
4217	1.49984407424927 \\
4218	1.49984419345856 \\
4219	1.49984431266785 \\
4220	1.49984443187714 \\
4221	1.49984455108643 \\
4222	1.49984467029572 \\
4223	1.499844789505 \\
4224	1.49984490871429 \\
4225	1.49984502792358 \\
4226	1.49984514713287 \\
4227	1.49984526634216 \\
4228	1.49984538555145 \\
4229	1.49984550476074 \\
4230	1.49984562397003 \\
4231	1.49984574317932 \\
4232	1.49984586238861 \\
4233	1.4998459815979 \\
4234	1.49984610080719 \\
4235	1.49984622001648 \\
4236	1.49984633922577 \\
4237	1.49984645843506 \\
4238	1.49984657764435 \\
4239	1.49984669685364 \\
4240	1.49984681606293 \\
4241	1.49984693527222 \\
4242	1.49984705448151 \\
4243	1.4998471736908 \\
4244	1.49984729290009 \\
4245	1.49984741210938 \\
4246	1.49984753131866 \\
4247	1.49984765052795 \\
4248	1.49984776973724 \\
4249	1.49984788894653 \\
4250	1.49984800815582 \\
4251	1.49984812736511 \\
4252	1.4998482465744 \\
4253	1.49984836578369 \\
4254	1.49984848499298 \\
4255	1.49984860420227 \\
4256	1.49984872341156 \\
4257	1.49984884262085 \\
4258	1.49984896183014 \\
4259	1.49984908103943 \\
4260	1.49984920024872 \\
4261	1.49984931945801 \\
4262	1.4998494386673 \\
4263	1.49984955787659 \\
4264	1.49984967708588 \\
4265	1.49984979629517 \\
4266	1.49984991550446 \\
4267	1.49985003471375 \\
4268	1.49985015392303 \\
4269	1.49985027313232 \\
4270	1.49985039234161 \\
4271	1.4998505115509 \\
4272	1.49985063076019 \\
4273	1.49985074996948 \\
4274	1.49985086917877 \\
4275	1.49985098838806 \\
4276	1.49985110759735 \\
4277	1.49985122680664 \\
4278	1.49985134601593 \\
4279	1.49985146522522 \\
4280	1.49985158443451 \\
4281	1.4998517036438 \\
4282	1.49985182285309 \\
4283	1.49985194206238 \\
4284	1.49985206127167 \\
4285	1.49985218048096 \\
4286	1.49985229969025 \\
4287	1.49985241889954 \\
4288	1.49985253810883 \\
4289	1.49985265731812 \\
4290	1.4998527765274 \\
4291	1.49985289573669 \\
4292	1.49985301494598 \\
4293	1.49985313415527 \\
4294	1.49985325336456 \\
4295	1.49985337257385 \\
4296	1.49985349178314 \\
4297	1.49985361099243 \\
4298	1.49985373020172 \\
4299	1.49985384941101 \\
4300	1.4998539686203 \\
4301	1.49985408782959 \\
4302	1.49985420703888 \\
4303	1.49985432624817 \\
4304	1.49985444545746 \\
4305	1.49985456466675 \\
4306	1.49985468387604 \\
4307	1.49985480308533 \\
4308	1.49985492229462 \\
4309	1.49985504150391 \\
4310	1.4998551607132 \\
4311	1.49985527992249 \\
4312	1.49985539913177 \\
4313	1.49985551834106 \\
4314	1.49985563755035 \\
4315	1.49985575675964 \\
4316	1.49985587596893 \\
4317	1.49985599517822 \\
4318	1.49985611438751 \\
4319	1.4998562335968 \\
4320	1.49985635280609 \\
4321	1.49985647201538 \\
4322	1.49985659122467 \\
4323	1.49985671043396 \\
4324	1.49985682964325 \\
4325	1.49985694885254 \\
4326	1.49985706806183 \\
4327	1.49985718727112 \\
4328	1.49985730648041 \\
4329	1.4998574256897 \\
4330	1.49985754489899 \\
4331	1.49985766410828 \\
4332	1.49985778331757 \\
4333	1.49985790252686 \\
4334	1.49985802173615 \\
4335	1.49985814094543 \\
4336	1.49985826015472 \\
4337	1.49985837936401 \\
4338	1.4998584985733 \\
4339	1.49985861778259 \\
4340	1.49985873699188 \\
4341	1.49985885620117 \\
4342	1.49985897541046 \\
4343	1.49985909461975 \\
4344	1.49985921382904 \\
4345	1.49985933303833 \\
4346	1.49985945224762 \\
4347	1.49985957145691 \\
4348	1.4998596906662 \\
4349	1.49985980987549 \\
4350	1.49985992908478 \\
4351	1.49986004829407 \\
4352	1.49986016750336 \\
4353	1.49986028671265 \\
4354	1.49986040592194 \\
4355	1.49986052513123 \\
4356	1.49986064434052 \\
4357	1.4998607635498 \\
4358	1.49986088275909 \\
4359	1.49986100196838 \\
4360	1.49986112117767 \\
4361	1.49986124038696 \\
4362	1.49986135959625 \\
4363	1.49986147880554 \\
4364	1.49986159801483 \\
4365	1.49986171722412 \\
4366	1.49986183643341 \\
4367	1.4998619556427 \\
4368	1.49986207485199 \\
4369	1.49986219406128 \\
4370	1.49986231327057 \\
4371	1.49986243247986 \\
4372	1.49986255168915 \\
4373	1.49986267089844 \\
4374	1.49986279010773 \\
4375	1.49986290931702 \\
4376	1.49986302852631 \\
4377	1.4998631477356 \\
4378	1.49986326694489 \\
4379	1.49986338615417 \\
4380	1.49986350536346 \\
4381	1.49986362457275 \\
4382	1.49986374378204 \\
4383	1.49986386299133 \\
4384	1.49986398220062 \\
4385	1.49986410140991 \\
4386	1.4998642206192 \\
4387	1.49986433982849 \\
4388	1.49986445903778 \\
4389	1.49986457824707 \\
4390	1.49986469745636 \\
4391	1.49986481666565 \\
4392	1.49986493587494 \\
4393	1.49986505508423 \\
4394	1.49986517429352 \\
4395	1.49986529350281 \\
4396	1.4998654127121 \\
4397	1.49986553192139 \\
4398	1.49986565113068 \\
4399	1.49986577033997 \\
4400	1.49986588954926 \\
4401	1.49986600875854 \\
4402	1.49986612796783 \\
4403	1.49986624717712 \\
4404	1.49986636638641 \\
4405	1.4998664855957 \\
4406	1.49986660480499 \\
4407	1.49986672401428 \\
4408	1.49986684322357 \\
4409	1.49986696243286 \\
4410	1.49986708164215 \\
4411	1.49986720085144 \\
4412	1.49986732006073 \\
4413	1.49986743927002 \\
4414	1.49986755847931 \\
4415	1.4998676776886 \\
4416	1.49986779689789 \\
4417	1.49986791610718 \\
4418	1.49986803531647 \\
4419	1.49986815452576 \\
4420	1.49986827373505 \\
4421	1.49986839294434 \\
4422	1.49986851215363 \\
4423	1.49986863136292 \\
4424	1.4998687505722 \\
4425	1.49986886978149 \\
4426	1.49986898899078 \\
4427	1.49986910820007 \\
4428	1.49986922740936 \\
4429	1.49986934661865 \\
4430	1.49986946582794 \\
4431	1.49986958503723 \\
4432	1.49986970424652 \\
4433	1.49986982345581 \\
4434	1.4998699426651 \\
4435	1.49987006187439 \\
4436	1.49987018108368 \\
4437	1.49987030029297 \\
4438	1.49987041950226 \\
4439	1.49987053871155 \\
4440	1.49987065792084 \\
4441	1.49987077713013 \\
4442	1.49987089633942 \\
4443	1.49987101554871 \\
4444	1.499871134758 \\
4445	1.49987125396729 \\
4446	1.49987137317657 \\
4447	1.49987149238586 \\
4448	1.49987161159515 \\
4449	1.49987173080444 \\
4450	1.49987185001373 \\
4451	1.49987196922302 \\
4452	1.49987208843231 \\
4453	1.4998722076416 \\
4454	1.49987232685089 \\
4455	1.49987244606018 \\
4456	1.49987256526947 \\
4457	1.49987268447876 \\
4458	1.49987280368805 \\
4459	1.49987292289734 \\
4460	1.49987304210663 \\
4461	1.49987316131592 \\
4462	1.49987328052521 \\
4463	1.4998733997345 \\
4464	1.49987351894379 \\
4465	1.49987363815308 \\
4466	1.49987375736237 \\
4467	1.49987387657166 \\
4468	1.49987399578094 \\
4469	1.49987411499023 \\
4470	1.49987423419952 \\
4471	1.49987435340881 \\
4472	1.4998744726181 \\
4473	1.49987459182739 \\
4474	1.49987471103668 \\
4475	1.49987483024597 \\
4476	1.49987494945526 \\
4477	1.49987506866455 \\
4478	1.49987518787384 \\
4479	1.49987530708313 \\
4480	1.49987542629242 \\
4481	1.49987554550171 \\
4482	1.499875664711 \\
4483	1.49987578392029 \\
4484	1.49987590312958 \\
4485	1.49987602233887 \\
4486	1.49987614154816 \\
4487	1.49987626075745 \\
4488	1.49987637996674 \\
4489	1.49987649917603 \\
4490	1.49987661838531 \\
4491	1.4998767375946 \\
4492	1.49987685680389 \\
4493	1.49987697601318 \\
4494	1.49987709522247 \\
4495	1.49987721443176 \\
4496	1.49987733364105 \\
4497	1.49987745285034 \\
4498	1.49987757205963 \\
4499	1.49987769126892 \\
4500	1.49987781047821 \\
4501	1.4998779296875 \\
4502	1.49987804889679 \\
4503	1.49987816810608 \\
4504	1.49987828731537 \\
4505	1.49987840652466 \\
4506	1.49987852573395 \\
4507	1.49987864494324 \\
4508	1.49987876415253 \\
4509	1.49987888336182 \\
4510	1.49987900257111 \\
4511	1.4998791217804 \\
4512	1.49987924098969 \\
4513	1.49987936019897 \\
4514	1.49987947940826 \\
4515	1.49987959861755 \\
4516	1.49987971782684 \\
4517	1.49987983703613 \\
4518	1.49987995624542 \\
4519	1.49988007545471 \\
4520	1.499880194664 \\
4521	1.49988031387329 \\
4522	1.49988043308258 \\
4523	1.49988055229187 \\
4524	1.49988067150116 \\
4525	1.49988079071045 \\
4526	1.49988090991974 \\
4527	1.49988102912903 \\
4528	1.49988114833832 \\
4529	1.49988126754761 \\
4530	1.4998813867569 \\
4531	1.49988150596619 \\
4532	1.49988162517548 \\
4533	1.49988174438477 \\
4534	1.49988186359406 \\
4535	1.49988198280334 \\
4536	1.49988210201263 \\
4537	1.49988222122192 \\
4538	1.49988234043121 \\
4539	1.4998824596405 \\
4540	1.49988257884979 \\
4541	1.49988269805908 \\
4542	1.49988281726837 \\
4543	1.49988293647766 \\
4544	1.49988305568695 \\
4545	1.49988317489624 \\
4546	1.49988329410553 \\
4547	1.49988341331482 \\
4548	1.49988353252411 \\
4549	1.4998836517334 \\
4550	1.4998836517334 \\
4551	1.4998836517334 \\
4552	1.4998836517334 \\
4553	1.4998836517334 \\
4554	1.49988377094269 \\
4555	1.49988377094269 \\
4556	1.49988377094269 \\
4557	1.49988377094269 \\
4558	1.49988377094269 \\
4559	1.49988389015198 \\
4560	1.49988400936127 \\
4561	1.49988412857056 \\
4562	1.49988424777985 \\
4563	1.49988436698914 \\
4564	1.49988448619843 \\
4565	1.49988460540771 \\
4566	1.499884724617 \\
4567	1.49988484382629 \\
4568	1.49988496303558 \\
4569	1.49988496303558 \\
4570	1.49988508224487 \\
4571	1.49988520145416 \\
4572	1.49988520145416 \\
4573	1.49988520145416 \\
4574	1.49988520145416 \\
4575	1.49988532066345 \\
4576	1.49988543987274 \\
4577	1.49988543987274 \\
4578	1.49988555908203 \\
4579	1.49988567829132 \\
4580	1.49988567829132 \\
4581	1.49988579750061 \\
4582	1.4998859167099 \\
4583	1.49988603591919 \\
4584	1.49988615512848 \\
4585	1.49988615512848 \\
4586	1.49988627433777 \\
4587	1.49988627433777 \\
4588	1.49988639354706 \\
4589	1.49988651275635 \\
4590	1.49988651275635 \\
4591	1.49988663196564 \\
4592	1.49988675117493 \\
4593	1.49988675117493 \\
4594	1.49988687038422 \\
4595	1.49988698959351 \\
4596	1.4998871088028 \\
4597	1.4998871088028 \\
4598	1.4998871088028 \\
4599	1.4998871088028 \\
4600	1.49988722801208 \\
4601	1.49988734722137 \\
4602	1.49988746643066 \\
4603	1.49988758563995 \\
4604	1.49988758563995 \\
4605	1.49988758563995 \\
4606	1.49988770484924 \\
4607	1.49988782405853 \\
4608	1.49988794326782 \\
4609	1.49988806247711 \\
4610	1.4998881816864 \\
4611	1.49988830089569 \\
4612	1.49988830089569 \\
4613	1.49988830089569 \\
4614	1.49988842010498 \\
4615	1.49988853931427 \\
4616	1.49988865852356 \\
4617	1.49988865852356 \\
4618	1.49988865852356 \\
4619	1.49988865852356 \\
4620	1.49988877773285 \\
4621	1.49988889694214 \\
4622	1.49988889694214 \\
4623	1.49988901615143 \\
4624	1.49988901615143 \\
4625	1.49988913536072 \\
4626	1.49988925457001 \\
4627	1.4998893737793 \\
4628	1.49988949298859 \\
4629	1.49988961219788 \\
4630	1.49988961219788 \\
4631	1.49988973140717 \\
4632	1.49988985061646 \\
4633	1.49988996982574 \\
4634	1.49988996982574 \\
4635	1.49988996982574 \\
4636	1.49988996982574 \\
4637	1.49989008903503 \\
4638	1.49989020824432 \\
4639	1.49989020824432 \\
4640	1.49989020824432 \\
4641	1.49989020824432 \\
4642	1.49989032745361 \\
4643	1.4998904466629 \\
4644	1.49989056587219 \\
4645	1.49989068508148 \\
4646	1.49989080429077 \\
4647	1.49989080429077 \\
4648	1.49989092350006 \\
4649	1.49989104270935 \\
4650	1.49989116191864 \\
4651	1.49989128112793 \\
4652	1.49989140033722 \\
4653	1.49989140033722 \\
4654	1.49989140033722 \\
4655	1.49989151954651 \\
4656	1.4998916387558 \\
4657	1.4998916387558 \\
4658	1.4998916387558 \\
4659	1.4998916387558 \\
4660	1.4998916387558 \\
4661	1.49989175796509 \\
4662	1.49989187717438 \\
4663	1.49989199638367 \\
4664	1.49989199638367 \\
4665	1.49989199638367 \\
4666	1.49989211559296 \\
4667	1.49989223480225 \\
4668	1.49989235401154 \\
4669	1.49989247322083 \\
4670	1.49989259243011 \\
4671	1.4998927116394 \\
4672	1.49989283084869 \\
4673	1.49989283084869 \\
4674	1.49989283084869 \\
4675	1.49989295005798 \\
4676	1.49989306926727 \\
4677	1.49989318847656 \\
4678	1.49989318847656 \\
4679	1.49989318847656 \\
4680	1.49989318847656 \\
4681	1.49989330768585 \\
4682	1.49989342689514 \\
4683	1.49989354610443 \\
4684	1.49989354610443 \\
4685	1.49989354610443 \\
4686	1.49989354610443 \\
4687	1.49989366531372 \\
4688	1.49989378452301 \\
4689	1.4998939037323 \\
4690	1.49989402294159 \\
4691	1.49989402294159 \\
4692	1.49989402294159 \\
4693	1.49989402294159 \\
4694	1.49989414215088 \\
4695	1.49989426136017 \\
4696	1.49989438056946 \\
4697	1.49989449977875 \\
4698	1.49989461898804 \\
4699	1.49989461898804 \\
4700	1.49989473819733 \\
4701	1.49989485740662 \\
4702	1.49989485740662 \\
4703	1.49989497661591 \\
4704	1.4998950958252 \\
4705	1.4998950958252 \\
4706	1.4998950958252 \\
4707	1.4998950958252 \\
4708	1.49989521503448 \\
4709	1.49989533424377 \\
4710	1.49989533424377 \\
4711	1.49989533424377 \\
4712	1.49989533424377 \\
4713	1.49989545345306 \\
4714	1.49989557266235 \\
4715	1.49989569187164 \\
4716	1.49989581108093 \\
4717	1.49989593029022 \\
4718	1.49989593029022 \\
4719	1.49989604949951 \\
4720	1.4998961687088 \\
4721	1.49989628791809 \\
4722	1.49989640712738 \\
4723	1.49989640712738 \\
4724	1.49989640712738 \\
4725	1.49989640712738 \\
4726	1.49989640712738 \\
4727	1.49989640712738 \\
4728	1.49989652633667 \\
4729	1.49989664554596 \\
4730	1.49989676475525 \\
4731	1.49989688396454 \\
4732	1.49989688396454 \\
4733	1.49989688396454 \\
4734	1.49989700317383 \\
4735	1.49989712238312 \\
4736	1.49989724159241 \\
4737	1.4998973608017 \\
4738	1.4998973608017 \\
4739	1.4998973608017 \\
4740	1.4998973608017 \\
4741	1.49989748001099 \\
4742	1.49989759922028 \\
4743	1.49989771842957 \\
4744	1.49989783763885 \\
4745	1.49989783763885 \\
4746	1.49989783763885 \\
4747	1.49989783763885 \\
4748	1.49989795684814 \\
4749	1.49989807605743 \\
4750	1.49989819526672 \\
4751	1.49989831447601 \\
4752	1.49989831447601 \\
4753	1.49989831447601 \\
4754	1.49989831447601 \\
4755	1.4998984336853 \\
4756	1.49989855289459 \\
4757	1.49989867210388 \\
4758	1.49989867210388 \\
4759	1.49989867210388 \\
4760	1.49989867210388 \\
4761	1.49989879131317 \\
4762	1.49989891052246 \\
4763	1.49989902973175 \\
4764	1.49989914894104 \\
4765	1.49989914894104 \\
4766	1.49989926815033 \\
4767	1.49989938735962 \\
4768	1.49989950656891 \\
4769	1.4998996257782 \\
4770	1.4998996257782 \\
4771	1.4998996257782 \\
4772	1.4998996257782 \\
4773	1.4998996257782 \\
4774	1.4998996257782 \\
4775	1.49989974498749 \\
4776	1.49989986419678 \\
4777	1.49989998340607 \\
4778	1.49989998340607 \\
4779	1.49989998340607 \\
4780	1.49989998340607 \\
4781	1.49990010261536 \\
4782	1.49990022182465 \\
4783	1.49990034103394 \\
4784	1.49990046024323 \\
4785	1.49990046024323 \\
4786	1.49990046024323 \\
4787	1.49990057945251 \\
4788	1.4999006986618 \\
4789	1.49990081787109 \\
4790	1.49990093708038 \\
4791	1.49990093708038 \\
4792	1.49990093708038 \\
4793	1.49990093708038 \\
4794	1.49990105628967 \\
4795	1.49990117549896 \\
4796	1.49990129470825 \\
4797	1.49990141391754 \\
4798	1.49990141391754 \\
4799	1.49990141391754 \\
4800	1.49990141391754 \\
4801	1.49990153312683 \\
4802	1.49990165233612 \\
4803	1.49990165233612 \\
4804	1.49990165233612 \\
4805	1.49990165233612 \\
4806	1.49990165233612 \\
4807	1.49990177154541 \\
4808	1.4999018907547 \\
4809	1.49990200996399 \\
4810	1.49990212917328 \\
4811	1.49990224838257 \\
4812	1.49990236759186 \\
4813	1.49990236759186 \\
4814	1.49990236759186 \\
4815	1.49990236759186 \\
4816	1.49990248680115 \\
4817	1.49990260601044 \\
4818	1.49990260601044 \\
4819	1.49990260601044 \\
4820	1.49990260601044 \\
4821	1.49990260601044 \\
4822	1.49990272521973 \\
4823	1.49990284442902 \\
4824	1.49990296363831 \\
4825	1.4999030828476 \\
4826	1.49990320205688 \\
4827	1.49990332126617 \\
4828	1.49990344047546 \\
4829	1.49990344047546 \\
4830	1.49990344047546 \\
4831	1.49990344047546 \\
4832	1.49990344047546 \\
4833	1.49990355968475 \\
4834	1.49990367889404 \\
4835	1.49990367889404 \\
4836	1.49990367889404 \\
4837	1.49990367889404 \\
4838	1.49990379810333 \\
4839	1.49990391731262 \\
4840	1.49990403652191 \\
4841	1.49990403652191 \\
4842	1.49990403652191 \\
4843	1.4999041557312 \\
4844	1.49990427494049 \\
4845	1.49990439414978 \\
4846	1.49990439414978 \\
4847	1.49990439414978 \\
4848	1.49990451335907 \\
4849	1.49990463256836 \\
4850	1.49990475177765 \\
4851	1.49990475177765 \\
4852	1.49990475177765 \\
4853	1.49990475177765 \\
4854	1.49990487098694 \\
4855	1.49990499019623 \\
4856	1.49990510940552 \\
4857	1.49990510940552 \\
4858	1.49990510940552 \\
4859	1.49990510940552 \\
4860	1.49990510940552 \\
4861	1.49990522861481 \\
4862	1.4999053478241 \\
4863	1.49990546703339 \\
4864	1.49990546703339 \\
4865	1.49990546703339 \\
4866	1.49990558624268 \\
4867	1.49990570545197 \\
4868	1.49990570545197 \\
4869	1.49990570545197 \\
4870	1.49990582466125 \\
4871	1.49990594387054 \\
4872	1.49990606307983 \\
4873	1.49990618228912 \\
4874	1.49990618228912 \\
4875	1.49990618228912 \\
4876	1.49990618228912 \\
4877	1.49990630149841 \\
4878	1.49990630149841 \\
4879	1.49990630149841 \\
4880	1.49990630149841 \\
4881	1.49990630149841 \\
4882	1.4999064207077 \\
4883	1.49990653991699 \\
4884	1.49990665912628 \\
4885	1.49990677833557 \\
4886	1.49990689754486 \\
4887	1.49990701675415 \\
4888	1.49990713596344 \\
4889	1.49990725517273 \\
4890	1.49990737438202 \\
4891	1.49990737438202 \\
4892	1.49990737438202 \\
4893	1.49990737438202 \\
4894	1.49990737438202 \\
4895	1.49990737438202 \\
4896	1.49990737438202 \\
4897	1.49990737438202 \\
4898	1.49990737438202 \\
4899	1.49990749359131 \\
4900	1.4999076128006 \\
4901	1.4999076128006 \\
4902	1.49990773200989 \\
4903	1.49990785121918 \\
4904	1.49990797042847 \\
4905	1.49990808963776 \\
4906	1.49990808963776 \\
4907	1.49990808963776 \\
4908	1.49990820884705 \\
4909	1.49990832805634 \\
4910	1.49990832805634 \\
4911	1.49990832805634 \\
4912	1.49990832805634 \\
4913	1.49990832805634 \\
4914	1.49990844726562 \\
4915	1.49990856647491 \\
4916	1.49990856647491 \\
4917	1.49990856647491 \\
4918	1.4999086856842 \\
4919	1.49990880489349 \\
4920	1.49990892410278 \\
4921	1.49990892410278 \\
4922	1.49990892410278 \\
4923	1.49990904331207 \\
4924	1.49990916252136 \\
4925	1.49990916252136 \\
4926	1.49990916252136 \\
4927	1.49990928173065 \\
4928	1.49990940093994 \\
4929	1.49990940093994 \\
4930	1.49990940093994 \\
4931	1.49990940093994 \\
4932	1.49990952014923 \\
4933	1.49990963935852 \\
4934	1.49990963935852 \\
4935	1.49990975856781 \\
4936	1.4999098777771 \\
4937	1.4999098777771 \\
4938	1.4999098777771 \\
4939	1.49990999698639 \\
4940	1.49991011619568 \\
4941	1.49991023540497 \\
4942	1.49991023540497 \\
4943	1.49991023540497 \\
4944	1.49991023540497 \\
4945	1.49991023540497 \\
4946	1.49991035461426 \\
4947	1.49991035461426 \\
4948	1.49991035461426 \\
4949	1.49991047382355 \\
4950	1.49991059303284 \\
4951	1.49991071224213 \\
4952	1.49991071224213 \\
4953	1.49991071224213 \\
4954	1.49991083145142 \\
4955	1.49991095066071 \\
4956	1.49991106987 \\
4957	1.49991106987 \\
4958	1.49991106987 \\
4959	1.49991106987 \\
4960	1.49991118907928 \\
4961	1.49991130828857 \\
4962	1.49991130828857 \\
4963	1.49991130828857 \\
4964	1.49991130828857 \\
4965	1.49991142749786 \\
4966	1.49991142749786 \\
4967	1.49991142749786 \\
4968	1.49991154670715 \\
4969	1.49991166591644 \\
4970	1.49991178512573 \\
4971	1.49991178512573 \\
4972	1.49991190433502 \\
4973	1.49991202354431 \\
4974	1.49991202354431 \\
4975	1.49991202354431 \\
4976	1.4999121427536 \\
4977	1.49991226196289 \\
4978	1.49991226196289 \\
4979	1.49991226196289 \\
4980	1.49991226196289 \\
4981	1.49991226196289 \\
4982	1.49991226196289 \\
4983	1.49991226196289 \\
4984	1.49991238117218 \\
4985	1.49991238117218 \\
4986	1.49991250038147 \\
4987	1.49991261959076 \\
4988	1.49991273880005 \\
4989	1.49991285800934 \\
4990	1.49991297721863 \\
4991	1.49991309642792 \\
4992	1.49991321563721 \\
4993	1.49991321563721 \\
4994	1.49991321563721 \\
4995	1.49991321563721 \\
4996	1.49991321563721 \\
4997	1.49991321563721 \\
4998	1.49991321563721 \\
4999	1.49991321563721 \\
};
\addplot [very thick, black, dashed, forget plot]
table [row sep=\\]{%
1	1 \\
2	1 \\
3	1 \\
4	1 \\
5	1 \\
6	1 \\
7	1 \\
8	1 \\
9	1 \\
10	1 \\
11	1 \\
12	1 \\
13	1 \\
14	1 \\
15	1 \\
16	1 \\
17	1 \\
18	1 \\
19	1 \\
20	1 \\
21	1 \\
22	1 \\
23	1 \\
24	1 \\
25	1 \\
26	1 \\
27	1 \\
28	1 \\
29	1 \\
30	1 \\
31	1 \\
32	1 \\
33	1 \\
34	1 \\
35	1 \\
36	1 \\
37	1 \\
38	1 \\
39	1 \\
40	1 \\
41	1 \\
42	1 \\
43	1 \\
44	1 \\
45	1 \\
46	1 \\
47	1 \\
48	1 \\
49	1 \\
50	1 \\
51	1 \\
52	1 \\
53	1 \\
54	1 \\
55	1 \\
56	1 \\
57	1 \\
58	1 \\
59	1 \\
60	1 \\
61	1 \\
62	1 \\
63	1 \\
64	1 \\
65	1 \\
66	1 \\
67	1 \\
68	1 \\
69	1 \\
70	1 \\
71	1 \\
72	1 \\
73	1 \\
74	1 \\
75	1 \\
76	1 \\
77	1 \\
78	1 \\
79	1 \\
80	1 \\
81	1 \\
82	1 \\
83	1 \\
84	1 \\
85	1 \\
86	1 \\
87	1 \\
88	1 \\
89	1 \\
90	1 \\
91	1 \\
92	1 \\
93	1 \\
94	1 \\
95	1 \\
96	1 \\
97	1 \\
98	1 \\
99	1 \\
100	1 \\
101	1 \\
102	1 \\
103	1 \\
104	1 \\
105	1 \\
106	1 \\
107	1 \\
108	1 \\
109	1 \\
110	1 \\
111	1 \\
112	1 \\
113	1 \\
114	1 \\
115	1 \\
116	1 \\
117	1 \\
118	1 \\
119	1 \\
120	1 \\
121	1 \\
122	1 \\
123	1 \\
124	1 \\
125	1 \\
126	1 \\
127	1 \\
128	1 \\
129	1 \\
130	1 \\
131	1 \\
132	1 \\
133	1 \\
134	1 \\
135	1 \\
136	1 \\
137	1 \\
138	1 \\
139	1 \\
140	1 \\
141	1 \\
142	1 \\
143	1 \\
144	1 \\
145	1 \\
146	1 \\
147	1 \\
148	1 \\
149	1 \\
150	1 \\
151	1 \\
152	1 \\
153	1 \\
154	1 \\
155	1 \\
156	1 \\
157	1 \\
158	1 \\
159	1 \\
160	1 \\
161	1 \\
162	1 \\
163	1 \\
164	1 \\
165	1 \\
166	1 \\
167	1 \\
168	1 \\
169	1 \\
170	1 \\
171	1 \\
172	1 \\
173	1 \\
174	1 \\
175	1 \\
176	1 \\
177	1 \\
178	1 \\
179	1 \\
180	1 \\
181	1 \\
182	1 \\
183	1 \\
184	1 \\
185	1 \\
186	1 \\
187	1 \\
188	1 \\
189	1 \\
190	1 \\
191	1 \\
192	1 \\
193	1 \\
194	1 \\
195	1 \\
196	1 \\
197	1 \\
198	1 \\
199	1 \\
200	1 \\
201	1 \\
202	1 \\
203	1 \\
204	1 \\
205	1 \\
206	1 \\
207	1 \\
208	1 \\
209	1 \\
210	1 \\
211	1 \\
212	1 \\
213	1 \\
214	1 \\
215	1 \\
216	1 \\
217	1 \\
218	1 \\
219	1 \\
220	1 \\
221	1 \\
222	1 \\
223	1 \\
224	1 \\
225	1 \\
226	1 \\
227	1 \\
228	1 \\
229	1 \\
230	1 \\
231	1 \\
232	1 \\
233	1 \\
234	1 \\
235	1 \\
236	1 \\
237	1 \\
238	1 \\
239	1 \\
240	1 \\
241	1 \\
242	1 \\
243	1 \\
244	1 \\
245	1 \\
246	1 \\
247	1 \\
248	1 \\
249	1 \\
250	1 \\
251	1 \\
252	1 \\
253	1 \\
254	1 \\
255	1 \\
256	1 \\
257	1 \\
258	1 \\
259	1 \\
260	1 \\
261	1 \\
262	1 \\
263	1 \\
264	1 \\
265	1 \\
266	1 \\
267	1 \\
268	1 \\
269	1 \\
270	1 \\
271	1 \\
272	1 \\
273	1 \\
274	1 \\
275	1 \\
276	1 \\
277	1 \\
278	1 \\
279	1 \\
280	1 \\
281	1 \\
282	1 \\
283	1 \\
284	1 \\
285	1 \\
286	1 \\
287	1 \\
288	1 \\
289	1 \\
290	1 \\
291	1 \\
292	1 \\
293	1 \\
294	1 \\
295	1 \\
296	1 \\
297	1 \\
298	1 \\
299	1 \\
300	1 \\
301	1 \\
302	1 \\
303	1 \\
304	1 \\
305	1 \\
306	1 \\
307	1 \\
308	1 \\
309	1 \\
310	1 \\
311	1 \\
312	1 \\
313	1 \\
314	1 \\
315	1 \\
316	1 \\
317	1 \\
318	1 \\
319	1 \\
320	1 \\
321	1 \\
322	1 \\
323	1 \\
324	1 \\
325	1 \\
326	1 \\
327	1 \\
328	1 \\
329	1 \\
330	1 \\
331	1 \\
332	1 \\
333	1 \\
334	1 \\
335	1 \\
336	1 \\
337	1 \\
338	1 \\
339	1 \\
340	1 \\
341	1 \\
342	1 \\
343	1 \\
344	1 \\
345	1 \\
346	1 \\
347	1 \\
348	1 \\
349	1 \\
350	1 \\
351	1 \\
352	1 \\
353	1 \\
354	1 \\
355	1 \\
356	1 \\
357	1 \\
358	1 \\
359	1 \\
360	1 \\
361	1 \\
362	1 \\
363	1 \\
364	1 \\
365	1 \\
366	1 \\
367	1 \\
368	1 \\
369	1 \\
370	1 \\
371	1 \\
372	1 \\
373	1 \\
374	1 \\
375	1 \\
376	1 \\
377	1 \\
378	1 \\
379	1 \\
380	1 \\
381	1 \\
382	1 \\
383	1 \\
384	1 \\
385	1 \\
386	1 \\
387	1 \\
388	1 \\
389	1 \\
390	1 \\
391	1 \\
392	1 \\
393	1 \\
394	1 \\
395	1 \\
396	1 \\
397	1 \\
398	1 \\
399	1 \\
400	1 \\
401	1 \\
402	1 \\
403	1 \\
404	1 \\
405	1 \\
406	1 \\
407	1 \\
408	1 \\
409	1 \\
410	1 \\
411	1 \\
412	1 \\
413	1 \\
414	1 \\
415	1 \\
416	1 \\
417	1 \\
418	1 \\
419	1 \\
420	1 \\
421	1 \\
422	1 \\
423	1 \\
424	1 \\
425	1 \\
426	1 \\
427	1 \\
428	1 \\
429	1 \\
430	1 \\
431	1 \\
432	1 \\
433	1 \\
434	1 \\
435	1 \\
436	1 \\
437	1 \\
438	1 \\
439	1 \\
440	1 \\
441	1 \\
442	1 \\
443	1 \\
444	1 \\
445	1 \\
446	1 \\
447	1 \\
448	1 \\
449	1 \\
450	1 \\
451	1 \\
452	1 \\
453	1 \\
454	1 \\
455	1 \\
456	1 \\
457	1 \\
458	1 \\
459	1 \\
460	1 \\
461	1 \\
462	1 \\
463	1 \\
464	1 \\
465	1 \\
466	1 \\
467	1 \\
468	1 \\
469	1 \\
470	1 \\
471	1 \\
472	1 \\
473	1 \\
474	1 \\
475	1 \\
476	1 \\
477	1 \\
478	1 \\
479	1 \\
480	1 \\
481	1 \\
482	1 \\
483	1 \\
484	1 \\
485	1 \\
486	1 \\
487	1 \\
488	1 \\
489	1 \\
490	1 \\
491	1 \\
492	1 \\
493	1 \\
494	1 \\
495	1 \\
496	1 \\
497	1 \\
498	1 \\
499	1 \\
500	1 \\
501	1 \\
502	1 \\
503	1 \\
504	1 \\
505	1 \\
506	1 \\
507	1 \\
508	1 \\
509	1 \\
510	1 \\
511	1 \\
512	1 \\
513	1 \\
514	1 \\
515	1 \\
516	1 \\
517	1 \\
518	1 \\
519	1 \\
520	1 \\
521	1 \\
522	1 \\
523	1 \\
524	1 \\
525	1 \\
526	1 \\
527	1 \\
528	1 \\
529	1 \\
530	1 \\
531	1 \\
532	1 \\
533	1 \\
534	1 \\
535	1 \\
536	1 \\
537	1 \\
538	1 \\
539	1 \\
540	1 \\
541	1 \\
542	1 \\
543	1 \\
544	1 \\
545	1 \\
546	1 \\
547	1 \\
548	1 \\
549	1 \\
550	1 \\
551	1 \\
552	1 \\
553	1 \\
554	1 \\
555	1 \\
556	1 \\
557	1 \\
558	1 \\
559	1 \\
560	1 \\
561	1 \\
562	1 \\
563	1 \\
564	1 \\
565	1 \\
566	1 \\
567	1 \\
568	1 \\
569	1 \\
570	1 \\
571	1 \\
572	1 \\
573	1 \\
574	1 \\
575	1 \\
576	1 \\
577	1 \\
578	1 \\
579	1 \\
580	1 \\
581	1 \\
582	1 \\
583	1 \\
584	1 \\
585	1 \\
586	1 \\
587	1 \\
588	1 \\
589	1 \\
590	1 \\
591	1 \\
592	1 \\
593	1 \\
594	1 \\
595	1 \\
596	1 \\
597	1 \\
598	1 \\
599	1 \\
600	1 \\
601	1 \\
602	1 \\
603	1 \\
604	1 \\
605	1 \\
606	1 \\
607	1 \\
608	1 \\
609	1 \\
610	1 \\
611	1 \\
612	1 \\
613	1 \\
614	1 \\
615	1 \\
616	1 \\
617	1 \\
618	1 \\
619	1 \\
620	1 \\
621	1 \\
622	1 \\
623	1 \\
624	1 \\
625	1 \\
626	1 \\
627	1 \\
628	1 \\
629	1 \\
630	1 \\
631	1 \\
632	1 \\
633	1 \\
634	1 \\
635	1 \\
636	1 \\
637	1 \\
638	1 \\
639	1 \\
640	1 \\
641	1 \\
642	1 \\
643	1 \\
644	1 \\
645	1 \\
646	1 \\
647	1 \\
648	1 \\
649	1 \\
650	1 \\
651	1 \\
652	1 \\
653	1 \\
654	1 \\
655	1 \\
656	1 \\
657	1 \\
658	1 \\
659	1 \\
660	1 \\
661	1 \\
662	1 \\
663	1 \\
664	1 \\
665	1 \\
666	1 \\
667	1 \\
668	1 \\
669	1 \\
670	1 \\
671	1 \\
672	1 \\
673	1 \\
674	1 \\
675	1 \\
676	1 \\
677	1 \\
678	1 \\
679	1 \\
680	1 \\
681	1 \\
682	1 \\
683	1 \\
684	1 \\
685	1 \\
686	1 \\
687	1 \\
688	1 \\
689	1 \\
690	1 \\
691	1 \\
692	1 \\
693	1 \\
694	1 \\
695	1 \\
696	1 \\
697	1 \\
698	1 \\
699	1 \\
700	1 \\
701	1 \\
702	1 \\
703	1 \\
704	1 \\
705	1 \\
706	1 \\
707	1 \\
708	1 \\
709	1 \\
710	1 \\
711	1 \\
712	1 \\
713	1 \\
714	1 \\
715	1 \\
716	1 \\
717	1 \\
718	1 \\
719	1 \\
720	1 \\
721	1 \\
722	1 \\
723	1 \\
724	1 \\
725	1 \\
726	1 \\
727	1 \\
728	1 \\
729	1 \\
730	1 \\
731	1 \\
732	1 \\
733	1 \\
734	1 \\
735	1 \\
736	1 \\
737	1 \\
738	1 \\
739	1 \\
740	1 \\
741	1 \\
742	1 \\
743	1 \\
744	1 \\
745	1 \\
746	1 \\
747	1 \\
748	1 \\
749	1 \\
750	1 \\
751	1 \\
752	1 \\
753	1 \\
754	1 \\
755	1 \\
756	1 \\
757	1 \\
758	1 \\
759	1 \\
760	1 \\
761	1 \\
762	1 \\
763	1 \\
764	1 \\
765	1 \\
766	1 \\
767	1 \\
768	1 \\
769	1 \\
770	1 \\
771	1 \\
772	1 \\
773	1 \\
774	1 \\
775	1 \\
776	1 \\
777	1 \\
778	1 \\
779	1 \\
780	1 \\
781	1 \\
782	1 \\
783	1 \\
784	1 \\
785	1 \\
786	1 \\
787	1 \\
788	1 \\
789	1 \\
790	1 \\
791	1 \\
792	1 \\
793	1 \\
794	1 \\
795	1 \\
796	1 \\
797	1 \\
798	1 \\
799	1 \\
800	1 \\
801	1 \\
802	1 \\
803	1 \\
804	1 \\
805	1 \\
806	1 \\
807	1 \\
808	1 \\
809	1 \\
810	1 \\
811	1 \\
812	1 \\
813	1 \\
814	1 \\
815	1 \\
816	1 \\
817	1 \\
818	1 \\
819	1 \\
820	1 \\
821	1 \\
822	1 \\
823	1 \\
824	1 \\
825	1 \\
826	1 \\
827	1 \\
828	1 \\
829	1 \\
830	1 \\
831	1 \\
832	1 \\
833	1 \\
834	1 \\
835	1 \\
836	1 \\
837	1 \\
838	1 \\
839	1 \\
840	1 \\
841	1 \\
842	1 \\
843	1 \\
844	1 \\
845	1 \\
846	1 \\
847	1 \\
848	1 \\
849	1 \\
850	1 \\
851	1 \\
852	1 \\
853	1 \\
854	1 \\
855	1 \\
856	1 \\
857	1 \\
858	1 \\
859	1 \\
860	1 \\
861	1 \\
862	1 \\
863	1 \\
864	1 \\
865	1 \\
866	1 \\
867	1 \\
868	1 \\
869	1 \\
870	1 \\
871	1 \\
872	1 \\
873	1 \\
874	1 \\
875	1 \\
876	1 \\
877	1 \\
878	1 \\
879	1 \\
880	1 \\
881	1 \\
882	1 \\
883	1 \\
884	1 \\
885	1 \\
886	1 \\
887	1 \\
888	1 \\
889	1 \\
890	1 \\
891	1 \\
892	1 \\
893	1 \\
894	1 \\
895	1 \\
896	1 \\
897	1 \\
898	1 \\
899	1 \\
900	1 \\
901	1 \\
902	1 \\
903	1 \\
904	1 \\
905	1 \\
906	1 \\
907	1 \\
908	1 \\
909	1 \\
910	1 \\
911	1 \\
912	1 \\
913	1 \\
914	1 \\
915	1 \\
916	1 \\
917	1 \\
918	1 \\
919	1 \\
920	1 \\
921	1 \\
922	1 \\
923	1 \\
924	1 \\
925	1 \\
926	1 \\
927	1 \\
928	1 \\
929	1 \\
930	1 \\
931	1 \\
932	1 \\
933	1 \\
934	1 \\
935	1 \\
936	1 \\
937	1 \\
938	1 \\
939	1 \\
940	1 \\
941	1 \\
942	1 \\
943	1 \\
944	1 \\
945	1 \\
946	1 \\
947	1 \\
948	1 \\
949	1 \\
950	1 \\
951	1 \\
952	1 \\
953	1 \\
954	1 \\
955	1 \\
956	1 \\
957	1 \\
958	1 \\
959	1 \\
960	1 \\
961	1 \\
962	1 \\
963	1 \\
964	1 \\
965	1 \\
966	1 \\
967	1 \\
968	1 \\
969	1 \\
970	1 \\
971	1 \\
972	1 \\
973	1 \\
974	1 \\
975	1 \\
976	1 \\
977	1 \\
978	1 \\
979	1 \\
980	1 \\
981	1 \\
982	1 \\
983	1 \\
984	1 \\
985	1 \\
986	1 \\
987	1 \\
988	1 \\
989	1 \\
990	1 \\
991	1 \\
992	1 \\
993	1 \\
994	1 \\
995	1 \\
996	1 \\
997	1 \\
998	1 \\
999	1 \\
1000	1 \\
1001	1 \\
1002	1 \\
1003	1 \\
1004	1 \\
1005	1 \\
1006	1 \\
1007	1 \\
1008	1 \\
1009	1 \\
1010	1 \\
1011	1 \\
1012	1 \\
1013	1 \\
1014	1 \\
1015	1 \\
1016	1 \\
1017	1 \\
1018	1 \\
1019	1 \\
1020	1 \\
1021	1 \\
1022	1 \\
1023	1 \\
1024	1 \\
1025	1 \\
1026	1 \\
1027	1 \\
1028	1 \\
1029	1 \\
1030	1 \\
1031	1 \\
1032	1 \\
1033	1 \\
1034	1 \\
1035	1 \\
1036	1 \\
1037	1 \\
1038	1 \\
1039	1 \\
1040	1 \\
1041	1 \\
1042	1 \\
1043	1 \\
1044	1 \\
1045	1 \\
1046	1 \\
1047	1 \\
1048	1 \\
1049	1 \\
1050	1 \\
1051	1 \\
1052	1 \\
1053	1 \\
1054	1 \\
1055	1 \\
1056	1 \\
1057	1 \\
1058	1 \\
1059	1 \\
1060	1 \\
1061	1 \\
1062	1 \\
1063	1 \\
1064	1 \\
1065	1 \\
1066	1 \\
1067	1 \\
1068	1 \\
1069	1 \\
1070	1 \\
1071	1 \\
1072	1 \\
1073	1 \\
1074	1 \\
1075	1 \\
1076	1 \\
1077	1 \\
1078	1 \\
1079	1 \\
1080	1 \\
1081	1 \\
1082	1 \\
1083	1 \\
1084	1 \\
1085	1 \\
1086	1 \\
1087	1 \\
1088	1 \\
1089	1 \\
1090	1 \\
1091	1 \\
1092	1 \\
1093	1 \\
1094	1 \\
1095	1 \\
1096	1 \\
1097	1 \\
1098	1 \\
1099	1 \\
1100	1 \\
1101	1 \\
1102	1 \\
1103	1 \\
1104	1 \\
1105	1 \\
1106	1 \\
1107	1 \\
1108	1 \\
1109	1 \\
1110	1 \\
1111	1 \\
1112	1 \\
1113	1 \\
1114	1 \\
1115	1 \\
1116	1 \\
1117	1 \\
1118	1 \\
1119	1 \\
1120	1 \\
1121	1 \\
1122	1 \\
1123	1 \\
1124	1 \\
1125	1 \\
1126	1 \\
1127	1 \\
1128	1 \\
1129	1 \\
1130	1 \\
1131	1 \\
1132	1 \\
1133	1 \\
1134	1 \\
1135	1 \\
1136	1 \\
1137	1 \\
1138	1 \\
1139	1 \\
1140	1 \\
1141	1 \\
1142	1 \\
1143	1 \\
1144	1 \\
1145	1 \\
1146	1 \\
1147	1 \\
1148	1 \\
1149	1 \\
1150	1 \\
1151	1 \\
1152	1 \\
1153	1 \\
1154	1 \\
1155	1 \\
1156	1 \\
1157	1 \\
1158	1 \\
1159	1 \\
1160	1 \\
1161	1 \\
1162	1 \\
1163	1 \\
1164	1 \\
1165	1 \\
1166	1 \\
1167	1 \\
1168	1 \\
1169	1 \\
1170	1 \\
1171	1 \\
1172	1 \\
1173	1 \\
1174	1 \\
1175	1 \\
1176	1 \\
1177	1 \\
1178	1 \\
1179	1 \\
1180	1 \\
1181	1 \\
1182	1 \\
1183	1 \\
1184	1 \\
1185	1 \\
1186	1 \\
1187	1 \\
1188	1 \\
1189	1 \\
1190	1 \\
1191	1 \\
1192	1 \\
1193	1 \\
1194	1 \\
1195	1 \\
1196	1 \\
1197	1 \\
1198	1 \\
1199	1 \\
1200	1 \\
1201	1 \\
1202	1 \\
1203	1 \\
1204	1 \\
1205	1 \\
1206	1 \\
1207	1 \\
1208	1 \\
1209	1 \\
1210	1 \\
1211	1 \\
1212	1 \\
1213	1 \\
1214	1 \\
1215	1 \\
1216	1 \\
1217	1 \\
1218	1 \\
1219	1 \\
1220	1 \\
1221	1 \\
1222	1 \\
1223	1 \\
1224	1 \\
1225	1 \\
1226	1 \\
1227	1 \\
1228	1 \\
1229	1 \\
1230	1 \\
1231	1 \\
1232	1 \\
1233	1 \\
1234	1 \\
1235	1 \\
1236	1 \\
1237	1 \\
1238	1 \\
1239	1 \\
1240	1 \\
1241	1 \\
1242	1 \\
1243	1 \\
1244	1 \\
1245	1 \\
1246	1 \\
1247	1 \\
1248	1 \\
1249	1 \\
1250	1 \\
1251	1 \\
1252	1 \\
1253	1 \\
1254	1 \\
1255	1 \\
1256	1 \\
1257	1 \\
1258	1 \\
1259	1 \\
1260	1 \\
1261	1 \\
1262	1 \\
1263	1 \\
1264	1 \\
1265	1 \\
1266	1 \\
1267	1 \\
1268	1 \\
1269	1 \\
1270	1 \\
1271	1 \\
1272	1 \\
1273	1 \\
1274	1 \\
1275	1 \\
1276	1 \\
1277	1 \\
1278	1 \\
1279	1 \\
1280	1 \\
1281	1 \\
1282	1 \\
1283	1 \\
1284	1 \\
1285	1 \\
1286	1 \\
1287	1 \\
1288	1 \\
1289	1 \\
1290	1 \\
1291	1 \\
1292	1 \\
1293	1 \\
1294	1 \\
1295	1 \\
1296	1 \\
1297	1 \\
1298	1 \\
1299	1 \\
1300	1 \\
1301	1 \\
1302	1 \\
1303	1 \\
1304	1 \\
1305	1 \\
1306	1 \\
1307	1 \\
1308	1 \\
1309	1 \\
1310	1 \\
1311	1 \\
1312	1 \\
1313	1 \\
1314	1 \\
1315	1 \\
1316	1 \\
1317	1 \\
1318	1 \\
1319	1 \\
1320	1 \\
1321	1 \\
1322	1 \\
1323	1 \\
1324	1 \\
1325	1 \\
1326	1 \\
1327	1 \\
1328	1 \\
1329	1 \\
1330	1 \\
1331	1 \\
1332	1 \\
1333	1 \\
1334	1 \\
1335	1 \\
1336	1 \\
1337	1 \\
1338	1 \\
1339	1 \\
1340	1 \\
1341	1 \\
1342	1 \\
1343	1 \\
1344	1 \\
1345	1 \\
1346	1 \\
1347	1 \\
1348	1 \\
1349	1 \\
1350	1 \\
1351	1 \\
1352	1 \\
1353	1 \\
1354	1 \\
1355	1 \\
1356	1 \\
1357	1 \\
1358	1 \\
1359	1 \\
1360	1 \\
1361	1 \\
1362	1 \\
1363	1 \\
1364	1 \\
1365	1 \\
1366	1 \\
1367	1 \\
1368	1 \\
1369	1 \\
1370	1 \\
1371	1 \\
1372	1 \\
1373	1 \\
1374	1 \\
1375	1 \\
1376	1 \\
1377	1 \\
1378	1 \\
1379	1 \\
1380	1 \\
1381	1 \\
1382	1 \\
1383	1 \\
1384	1 \\
1385	1 \\
1386	1 \\
1387	1 \\
1388	1 \\
1389	1 \\
1390	1 \\
1391	1 \\
1392	1 \\
1393	1 \\
1394	1 \\
1395	1 \\
1396	1 \\
1397	1 \\
1398	1 \\
1399	1 \\
1400	1 \\
1401	1 \\
1402	1 \\
1403	1 \\
1404	1 \\
1405	1 \\
1406	1 \\
1407	1 \\
1408	1 \\
1409	1 \\
1410	1 \\
1411	1 \\
1412	1 \\
1413	1 \\
1414	1 \\
1415	1 \\
1416	1 \\
1417	1 \\
1418	1 \\
1419	1 \\
1420	1 \\
1421	1 \\
1422	1 \\
1423	1 \\
1424	1 \\
1425	1 \\
1426	1 \\
1427	1 \\
1428	1 \\
1429	1 \\
1430	1 \\
1431	1 \\
1432	1 \\
1433	1 \\
1434	1 \\
1435	1 \\
1436	1 \\
1437	1 \\
1438	1 \\
1439	1 \\
1440	1 \\
1441	1 \\
1442	1 \\
1443	1 \\
1444	1 \\
1445	1 \\
1446	1 \\
1447	1 \\
1448	1 \\
1449	1 \\
1450	1 \\
1451	1 \\
1452	1 \\
1453	1 \\
1454	1 \\
1455	1 \\
1456	1 \\
1457	1 \\
1458	1 \\
1459	1 \\
1460	1 \\
1461	1 \\
1462	1 \\
1463	1 \\
1464	1 \\
1465	1 \\
1466	1 \\
1467	1 \\
1468	1 \\
1469	1 \\
1470	1 \\
1471	1 \\
1472	1 \\
1473	1 \\
1474	1 \\
1475	1 \\
1476	1 \\
1477	1 \\
1478	1 \\
1479	1 \\
1480	1 \\
1481	1 \\
1482	1 \\
1483	1 \\
1484	1 \\
1485	1 \\
1486	1 \\
1487	1 \\
1488	1 \\
1489	1 \\
1490	1 \\
1491	1 \\
1492	1 \\
1493	1 \\
1494	1 \\
1495	1 \\
1496	1 \\
1497	1 \\
1498	1 \\
1499	1 \\
1500	1 \\
1501	1 \\
1502	1 \\
1503	1 \\
1504	1 \\
1505	1 \\
1506	1 \\
1507	1 \\
1508	1 \\
1509	1 \\
1510	1 \\
1511	1 \\
1512	1 \\
1513	1 \\
1514	1 \\
1515	1 \\
1516	1 \\
1517	1 \\
1518	1 \\
1519	1 \\
1520	1 \\
1521	1 \\
1522	1 \\
1523	1 \\
1524	1 \\
1525	1 \\
1526	1 \\
1527	1 \\
1528	1 \\
1529	1 \\
1530	1 \\
1531	1 \\
1532	1 \\
1533	1 \\
1534	1 \\
1535	1 \\
1536	1 \\
1537	1 \\
1538	1 \\
1539	1 \\
1540	1 \\
1541	1 \\
1542	1 \\
1543	1 \\
1544	1 \\
1545	1 \\
1546	1 \\
1547	1 \\
1548	1 \\
1549	1 \\
1550	1 \\
1551	1 \\
1552	1 \\
1553	1 \\
1554	1 \\
1555	1 \\
1556	1 \\
1557	1 \\
1558	1 \\
1559	1 \\
1560	1 \\
1561	1 \\
1562	1 \\
1563	1 \\
1564	1 \\
1565	1 \\
1566	1 \\
1567	1 \\
1568	1 \\
1569	1 \\
1570	1 \\
1571	1 \\
1572	1 \\
1573	1 \\
1574	1 \\
1575	1 \\
1576	1 \\
1577	1 \\
1578	1 \\
1579	1 \\
1580	1 \\
1581	1 \\
1582	1 \\
1583	1 \\
1584	1 \\
1585	1 \\
1586	1 \\
1587	1 \\
1588	1 \\
1589	1 \\
1590	1 \\
1591	1 \\
1592	1 \\
1593	1 \\
1594	1 \\
1595	1 \\
1596	1 \\
1597	1 \\
1598	1 \\
1599	1 \\
1600	1 \\
1601	1 \\
1602	1 \\
1603	1 \\
1604	1 \\
1605	1 \\
1606	1 \\
1607	1 \\
1608	1 \\
1609	1 \\
1610	1 \\
1611	1 \\
1612	1 \\
1613	1 \\
1614	1 \\
1615	1 \\
1616	1 \\
1617	1 \\
1618	1 \\
1619	1 \\
1620	1 \\
1621	1 \\
1622	1 \\
1623	1 \\
1624	1 \\
1625	1 \\
1626	1 \\
1627	1 \\
1628	1 \\
1629	1 \\
1630	1 \\
1631	1 \\
1632	1 \\
1633	1 \\
1634	1 \\
1635	1 \\
1636	1 \\
1637	1 \\
1638	1 \\
1639	1 \\
1640	1 \\
1641	1 \\
1642	1 \\
1643	1 \\
1644	1 \\
1645	1 \\
1646	1 \\
1647	1 \\
1648	1 \\
1649	1 \\
1650	1 \\
1651	1 \\
1652	1 \\
1653	1 \\
1654	1 \\
1655	1 \\
1656	1 \\
1657	1 \\
1658	1 \\
1659	1 \\
1660	1 \\
1661	1 \\
1662	1 \\
1663	1 \\
1664	1 \\
1665	1 \\
1666	1 \\
1667	1 \\
1668	1 \\
1669	1 \\
1670	1 \\
1671	1 \\
1672	1 \\
1673	1 \\
1674	1 \\
1675	1 \\
1676	1 \\
1677	1 \\
1678	1 \\
1679	1 \\
1680	1 \\
1681	1 \\
1682	1 \\
1683	1 \\
1684	1 \\
1685	1 \\
1686	1 \\
1687	1 \\
1688	1 \\
1689	1 \\
1690	1 \\
1691	1 \\
1692	1 \\
1693	1 \\
1694	1 \\
1695	1 \\
1696	1 \\
1697	1 \\
1698	1 \\
1699	1 \\
1700	1 \\
1701	1 \\
1702	1 \\
1703	1 \\
1704	1 \\
1705	1 \\
1706	1 \\
1707	1 \\
1708	1 \\
1709	1 \\
1710	1 \\
1711	1 \\
1712	1 \\
1713	1 \\
1714	1 \\
1715	1 \\
1716	1 \\
1717	1 \\
1718	1 \\
1719	1 \\
1720	1 \\
1721	1 \\
1722	1 \\
1723	1 \\
1724	1 \\
1725	1 \\
1726	1 \\
1727	1 \\
1728	1 \\
1729	1 \\
1730	1 \\
1731	1 \\
1732	1 \\
1733	1 \\
1734	1 \\
1735	1 \\
1736	1 \\
1737	1 \\
1738	1 \\
1739	1 \\
1740	1 \\
1741	1 \\
1742	1 \\
1743	1 \\
1744	1 \\
1745	1 \\
1746	1 \\
1747	1 \\
1748	1 \\
1749	1 \\
1750	1 \\
1751	1 \\
1752	1 \\
1753	1 \\
1754	1 \\
1755	1 \\
1756	1 \\
1757	1 \\
1758	1 \\
1759	1 \\
1760	1 \\
1761	1 \\
1762	1 \\
1763	1 \\
1764	1 \\
1765	1 \\
1766	1 \\
1767	1 \\
1768	1 \\
1769	1 \\
1770	1 \\
1771	1 \\
1772	1 \\
1773	1 \\
1774	1 \\
1775	1 \\
1776	1 \\
1777	1 \\
1778	1 \\
1779	1 \\
1780	1 \\
1781	1 \\
1782	1 \\
1783	1 \\
1784	1 \\
1785	1 \\
1786	1 \\
1787	1 \\
1788	1 \\
1789	1 \\
1790	1 \\
1791	1 \\
1792	1 \\
1793	1 \\
1794	1 \\
1795	1 \\
1796	1 \\
1797	1 \\
1798	1 \\
1799	1 \\
1800	1 \\
1801	1 \\
1802	1 \\
1803	1 \\
1804	1 \\
1805	1 \\
1806	1 \\
1807	1 \\
1808	1 \\
1809	1 \\
1810	1 \\
1811	1 \\
1812	1 \\
1813	1 \\
1814	1 \\
1815	1 \\
1816	1 \\
1817	1 \\
1818	1 \\
1819	1 \\
1820	1 \\
1821	1 \\
1822	1 \\
1823	1 \\
1824	1 \\
1825	1 \\
1826	1 \\
1827	1 \\
1828	1 \\
1829	1 \\
1830	1 \\
1831	1 \\
1832	1 \\
1833	1 \\
1834	1 \\
1835	1 \\
1836	1 \\
1837	1 \\
1838	1 \\
1839	1 \\
1840	1 \\
1841	1 \\
1842	1 \\
1843	1 \\
1844	1 \\
1845	1 \\
1846	1 \\
1847	1 \\
1848	1 \\
1849	1 \\
1850	1 \\
1851	1 \\
1852	1 \\
1853	1 \\
1854	1 \\
1855	1 \\
1856	1 \\
1857	1 \\
1858	1 \\
1859	1 \\
1860	1 \\
1861	1 \\
1862	1 \\
1863	1 \\
1864	1 \\
1865	1 \\
1866	1 \\
1867	1 \\
1868	1 \\
1869	1 \\
1870	1 \\
1871	1 \\
1872	1 \\
1873	1 \\
1874	1 \\
1875	1 \\
1876	1 \\
1877	1 \\
1878	1 \\
1879	1 \\
1880	1 \\
1881	1 \\
1882	1 \\
1883	1 \\
1884	1 \\
1885	1 \\
1886	1 \\
1887	1 \\
1888	1 \\
1889	1 \\
1890	1 \\
1891	1 \\
1892	1 \\
1893	1 \\
1894	1 \\
1895	1 \\
1896	1 \\
1897	1 \\
1898	1 \\
1899	1 \\
1900	1 \\
1901	1 \\
1902	1 \\
1903	1 \\
1904	1 \\
1905	1 \\
1906	1 \\
1907	1 \\
1908	1 \\
1909	1 \\
1910	1 \\
1911	1 \\
1912	1 \\
1913	1 \\
1914	1 \\
1915	1 \\
1916	1 \\
1917	1 \\
1918	1 \\
1919	1 \\
1920	1 \\
1921	1 \\
1922	1 \\
1923	1 \\
1924	1 \\
1925	1 \\
1926	1 \\
1927	1 \\
1928	1 \\
1929	1 \\
1930	1 \\
1931	1 \\
1932	1 \\
1933	1 \\
1934	1 \\
1935	1 \\
1936	1 \\
1937	1 \\
1938	1 \\
1939	1 \\
1940	1 \\
1941	1 \\
1942	1 \\
1943	1 \\
1944	1 \\
1945	1 \\
1946	1 \\
1947	1 \\
1948	1 \\
1949	1 \\
1950	1 \\
1951	1 \\
1952	1 \\
1953	1 \\
1954	1 \\
1955	1 \\
1956	1 \\
1957	1 \\
1958	1 \\
1959	1 \\
1960	1 \\
1961	1 \\
1962	1 \\
1963	1 \\
1964	1 \\
1965	1 \\
1966	1 \\
1967	1 \\
1968	1 \\
1969	1 \\
1970	1 \\
1971	1 \\
1972	1 \\
1973	1 \\
1974	1 \\
1975	1 \\
1976	1 \\
1977	1 \\
1978	1 \\
1979	1 \\
1980	1 \\
1981	1 \\
1982	1 \\
1983	1 \\
1984	1 \\
1985	1 \\
1986	1 \\
1987	1 \\
1988	1 \\
1989	1 \\
1990	1 \\
1991	1 \\
1992	1 \\
1993	1 \\
1994	1 \\
1995	1 \\
1996	1 \\
1997	1 \\
1998	1 \\
1999	1 \\
2000	1 \\
2001	1 \\
2002	1 \\
2003	1 \\
2004	1 \\
2005	1 \\
2006	1 \\
2007	1 \\
2008	1 \\
2009	1 \\
2010	1 \\
2011	1 \\
2012	1 \\
2013	1 \\
2014	1 \\
2015	1 \\
2016	1 \\
2017	1 \\
2018	1 \\
2019	1 \\
2020	1 \\
2021	1 \\
2022	1 \\
2023	1 \\
2024	1 \\
2025	1 \\
2026	1 \\
2027	1 \\
2028	1 \\
2029	1 \\
2030	1 \\
2031	1 \\
2032	1 \\
2033	1 \\
2034	1 \\
2035	1 \\
2036	1 \\
2037	1 \\
2038	1 \\
2039	1 \\
2040	1 \\
2041	1 \\
2042	1 \\
2043	1 \\
2044	1 \\
2045	1 \\
2046	1 \\
2047	1 \\
2048	1 \\
2049	1 \\
2050	1 \\
2051	1 \\
2052	1 \\
2053	1 \\
2054	1 \\
2055	1 \\
2056	1 \\
2057	1 \\
2058	1 \\
2059	1 \\
2060	1 \\
2061	1 \\
2062	1 \\
2063	1 \\
2064	1 \\
2065	1 \\
2066	1 \\
2067	1 \\
2068	1 \\
2069	1 \\
2070	1 \\
2071	1 \\
2072	1 \\
2073	1 \\
2074	1 \\
2075	1 \\
2076	1 \\
2077	1 \\
2078	1 \\
2079	1 \\
2080	1 \\
2081	1 \\
2082	1 \\
2083	1 \\
2084	1 \\
2085	1 \\
2086	1 \\
2087	1 \\
2088	1 \\
2089	1 \\
2090	1 \\
2091	1 \\
2092	1 \\
2093	1 \\
2094	1 \\
2095	1 \\
2096	1 \\
2097	1 \\
2098	1 \\
2099	1 \\
2100	1 \\
2101	1 \\
2102	1 \\
2103	1 \\
2104	1 \\
2105	1 \\
2106	1 \\
2107	1 \\
2108	1 \\
2109	1 \\
2110	1 \\
2111	1 \\
2112	1 \\
2113	1 \\
2114	1 \\
2115	1 \\
2116	1 \\
2117	1 \\
2118	1 \\
2119	1 \\
2120	1 \\
2121	1 \\
2122	1 \\
2123	1 \\
2124	1 \\
2125	1 \\
2126	1 \\
2127	1 \\
2128	1 \\
2129	1 \\
2130	1 \\
2131	1 \\
2132	1 \\
2133	1 \\
2134	1 \\
2135	1 \\
2136	1 \\
2137	1 \\
2138	1 \\
2139	1 \\
2140	1 \\
2141	1 \\
2142	1 \\
2143	1 \\
2144	1 \\
2145	1 \\
2146	1 \\
2147	1 \\
2148	1 \\
2149	1 \\
2150	1 \\
2151	1 \\
2152	1 \\
2153	1 \\
2154	1 \\
2155	1 \\
2156	1 \\
2157	1 \\
2158	1 \\
2159	1 \\
2160	1 \\
2161	1 \\
2162	1 \\
2163	1 \\
2164	1 \\
2165	1 \\
2166	1 \\
2167	1 \\
2168	1 \\
2169	1 \\
2170	1 \\
2171	1 \\
2172	1 \\
2173	1 \\
2174	1 \\
2175	1 \\
2176	1 \\
2177	1 \\
2178	1 \\
2179	1 \\
2180	1 \\
2181	1 \\
2182	1 \\
2183	1 \\
2184	1 \\
2185	1 \\
2186	1 \\
2187	1 \\
2188	1 \\
2189	1 \\
2190	1 \\
2191	1 \\
2192	1 \\
2193	1 \\
2194	1 \\
2195	1 \\
2196	1 \\
2197	1 \\
2198	1 \\
2199	1 \\
2200	1 \\
2201	1 \\
2202	1 \\
2203	1 \\
2204	1 \\
2205	1 \\
2206	1 \\
2207	1 \\
2208	1 \\
2209	1 \\
2210	1 \\
2211	1 \\
2212	1 \\
2213	1 \\
2214	1 \\
2215	1 \\
2216	1 \\
2217	1 \\
2218	1 \\
2219	1 \\
2220	1 \\
2221	1 \\
2222	1 \\
2223	1 \\
2224	1 \\
2225	1 \\
2226	1 \\
2227	1 \\
2228	1 \\
2229	1 \\
2230	1 \\
2231	1 \\
2232	1 \\
2233	1 \\
2234	1 \\
2235	1 \\
2236	1 \\
2237	1 \\
2238	1 \\
2239	1 \\
2240	1 \\
2241	1 \\
2242	1 \\
2243	1 \\
2244	1 \\
2245	1 \\
2246	1 \\
2247	1 \\
2248	1 \\
2249	1 \\
2250	1 \\
2251	1 \\
2252	1 \\
2253	1 \\
2254	1 \\
2255	1 \\
2256	1 \\
2257	1 \\
2258	1 \\
2259	1 \\
2260	1 \\
2261	1 \\
2262	1 \\
2263	1 \\
2264	1 \\
2265	1 \\
2266	1 \\
2267	1 \\
2268	1 \\
2269	1 \\
2270	1 \\
2271	1 \\
2272	1 \\
2273	1 \\
2274	1 \\
2275	1 \\
2276	1 \\
2277	1 \\
2278	1 \\
2279	1 \\
2280	1 \\
2281	1 \\
2282	1 \\
2283	1 \\
2284	1 \\
2285	1 \\
2286	1 \\
2287	1 \\
2288	1 \\
2289	1 \\
2290	1 \\
2291	1 \\
2292	1 \\
2293	1 \\
2294	1 \\
2295	1 \\
2296	1 \\
2297	1 \\
2298	1 \\
2299	1 \\
2300	1 \\
2301	1 \\
2302	1 \\
2303	1 \\
2304	1 \\
2305	1 \\
2306	1 \\
2307	1 \\
2308	1 \\
2309	1 \\
2310	1 \\
2311	1 \\
2312	1 \\
2313	1 \\
2314	1 \\
2315	1 \\
2316	1 \\
2317	1 \\
2318	1 \\
2319	1 \\
2320	1 \\
2321	1 \\
2322	1 \\
2323	1 \\
2324	1 \\
2325	1 \\
2326	1 \\
2327	1 \\
2328	1 \\
2329	1 \\
2330	1 \\
2331	1 \\
2332	1 \\
2333	1 \\
2334	1 \\
2335	1 \\
2336	1 \\
2337	1 \\
2338	1 \\
2339	1 \\
2340	1 \\
2341	1 \\
2342	1 \\
2343	1 \\
2344	1 \\
2345	1 \\
2346	1 \\
2347	1 \\
2348	1 \\
2349	1 \\
2350	1 \\
2351	1 \\
2352	1 \\
2353	1 \\
2354	1 \\
2355	1 \\
2356	1 \\
2357	1 \\
2358	1 \\
2359	1 \\
2360	1 \\
2361	1 \\
2362	1 \\
2363	1 \\
2364	1 \\
2365	1 \\
2366	1 \\
2367	1 \\
2368	1 \\
2369	1 \\
2370	1 \\
2371	1 \\
2372	1 \\
2373	1 \\
2374	1 \\
2375	1 \\
2376	1 \\
2377	1 \\
2378	1 \\
2379	1 \\
2380	1 \\
2381	1 \\
2382	1 \\
2383	1 \\
2384	1 \\
2385	1 \\
2386	1 \\
2387	1 \\
2388	1 \\
2389	1 \\
2390	1 \\
2391	1 \\
2392	1 \\
2393	1 \\
2394	1 \\
2395	1 \\
2396	1 \\
2397	1 \\
2398	1 \\
2399	1 \\
2400	1 \\
2401	1 \\
2402	1 \\
2403	1 \\
2404	1 \\
2405	1 \\
2406	1 \\
2407	1 \\
2408	1 \\
2409	1 \\
2410	1 \\
2411	1 \\
2412	1 \\
2413	1 \\
2414	1 \\
2415	1 \\
2416	1 \\
2417	1 \\
2418	1 \\
2419	1 \\
2420	1 \\
2421	1 \\
2422	1 \\
2423	1 \\
2424	1 \\
2425	1 \\
2426	1 \\
2427	1 \\
2428	1 \\
2429	1 \\
2430	1 \\
2431	1 \\
2432	1 \\
2433	1 \\
2434	1 \\
2435	1 \\
2436	1 \\
2437	1 \\
2438	1 \\
2439	1 \\
2440	1 \\
2441	1 \\
2442	1 \\
2443	1 \\
2444	1 \\
2445	1 \\
2446	1 \\
2447	1 \\
2448	1 \\
2449	1 \\
2450	1 \\
2451	1 \\
2452	1 \\
2453	1 \\
2454	1 \\
2455	1 \\
2456	1 \\
2457	1 \\
2458	1 \\
2459	1 \\
2460	1 \\
2461	1 \\
2462	1 \\
2463	1 \\
2464	1 \\
2465	1 \\
2466	1 \\
2467	1 \\
2468	1 \\
2469	1 \\
2470	1 \\
2471	1 \\
2472	1 \\
2473	1 \\
2474	1 \\
2475	1 \\
2476	1 \\
2477	1 \\
2478	1 \\
2479	1 \\
2480	1 \\
2481	1 \\
2482	1 \\
2483	1 \\
2484	1 \\
2485	1 \\
2486	1 \\
2487	1 \\
2488	1 \\
2489	1 \\
2490	1 \\
2491	1 \\
2492	1 \\
2493	1 \\
2494	1 \\
2495	1 \\
2496	1 \\
2497	1 \\
2498	1 \\
2499	1 \\
2500	1 \\
2501	1 \\
2502	1 \\
2503	1 \\
2504	1 \\
2505	1 \\
2506	1 \\
2507	1 \\
2508	1 \\
2509	1 \\
2510	1 \\
2511	1 \\
2512	1 \\
2513	1 \\
2514	1 \\
2515	1 \\
2516	1 \\
2517	1 \\
2518	1 \\
2519	1 \\
2520	1 \\
2521	1 \\
2522	1 \\
2523	1 \\
2524	1 \\
2525	1 \\
2526	1 \\
2527	1 \\
2528	1 \\
2529	1 \\
2530	1 \\
2531	1 \\
2532	1 \\
2533	1 \\
2534	1 \\
2535	1 \\
2536	1 \\
2537	1 \\
2538	1 \\
2539	1 \\
2540	1 \\
2541	1 \\
2542	1 \\
2543	1 \\
2544	1 \\
2545	1 \\
2546	1 \\
2547	1 \\
2548	1 \\
2549	1 \\
2550	1 \\
2551	1 \\
2552	1 \\
2553	1 \\
2554	1 \\
2555	1 \\
2556	1 \\
2557	1 \\
2558	1 \\
2559	1 \\
2560	1 \\
2561	1 \\
2562	1 \\
2563	1 \\
2564	1 \\
2565	1 \\
2566	1 \\
2567	1 \\
2568	1 \\
2569	1 \\
2570	1 \\
2571	1 \\
2572	1 \\
2573	1 \\
2574	1 \\
2575	1 \\
2576	1 \\
2577	1 \\
2578	1 \\
2579	1 \\
2580	1 \\
2581	1 \\
2582	1 \\
2583	1 \\
2584	1 \\
2585	1 \\
2586	1 \\
2587	1 \\
2588	1 \\
2589	1 \\
2590	1 \\
2591	1 \\
2592	1 \\
2593	1 \\
2594	1 \\
2595	1 \\
2596	1 \\
2597	1 \\
2598	1 \\
2599	1 \\
2600	1 \\
2601	1 \\
2602	1 \\
2603	1 \\
2604	1 \\
2605	1 \\
2606	1 \\
2607	1 \\
2608	1 \\
2609	1 \\
2610	1 \\
2611	1 \\
2612	1 \\
2613	1 \\
2614	1 \\
2615	1 \\
2616	1 \\
2617	1 \\
2618	1 \\
2619	1 \\
2620	1 \\
2621	1 \\
2622	1 \\
2623	1 \\
2624	1 \\
2625	1 \\
2626	1 \\
2627	1 \\
2628	1 \\
2629	1 \\
2630	1 \\
2631	1 \\
2632	1 \\
2633	1 \\
2634	1 \\
2635	1 \\
2636	1 \\
2637	1 \\
2638	1 \\
2639	1 \\
2640	1 \\
2641	1 \\
2642	1 \\
2643	1 \\
2644	1 \\
2645	1 \\
2646	1 \\
2647	1 \\
2648	1 \\
2649	1 \\
2650	1 \\
2651	1 \\
2652	1 \\
2653	1 \\
2654	1 \\
2655	1 \\
2656	1 \\
2657	1 \\
2658	1 \\
2659	1 \\
2660	1 \\
2661	1 \\
2662	1 \\
2663	1 \\
2664	1 \\
2665	1 \\
2666	1 \\
2667	1 \\
2668	1 \\
2669	1 \\
2670	1 \\
2671	1 \\
2672	1 \\
2673	1 \\
2674	1 \\
2675	1 \\
2676	1 \\
2677	1 \\
2678	1 \\
2679	1 \\
2680	1 \\
2681	1 \\
2682	1 \\
2683	1 \\
2684	1 \\
2685	1 \\
2686	1 \\
2687	1 \\
2688	1 \\
2689	1 \\
2690	1 \\
2691	1 \\
2692	1 \\
2693	1 \\
2694	1 \\
2695	1 \\
2696	1 \\
2697	1 \\
2698	1 \\
2699	1 \\
2700	1 \\
2701	1 \\
2702	1 \\
2703	1 \\
2704	1 \\
2705	1 \\
2706	1 \\
2707	1 \\
2708	1 \\
2709	1 \\
2710	1 \\
2711	1 \\
2712	1 \\
2713	1 \\
2714	1 \\
2715	1 \\
2716	1 \\
2717	1 \\
2718	1 \\
2719	1 \\
2720	1 \\
2721	1 \\
2722	1 \\
2723	1 \\
2724	1 \\
2725	1 \\
2726	1 \\
2727	1 \\
2728	1 \\
2729	1 \\
2730	1 \\
2731	1 \\
2732	1 \\
2733	1 \\
2734	1 \\
2735	1 \\
2736	1 \\
2737	1 \\
2738	1 \\
2739	1 \\
2740	1 \\
2741	1 \\
2742	1 \\
2743	1 \\
2744	1 \\
2745	1 \\
2746	1 \\
2747	1 \\
2748	1 \\
2749	1 \\
2750	1 \\
2751	1 \\
2752	1 \\
2753	1 \\
2754	1 \\
2755	1 \\
2756	1 \\
2757	1 \\
2758	1 \\
2759	1 \\
2760	1 \\
2761	1 \\
2762	1 \\
2763	1 \\
2764	1 \\
2765	1 \\
2766	1 \\
2767	1 \\
2768	1 \\
2769	1 \\
2770	1 \\
2771	1 \\
2772	1 \\
2773	1 \\
2774	1 \\
2775	1 \\
2776	1 \\
2777	1 \\
2778	1 \\
2779	1 \\
2780	1 \\
2781	1 \\
2782	1 \\
2783	1 \\
2784	1 \\
2785	1 \\
2786	1 \\
2787	1 \\
2788	1 \\
2789	1 \\
2790	1 \\
2791	1 \\
2792	1 \\
2793	1 \\
2794	1 \\
2795	1 \\
2796	1 \\
2797	1 \\
2798	1 \\
2799	1 \\
2800	1 \\
2801	1 \\
2802	1 \\
2803	1 \\
2804	1 \\
2805	1 \\
2806	1 \\
2807	1 \\
2808	1 \\
2809	1 \\
2810	1 \\
2811	1 \\
2812	1 \\
2813	1 \\
2814	1 \\
2815	1 \\
2816	1 \\
2817	1 \\
2818	1 \\
2819	1 \\
2820	1 \\
2821	1 \\
2822	1 \\
2823	1 \\
2824	1 \\
2825	1 \\
2826	1 \\
2827	1 \\
2828	1 \\
2829	1 \\
2830	1 \\
2831	1 \\
2832	1 \\
2833	1 \\
2834	1 \\
2835	1 \\
2836	1 \\
2837	1 \\
2838	1 \\
2839	1 \\
2840	1 \\
2841	1 \\
2842	1 \\
2843	1 \\
2844	1 \\
2845	1 \\
2846	1 \\
2847	1 \\
2848	1 \\
2849	1 \\
2850	1 \\
2851	1 \\
2852	1 \\
2853	1 \\
2854	1 \\
2855	1 \\
2856	1 \\
2857	1 \\
2858	1 \\
2859	1 \\
2860	1 \\
2861	1 \\
2862	1 \\
2863	1 \\
2864	1 \\
2865	1 \\
2866	1 \\
2867	1 \\
2868	1 \\
2869	1 \\
2870	1 \\
2871	1 \\
2872	1 \\
2873	1 \\
2874	1 \\
2875	1 \\
2876	1 \\
2877	1 \\
2878	1 \\
2879	1 \\
2880	1 \\
2881	1 \\
2882	1 \\
2883	1 \\
2884	1 \\
2885	1 \\
2886	1 \\
2887	1 \\
2888	1 \\
2889	1 \\
2890	1 \\
2891	1 \\
2892	1 \\
2893	1 \\
2894	1 \\
2895	1 \\
2896	1 \\
2897	1 \\
2898	1 \\
2899	1 \\
2900	1 \\
2901	1 \\
2902	1 \\
2903	1 \\
2904	1 \\
2905	1 \\
2906	1 \\
2907	1 \\
2908	1 \\
2909	1 \\
2910	1 \\
2911	1 \\
2912	1 \\
2913	1 \\
2914	1 \\
2915	1 \\
2916	1 \\
2917	1 \\
2918	1 \\
2919	1 \\
2920	1 \\
2921	1 \\
2922	1 \\
2923	1 \\
2924	1 \\
2925	1 \\
2926	1 \\
2927	1 \\
2928	1 \\
2929	1 \\
2930	1 \\
2931	1 \\
2932	1 \\
2933	1 \\
2934	1 \\
2935	1 \\
2936	1 \\
2937	1 \\
2938	1 \\
2939	1 \\
2940	1 \\
2941	1 \\
2942	1 \\
2943	1 \\
2944	1 \\
2945	1 \\
2946	1 \\
2947	1 \\
2948	1 \\
2949	1 \\
2950	1 \\
2951	1 \\
2952	1 \\
2953	1 \\
2954	1 \\
2955	1 \\
2956	1 \\
2957	1 \\
2958	1 \\
2959	1 \\
2960	1 \\
2961	1 \\
2962	1 \\
2963	1 \\
2964	1 \\
2965	1 \\
2966	1 \\
2967	1 \\
2968	1 \\
2969	1 \\
2970	1 \\
2971	1 \\
2972	1 \\
2973	1 \\
2974	1 \\
2975	1 \\
2976	1 \\
2977	1 \\
2978	1 \\
2979	1 \\
2980	1 \\
2981	1 \\
2982	1 \\
2983	1 \\
2984	1 \\
2985	1 \\
2986	1 \\
2987	1 \\
2988	1 \\
2989	1 \\
2990	1 \\
2991	1 \\
2992	1 \\
2993	1 \\
2994	1 \\
2995	1 \\
2996	1 \\
2997	1 \\
2998	1 \\
2999	1 \\
3000	1 \\
3001	1 \\
3002	1 \\
3003	1 \\
3004	1 \\
3005	1 \\
3006	1 \\
3007	1 \\
3008	1 \\
3009	1 \\
3010	1 \\
3011	1 \\
3012	1 \\
3013	1 \\
3014	1 \\
3015	1 \\
3016	1 \\
3017	1 \\
3018	1 \\
3019	1 \\
3020	1 \\
3021	1 \\
3022	1 \\
3023	1 \\
3024	1 \\
3025	1 \\
3026	1 \\
3027	1 \\
3028	1 \\
3029	1 \\
3030	1 \\
3031	1 \\
3032	1 \\
3033	1 \\
3034	1 \\
3035	1 \\
3036	1 \\
3037	1 \\
3038	1 \\
3039	1 \\
3040	1 \\
3041	1 \\
3042	1 \\
3043	1 \\
3044	1 \\
3045	1 \\
3046	1 \\
3047	1 \\
3048	1 \\
3049	1 \\
3050	1 \\
3051	1 \\
3052	1 \\
3053	1 \\
3054	1 \\
3055	1 \\
3056	1 \\
3057	1 \\
3058	1 \\
3059	1 \\
3060	1 \\
3061	1 \\
3062	1 \\
3063	1 \\
3064	1 \\
3065	1 \\
3066	1 \\
3067	1 \\
3068	1 \\
3069	1 \\
3070	1 \\
3071	1 \\
3072	1 \\
3073	1 \\
3074	1 \\
3075	1 \\
3076	1 \\
3077	1 \\
3078	1 \\
3079	1 \\
3080	1 \\
3081	1 \\
3082	1 \\
3083	1 \\
3084	1 \\
3085	1 \\
3086	1 \\
3087	1 \\
3088	1 \\
3089	1 \\
3090	1 \\
3091	1 \\
3092	1 \\
3093	1 \\
3094	1 \\
3095	1 \\
3096	1 \\
3097	1 \\
3098	1 \\
3099	1 \\
3100	1 \\
3101	1 \\
3102	1 \\
3103	1 \\
3104	1 \\
3105	1 \\
3106	1 \\
3107	1 \\
3108	1 \\
3109	1 \\
3110	1 \\
3111	1 \\
3112	1 \\
3113	1 \\
3114	1 \\
3115	1 \\
3116	1 \\
3117	1 \\
3118	1 \\
3119	1 \\
3120	1 \\
3121	1 \\
3122	1 \\
3123	1 \\
3124	1 \\
3125	1 \\
3126	1 \\
3127	1 \\
3128	1 \\
3129	1 \\
3130	1 \\
3131	1 \\
3132	1 \\
3133	1 \\
3134	1 \\
3135	1 \\
3136	1 \\
3137	1 \\
3138	1 \\
3139	1 \\
3140	1 \\
3141	1 \\
3142	1 \\
3143	1 \\
3144	1 \\
3145	1 \\
3146	1 \\
3147	1 \\
3148	1 \\
3149	1 \\
3150	1 \\
3151	1 \\
3152	1 \\
3153	1 \\
3154	1 \\
3155	1 \\
3156	1 \\
3157	1 \\
3158	1 \\
3159	1 \\
3160	1 \\
3161	1 \\
3162	1 \\
3163	1 \\
3164	1 \\
3165	1 \\
3166	1 \\
3167	1 \\
3168	1 \\
3169	1 \\
3170	1 \\
3171	1 \\
3172	1 \\
3173	1 \\
3174	1 \\
3175	1 \\
3176	1 \\
3177	1 \\
3178	1 \\
3179	1 \\
3180	1 \\
3181	1 \\
3182	1 \\
3183	1 \\
3184	1 \\
3185	1 \\
3186	1 \\
3187	1 \\
3188	1 \\
3189	1 \\
3190	1 \\
3191	1 \\
3192	1 \\
3193	1 \\
3194	1 \\
3195	1 \\
3196	1 \\
3197	1 \\
3198	1 \\
3199	1 \\
3200	1 \\
3201	1 \\
3202	1 \\
3203	1 \\
3204	1 \\
3205	1 \\
3206	1 \\
3207	1 \\
3208	1 \\
3209	1 \\
3210	1 \\
3211	1 \\
3212	1 \\
3213	1 \\
3214	1 \\
3215	1 \\
3216	1 \\
3217	1 \\
3218	1 \\
3219	1 \\
3220	1 \\
3221	1 \\
3222	1 \\
3223	1 \\
3224	1 \\
3225	1 \\
3226	1 \\
3227	1 \\
3228	1 \\
3229	1 \\
3230	1 \\
3231	1 \\
3232	1 \\
3233	1 \\
3234	1 \\
3235	1 \\
3236	1 \\
3237	1 \\
3238	1 \\
3239	1 \\
3240	1 \\
3241	1 \\
3242	1 \\
3243	1 \\
3244	1 \\
3245	1 \\
3246	1 \\
3247	1 \\
3248	1 \\
3249	1 \\
3250	1 \\
3251	1 \\
3252	1 \\
3253	1 \\
3254	1 \\
3255	1 \\
3256	1 \\
3257	1 \\
3258	1 \\
3259	1 \\
3260	1 \\
3261	1 \\
3262	1 \\
3263	1 \\
3264	1 \\
3265	1 \\
3266	1 \\
3267	1 \\
3268	1 \\
3269	1 \\
3270	1 \\
3271	1 \\
3272	1 \\
3273	1 \\
3274	1 \\
3275	1 \\
3276	1 \\
3277	1 \\
3278	1 \\
3279	1 \\
3280	1 \\
3281	1 \\
3282	1 \\
3283	1 \\
3284	1 \\
3285	1 \\
3286	1 \\
3287	1 \\
3288	1 \\
3289	1 \\
3290	1 \\
3291	1 \\
3292	1 \\
3293	1 \\
3294	1 \\
3295	1 \\
3296	1 \\
3297	1 \\
3298	1 \\
3299	1 \\
3300	1 \\
3301	1 \\
3302	1 \\
3303	1 \\
3304	1 \\
3305	1 \\
3306	1 \\
3307	1 \\
3308	1 \\
3309	1 \\
3310	1 \\
3311	1 \\
3312	1 \\
3313	1 \\
3314	1 \\
3315	1 \\
3316	1 \\
3317	1 \\
3318	1 \\
3319	1 \\
3320	1 \\
3321	1 \\
3322	1 \\
3323	1 \\
3324	1 \\
3325	1 \\
3326	1 \\
3327	1 \\
3328	1 \\
3329	1 \\
3330	1 \\
3331	1 \\
3332	1 \\
3333	1 \\
3334	1 \\
3335	1 \\
3336	1 \\
3337	1 \\
3338	1 \\
3339	1 \\
3340	1 \\
3341	1 \\
3342	1 \\
3343	1 \\
3344	1 \\
3345	1 \\
3346	1 \\
3347	1 \\
3348	1 \\
3349	1 \\
3350	1 \\
3351	1 \\
3352	1 \\
3353	1 \\
3354	1 \\
3355	1 \\
3356	1 \\
3357	1 \\
3358	1 \\
3359	1 \\
3360	1 \\
3361	1 \\
3362	1 \\
3363	1 \\
3364	1 \\
3365	1 \\
3366	1 \\
3367	1 \\
3368	1 \\
3369	1 \\
3370	1 \\
3371	1 \\
3372	1 \\
3373	1 \\
3374	1 \\
3375	1 \\
3376	1 \\
3377	1 \\
3378	1 \\
3379	1 \\
3380	1 \\
3381	1 \\
3382	1 \\
3383	1 \\
3384	1 \\
3385	1 \\
3386	1 \\
3387	1 \\
3388	1 \\
3389	1 \\
3390	1 \\
3391	1 \\
3392	1 \\
3393	1 \\
3394	1 \\
3395	1 \\
3396	1 \\
3397	1 \\
3398	1 \\
3399	1 \\
3400	1 \\
3401	1 \\
3402	1 \\
3403	1 \\
3404	1 \\
3405	1 \\
3406	1 \\
3407	1 \\
3408	1 \\
3409	1 \\
3410	1 \\
3411	1 \\
3412	1 \\
3413	1 \\
3414	1 \\
3415	1 \\
3416	1 \\
3417	1 \\
3418	1 \\
3419	1 \\
3420	1 \\
3421	1 \\
3422	1 \\
3423	1 \\
3424	1 \\
3425	1 \\
3426	1 \\
3427	1 \\
3428	1 \\
3429	1 \\
3430	1 \\
3431	1 \\
3432	1 \\
3433	1 \\
3434	1 \\
3435	1 \\
3436	1 \\
3437	1 \\
3438	1 \\
3439	1 \\
3440	1 \\
3441	1 \\
3442	1 \\
3443	1 \\
3444	1 \\
3445	1 \\
3446	1 \\
3447	1 \\
3448	1 \\
3449	1 \\
3450	1 \\
3451	1 \\
3452	1 \\
3453	1 \\
3454	1 \\
3455	1 \\
3456	1 \\
3457	1 \\
3458	1 \\
3459	1 \\
3460	1 \\
3461	1 \\
3462	1 \\
3463	1 \\
3464	1 \\
3465	1 \\
3466	1 \\
3467	1 \\
3468	1 \\
3469	1 \\
3470	1 \\
3471	1 \\
3472	1 \\
3473	1 \\
3474	1 \\
3475	1 \\
3476	1 \\
3477	1 \\
3478	1 \\
3479	1 \\
3480	1 \\
3481	1 \\
3482	1 \\
3483	1 \\
3484	1 \\
3485	1 \\
3486	1 \\
3487	1 \\
3488	1 \\
3489	1 \\
3490	1 \\
3491	1 \\
3492	1 \\
3493	1 \\
3494	1 \\
3495	1 \\
3496	1 \\
3497	1 \\
3498	1 \\
3499	1 \\
3500	1 \\
3501	1 \\
3502	1 \\
3503	1 \\
3504	1 \\
3505	1 \\
3506	1 \\
3507	1 \\
3508	1 \\
3509	1 \\
3510	1 \\
3511	1 \\
3512	1 \\
3513	1 \\
3514	1 \\
3515	1 \\
3516	1 \\
3517	1 \\
3518	1 \\
3519	1 \\
3520	1 \\
3521	1 \\
3522	1 \\
3523	1 \\
3524	1 \\
3525	1 \\
3526	1 \\
3527	1 \\
3528	1 \\
3529	1 \\
3530	1 \\
3531	1 \\
3532	1 \\
3533	1 \\
3534	1 \\
3535	1 \\
3536	1 \\
3537	1 \\
3538	1 \\
3539	1 \\
3540	1 \\
3541	1 \\
3542	1 \\
3543	1 \\
3544	1 \\
3545	1 \\
3546	1 \\
3547	1 \\
3548	1 \\
3549	1 \\
3550	1 \\
3551	1 \\
3552	1 \\
3553	1 \\
3554	1 \\
3555	1 \\
3556	1 \\
3557	1 \\
3558	1 \\
3559	1 \\
3560	1 \\
3561	1 \\
3562	1 \\
3563	1 \\
3564	1 \\
3565	1 \\
3566	1 \\
3567	1 \\
3568	1 \\
3569	1 \\
3570	1 \\
3571	1 \\
3572	1 \\
3573	1 \\
3574	1 \\
3575	1 \\
3576	1 \\
3577	1 \\
3578	1 \\
3579	1 \\
3580	1 \\
3581	1 \\
3582	1 \\
3583	1 \\
3584	1 \\
3585	1 \\
3586	1 \\
3587	1 \\
3588	1 \\
3589	1 \\
3590	1 \\
3591	1 \\
3592	1 \\
3593	1 \\
3594	1 \\
3595	1 \\
3596	1 \\
3597	1 \\
3598	1 \\
3599	1 \\
3600	1 \\
3601	1 \\
3602	1 \\
3603	1 \\
3604	1 \\
3605	1 \\
3606	1 \\
3607	1 \\
3608	1 \\
3609	1 \\
3610	1 \\
3611	1 \\
3612	1 \\
3613	1 \\
3614	1 \\
3615	1 \\
3616	1 \\
3617	1 \\
3618	1 \\
3619	1 \\
3620	1 \\
3621	1 \\
3622	1 \\
3623	1 \\
3624	1 \\
3625	1 \\
3626	1 \\
3627	1 \\
3628	1 \\
3629	1 \\
3630	1 \\
3631	1 \\
3632	1 \\
3633	1 \\
3634	1 \\
3635	1 \\
3636	1 \\
3637	1 \\
3638	1 \\
3639	1 \\
3640	1 \\
3641	1 \\
3642	1 \\
3643	1 \\
3644	1 \\
3645	1 \\
3646	1 \\
3647	1 \\
3648	1 \\
3649	1 \\
3650	1 \\
3651	1 \\
3652	1 \\
3653	1 \\
3654	1 \\
3655	1 \\
3656	1 \\
3657	1 \\
3658	1 \\
3659	1 \\
3660	1 \\
3661	1 \\
3662	1 \\
3663	1 \\
3664	1 \\
3665	1 \\
3666	1 \\
3667	1 \\
3668	1 \\
3669	1 \\
3670	1 \\
3671	1 \\
3672	1 \\
3673	1 \\
3674	1 \\
3675	1 \\
3676	1 \\
3677	1 \\
3678	1 \\
3679	1 \\
3680	1 \\
3681	1 \\
3682	1 \\
3683	1 \\
3684	1 \\
3685	1 \\
3686	1 \\
3687	1 \\
3688	1 \\
3689	1 \\
3690	1 \\
3691	1 \\
3692	1 \\
3693	1 \\
3694	1 \\
3695	1 \\
3696	1 \\
3697	1 \\
3698	1 \\
3699	1 \\
3700	1 \\
3701	1 \\
3702	1 \\
3703	1 \\
3704	1 \\
3705	1 \\
3706	1 \\
3707	1 \\
3708	1 \\
3709	1 \\
3710	1 \\
3711	1 \\
3712	1 \\
3713	1 \\
3714	1 \\
3715	1 \\
3716	1 \\
3717	1 \\
3718	1 \\
3719	1 \\
3720	1 \\
3721	1 \\
3722	1 \\
3723	1 \\
3724	1 \\
3725	1 \\
3726	1 \\
3727	1 \\
3728	1 \\
3729	1 \\
3730	1 \\
3731	1 \\
3732	1 \\
3733	1 \\
3734	1 \\
3735	1 \\
3736	1 \\
3737	1 \\
3738	1 \\
3739	1 \\
3740	1 \\
3741	1 \\
3742	1 \\
3743	1 \\
3744	1 \\
3745	1 \\
3746	1 \\
3747	1 \\
3748	1 \\
3749	1 \\
3750	1 \\
3751	1 \\
3752	1 \\
3753	1 \\
3754	1 \\
3755	1 \\
3756	1 \\
3757	1 \\
3758	1 \\
3759	1 \\
3760	1 \\
3761	1 \\
3762	1 \\
3763	1 \\
3764	1 \\
3765	1 \\
3766	1 \\
3767	1 \\
3768	1 \\
3769	1 \\
3770	1 \\
3771	1 \\
3772	1 \\
3773	1 \\
3774	1 \\
3775	1 \\
3776	1 \\
3777	1 \\
3778	1 \\
3779	1 \\
3780	1 \\
3781	1 \\
3782	1 \\
3783	1 \\
3784	1 \\
3785	1 \\
3786	1 \\
3787	1 \\
3788	1 \\
3789	1 \\
3790	1 \\
3791	1 \\
3792	1 \\
3793	1 \\
3794	1 \\
3795	1 \\
3796	1 \\
3797	1 \\
3798	1 \\
3799	1 \\
3800	1 \\
3801	1 \\
3802	1 \\
3803	1 \\
3804	1 \\
3805	1 \\
3806	1 \\
3807	1 \\
3808	1 \\
3809	1 \\
3810	1 \\
3811	1 \\
3812	1 \\
3813	1 \\
3814	1 \\
3815	1 \\
3816	1 \\
3817	1 \\
3818	1 \\
3819	1 \\
3820	1 \\
3821	1 \\
3822	1 \\
3823	1 \\
3824	1 \\
3825	1 \\
3826	1 \\
3827	1 \\
3828	1 \\
3829	1 \\
3830	1 \\
3831	1 \\
3832	1 \\
3833	1 \\
3834	1 \\
3835	1 \\
3836	1 \\
3837	1 \\
3838	1 \\
3839	1 \\
3840	1 \\
3841	1 \\
3842	1 \\
3843	1 \\
3844	1 \\
3845	1 \\
3846	1 \\
3847	1 \\
3848	1 \\
3849	1 \\
3850	1 \\
3851	1 \\
3852	1 \\
3853	1 \\
3854	1 \\
3855	1 \\
3856	1 \\
3857	1 \\
3858	1 \\
3859	1 \\
3860	1 \\
3861	1 \\
3862	1 \\
3863	1 \\
3864	1 \\
3865	1 \\
3866	1 \\
3867	1 \\
3868	1 \\
3869	1 \\
3870	1 \\
3871	1 \\
3872	1 \\
3873	1 \\
3874	1 \\
3875	1 \\
3876	1 \\
3877	1 \\
3878	1 \\
3879	1 \\
3880	1 \\
3881	1 \\
3882	1 \\
3883	1 \\
3884	1 \\
3885	1 \\
3886	1 \\
3887	1 \\
3888	1 \\
3889	1 \\
3890	1 \\
3891	1 \\
3892	1 \\
3893	1 \\
3894	1 \\
3895	1 \\
3896	1 \\
3897	1 \\
3898	1 \\
3899	1 \\
3900	1 \\
3901	1 \\
3902	1 \\
3903	1 \\
3904	1 \\
3905	1 \\
3906	1 \\
3907	1 \\
3908	1 \\
3909	1 \\
3910	1 \\
3911	1 \\
3912	1 \\
3913	1 \\
3914	1 \\
3915	1 \\
3916	1 \\
3917	1 \\
3918	1 \\
3919	1 \\
3920	1 \\
3921	1 \\
3922	1 \\
3923	1 \\
3924	1 \\
3925	1 \\
3926	1 \\
3927	1 \\
3928	1 \\
3929	1 \\
3930	1 \\
3931	1 \\
3932	1 \\
3933	1 \\
3934	1 \\
3935	1 \\
3936	1 \\
3937	1 \\
3938	1 \\
3939	1 \\
3940	1 \\
3941	1 \\
3942	1 \\
3943	1 \\
3944	1 \\
3945	1 \\
3946	1 \\
3947	1 \\
3948	1 \\
3949	1 \\
3950	1 \\
3951	1 \\
3952	1 \\
3953	1 \\
3954	1 \\
3955	1 \\
3956	1 \\
3957	1 \\
3958	1 \\
3959	1 \\
3960	1 \\
3961	1 \\
3962	1 \\
3963	1 \\
3964	1 \\
3965	1 \\
3966	1 \\
3967	1 \\
3968	1 \\
3969	1 \\
3970	1 \\
3971	1 \\
3972	1 \\
3973	1 \\
3974	1 \\
3975	1 \\
3976	1 \\
3977	1 \\
3978	1 \\
3979	1 \\
3980	1 \\
3981	1 \\
3982	1 \\
3983	1 \\
3984	1 \\
3985	1 \\
3986	1 \\
3987	1 \\
3988	1 \\
3989	1 \\
3990	1 \\
3991	1 \\
3992	1 \\
3993	1 \\
3994	1 \\
3995	1 \\
3996	1 \\
3997	1 \\
3998	1 \\
3999	1 \\
4000	1 \\
4001	1 \\
4002	1 \\
4003	1 \\
4004	1 \\
4005	1 \\
4006	1 \\
4007	1 \\
4008	1 \\
4009	1 \\
4010	1 \\
4011	1 \\
4012	1 \\
4013	1 \\
4014	1 \\
4015	1 \\
4016	1 \\
4017	1 \\
4018	1 \\
4019	1 \\
4020	1 \\
4021	1 \\
4022	1 \\
4023	1 \\
4024	1 \\
4025	1 \\
4026	1 \\
4027	1 \\
4028	1 \\
4029	1 \\
4030	1 \\
4031	1 \\
4032	1 \\
4033	1 \\
4034	1 \\
4035	1 \\
4036	1 \\
4037	1 \\
4038	1 \\
4039	1 \\
4040	1 \\
4041	1 \\
4042	1 \\
4043	1 \\
4044	1 \\
4045	1 \\
4046	1 \\
4047	1 \\
4048	1 \\
4049	1 \\
4050	1 \\
4051	1 \\
4052	1 \\
4053	1 \\
4054	1 \\
4055	1 \\
4056	1 \\
4057	1 \\
4058	1 \\
4059	1 \\
4060	1 \\
4061	1 \\
4062	1 \\
4063	1 \\
4064	1 \\
4065	1 \\
4066	1 \\
4067	1 \\
4068	1 \\
4069	1 \\
4070	1 \\
4071	1 \\
4072	1 \\
4073	1 \\
4074	1 \\
4075	1 \\
4076	1 \\
4077	1 \\
4078	1 \\
4079	1 \\
4080	1 \\
4081	1 \\
4082	1 \\
4083	1 \\
4084	1 \\
4085	1 \\
4086	1 \\
4087	1 \\
4088	1 \\
4089	1 \\
4090	1 \\
4091	1 \\
4092	1 \\
4093	1 \\
4094	1 \\
4095	1 \\
4096	1 \\
4097	1 \\
4098	1 \\
4099	1 \\
4100	1 \\
4101	1 \\
4102	1 \\
4103	1 \\
4104	1 \\
4105	1 \\
4106	1 \\
4107	1 \\
4108	1 \\
4109	1 \\
4110	1 \\
4111	1 \\
4112	1 \\
4113	1 \\
4114	1 \\
4115	1 \\
4116	1 \\
4117	1 \\
4118	1 \\
4119	1 \\
4120	1 \\
4121	1 \\
4122	1 \\
4123	1 \\
4124	1 \\
4125	1 \\
4126	1 \\
4127	1 \\
4128	1 \\
4129	1 \\
4130	1 \\
4131	1 \\
4132	1 \\
4133	1 \\
4134	1 \\
4135	1 \\
4136	1 \\
4137	1 \\
4138	1 \\
4139	1 \\
4140	1 \\
4141	1 \\
4142	1 \\
4143	1 \\
4144	1 \\
4145	1 \\
4146	1 \\
4147	1 \\
4148	1 \\
4149	1 \\
4150	1 \\
4151	1 \\
4152	1 \\
4153	1 \\
4154	1 \\
4155	1 \\
4156	1 \\
4157	1 \\
4158	1 \\
4159	1 \\
4160	1 \\
4161	1 \\
4162	1 \\
4163	1 \\
4164	1 \\
4165	1 \\
4166	1 \\
4167	1 \\
4168	1 \\
4169	1 \\
4170	1 \\
4171	1 \\
4172	1 \\
4173	1 \\
4174	1 \\
4175	1 \\
4176	1 \\
4177	1 \\
4178	1 \\
4179	1 \\
4180	1 \\
4181	1 \\
4182	1 \\
4183	1 \\
4184	1 \\
4185	1 \\
4186	1 \\
4187	1 \\
4188	1 \\
4189	1 \\
4190	1 \\
4191	1 \\
4192	1 \\
4193	1 \\
4194	1 \\
4195	1 \\
4196	1 \\
4197	1 \\
4198	1 \\
4199	1 \\
4200	1 \\
4201	1 \\
4202	1 \\
4203	1 \\
4204	1 \\
4205	1 \\
4206	1 \\
4207	1 \\
4208	1 \\
4209	1 \\
4210	1 \\
4211	1 \\
4212	1 \\
4213	1 \\
4214	1 \\
4215	1 \\
4216	1 \\
4217	1 \\
4218	1 \\
4219	1 \\
4220	1 \\
4221	1 \\
4222	1 \\
4223	1 \\
4224	1 \\
4225	1 \\
4226	1 \\
4227	1 \\
4228	1 \\
4229	1 \\
4230	1 \\
4231	1 \\
4232	1 \\
4233	1 \\
4234	1 \\
4235	1 \\
4236	1 \\
4237	1 \\
4238	1 \\
4239	1 \\
4240	1 \\
4241	1 \\
4242	1 \\
4243	1 \\
4244	1 \\
4245	1 \\
4246	1 \\
4247	1 \\
4248	1 \\
4249	1 \\
4250	1 \\
4251	1 \\
4252	1 \\
4253	1 \\
4254	1 \\
4255	1 \\
4256	1 \\
4257	1 \\
4258	1 \\
4259	1 \\
4260	1 \\
4261	1 \\
4262	1 \\
4263	1 \\
4264	1 \\
4265	1 \\
4266	1 \\
4267	1 \\
4268	1 \\
4269	1 \\
4270	1 \\
4271	1 \\
4272	1 \\
4273	1 \\
4274	1 \\
4275	1 \\
4276	1 \\
4277	1 \\
4278	1 \\
4279	1 \\
4280	1 \\
4281	1 \\
4282	1 \\
4283	1 \\
4284	1 \\
4285	1 \\
4286	1 \\
4287	1 \\
4288	1 \\
4289	1 \\
4290	1 \\
4291	1 \\
4292	1 \\
4293	1 \\
4294	1 \\
4295	1 \\
4296	1 \\
4297	1 \\
4298	1 \\
4299	1 \\
4300	1 \\
4301	1 \\
4302	1 \\
4303	1 \\
4304	1 \\
4305	1 \\
4306	1 \\
4307	1 \\
4308	1 \\
4309	1 \\
4310	1 \\
4311	1 \\
4312	1 \\
4313	1 \\
4314	1 \\
4315	1 \\
4316	1 \\
4317	1 \\
4318	1 \\
4319	1 \\
4320	1 \\
4321	1 \\
4322	1 \\
4323	1 \\
4324	1 \\
4325	1 \\
4326	1 \\
4327	1 \\
4328	1 \\
4329	1 \\
4330	1 \\
4331	1 \\
4332	1 \\
4333	1 \\
4334	1 \\
4335	1 \\
4336	1 \\
4337	1 \\
4338	1 \\
4339	1 \\
4340	1 \\
4341	1 \\
4342	1 \\
4343	1 \\
4344	1 \\
4345	1 \\
4346	1 \\
4347	1 \\
4348	1 \\
4349	1 \\
4350	1 \\
4351	1 \\
4352	1 \\
4353	1 \\
4354	1 \\
4355	1 \\
4356	1 \\
4357	1 \\
4358	1 \\
4359	1 \\
4360	1 \\
4361	1 \\
4362	1 \\
4363	1 \\
4364	1 \\
4365	1 \\
4366	1 \\
4367	1 \\
4368	1 \\
4369	1 \\
4370	1 \\
4371	1 \\
4372	1 \\
4373	1 \\
4374	1 \\
4375	1 \\
4376	1 \\
4377	1 \\
4378	1 \\
4379	1 \\
4380	1 \\
4381	1 \\
4382	1 \\
4383	1 \\
4384	1 \\
4385	1 \\
4386	1 \\
4387	1 \\
4388	1 \\
4389	1 \\
4390	1 \\
4391	1 \\
4392	1 \\
4393	1 \\
4394	1 \\
4395	1 \\
4396	1 \\
4397	1 \\
4398	1 \\
4399	1 \\
4400	1 \\
4401	1 \\
4402	1 \\
4403	1 \\
4404	1 \\
4405	1 \\
4406	1 \\
4407	1 \\
4408	1 \\
4409	1 \\
4410	1 \\
4411	1 \\
4412	1 \\
4413	1 \\
4414	1 \\
4415	1 \\
4416	1 \\
4417	1 \\
4418	1 \\
4419	1 \\
4420	1 \\
4421	1 \\
4422	1 \\
4423	1 \\
4424	1 \\
4425	1 \\
4426	1 \\
4427	1 \\
4428	1 \\
4429	1 \\
4430	1 \\
4431	1 \\
4432	1 \\
4433	1 \\
4434	1 \\
4435	1 \\
4436	1 \\
4437	1 \\
4438	1 \\
4439	1 \\
4440	1 \\
4441	1 \\
4442	1 \\
4443	1 \\
4444	1 \\
4445	1 \\
4446	1 \\
4447	1 \\
4448	1 \\
4449	1 \\
4450	1 \\
4451	1 \\
4452	1 \\
4453	1 \\
4454	1 \\
4455	1 \\
4456	1 \\
4457	1 \\
4458	1 \\
4459	1 \\
4460	1 \\
4461	1 \\
4462	1 \\
4463	1 \\
4464	1 \\
4465	1 \\
4466	1 \\
4467	1 \\
4468	1 \\
4469	1 \\
4470	1 \\
4471	1 \\
4472	1 \\
4473	1 \\
4474	1 \\
4475	1 \\
4476	1 \\
4477	1 \\
4478	1 \\
4479	1 \\
4480	1 \\
4481	1 \\
4482	1 \\
4483	1 \\
4484	1 \\
4485	1 \\
4486	1 \\
4487	1 \\
4488	1 \\
4489	1 \\
4490	1 \\
4491	1 \\
4492	1 \\
4493	1 \\
4494	1 \\
4495	1 \\
4496	1 \\
4497	1 \\
4498	1 \\
4499	1 \\
4500	1 \\
4501	1 \\
4502	1 \\
4503	1 \\
4504	1 \\
4505	1 \\
4506	1 \\
4507	1 \\
4508	1 \\
4509	1 \\
4510	1 \\
4511	1 \\
4512	1 \\
4513	1 \\
4514	1 \\
4515	1 \\
4516	1 \\
4517	1 \\
4518	1 \\
4519	1 \\
4520	1 \\
4521	1 \\
4522	1 \\
4523	1 \\
4524	1 \\
4525	1 \\
4526	1 \\
4527	1 \\
4528	1 \\
4529	1 \\
4530	1 \\
4531	1 \\
4532	1 \\
4533	1 \\
4534	1 \\
4535	1 \\
4536	1 \\
4537	1 \\
4538	1 \\
4539	1 \\
4540	1 \\
4541	1 \\
4542	1 \\
4543	1 \\
4544	1 \\
4545	1 \\
4546	1 \\
4547	1 \\
4548	1 \\
4549	1 \\
4550	1 \\
4551	1 \\
4552	1 \\
4553	1 \\
4554	1 \\
4555	1 \\
4556	1 \\
4557	1 \\
4558	1 \\
4559	1 \\
4560	1 \\
4561	1 \\
4562	1 \\
4563	1 \\
4564	1 \\
4565	1 \\
4566	1 \\
4567	1 \\
4568	1 \\
4569	1 \\
4570	1 \\
4571	1 \\
4572	1 \\
4573	1 \\
4574	1 \\
4575	1 \\
4576	1 \\
4577	1 \\
4578	1 \\
4579	1 \\
4580	1 \\
4581	1 \\
4582	1 \\
4583	1 \\
4584	1 \\
4585	1 \\
4586	1 \\
4587	1 \\
4588	1 \\
4589	1 \\
4590	1 \\
4591	1 \\
4592	1 \\
4593	1 \\
4594	1 \\
4595	1 \\
4596	1 \\
4597	1 \\
4598	1 \\
4599	1 \\
4600	1 \\
4601	1 \\
4602	1 \\
4603	1 \\
4604	1 \\
4605	1 \\
4606	1 \\
4607	1 \\
4608	1 \\
4609	1 \\
4610	1 \\
4611	1 \\
4612	1 \\
4613	1 \\
4614	1 \\
4615	1 \\
4616	1 \\
4617	1 \\
4618	1 \\
4619	1 \\
4620	1 \\
4621	1 \\
4622	1 \\
4623	1 \\
4624	1 \\
4625	1 \\
4626	1 \\
4627	1 \\
4628	1 \\
4629	1 \\
4630	1 \\
4631	1 \\
4632	1 \\
4633	1 \\
4634	1 \\
4635	1 \\
4636	1 \\
4637	1 \\
4638	1 \\
4639	1 \\
4640	1 \\
4641	1 \\
4642	1 \\
4643	1 \\
4644	1 \\
4645	1 \\
4646	1 \\
4647	1 \\
4648	1 \\
4649	1 \\
4650	1 \\
4651	1 \\
4652	1 \\
4653	1 \\
4654	1 \\
4655	1 \\
4656	1 \\
4657	1 \\
4658	1 \\
4659	1 \\
4660	1 \\
4661	1 \\
4662	1 \\
4663	1 \\
4664	1 \\
4665	1 \\
4666	1 \\
4667	1 \\
4668	1 \\
4669	1 \\
4670	1 \\
4671	1 \\
4672	1 \\
4673	1 \\
4674	1 \\
4675	1 \\
4676	1 \\
4677	1 \\
4678	1 \\
4679	1 \\
4680	1 \\
4681	1 \\
4682	1 \\
4683	1 \\
4684	1 \\
4685	1 \\
4686	1 \\
4687	1 \\
4688	1 \\
4689	1 \\
4690	1 \\
4691	1 \\
4692	1 \\
4693	1 \\
4694	1 \\
4695	1 \\
4696	1 \\
4697	1 \\
4698	1 \\
4699	1 \\
4700	1 \\
4701	1 \\
4702	1 \\
4703	1 \\
4704	1 \\
4705	1 \\
4706	1 \\
4707	1 \\
4708	1 \\
4709	1 \\
4710	1 \\
4711	1 \\
4712	1 \\
4713	1 \\
4714	1 \\
4715	1 \\
4716	1 \\
4717	1 \\
4718	1 \\
4719	1 \\
4720	1 \\
4721	1 \\
4722	1 \\
4723	1 \\
4724	1 \\
4725	1 \\
4726	1 \\
4727	1 \\
4728	1 \\
4729	1 \\
4730	1 \\
4731	1 \\
4732	1 \\
4733	1 \\
4734	1 \\
4735	1 \\
4736	1 \\
4737	1 \\
4738	1 \\
4739	1 \\
4740	1 \\
4741	1 \\
4742	1 \\
4743	1 \\
4744	1 \\
4745	1 \\
4746	1 \\
4747	1 \\
4748	1 \\
4749	1 \\
4750	1 \\
4751	1 \\
4752	1 \\
4753	1 \\
4754	1 \\
4755	1 \\
4756	1 \\
4757	1 \\
4758	1 \\
4759	1 \\
4760	1 \\
4761	1 \\
4762	1 \\
4763	1 \\
4764	1 \\
4765	1 \\
4766	1 \\
4767	1 \\
4768	1 \\
4769	1 \\
4770	1 \\
4771	1 \\
4772	1 \\
4773	1 \\
4774	1 \\
4775	1 \\
4776	1 \\
4777	1 \\
4778	1 \\
4779	1 \\
4780	1 \\
4781	1 \\
4782	1 \\
4783	1 \\
4784	1 \\
4785	1 \\
4786	1 \\
4787	1 \\
4788	1 \\
4789	1 \\
4790	1 \\
4791	1 \\
4792	1 \\
4793	1 \\
4794	1 \\
4795	1 \\
4796	1 \\
4797	1 \\
4798	1 \\
4799	1 \\
4800	1 \\
4801	1 \\
4802	1 \\
4803	1 \\
4804	1 \\
4805	1 \\
4806	1 \\
4807	1 \\
4808	1 \\
4809	1 \\
4810	1 \\
4811	1 \\
4812	1 \\
4813	1 \\
4814	1 \\
4815	1 \\
4816	1 \\
4817	1 \\
4818	1 \\
4819	1 \\
4820	1 \\
4821	1 \\
4822	1 \\
4823	1 \\
4824	1 \\
4825	1 \\
4826	1 \\
4827	1 \\
4828	1 \\
4829	1 \\
4830	1 \\
4831	1 \\
4832	1 \\
4833	1 \\
4834	1 \\
4835	1 \\
4836	1 \\
4837	1 \\
4838	1 \\
4839	1 \\
4840	1 \\
4841	1 \\
4842	1 \\
4843	1 \\
4844	1 \\
4845	1 \\
4846	1 \\
4847	1 \\
4848	1 \\
4849	1 \\
4850	1 \\
4851	1 \\
4852	1 \\
4853	1 \\
4854	1 \\
4855	1 \\
4856	1 \\
4857	1 \\
4858	1 \\
4859	1 \\
4860	1 \\
4861	1 \\
4862	1 \\
4863	1 \\
4864	1 \\
4865	1 \\
4866	1 \\
4867	1 \\
4868	1 \\
4869	1 \\
4870	1 \\
4871	1 \\
4872	1 \\
4873	1 \\
4874	1 \\
4875	1 \\
4876	1 \\
4877	1 \\
4878	1 \\
4879	1 \\
4880	1 \\
4881	1 \\
4882	1 \\
4883	1 \\
4884	1 \\
4885	1 \\
4886	1 \\
4887	1 \\
4888	1 \\
4889	1 \\
4890	1 \\
4891	1 \\
4892	1 \\
4893	1 \\
4894	1 \\
4895	1 \\
4896	1 \\
4897	1 \\
4898	1 \\
4899	1 \\
4900	1 \\
4901	1 \\
4902	1 \\
4903	1 \\
4904	1 \\
4905	1 \\
4906	1 \\
4907	1 \\
4908	1 \\
4909	1 \\
4910	1 \\
4911	1 \\
4912	1 \\
4913	1 \\
4914	1 \\
4915	1 \\
4916	1 \\
4917	1 \\
4918	1 \\
4919	1 \\
4920	1 \\
4921	1 \\
4922	1 \\
4923	1 \\
4924	1 \\
4925	1 \\
4926	1 \\
4927	1 \\
4928	1 \\
4929	1 \\
4930	1 \\
4931	1 \\
4932	1 \\
4933	1 \\
4934	1 \\
4935	1 \\
4936	1 \\
4937	1 \\
4938	1 \\
4939	1 \\
4940	1 \\
4941	1 \\
4942	1 \\
4943	1 \\
4944	1 \\
4945	1 \\
4946	1 \\
4947	1 \\
4948	1 \\
4949	1 \\
4950	1 \\
4951	1 \\
4952	1 \\
4953	1 \\
4954	1 \\
4955	1 \\
4956	1 \\
4957	1 \\
4958	1 \\
4959	1 \\
4960	1 \\
4961	1 \\
4962	1 \\
4963	1 \\
4964	1 \\
4965	1 \\
4966	1 \\
4967	1 \\
4968	1 \\
4969	1 \\
4970	1 \\
4971	1 \\
4972	1 \\
4973	1 \\
4974	1 \\
4975	1 \\
4976	1 \\
4977	1 \\
4978	1 \\
4979	1 \\
4980	1 \\
4981	1 \\
4982	1 \\
4983	1 \\
4984	1 \\
4985	1 \\
4986	1 \\
4987	1 \\
4988	1 \\
4989	1 \\
4990	1 \\
4991	1 \\
4992	1 \\
4993	1 \\
4994	1 \\
4995	1 \\
4996	1 \\
4997	1 \\
4998	1 \\
4999	1 \\
5000	1 \\
};
\addplot [very thick, black, dashed, forget plot]
table [row sep=\\]{%
1	1.5 \\
2	1.5 \\
3	1.5 \\
4	1.5 \\
5	1.5 \\
6	1.5 \\
7	1.5 \\
8	1.5 \\
9	1.5 \\
10	1.5 \\
11	1.5 \\
12	1.5 \\
13	1.5 \\
14	1.5 \\
15	1.5 \\
16	1.5 \\
17	1.5 \\
18	1.5 \\
19	1.5 \\
20	1.5 \\
21	1.5 \\
22	1.5 \\
23	1.5 \\
24	1.5 \\
25	1.5 \\
26	1.5 \\
27	1.5 \\
28	1.5 \\
29	1.5 \\
30	1.5 \\
31	1.5 \\
32	1.5 \\
33	1.5 \\
34	1.5 \\
35	1.5 \\
36	1.5 \\
37	1.5 \\
38	1.5 \\
39	1.5 \\
40	1.5 \\
41	1.5 \\
42	1.5 \\
43	1.5 \\
44	1.5 \\
45	1.5 \\
46	1.5 \\
47	1.5 \\
48	1.5 \\
49	1.5 \\
50	1.5 \\
51	1.5 \\
52	1.5 \\
53	1.5 \\
54	1.5 \\
55	1.5 \\
56	1.5 \\
57	1.5 \\
58	1.5 \\
59	1.5 \\
60	1.5 \\
61	1.5 \\
62	1.5 \\
63	1.5 \\
64	1.5 \\
65	1.5 \\
66	1.5 \\
67	1.5 \\
68	1.5 \\
69	1.5 \\
70	1.5 \\
71	1.5 \\
72	1.5 \\
73	1.5 \\
74	1.5 \\
75	1.5 \\
76	1.5 \\
77	1.5 \\
78	1.5 \\
79	1.5 \\
80	1.5 \\
81	1.5 \\
82	1.5 \\
83	1.5 \\
84	1.5 \\
85	1.5 \\
86	1.5 \\
87	1.5 \\
88	1.5 \\
89	1.5 \\
90	1.5 \\
91	1.5 \\
92	1.5 \\
93	1.5 \\
94	1.5 \\
95	1.5 \\
96	1.5 \\
97	1.5 \\
98	1.5 \\
99	1.5 \\
100	1.5 \\
101	1.5 \\
102	1.5 \\
103	1.5 \\
104	1.5 \\
105	1.5 \\
106	1.5 \\
107	1.5 \\
108	1.5 \\
109	1.5 \\
110	1.5 \\
111	1.5 \\
112	1.5 \\
113	1.5 \\
114	1.5 \\
115	1.5 \\
116	1.5 \\
117	1.5 \\
118	1.5 \\
119	1.5 \\
120	1.5 \\
121	1.5 \\
122	1.5 \\
123	1.5 \\
124	1.5 \\
125	1.5 \\
126	1.5 \\
127	1.5 \\
128	1.5 \\
129	1.5 \\
130	1.5 \\
131	1.5 \\
132	1.5 \\
133	1.5 \\
134	1.5 \\
135	1.5 \\
136	1.5 \\
137	1.5 \\
138	1.5 \\
139	1.5 \\
140	1.5 \\
141	1.5 \\
142	1.5 \\
143	1.5 \\
144	1.5 \\
145	1.5 \\
146	1.5 \\
147	1.5 \\
148	1.5 \\
149	1.5 \\
150	1.5 \\
151	1.5 \\
152	1.5 \\
153	1.5 \\
154	1.5 \\
155	1.5 \\
156	1.5 \\
157	1.5 \\
158	1.5 \\
159	1.5 \\
160	1.5 \\
161	1.5 \\
162	1.5 \\
163	1.5 \\
164	1.5 \\
165	1.5 \\
166	1.5 \\
167	1.5 \\
168	1.5 \\
169	1.5 \\
170	1.5 \\
171	1.5 \\
172	1.5 \\
173	1.5 \\
174	1.5 \\
175	1.5 \\
176	1.5 \\
177	1.5 \\
178	1.5 \\
179	1.5 \\
180	1.5 \\
181	1.5 \\
182	1.5 \\
183	1.5 \\
184	1.5 \\
185	1.5 \\
186	1.5 \\
187	1.5 \\
188	1.5 \\
189	1.5 \\
190	1.5 \\
191	1.5 \\
192	1.5 \\
193	1.5 \\
194	1.5 \\
195	1.5 \\
196	1.5 \\
197	1.5 \\
198	1.5 \\
199	1.5 \\
200	1.5 \\
201	1.5 \\
202	1.5 \\
203	1.5 \\
204	1.5 \\
205	1.5 \\
206	1.5 \\
207	1.5 \\
208	1.5 \\
209	1.5 \\
210	1.5 \\
211	1.5 \\
212	1.5 \\
213	1.5 \\
214	1.5 \\
215	1.5 \\
216	1.5 \\
217	1.5 \\
218	1.5 \\
219	1.5 \\
220	1.5 \\
221	1.5 \\
222	1.5 \\
223	1.5 \\
224	1.5 \\
225	1.5 \\
226	1.5 \\
227	1.5 \\
228	1.5 \\
229	1.5 \\
230	1.5 \\
231	1.5 \\
232	1.5 \\
233	1.5 \\
234	1.5 \\
235	1.5 \\
236	1.5 \\
237	1.5 \\
238	1.5 \\
239	1.5 \\
240	1.5 \\
241	1.5 \\
242	1.5 \\
243	1.5 \\
244	1.5 \\
245	1.5 \\
246	1.5 \\
247	1.5 \\
248	1.5 \\
249	1.5 \\
250	1.5 \\
251	1.5 \\
252	1.5 \\
253	1.5 \\
254	1.5 \\
255	1.5 \\
256	1.5 \\
257	1.5 \\
258	1.5 \\
259	1.5 \\
260	1.5 \\
261	1.5 \\
262	1.5 \\
263	1.5 \\
264	1.5 \\
265	1.5 \\
266	1.5 \\
267	1.5 \\
268	1.5 \\
269	1.5 \\
270	1.5 \\
271	1.5 \\
272	1.5 \\
273	1.5 \\
274	1.5 \\
275	1.5 \\
276	1.5 \\
277	1.5 \\
278	1.5 \\
279	1.5 \\
280	1.5 \\
281	1.5 \\
282	1.5 \\
283	1.5 \\
284	1.5 \\
285	1.5 \\
286	1.5 \\
287	1.5 \\
288	1.5 \\
289	1.5 \\
290	1.5 \\
291	1.5 \\
292	1.5 \\
293	1.5 \\
294	1.5 \\
295	1.5 \\
296	1.5 \\
297	1.5 \\
298	1.5 \\
299	1.5 \\
300	1.5 \\
301	1.5 \\
302	1.5 \\
303	1.5 \\
304	1.5 \\
305	1.5 \\
306	1.5 \\
307	1.5 \\
308	1.5 \\
309	1.5 \\
310	1.5 \\
311	1.5 \\
312	1.5 \\
313	1.5 \\
314	1.5 \\
315	1.5 \\
316	1.5 \\
317	1.5 \\
318	1.5 \\
319	1.5 \\
320	1.5 \\
321	1.5 \\
322	1.5 \\
323	1.5 \\
324	1.5 \\
325	1.5 \\
326	1.5 \\
327	1.5 \\
328	1.5 \\
329	1.5 \\
330	1.5 \\
331	1.5 \\
332	1.5 \\
333	1.5 \\
334	1.5 \\
335	1.5 \\
336	1.5 \\
337	1.5 \\
338	1.5 \\
339	1.5 \\
340	1.5 \\
341	1.5 \\
342	1.5 \\
343	1.5 \\
344	1.5 \\
345	1.5 \\
346	1.5 \\
347	1.5 \\
348	1.5 \\
349	1.5 \\
350	1.5 \\
351	1.5 \\
352	1.5 \\
353	1.5 \\
354	1.5 \\
355	1.5 \\
356	1.5 \\
357	1.5 \\
358	1.5 \\
359	1.5 \\
360	1.5 \\
361	1.5 \\
362	1.5 \\
363	1.5 \\
364	1.5 \\
365	1.5 \\
366	1.5 \\
367	1.5 \\
368	1.5 \\
369	1.5 \\
370	1.5 \\
371	1.5 \\
372	1.5 \\
373	1.5 \\
374	1.5 \\
375	1.5 \\
376	1.5 \\
377	1.5 \\
378	1.5 \\
379	1.5 \\
380	1.5 \\
381	1.5 \\
382	1.5 \\
383	1.5 \\
384	1.5 \\
385	1.5 \\
386	1.5 \\
387	1.5 \\
388	1.5 \\
389	1.5 \\
390	1.5 \\
391	1.5 \\
392	1.5 \\
393	1.5 \\
394	1.5 \\
395	1.5 \\
396	1.5 \\
397	1.5 \\
398	1.5 \\
399	1.5 \\
400	1.5 \\
401	1.5 \\
402	1.5 \\
403	1.5 \\
404	1.5 \\
405	1.5 \\
406	1.5 \\
407	1.5 \\
408	1.5 \\
409	1.5 \\
410	1.5 \\
411	1.5 \\
412	1.5 \\
413	1.5 \\
414	1.5 \\
415	1.5 \\
416	1.5 \\
417	1.5 \\
418	1.5 \\
419	1.5 \\
420	1.5 \\
421	1.5 \\
422	1.5 \\
423	1.5 \\
424	1.5 \\
425	1.5 \\
426	1.5 \\
427	1.5 \\
428	1.5 \\
429	1.5 \\
430	1.5 \\
431	1.5 \\
432	1.5 \\
433	1.5 \\
434	1.5 \\
435	1.5 \\
436	1.5 \\
437	1.5 \\
438	1.5 \\
439	1.5 \\
440	1.5 \\
441	1.5 \\
442	1.5 \\
443	1.5 \\
444	1.5 \\
445	1.5 \\
446	1.5 \\
447	1.5 \\
448	1.5 \\
449	1.5 \\
450	1.5 \\
451	1.5 \\
452	1.5 \\
453	1.5 \\
454	1.5 \\
455	1.5 \\
456	1.5 \\
457	1.5 \\
458	1.5 \\
459	1.5 \\
460	1.5 \\
461	1.5 \\
462	1.5 \\
463	1.5 \\
464	1.5 \\
465	1.5 \\
466	1.5 \\
467	1.5 \\
468	1.5 \\
469	1.5 \\
470	1.5 \\
471	1.5 \\
472	1.5 \\
473	1.5 \\
474	1.5 \\
475	1.5 \\
476	1.5 \\
477	1.5 \\
478	1.5 \\
479	1.5 \\
480	1.5 \\
481	1.5 \\
482	1.5 \\
483	1.5 \\
484	1.5 \\
485	1.5 \\
486	1.5 \\
487	1.5 \\
488	1.5 \\
489	1.5 \\
490	1.5 \\
491	1.5 \\
492	1.5 \\
493	1.5 \\
494	1.5 \\
495	1.5 \\
496	1.5 \\
497	1.5 \\
498	1.5 \\
499	1.5 \\
500	1.5 \\
501	1.5 \\
502	1.5 \\
503	1.5 \\
504	1.5 \\
505	1.5 \\
506	1.5 \\
507	1.5 \\
508	1.5 \\
509	1.5 \\
510	1.5 \\
511	1.5 \\
512	1.5 \\
513	1.5 \\
514	1.5 \\
515	1.5 \\
516	1.5 \\
517	1.5 \\
518	1.5 \\
519	1.5 \\
520	1.5 \\
521	1.5 \\
522	1.5 \\
523	1.5 \\
524	1.5 \\
525	1.5 \\
526	1.5 \\
527	1.5 \\
528	1.5 \\
529	1.5 \\
530	1.5 \\
531	1.5 \\
532	1.5 \\
533	1.5 \\
534	1.5 \\
535	1.5 \\
536	1.5 \\
537	1.5 \\
538	1.5 \\
539	1.5 \\
540	1.5 \\
541	1.5 \\
542	1.5 \\
543	1.5 \\
544	1.5 \\
545	1.5 \\
546	1.5 \\
547	1.5 \\
548	1.5 \\
549	1.5 \\
550	1.5 \\
551	1.5 \\
552	1.5 \\
553	1.5 \\
554	1.5 \\
555	1.5 \\
556	1.5 \\
557	1.5 \\
558	1.5 \\
559	1.5 \\
560	1.5 \\
561	1.5 \\
562	1.5 \\
563	1.5 \\
564	1.5 \\
565	1.5 \\
566	1.5 \\
567	1.5 \\
568	1.5 \\
569	1.5 \\
570	1.5 \\
571	1.5 \\
572	1.5 \\
573	1.5 \\
574	1.5 \\
575	1.5 \\
576	1.5 \\
577	1.5 \\
578	1.5 \\
579	1.5 \\
580	1.5 \\
581	1.5 \\
582	1.5 \\
583	1.5 \\
584	1.5 \\
585	1.5 \\
586	1.5 \\
587	1.5 \\
588	1.5 \\
589	1.5 \\
590	1.5 \\
591	1.5 \\
592	1.5 \\
593	1.5 \\
594	1.5 \\
595	1.5 \\
596	1.5 \\
597	1.5 \\
598	1.5 \\
599	1.5 \\
600	1.5 \\
601	1.5 \\
602	1.5 \\
603	1.5 \\
604	1.5 \\
605	1.5 \\
606	1.5 \\
607	1.5 \\
608	1.5 \\
609	1.5 \\
610	1.5 \\
611	1.5 \\
612	1.5 \\
613	1.5 \\
614	1.5 \\
615	1.5 \\
616	1.5 \\
617	1.5 \\
618	1.5 \\
619	1.5 \\
620	1.5 \\
621	1.5 \\
622	1.5 \\
623	1.5 \\
624	1.5 \\
625	1.5 \\
626	1.5 \\
627	1.5 \\
628	1.5 \\
629	1.5 \\
630	1.5 \\
631	1.5 \\
632	1.5 \\
633	1.5 \\
634	1.5 \\
635	1.5 \\
636	1.5 \\
637	1.5 \\
638	1.5 \\
639	1.5 \\
640	1.5 \\
641	1.5 \\
642	1.5 \\
643	1.5 \\
644	1.5 \\
645	1.5 \\
646	1.5 \\
647	1.5 \\
648	1.5 \\
649	1.5 \\
650	1.5 \\
651	1.5 \\
652	1.5 \\
653	1.5 \\
654	1.5 \\
655	1.5 \\
656	1.5 \\
657	1.5 \\
658	1.5 \\
659	1.5 \\
660	1.5 \\
661	1.5 \\
662	1.5 \\
663	1.5 \\
664	1.5 \\
665	1.5 \\
666	1.5 \\
667	1.5 \\
668	1.5 \\
669	1.5 \\
670	1.5 \\
671	1.5 \\
672	1.5 \\
673	1.5 \\
674	1.5 \\
675	1.5 \\
676	1.5 \\
677	1.5 \\
678	1.5 \\
679	1.5 \\
680	1.5 \\
681	1.5 \\
682	1.5 \\
683	1.5 \\
684	1.5 \\
685	1.5 \\
686	1.5 \\
687	1.5 \\
688	1.5 \\
689	1.5 \\
690	1.5 \\
691	1.5 \\
692	1.5 \\
693	1.5 \\
694	1.5 \\
695	1.5 \\
696	1.5 \\
697	1.5 \\
698	1.5 \\
699	1.5 \\
700	1.5 \\
701	1.5 \\
702	1.5 \\
703	1.5 \\
704	1.5 \\
705	1.5 \\
706	1.5 \\
707	1.5 \\
708	1.5 \\
709	1.5 \\
710	1.5 \\
711	1.5 \\
712	1.5 \\
713	1.5 \\
714	1.5 \\
715	1.5 \\
716	1.5 \\
717	1.5 \\
718	1.5 \\
719	1.5 \\
720	1.5 \\
721	1.5 \\
722	1.5 \\
723	1.5 \\
724	1.5 \\
725	1.5 \\
726	1.5 \\
727	1.5 \\
728	1.5 \\
729	1.5 \\
730	1.5 \\
731	1.5 \\
732	1.5 \\
733	1.5 \\
734	1.5 \\
735	1.5 \\
736	1.5 \\
737	1.5 \\
738	1.5 \\
739	1.5 \\
740	1.5 \\
741	1.5 \\
742	1.5 \\
743	1.5 \\
744	1.5 \\
745	1.5 \\
746	1.5 \\
747	1.5 \\
748	1.5 \\
749	1.5 \\
750	1.5 \\
751	1.5 \\
752	1.5 \\
753	1.5 \\
754	1.5 \\
755	1.5 \\
756	1.5 \\
757	1.5 \\
758	1.5 \\
759	1.5 \\
760	1.5 \\
761	1.5 \\
762	1.5 \\
763	1.5 \\
764	1.5 \\
765	1.5 \\
766	1.5 \\
767	1.5 \\
768	1.5 \\
769	1.5 \\
770	1.5 \\
771	1.5 \\
772	1.5 \\
773	1.5 \\
774	1.5 \\
775	1.5 \\
776	1.5 \\
777	1.5 \\
778	1.5 \\
779	1.5 \\
780	1.5 \\
781	1.5 \\
782	1.5 \\
783	1.5 \\
784	1.5 \\
785	1.5 \\
786	1.5 \\
787	1.5 \\
788	1.5 \\
789	1.5 \\
790	1.5 \\
791	1.5 \\
792	1.5 \\
793	1.5 \\
794	1.5 \\
795	1.5 \\
796	1.5 \\
797	1.5 \\
798	1.5 \\
799	1.5 \\
800	1.5 \\
801	1.5 \\
802	1.5 \\
803	1.5 \\
804	1.5 \\
805	1.5 \\
806	1.5 \\
807	1.5 \\
808	1.5 \\
809	1.5 \\
810	1.5 \\
811	1.5 \\
812	1.5 \\
813	1.5 \\
814	1.5 \\
815	1.5 \\
816	1.5 \\
817	1.5 \\
818	1.5 \\
819	1.5 \\
820	1.5 \\
821	1.5 \\
822	1.5 \\
823	1.5 \\
824	1.5 \\
825	1.5 \\
826	1.5 \\
827	1.5 \\
828	1.5 \\
829	1.5 \\
830	1.5 \\
831	1.5 \\
832	1.5 \\
833	1.5 \\
834	1.5 \\
835	1.5 \\
836	1.5 \\
837	1.5 \\
838	1.5 \\
839	1.5 \\
840	1.5 \\
841	1.5 \\
842	1.5 \\
843	1.5 \\
844	1.5 \\
845	1.5 \\
846	1.5 \\
847	1.5 \\
848	1.5 \\
849	1.5 \\
850	1.5 \\
851	1.5 \\
852	1.5 \\
853	1.5 \\
854	1.5 \\
855	1.5 \\
856	1.5 \\
857	1.5 \\
858	1.5 \\
859	1.5 \\
860	1.5 \\
861	1.5 \\
862	1.5 \\
863	1.5 \\
864	1.5 \\
865	1.5 \\
866	1.5 \\
867	1.5 \\
868	1.5 \\
869	1.5 \\
870	1.5 \\
871	1.5 \\
872	1.5 \\
873	1.5 \\
874	1.5 \\
875	1.5 \\
876	1.5 \\
877	1.5 \\
878	1.5 \\
879	1.5 \\
880	1.5 \\
881	1.5 \\
882	1.5 \\
883	1.5 \\
884	1.5 \\
885	1.5 \\
886	1.5 \\
887	1.5 \\
888	1.5 \\
889	1.5 \\
890	1.5 \\
891	1.5 \\
892	1.5 \\
893	1.5 \\
894	1.5 \\
895	1.5 \\
896	1.5 \\
897	1.5 \\
898	1.5 \\
899	1.5 \\
900	1.5 \\
901	1.5 \\
902	1.5 \\
903	1.5 \\
904	1.5 \\
905	1.5 \\
906	1.5 \\
907	1.5 \\
908	1.5 \\
909	1.5 \\
910	1.5 \\
911	1.5 \\
912	1.5 \\
913	1.5 \\
914	1.5 \\
915	1.5 \\
916	1.5 \\
917	1.5 \\
918	1.5 \\
919	1.5 \\
920	1.5 \\
921	1.5 \\
922	1.5 \\
923	1.5 \\
924	1.5 \\
925	1.5 \\
926	1.5 \\
927	1.5 \\
928	1.5 \\
929	1.5 \\
930	1.5 \\
931	1.5 \\
932	1.5 \\
933	1.5 \\
934	1.5 \\
935	1.5 \\
936	1.5 \\
937	1.5 \\
938	1.5 \\
939	1.5 \\
940	1.5 \\
941	1.5 \\
942	1.5 \\
943	1.5 \\
944	1.5 \\
945	1.5 \\
946	1.5 \\
947	1.5 \\
948	1.5 \\
949	1.5 \\
950	1.5 \\
951	1.5 \\
952	1.5 \\
953	1.5 \\
954	1.5 \\
955	1.5 \\
956	1.5 \\
957	1.5 \\
958	1.5 \\
959	1.5 \\
960	1.5 \\
961	1.5 \\
962	1.5 \\
963	1.5 \\
964	1.5 \\
965	1.5 \\
966	1.5 \\
967	1.5 \\
968	1.5 \\
969	1.5 \\
970	1.5 \\
971	1.5 \\
972	1.5 \\
973	1.5 \\
974	1.5 \\
975	1.5 \\
976	1.5 \\
977	1.5 \\
978	1.5 \\
979	1.5 \\
980	1.5 \\
981	1.5 \\
982	1.5 \\
983	1.5 \\
984	1.5 \\
985	1.5 \\
986	1.5 \\
987	1.5 \\
988	1.5 \\
989	1.5 \\
990	1.5 \\
991	1.5 \\
992	1.5 \\
993	1.5 \\
994	1.5 \\
995	1.5 \\
996	1.5 \\
997	1.5 \\
998	1.5 \\
999	1.5 \\
1000	1.5 \\
1001	1.5 \\
1002	1.5 \\
1003	1.5 \\
1004	1.5 \\
1005	1.5 \\
1006	1.5 \\
1007	1.5 \\
1008	1.5 \\
1009	1.5 \\
1010	1.5 \\
1011	1.5 \\
1012	1.5 \\
1013	1.5 \\
1014	1.5 \\
1015	1.5 \\
1016	1.5 \\
1017	1.5 \\
1018	1.5 \\
1019	1.5 \\
1020	1.5 \\
1021	1.5 \\
1022	1.5 \\
1023	1.5 \\
1024	1.5 \\
1025	1.5 \\
1026	1.5 \\
1027	1.5 \\
1028	1.5 \\
1029	1.5 \\
1030	1.5 \\
1031	1.5 \\
1032	1.5 \\
1033	1.5 \\
1034	1.5 \\
1035	1.5 \\
1036	1.5 \\
1037	1.5 \\
1038	1.5 \\
1039	1.5 \\
1040	1.5 \\
1041	1.5 \\
1042	1.5 \\
1043	1.5 \\
1044	1.5 \\
1045	1.5 \\
1046	1.5 \\
1047	1.5 \\
1048	1.5 \\
1049	1.5 \\
1050	1.5 \\
1051	1.5 \\
1052	1.5 \\
1053	1.5 \\
1054	1.5 \\
1055	1.5 \\
1056	1.5 \\
1057	1.5 \\
1058	1.5 \\
1059	1.5 \\
1060	1.5 \\
1061	1.5 \\
1062	1.5 \\
1063	1.5 \\
1064	1.5 \\
1065	1.5 \\
1066	1.5 \\
1067	1.5 \\
1068	1.5 \\
1069	1.5 \\
1070	1.5 \\
1071	1.5 \\
1072	1.5 \\
1073	1.5 \\
1074	1.5 \\
1075	1.5 \\
1076	1.5 \\
1077	1.5 \\
1078	1.5 \\
1079	1.5 \\
1080	1.5 \\
1081	1.5 \\
1082	1.5 \\
1083	1.5 \\
1084	1.5 \\
1085	1.5 \\
1086	1.5 \\
1087	1.5 \\
1088	1.5 \\
1089	1.5 \\
1090	1.5 \\
1091	1.5 \\
1092	1.5 \\
1093	1.5 \\
1094	1.5 \\
1095	1.5 \\
1096	1.5 \\
1097	1.5 \\
1098	1.5 \\
1099	1.5 \\
1100	1.5 \\
1101	1.5 \\
1102	1.5 \\
1103	1.5 \\
1104	1.5 \\
1105	1.5 \\
1106	1.5 \\
1107	1.5 \\
1108	1.5 \\
1109	1.5 \\
1110	1.5 \\
1111	1.5 \\
1112	1.5 \\
1113	1.5 \\
1114	1.5 \\
1115	1.5 \\
1116	1.5 \\
1117	1.5 \\
1118	1.5 \\
1119	1.5 \\
1120	1.5 \\
1121	1.5 \\
1122	1.5 \\
1123	1.5 \\
1124	1.5 \\
1125	1.5 \\
1126	1.5 \\
1127	1.5 \\
1128	1.5 \\
1129	1.5 \\
1130	1.5 \\
1131	1.5 \\
1132	1.5 \\
1133	1.5 \\
1134	1.5 \\
1135	1.5 \\
1136	1.5 \\
1137	1.5 \\
1138	1.5 \\
1139	1.5 \\
1140	1.5 \\
1141	1.5 \\
1142	1.5 \\
1143	1.5 \\
1144	1.5 \\
1145	1.5 \\
1146	1.5 \\
1147	1.5 \\
1148	1.5 \\
1149	1.5 \\
1150	1.5 \\
1151	1.5 \\
1152	1.5 \\
1153	1.5 \\
1154	1.5 \\
1155	1.5 \\
1156	1.5 \\
1157	1.5 \\
1158	1.5 \\
1159	1.5 \\
1160	1.5 \\
1161	1.5 \\
1162	1.5 \\
1163	1.5 \\
1164	1.5 \\
1165	1.5 \\
1166	1.5 \\
1167	1.5 \\
1168	1.5 \\
1169	1.5 \\
1170	1.5 \\
1171	1.5 \\
1172	1.5 \\
1173	1.5 \\
1174	1.5 \\
1175	1.5 \\
1176	1.5 \\
1177	1.5 \\
1178	1.5 \\
1179	1.5 \\
1180	1.5 \\
1181	1.5 \\
1182	1.5 \\
1183	1.5 \\
1184	1.5 \\
1185	1.5 \\
1186	1.5 \\
1187	1.5 \\
1188	1.5 \\
1189	1.5 \\
1190	1.5 \\
1191	1.5 \\
1192	1.5 \\
1193	1.5 \\
1194	1.5 \\
1195	1.5 \\
1196	1.5 \\
1197	1.5 \\
1198	1.5 \\
1199	1.5 \\
1200	1.5 \\
1201	1.5 \\
1202	1.5 \\
1203	1.5 \\
1204	1.5 \\
1205	1.5 \\
1206	1.5 \\
1207	1.5 \\
1208	1.5 \\
1209	1.5 \\
1210	1.5 \\
1211	1.5 \\
1212	1.5 \\
1213	1.5 \\
1214	1.5 \\
1215	1.5 \\
1216	1.5 \\
1217	1.5 \\
1218	1.5 \\
1219	1.5 \\
1220	1.5 \\
1221	1.5 \\
1222	1.5 \\
1223	1.5 \\
1224	1.5 \\
1225	1.5 \\
1226	1.5 \\
1227	1.5 \\
1228	1.5 \\
1229	1.5 \\
1230	1.5 \\
1231	1.5 \\
1232	1.5 \\
1233	1.5 \\
1234	1.5 \\
1235	1.5 \\
1236	1.5 \\
1237	1.5 \\
1238	1.5 \\
1239	1.5 \\
1240	1.5 \\
1241	1.5 \\
1242	1.5 \\
1243	1.5 \\
1244	1.5 \\
1245	1.5 \\
1246	1.5 \\
1247	1.5 \\
1248	1.5 \\
1249	1.5 \\
1250	1.5 \\
1251	1.5 \\
1252	1.5 \\
1253	1.5 \\
1254	1.5 \\
1255	1.5 \\
1256	1.5 \\
1257	1.5 \\
1258	1.5 \\
1259	1.5 \\
1260	1.5 \\
1261	1.5 \\
1262	1.5 \\
1263	1.5 \\
1264	1.5 \\
1265	1.5 \\
1266	1.5 \\
1267	1.5 \\
1268	1.5 \\
1269	1.5 \\
1270	1.5 \\
1271	1.5 \\
1272	1.5 \\
1273	1.5 \\
1274	1.5 \\
1275	1.5 \\
1276	1.5 \\
1277	1.5 \\
1278	1.5 \\
1279	1.5 \\
1280	1.5 \\
1281	1.5 \\
1282	1.5 \\
1283	1.5 \\
1284	1.5 \\
1285	1.5 \\
1286	1.5 \\
1287	1.5 \\
1288	1.5 \\
1289	1.5 \\
1290	1.5 \\
1291	1.5 \\
1292	1.5 \\
1293	1.5 \\
1294	1.5 \\
1295	1.5 \\
1296	1.5 \\
1297	1.5 \\
1298	1.5 \\
1299	1.5 \\
1300	1.5 \\
1301	1.5 \\
1302	1.5 \\
1303	1.5 \\
1304	1.5 \\
1305	1.5 \\
1306	1.5 \\
1307	1.5 \\
1308	1.5 \\
1309	1.5 \\
1310	1.5 \\
1311	1.5 \\
1312	1.5 \\
1313	1.5 \\
1314	1.5 \\
1315	1.5 \\
1316	1.5 \\
1317	1.5 \\
1318	1.5 \\
1319	1.5 \\
1320	1.5 \\
1321	1.5 \\
1322	1.5 \\
1323	1.5 \\
1324	1.5 \\
1325	1.5 \\
1326	1.5 \\
1327	1.5 \\
1328	1.5 \\
1329	1.5 \\
1330	1.5 \\
1331	1.5 \\
1332	1.5 \\
1333	1.5 \\
1334	1.5 \\
1335	1.5 \\
1336	1.5 \\
1337	1.5 \\
1338	1.5 \\
1339	1.5 \\
1340	1.5 \\
1341	1.5 \\
1342	1.5 \\
1343	1.5 \\
1344	1.5 \\
1345	1.5 \\
1346	1.5 \\
1347	1.5 \\
1348	1.5 \\
1349	1.5 \\
1350	1.5 \\
1351	1.5 \\
1352	1.5 \\
1353	1.5 \\
1354	1.5 \\
1355	1.5 \\
1356	1.5 \\
1357	1.5 \\
1358	1.5 \\
1359	1.5 \\
1360	1.5 \\
1361	1.5 \\
1362	1.5 \\
1363	1.5 \\
1364	1.5 \\
1365	1.5 \\
1366	1.5 \\
1367	1.5 \\
1368	1.5 \\
1369	1.5 \\
1370	1.5 \\
1371	1.5 \\
1372	1.5 \\
1373	1.5 \\
1374	1.5 \\
1375	1.5 \\
1376	1.5 \\
1377	1.5 \\
1378	1.5 \\
1379	1.5 \\
1380	1.5 \\
1381	1.5 \\
1382	1.5 \\
1383	1.5 \\
1384	1.5 \\
1385	1.5 \\
1386	1.5 \\
1387	1.5 \\
1388	1.5 \\
1389	1.5 \\
1390	1.5 \\
1391	1.5 \\
1392	1.5 \\
1393	1.5 \\
1394	1.5 \\
1395	1.5 \\
1396	1.5 \\
1397	1.5 \\
1398	1.5 \\
1399	1.5 \\
1400	1.5 \\
1401	1.5 \\
1402	1.5 \\
1403	1.5 \\
1404	1.5 \\
1405	1.5 \\
1406	1.5 \\
1407	1.5 \\
1408	1.5 \\
1409	1.5 \\
1410	1.5 \\
1411	1.5 \\
1412	1.5 \\
1413	1.5 \\
1414	1.5 \\
1415	1.5 \\
1416	1.5 \\
1417	1.5 \\
1418	1.5 \\
1419	1.5 \\
1420	1.5 \\
1421	1.5 \\
1422	1.5 \\
1423	1.5 \\
1424	1.5 \\
1425	1.5 \\
1426	1.5 \\
1427	1.5 \\
1428	1.5 \\
1429	1.5 \\
1430	1.5 \\
1431	1.5 \\
1432	1.5 \\
1433	1.5 \\
1434	1.5 \\
1435	1.5 \\
1436	1.5 \\
1437	1.5 \\
1438	1.5 \\
1439	1.5 \\
1440	1.5 \\
1441	1.5 \\
1442	1.5 \\
1443	1.5 \\
1444	1.5 \\
1445	1.5 \\
1446	1.5 \\
1447	1.5 \\
1448	1.5 \\
1449	1.5 \\
1450	1.5 \\
1451	1.5 \\
1452	1.5 \\
1453	1.5 \\
1454	1.5 \\
1455	1.5 \\
1456	1.5 \\
1457	1.5 \\
1458	1.5 \\
1459	1.5 \\
1460	1.5 \\
1461	1.5 \\
1462	1.5 \\
1463	1.5 \\
1464	1.5 \\
1465	1.5 \\
1466	1.5 \\
1467	1.5 \\
1468	1.5 \\
1469	1.5 \\
1470	1.5 \\
1471	1.5 \\
1472	1.5 \\
1473	1.5 \\
1474	1.5 \\
1475	1.5 \\
1476	1.5 \\
1477	1.5 \\
1478	1.5 \\
1479	1.5 \\
1480	1.5 \\
1481	1.5 \\
1482	1.5 \\
1483	1.5 \\
1484	1.5 \\
1485	1.5 \\
1486	1.5 \\
1487	1.5 \\
1488	1.5 \\
1489	1.5 \\
1490	1.5 \\
1491	1.5 \\
1492	1.5 \\
1493	1.5 \\
1494	1.5 \\
1495	1.5 \\
1496	1.5 \\
1497	1.5 \\
1498	1.5 \\
1499	1.5 \\
1500	1.5 \\
1501	1.5 \\
1502	1.5 \\
1503	1.5 \\
1504	1.5 \\
1505	1.5 \\
1506	1.5 \\
1507	1.5 \\
1508	1.5 \\
1509	1.5 \\
1510	1.5 \\
1511	1.5 \\
1512	1.5 \\
1513	1.5 \\
1514	1.5 \\
1515	1.5 \\
1516	1.5 \\
1517	1.5 \\
1518	1.5 \\
1519	1.5 \\
1520	1.5 \\
1521	1.5 \\
1522	1.5 \\
1523	1.5 \\
1524	1.5 \\
1525	1.5 \\
1526	1.5 \\
1527	1.5 \\
1528	1.5 \\
1529	1.5 \\
1530	1.5 \\
1531	1.5 \\
1532	1.5 \\
1533	1.5 \\
1534	1.5 \\
1535	1.5 \\
1536	1.5 \\
1537	1.5 \\
1538	1.5 \\
1539	1.5 \\
1540	1.5 \\
1541	1.5 \\
1542	1.5 \\
1543	1.5 \\
1544	1.5 \\
1545	1.5 \\
1546	1.5 \\
1547	1.5 \\
1548	1.5 \\
1549	1.5 \\
1550	1.5 \\
1551	1.5 \\
1552	1.5 \\
1553	1.5 \\
1554	1.5 \\
1555	1.5 \\
1556	1.5 \\
1557	1.5 \\
1558	1.5 \\
1559	1.5 \\
1560	1.5 \\
1561	1.5 \\
1562	1.5 \\
1563	1.5 \\
1564	1.5 \\
1565	1.5 \\
1566	1.5 \\
1567	1.5 \\
1568	1.5 \\
1569	1.5 \\
1570	1.5 \\
1571	1.5 \\
1572	1.5 \\
1573	1.5 \\
1574	1.5 \\
1575	1.5 \\
1576	1.5 \\
1577	1.5 \\
1578	1.5 \\
1579	1.5 \\
1580	1.5 \\
1581	1.5 \\
1582	1.5 \\
1583	1.5 \\
1584	1.5 \\
1585	1.5 \\
1586	1.5 \\
1587	1.5 \\
1588	1.5 \\
1589	1.5 \\
1590	1.5 \\
1591	1.5 \\
1592	1.5 \\
1593	1.5 \\
1594	1.5 \\
1595	1.5 \\
1596	1.5 \\
1597	1.5 \\
1598	1.5 \\
1599	1.5 \\
1600	1.5 \\
1601	1.5 \\
1602	1.5 \\
1603	1.5 \\
1604	1.5 \\
1605	1.5 \\
1606	1.5 \\
1607	1.5 \\
1608	1.5 \\
1609	1.5 \\
1610	1.5 \\
1611	1.5 \\
1612	1.5 \\
1613	1.5 \\
1614	1.5 \\
1615	1.5 \\
1616	1.5 \\
1617	1.5 \\
1618	1.5 \\
1619	1.5 \\
1620	1.5 \\
1621	1.5 \\
1622	1.5 \\
1623	1.5 \\
1624	1.5 \\
1625	1.5 \\
1626	1.5 \\
1627	1.5 \\
1628	1.5 \\
1629	1.5 \\
1630	1.5 \\
1631	1.5 \\
1632	1.5 \\
1633	1.5 \\
1634	1.5 \\
1635	1.5 \\
1636	1.5 \\
1637	1.5 \\
1638	1.5 \\
1639	1.5 \\
1640	1.5 \\
1641	1.5 \\
1642	1.5 \\
1643	1.5 \\
1644	1.5 \\
1645	1.5 \\
1646	1.5 \\
1647	1.5 \\
1648	1.5 \\
1649	1.5 \\
1650	1.5 \\
1651	1.5 \\
1652	1.5 \\
1653	1.5 \\
1654	1.5 \\
1655	1.5 \\
1656	1.5 \\
1657	1.5 \\
1658	1.5 \\
1659	1.5 \\
1660	1.5 \\
1661	1.5 \\
1662	1.5 \\
1663	1.5 \\
1664	1.5 \\
1665	1.5 \\
1666	1.5 \\
1667	1.5 \\
1668	1.5 \\
1669	1.5 \\
1670	1.5 \\
1671	1.5 \\
1672	1.5 \\
1673	1.5 \\
1674	1.5 \\
1675	1.5 \\
1676	1.5 \\
1677	1.5 \\
1678	1.5 \\
1679	1.5 \\
1680	1.5 \\
1681	1.5 \\
1682	1.5 \\
1683	1.5 \\
1684	1.5 \\
1685	1.5 \\
1686	1.5 \\
1687	1.5 \\
1688	1.5 \\
1689	1.5 \\
1690	1.5 \\
1691	1.5 \\
1692	1.5 \\
1693	1.5 \\
1694	1.5 \\
1695	1.5 \\
1696	1.5 \\
1697	1.5 \\
1698	1.5 \\
1699	1.5 \\
1700	1.5 \\
1701	1.5 \\
1702	1.5 \\
1703	1.5 \\
1704	1.5 \\
1705	1.5 \\
1706	1.5 \\
1707	1.5 \\
1708	1.5 \\
1709	1.5 \\
1710	1.5 \\
1711	1.5 \\
1712	1.5 \\
1713	1.5 \\
1714	1.5 \\
1715	1.5 \\
1716	1.5 \\
1717	1.5 \\
1718	1.5 \\
1719	1.5 \\
1720	1.5 \\
1721	1.5 \\
1722	1.5 \\
1723	1.5 \\
1724	1.5 \\
1725	1.5 \\
1726	1.5 \\
1727	1.5 \\
1728	1.5 \\
1729	1.5 \\
1730	1.5 \\
1731	1.5 \\
1732	1.5 \\
1733	1.5 \\
1734	1.5 \\
1735	1.5 \\
1736	1.5 \\
1737	1.5 \\
1738	1.5 \\
1739	1.5 \\
1740	1.5 \\
1741	1.5 \\
1742	1.5 \\
1743	1.5 \\
1744	1.5 \\
1745	1.5 \\
1746	1.5 \\
1747	1.5 \\
1748	1.5 \\
1749	1.5 \\
1750	1.5 \\
1751	1.5 \\
1752	1.5 \\
1753	1.5 \\
1754	1.5 \\
1755	1.5 \\
1756	1.5 \\
1757	1.5 \\
1758	1.5 \\
1759	1.5 \\
1760	1.5 \\
1761	1.5 \\
1762	1.5 \\
1763	1.5 \\
1764	1.5 \\
1765	1.5 \\
1766	1.5 \\
1767	1.5 \\
1768	1.5 \\
1769	1.5 \\
1770	1.5 \\
1771	1.5 \\
1772	1.5 \\
1773	1.5 \\
1774	1.5 \\
1775	1.5 \\
1776	1.5 \\
1777	1.5 \\
1778	1.5 \\
1779	1.5 \\
1780	1.5 \\
1781	1.5 \\
1782	1.5 \\
1783	1.5 \\
1784	1.5 \\
1785	1.5 \\
1786	1.5 \\
1787	1.5 \\
1788	1.5 \\
1789	1.5 \\
1790	1.5 \\
1791	1.5 \\
1792	1.5 \\
1793	1.5 \\
1794	1.5 \\
1795	1.5 \\
1796	1.5 \\
1797	1.5 \\
1798	1.5 \\
1799	1.5 \\
1800	1.5 \\
1801	1.5 \\
1802	1.5 \\
1803	1.5 \\
1804	1.5 \\
1805	1.5 \\
1806	1.5 \\
1807	1.5 \\
1808	1.5 \\
1809	1.5 \\
1810	1.5 \\
1811	1.5 \\
1812	1.5 \\
1813	1.5 \\
1814	1.5 \\
1815	1.5 \\
1816	1.5 \\
1817	1.5 \\
1818	1.5 \\
1819	1.5 \\
1820	1.5 \\
1821	1.5 \\
1822	1.5 \\
1823	1.5 \\
1824	1.5 \\
1825	1.5 \\
1826	1.5 \\
1827	1.5 \\
1828	1.5 \\
1829	1.5 \\
1830	1.5 \\
1831	1.5 \\
1832	1.5 \\
1833	1.5 \\
1834	1.5 \\
1835	1.5 \\
1836	1.5 \\
1837	1.5 \\
1838	1.5 \\
1839	1.5 \\
1840	1.5 \\
1841	1.5 \\
1842	1.5 \\
1843	1.5 \\
1844	1.5 \\
1845	1.5 \\
1846	1.5 \\
1847	1.5 \\
1848	1.5 \\
1849	1.5 \\
1850	1.5 \\
1851	1.5 \\
1852	1.5 \\
1853	1.5 \\
1854	1.5 \\
1855	1.5 \\
1856	1.5 \\
1857	1.5 \\
1858	1.5 \\
1859	1.5 \\
1860	1.5 \\
1861	1.5 \\
1862	1.5 \\
1863	1.5 \\
1864	1.5 \\
1865	1.5 \\
1866	1.5 \\
1867	1.5 \\
1868	1.5 \\
1869	1.5 \\
1870	1.5 \\
1871	1.5 \\
1872	1.5 \\
1873	1.5 \\
1874	1.5 \\
1875	1.5 \\
1876	1.5 \\
1877	1.5 \\
1878	1.5 \\
1879	1.5 \\
1880	1.5 \\
1881	1.5 \\
1882	1.5 \\
1883	1.5 \\
1884	1.5 \\
1885	1.5 \\
1886	1.5 \\
1887	1.5 \\
1888	1.5 \\
1889	1.5 \\
1890	1.5 \\
1891	1.5 \\
1892	1.5 \\
1893	1.5 \\
1894	1.5 \\
1895	1.5 \\
1896	1.5 \\
1897	1.5 \\
1898	1.5 \\
1899	1.5 \\
1900	1.5 \\
1901	1.5 \\
1902	1.5 \\
1903	1.5 \\
1904	1.5 \\
1905	1.5 \\
1906	1.5 \\
1907	1.5 \\
1908	1.5 \\
1909	1.5 \\
1910	1.5 \\
1911	1.5 \\
1912	1.5 \\
1913	1.5 \\
1914	1.5 \\
1915	1.5 \\
1916	1.5 \\
1917	1.5 \\
1918	1.5 \\
1919	1.5 \\
1920	1.5 \\
1921	1.5 \\
1922	1.5 \\
1923	1.5 \\
1924	1.5 \\
1925	1.5 \\
1926	1.5 \\
1927	1.5 \\
1928	1.5 \\
1929	1.5 \\
1930	1.5 \\
1931	1.5 \\
1932	1.5 \\
1933	1.5 \\
1934	1.5 \\
1935	1.5 \\
1936	1.5 \\
1937	1.5 \\
1938	1.5 \\
1939	1.5 \\
1940	1.5 \\
1941	1.5 \\
1942	1.5 \\
1943	1.5 \\
1944	1.5 \\
1945	1.5 \\
1946	1.5 \\
1947	1.5 \\
1948	1.5 \\
1949	1.5 \\
1950	1.5 \\
1951	1.5 \\
1952	1.5 \\
1953	1.5 \\
1954	1.5 \\
1955	1.5 \\
1956	1.5 \\
1957	1.5 \\
1958	1.5 \\
1959	1.5 \\
1960	1.5 \\
1961	1.5 \\
1962	1.5 \\
1963	1.5 \\
1964	1.5 \\
1965	1.5 \\
1966	1.5 \\
1967	1.5 \\
1968	1.5 \\
1969	1.5 \\
1970	1.5 \\
1971	1.5 \\
1972	1.5 \\
1973	1.5 \\
1974	1.5 \\
1975	1.5 \\
1976	1.5 \\
1977	1.5 \\
1978	1.5 \\
1979	1.5 \\
1980	1.5 \\
1981	1.5 \\
1982	1.5 \\
1983	1.5 \\
1984	1.5 \\
1985	1.5 \\
1986	1.5 \\
1987	1.5 \\
1988	1.5 \\
1989	1.5 \\
1990	1.5 \\
1991	1.5 \\
1992	1.5 \\
1993	1.5 \\
1994	1.5 \\
1995	1.5 \\
1996	1.5 \\
1997	1.5 \\
1998	1.5 \\
1999	1.5 \\
2000	1.5 \\
2001	1.5 \\
2002	1.5 \\
2003	1.5 \\
2004	1.5 \\
2005	1.5 \\
2006	1.5 \\
2007	1.5 \\
2008	1.5 \\
2009	1.5 \\
2010	1.5 \\
2011	1.5 \\
2012	1.5 \\
2013	1.5 \\
2014	1.5 \\
2015	1.5 \\
2016	1.5 \\
2017	1.5 \\
2018	1.5 \\
2019	1.5 \\
2020	1.5 \\
2021	1.5 \\
2022	1.5 \\
2023	1.5 \\
2024	1.5 \\
2025	1.5 \\
2026	1.5 \\
2027	1.5 \\
2028	1.5 \\
2029	1.5 \\
2030	1.5 \\
2031	1.5 \\
2032	1.5 \\
2033	1.5 \\
2034	1.5 \\
2035	1.5 \\
2036	1.5 \\
2037	1.5 \\
2038	1.5 \\
2039	1.5 \\
2040	1.5 \\
2041	1.5 \\
2042	1.5 \\
2043	1.5 \\
2044	1.5 \\
2045	1.5 \\
2046	1.5 \\
2047	1.5 \\
2048	1.5 \\
2049	1.5 \\
2050	1.5 \\
2051	1.5 \\
2052	1.5 \\
2053	1.5 \\
2054	1.5 \\
2055	1.5 \\
2056	1.5 \\
2057	1.5 \\
2058	1.5 \\
2059	1.5 \\
2060	1.5 \\
2061	1.5 \\
2062	1.5 \\
2063	1.5 \\
2064	1.5 \\
2065	1.5 \\
2066	1.5 \\
2067	1.5 \\
2068	1.5 \\
2069	1.5 \\
2070	1.5 \\
2071	1.5 \\
2072	1.5 \\
2073	1.5 \\
2074	1.5 \\
2075	1.5 \\
2076	1.5 \\
2077	1.5 \\
2078	1.5 \\
2079	1.5 \\
2080	1.5 \\
2081	1.5 \\
2082	1.5 \\
2083	1.5 \\
2084	1.5 \\
2085	1.5 \\
2086	1.5 \\
2087	1.5 \\
2088	1.5 \\
2089	1.5 \\
2090	1.5 \\
2091	1.5 \\
2092	1.5 \\
2093	1.5 \\
2094	1.5 \\
2095	1.5 \\
2096	1.5 \\
2097	1.5 \\
2098	1.5 \\
2099	1.5 \\
2100	1.5 \\
2101	1.5 \\
2102	1.5 \\
2103	1.5 \\
2104	1.5 \\
2105	1.5 \\
2106	1.5 \\
2107	1.5 \\
2108	1.5 \\
2109	1.5 \\
2110	1.5 \\
2111	1.5 \\
2112	1.5 \\
2113	1.5 \\
2114	1.5 \\
2115	1.5 \\
2116	1.5 \\
2117	1.5 \\
2118	1.5 \\
2119	1.5 \\
2120	1.5 \\
2121	1.5 \\
2122	1.5 \\
2123	1.5 \\
2124	1.5 \\
2125	1.5 \\
2126	1.5 \\
2127	1.5 \\
2128	1.5 \\
2129	1.5 \\
2130	1.5 \\
2131	1.5 \\
2132	1.5 \\
2133	1.5 \\
2134	1.5 \\
2135	1.5 \\
2136	1.5 \\
2137	1.5 \\
2138	1.5 \\
2139	1.5 \\
2140	1.5 \\
2141	1.5 \\
2142	1.5 \\
2143	1.5 \\
2144	1.5 \\
2145	1.5 \\
2146	1.5 \\
2147	1.5 \\
2148	1.5 \\
2149	1.5 \\
2150	1.5 \\
2151	1.5 \\
2152	1.5 \\
2153	1.5 \\
2154	1.5 \\
2155	1.5 \\
2156	1.5 \\
2157	1.5 \\
2158	1.5 \\
2159	1.5 \\
2160	1.5 \\
2161	1.5 \\
2162	1.5 \\
2163	1.5 \\
2164	1.5 \\
2165	1.5 \\
2166	1.5 \\
2167	1.5 \\
2168	1.5 \\
2169	1.5 \\
2170	1.5 \\
2171	1.5 \\
2172	1.5 \\
2173	1.5 \\
2174	1.5 \\
2175	1.5 \\
2176	1.5 \\
2177	1.5 \\
2178	1.5 \\
2179	1.5 \\
2180	1.5 \\
2181	1.5 \\
2182	1.5 \\
2183	1.5 \\
2184	1.5 \\
2185	1.5 \\
2186	1.5 \\
2187	1.5 \\
2188	1.5 \\
2189	1.5 \\
2190	1.5 \\
2191	1.5 \\
2192	1.5 \\
2193	1.5 \\
2194	1.5 \\
2195	1.5 \\
2196	1.5 \\
2197	1.5 \\
2198	1.5 \\
2199	1.5 \\
2200	1.5 \\
2201	1.5 \\
2202	1.5 \\
2203	1.5 \\
2204	1.5 \\
2205	1.5 \\
2206	1.5 \\
2207	1.5 \\
2208	1.5 \\
2209	1.5 \\
2210	1.5 \\
2211	1.5 \\
2212	1.5 \\
2213	1.5 \\
2214	1.5 \\
2215	1.5 \\
2216	1.5 \\
2217	1.5 \\
2218	1.5 \\
2219	1.5 \\
2220	1.5 \\
2221	1.5 \\
2222	1.5 \\
2223	1.5 \\
2224	1.5 \\
2225	1.5 \\
2226	1.5 \\
2227	1.5 \\
2228	1.5 \\
2229	1.5 \\
2230	1.5 \\
2231	1.5 \\
2232	1.5 \\
2233	1.5 \\
2234	1.5 \\
2235	1.5 \\
2236	1.5 \\
2237	1.5 \\
2238	1.5 \\
2239	1.5 \\
2240	1.5 \\
2241	1.5 \\
2242	1.5 \\
2243	1.5 \\
2244	1.5 \\
2245	1.5 \\
2246	1.5 \\
2247	1.5 \\
2248	1.5 \\
2249	1.5 \\
2250	1.5 \\
2251	1.5 \\
2252	1.5 \\
2253	1.5 \\
2254	1.5 \\
2255	1.5 \\
2256	1.5 \\
2257	1.5 \\
2258	1.5 \\
2259	1.5 \\
2260	1.5 \\
2261	1.5 \\
2262	1.5 \\
2263	1.5 \\
2264	1.5 \\
2265	1.5 \\
2266	1.5 \\
2267	1.5 \\
2268	1.5 \\
2269	1.5 \\
2270	1.5 \\
2271	1.5 \\
2272	1.5 \\
2273	1.5 \\
2274	1.5 \\
2275	1.5 \\
2276	1.5 \\
2277	1.5 \\
2278	1.5 \\
2279	1.5 \\
2280	1.5 \\
2281	1.5 \\
2282	1.5 \\
2283	1.5 \\
2284	1.5 \\
2285	1.5 \\
2286	1.5 \\
2287	1.5 \\
2288	1.5 \\
2289	1.5 \\
2290	1.5 \\
2291	1.5 \\
2292	1.5 \\
2293	1.5 \\
2294	1.5 \\
2295	1.5 \\
2296	1.5 \\
2297	1.5 \\
2298	1.5 \\
2299	1.5 \\
2300	1.5 \\
2301	1.5 \\
2302	1.5 \\
2303	1.5 \\
2304	1.5 \\
2305	1.5 \\
2306	1.5 \\
2307	1.5 \\
2308	1.5 \\
2309	1.5 \\
2310	1.5 \\
2311	1.5 \\
2312	1.5 \\
2313	1.5 \\
2314	1.5 \\
2315	1.5 \\
2316	1.5 \\
2317	1.5 \\
2318	1.5 \\
2319	1.5 \\
2320	1.5 \\
2321	1.5 \\
2322	1.5 \\
2323	1.5 \\
2324	1.5 \\
2325	1.5 \\
2326	1.5 \\
2327	1.5 \\
2328	1.5 \\
2329	1.5 \\
2330	1.5 \\
2331	1.5 \\
2332	1.5 \\
2333	1.5 \\
2334	1.5 \\
2335	1.5 \\
2336	1.5 \\
2337	1.5 \\
2338	1.5 \\
2339	1.5 \\
2340	1.5 \\
2341	1.5 \\
2342	1.5 \\
2343	1.5 \\
2344	1.5 \\
2345	1.5 \\
2346	1.5 \\
2347	1.5 \\
2348	1.5 \\
2349	1.5 \\
2350	1.5 \\
2351	1.5 \\
2352	1.5 \\
2353	1.5 \\
2354	1.5 \\
2355	1.5 \\
2356	1.5 \\
2357	1.5 \\
2358	1.5 \\
2359	1.5 \\
2360	1.5 \\
2361	1.5 \\
2362	1.5 \\
2363	1.5 \\
2364	1.5 \\
2365	1.5 \\
2366	1.5 \\
2367	1.5 \\
2368	1.5 \\
2369	1.5 \\
2370	1.5 \\
2371	1.5 \\
2372	1.5 \\
2373	1.5 \\
2374	1.5 \\
2375	1.5 \\
2376	1.5 \\
2377	1.5 \\
2378	1.5 \\
2379	1.5 \\
2380	1.5 \\
2381	1.5 \\
2382	1.5 \\
2383	1.5 \\
2384	1.5 \\
2385	1.5 \\
2386	1.5 \\
2387	1.5 \\
2388	1.5 \\
2389	1.5 \\
2390	1.5 \\
2391	1.5 \\
2392	1.5 \\
2393	1.5 \\
2394	1.5 \\
2395	1.5 \\
2396	1.5 \\
2397	1.5 \\
2398	1.5 \\
2399	1.5 \\
2400	1.5 \\
2401	1.5 \\
2402	1.5 \\
2403	1.5 \\
2404	1.5 \\
2405	1.5 \\
2406	1.5 \\
2407	1.5 \\
2408	1.5 \\
2409	1.5 \\
2410	1.5 \\
2411	1.5 \\
2412	1.5 \\
2413	1.5 \\
2414	1.5 \\
2415	1.5 \\
2416	1.5 \\
2417	1.5 \\
2418	1.5 \\
2419	1.5 \\
2420	1.5 \\
2421	1.5 \\
2422	1.5 \\
2423	1.5 \\
2424	1.5 \\
2425	1.5 \\
2426	1.5 \\
2427	1.5 \\
2428	1.5 \\
2429	1.5 \\
2430	1.5 \\
2431	1.5 \\
2432	1.5 \\
2433	1.5 \\
2434	1.5 \\
2435	1.5 \\
2436	1.5 \\
2437	1.5 \\
2438	1.5 \\
2439	1.5 \\
2440	1.5 \\
2441	1.5 \\
2442	1.5 \\
2443	1.5 \\
2444	1.5 \\
2445	1.5 \\
2446	1.5 \\
2447	1.5 \\
2448	1.5 \\
2449	1.5 \\
2450	1.5 \\
2451	1.5 \\
2452	1.5 \\
2453	1.5 \\
2454	1.5 \\
2455	1.5 \\
2456	1.5 \\
2457	1.5 \\
2458	1.5 \\
2459	1.5 \\
2460	1.5 \\
2461	1.5 \\
2462	1.5 \\
2463	1.5 \\
2464	1.5 \\
2465	1.5 \\
2466	1.5 \\
2467	1.5 \\
2468	1.5 \\
2469	1.5 \\
2470	1.5 \\
2471	1.5 \\
2472	1.5 \\
2473	1.5 \\
2474	1.5 \\
2475	1.5 \\
2476	1.5 \\
2477	1.5 \\
2478	1.5 \\
2479	1.5 \\
2480	1.5 \\
2481	1.5 \\
2482	1.5 \\
2483	1.5 \\
2484	1.5 \\
2485	1.5 \\
2486	1.5 \\
2487	1.5 \\
2488	1.5 \\
2489	1.5 \\
2490	1.5 \\
2491	1.5 \\
2492	1.5 \\
2493	1.5 \\
2494	1.5 \\
2495	1.5 \\
2496	1.5 \\
2497	1.5 \\
2498	1.5 \\
2499	1.5 \\
2500	1.5 \\
2501	1.5 \\
2502	1.5 \\
2503	1.5 \\
2504	1.5 \\
2505	1.5 \\
2506	1.5 \\
2507	1.5 \\
2508	1.5 \\
2509	1.5 \\
2510	1.5 \\
2511	1.5 \\
2512	1.5 \\
2513	1.5 \\
2514	1.5 \\
2515	1.5 \\
2516	1.5 \\
2517	1.5 \\
2518	1.5 \\
2519	1.5 \\
2520	1.5 \\
2521	1.5 \\
2522	1.5 \\
2523	1.5 \\
2524	1.5 \\
2525	1.5 \\
2526	1.5 \\
2527	1.5 \\
2528	1.5 \\
2529	1.5 \\
2530	1.5 \\
2531	1.5 \\
2532	1.5 \\
2533	1.5 \\
2534	1.5 \\
2535	1.5 \\
2536	1.5 \\
2537	1.5 \\
2538	1.5 \\
2539	1.5 \\
2540	1.5 \\
2541	1.5 \\
2542	1.5 \\
2543	1.5 \\
2544	1.5 \\
2545	1.5 \\
2546	1.5 \\
2547	1.5 \\
2548	1.5 \\
2549	1.5 \\
2550	1.5 \\
2551	1.5 \\
2552	1.5 \\
2553	1.5 \\
2554	1.5 \\
2555	1.5 \\
2556	1.5 \\
2557	1.5 \\
2558	1.5 \\
2559	1.5 \\
2560	1.5 \\
2561	1.5 \\
2562	1.5 \\
2563	1.5 \\
2564	1.5 \\
2565	1.5 \\
2566	1.5 \\
2567	1.5 \\
2568	1.5 \\
2569	1.5 \\
2570	1.5 \\
2571	1.5 \\
2572	1.5 \\
2573	1.5 \\
2574	1.5 \\
2575	1.5 \\
2576	1.5 \\
2577	1.5 \\
2578	1.5 \\
2579	1.5 \\
2580	1.5 \\
2581	1.5 \\
2582	1.5 \\
2583	1.5 \\
2584	1.5 \\
2585	1.5 \\
2586	1.5 \\
2587	1.5 \\
2588	1.5 \\
2589	1.5 \\
2590	1.5 \\
2591	1.5 \\
2592	1.5 \\
2593	1.5 \\
2594	1.5 \\
2595	1.5 \\
2596	1.5 \\
2597	1.5 \\
2598	1.5 \\
2599	1.5 \\
2600	1.5 \\
2601	1.5 \\
2602	1.5 \\
2603	1.5 \\
2604	1.5 \\
2605	1.5 \\
2606	1.5 \\
2607	1.5 \\
2608	1.5 \\
2609	1.5 \\
2610	1.5 \\
2611	1.5 \\
2612	1.5 \\
2613	1.5 \\
2614	1.5 \\
2615	1.5 \\
2616	1.5 \\
2617	1.5 \\
2618	1.5 \\
2619	1.5 \\
2620	1.5 \\
2621	1.5 \\
2622	1.5 \\
2623	1.5 \\
2624	1.5 \\
2625	1.5 \\
2626	1.5 \\
2627	1.5 \\
2628	1.5 \\
2629	1.5 \\
2630	1.5 \\
2631	1.5 \\
2632	1.5 \\
2633	1.5 \\
2634	1.5 \\
2635	1.5 \\
2636	1.5 \\
2637	1.5 \\
2638	1.5 \\
2639	1.5 \\
2640	1.5 \\
2641	1.5 \\
2642	1.5 \\
2643	1.5 \\
2644	1.5 \\
2645	1.5 \\
2646	1.5 \\
2647	1.5 \\
2648	1.5 \\
2649	1.5 \\
2650	1.5 \\
2651	1.5 \\
2652	1.5 \\
2653	1.5 \\
2654	1.5 \\
2655	1.5 \\
2656	1.5 \\
2657	1.5 \\
2658	1.5 \\
2659	1.5 \\
2660	1.5 \\
2661	1.5 \\
2662	1.5 \\
2663	1.5 \\
2664	1.5 \\
2665	1.5 \\
2666	1.5 \\
2667	1.5 \\
2668	1.5 \\
2669	1.5 \\
2670	1.5 \\
2671	1.5 \\
2672	1.5 \\
2673	1.5 \\
2674	1.5 \\
2675	1.5 \\
2676	1.5 \\
2677	1.5 \\
2678	1.5 \\
2679	1.5 \\
2680	1.5 \\
2681	1.5 \\
2682	1.5 \\
2683	1.5 \\
2684	1.5 \\
2685	1.5 \\
2686	1.5 \\
2687	1.5 \\
2688	1.5 \\
2689	1.5 \\
2690	1.5 \\
2691	1.5 \\
2692	1.5 \\
2693	1.5 \\
2694	1.5 \\
2695	1.5 \\
2696	1.5 \\
2697	1.5 \\
2698	1.5 \\
2699	1.5 \\
2700	1.5 \\
2701	1.5 \\
2702	1.5 \\
2703	1.5 \\
2704	1.5 \\
2705	1.5 \\
2706	1.5 \\
2707	1.5 \\
2708	1.5 \\
2709	1.5 \\
2710	1.5 \\
2711	1.5 \\
2712	1.5 \\
2713	1.5 \\
2714	1.5 \\
2715	1.5 \\
2716	1.5 \\
2717	1.5 \\
2718	1.5 \\
2719	1.5 \\
2720	1.5 \\
2721	1.5 \\
2722	1.5 \\
2723	1.5 \\
2724	1.5 \\
2725	1.5 \\
2726	1.5 \\
2727	1.5 \\
2728	1.5 \\
2729	1.5 \\
2730	1.5 \\
2731	1.5 \\
2732	1.5 \\
2733	1.5 \\
2734	1.5 \\
2735	1.5 \\
2736	1.5 \\
2737	1.5 \\
2738	1.5 \\
2739	1.5 \\
2740	1.5 \\
2741	1.5 \\
2742	1.5 \\
2743	1.5 \\
2744	1.5 \\
2745	1.5 \\
2746	1.5 \\
2747	1.5 \\
2748	1.5 \\
2749	1.5 \\
2750	1.5 \\
2751	1.5 \\
2752	1.5 \\
2753	1.5 \\
2754	1.5 \\
2755	1.5 \\
2756	1.5 \\
2757	1.5 \\
2758	1.5 \\
2759	1.5 \\
2760	1.5 \\
2761	1.5 \\
2762	1.5 \\
2763	1.5 \\
2764	1.5 \\
2765	1.5 \\
2766	1.5 \\
2767	1.5 \\
2768	1.5 \\
2769	1.5 \\
2770	1.5 \\
2771	1.5 \\
2772	1.5 \\
2773	1.5 \\
2774	1.5 \\
2775	1.5 \\
2776	1.5 \\
2777	1.5 \\
2778	1.5 \\
2779	1.5 \\
2780	1.5 \\
2781	1.5 \\
2782	1.5 \\
2783	1.5 \\
2784	1.5 \\
2785	1.5 \\
2786	1.5 \\
2787	1.5 \\
2788	1.5 \\
2789	1.5 \\
2790	1.5 \\
2791	1.5 \\
2792	1.5 \\
2793	1.5 \\
2794	1.5 \\
2795	1.5 \\
2796	1.5 \\
2797	1.5 \\
2798	1.5 \\
2799	1.5 \\
2800	1.5 \\
2801	1.5 \\
2802	1.5 \\
2803	1.5 \\
2804	1.5 \\
2805	1.5 \\
2806	1.5 \\
2807	1.5 \\
2808	1.5 \\
2809	1.5 \\
2810	1.5 \\
2811	1.5 \\
2812	1.5 \\
2813	1.5 \\
2814	1.5 \\
2815	1.5 \\
2816	1.5 \\
2817	1.5 \\
2818	1.5 \\
2819	1.5 \\
2820	1.5 \\
2821	1.5 \\
2822	1.5 \\
2823	1.5 \\
2824	1.5 \\
2825	1.5 \\
2826	1.5 \\
2827	1.5 \\
2828	1.5 \\
2829	1.5 \\
2830	1.5 \\
2831	1.5 \\
2832	1.5 \\
2833	1.5 \\
2834	1.5 \\
2835	1.5 \\
2836	1.5 \\
2837	1.5 \\
2838	1.5 \\
2839	1.5 \\
2840	1.5 \\
2841	1.5 \\
2842	1.5 \\
2843	1.5 \\
2844	1.5 \\
2845	1.5 \\
2846	1.5 \\
2847	1.5 \\
2848	1.5 \\
2849	1.5 \\
2850	1.5 \\
2851	1.5 \\
2852	1.5 \\
2853	1.5 \\
2854	1.5 \\
2855	1.5 \\
2856	1.5 \\
2857	1.5 \\
2858	1.5 \\
2859	1.5 \\
2860	1.5 \\
2861	1.5 \\
2862	1.5 \\
2863	1.5 \\
2864	1.5 \\
2865	1.5 \\
2866	1.5 \\
2867	1.5 \\
2868	1.5 \\
2869	1.5 \\
2870	1.5 \\
2871	1.5 \\
2872	1.5 \\
2873	1.5 \\
2874	1.5 \\
2875	1.5 \\
2876	1.5 \\
2877	1.5 \\
2878	1.5 \\
2879	1.5 \\
2880	1.5 \\
2881	1.5 \\
2882	1.5 \\
2883	1.5 \\
2884	1.5 \\
2885	1.5 \\
2886	1.5 \\
2887	1.5 \\
2888	1.5 \\
2889	1.5 \\
2890	1.5 \\
2891	1.5 \\
2892	1.5 \\
2893	1.5 \\
2894	1.5 \\
2895	1.5 \\
2896	1.5 \\
2897	1.5 \\
2898	1.5 \\
2899	1.5 \\
2900	1.5 \\
2901	1.5 \\
2902	1.5 \\
2903	1.5 \\
2904	1.5 \\
2905	1.5 \\
2906	1.5 \\
2907	1.5 \\
2908	1.5 \\
2909	1.5 \\
2910	1.5 \\
2911	1.5 \\
2912	1.5 \\
2913	1.5 \\
2914	1.5 \\
2915	1.5 \\
2916	1.5 \\
2917	1.5 \\
2918	1.5 \\
2919	1.5 \\
2920	1.5 \\
2921	1.5 \\
2922	1.5 \\
2923	1.5 \\
2924	1.5 \\
2925	1.5 \\
2926	1.5 \\
2927	1.5 \\
2928	1.5 \\
2929	1.5 \\
2930	1.5 \\
2931	1.5 \\
2932	1.5 \\
2933	1.5 \\
2934	1.5 \\
2935	1.5 \\
2936	1.5 \\
2937	1.5 \\
2938	1.5 \\
2939	1.5 \\
2940	1.5 \\
2941	1.5 \\
2942	1.5 \\
2943	1.5 \\
2944	1.5 \\
2945	1.5 \\
2946	1.5 \\
2947	1.5 \\
2948	1.5 \\
2949	1.5 \\
2950	1.5 \\
2951	1.5 \\
2952	1.5 \\
2953	1.5 \\
2954	1.5 \\
2955	1.5 \\
2956	1.5 \\
2957	1.5 \\
2958	1.5 \\
2959	1.5 \\
2960	1.5 \\
2961	1.5 \\
2962	1.5 \\
2963	1.5 \\
2964	1.5 \\
2965	1.5 \\
2966	1.5 \\
2967	1.5 \\
2968	1.5 \\
2969	1.5 \\
2970	1.5 \\
2971	1.5 \\
2972	1.5 \\
2973	1.5 \\
2974	1.5 \\
2975	1.5 \\
2976	1.5 \\
2977	1.5 \\
2978	1.5 \\
2979	1.5 \\
2980	1.5 \\
2981	1.5 \\
2982	1.5 \\
2983	1.5 \\
2984	1.5 \\
2985	1.5 \\
2986	1.5 \\
2987	1.5 \\
2988	1.5 \\
2989	1.5 \\
2990	1.5 \\
2991	1.5 \\
2992	1.5 \\
2993	1.5 \\
2994	1.5 \\
2995	1.5 \\
2996	1.5 \\
2997	1.5 \\
2998	1.5 \\
2999	1.5 \\
3000	1.5 \\
3001	1.5 \\
3002	1.5 \\
3003	1.5 \\
3004	1.5 \\
3005	1.5 \\
3006	1.5 \\
3007	1.5 \\
3008	1.5 \\
3009	1.5 \\
3010	1.5 \\
3011	1.5 \\
3012	1.5 \\
3013	1.5 \\
3014	1.5 \\
3015	1.5 \\
3016	1.5 \\
3017	1.5 \\
3018	1.5 \\
3019	1.5 \\
3020	1.5 \\
3021	1.5 \\
3022	1.5 \\
3023	1.5 \\
3024	1.5 \\
3025	1.5 \\
3026	1.5 \\
3027	1.5 \\
3028	1.5 \\
3029	1.5 \\
3030	1.5 \\
3031	1.5 \\
3032	1.5 \\
3033	1.5 \\
3034	1.5 \\
3035	1.5 \\
3036	1.5 \\
3037	1.5 \\
3038	1.5 \\
3039	1.5 \\
3040	1.5 \\
3041	1.5 \\
3042	1.5 \\
3043	1.5 \\
3044	1.5 \\
3045	1.5 \\
3046	1.5 \\
3047	1.5 \\
3048	1.5 \\
3049	1.5 \\
3050	1.5 \\
3051	1.5 \\
3052	1.5 \\
3053	1.5 \\
3054	1.5 \\
3055	1.5 \\
3056	1.5 \\
3057	1.5 \\
3058	1.5 \\
3059	1.5 \\
3060	1.5 \\
3061	1.5 \\
3062	1.5 \\
3063	1.5 \\
3064	1.5 \\
3065	1.5 \\
3066	1.5 \\
3067	1.5 \\
3068	1.5 \\
3069	1.5 \\
3070	1.5 \\
3071	1.5 \\
3072	1.5 \\
3073	1.5 \\
3074	1.5 \\
3075	1.5 \\
3076	1.5 \\
3077	1.5 \\
3078	1.5 \\
3079	1.5 \\
3080	1.5 \\
3081	1.5 \\
3082	1.5 \\
3083	1.5 \\
3084	1.5 \\
3085	1.5 \\
3086	1.5 \\
3087	1.5 \\
3088	1.5 \\
3089	1.5 \\
3090	1.5 \\
3091	1.5 \\
3092	1.5 \\
3093	1.5 \\
3094	1.5 \\
3095	1.5 \\
3096	1.5 \\
3097	1.5 \\
3098	1.5 \\
3099	1.5 \\
3100	1.5 \\
3101	1.5 \\
3102	1.5 \\
3103	1.5 \\
3104	1.5 \\
3105	1.5 \\
3106	1.5 \\
3107	1.5 \\
3108	1.5 \\
3109	1.5 \\
3110	1.5 \\
3111	1.5 \\
3112	1.5 \\
3113	1.5 \\
3114	1.5 \\
3115	1.5 \\
3116	1.5 \\
3117	1.5 \\
3118	1.5 \\
3119	1.5 \\
3120	1.5 \\
3121	1.5 \\
3122	1.5 \\
3123	1.5 \\
3124	1.5 \\
3125	1.5 \\
3126	1.5 \\
3127	1.5 \\
3128	1.5 \\
3129	1.5 \\
3130	1.5 \\
3131	1.5 \\
3132	1.5 \\
3133	1.5 \\
3134	1.5 \\
3135	1.5 \\
3136	1.5 \\
3137	1.5 \\
3138	1.5 \\
3139	1.5 \\
3140	1.5 \\
3141	1.5 \\
3142	1.5 \\
3143	1.5 \\
3144	1.5 \\
3145	1.5 \\
3146	1.5 \\
3147	1.5 \\
3148	1.5 \\
3149	1.5 \\
3150	1.5 \\
3151	1.5 \\
3152	1.5 \\
3153	1.5 \\
3154	1.5 \\
3155	1.5 \\
3156	1.5 \\
3157	1.5 \\
3158	1.5 \\
3159	1.5 \\
3160	1.5 \\
3161	1.5 \\
3162	1.5 \\
3163	1.5 \\
3164	1.5 \\
3165	1.5 \\
3166	1.5 \\
3167	1.5 \\
3168	1.5 \\
3169	1.5 \\
3170	1.5 \\
3171	1.5 \\
3172	1.5 \\
3173	1.5 \\
3174	1.5 \\
3175	1.5 \\
3176	1.5 \\
3177	1.5 \\
3178	1.5 \\
3179	1.5 \\
3180	1.5 \\
3181	1.5 \\
3182	1.5 \\
3183	1.5 \\
3184	1.5 \\
3185	1.5 \\
3186	1.5 \\
3187	1.5 \\
3188	1.5 \\
3189	1.5 \\
3190	1.5 \\
3191	1.5 \\
3192	1.5 \\
3193	1.5 \\
3194	1.5 \\
3195	1.5 \\
3196	1.5 \\
3197	1.5 \\
3198	1.5 \\
3199	1.5 \\
3200	1.5 \\
3201	1.5 \\
3202	1.5 \\
3203	1.5 \\
3204	1.5 \\
3205	1.5 \\
3206	1.5 \\
3207	1.5 \\
3208	1.5 \\
3209	1.5 \\
3210	1.5 \\
3211	1.5 \\
3212	1.5 \\
3213	1.5 \\
3214	1.5 \\
3215	1.5 \\
3216	1.5 \\
3217	1.5 \\
3218	1.5 \\
3219	1.5 \\
3220	1.5 \\
3221	1.5 \\
3222	1.5 \\
3223	1.5 \\
3224	1.5 \\
3225	1.5 \\
3226	1.5 \\
3227	1.5 \\
3228	1.5 \\
3229	1.5 \\
3230	1.5 \\
3231	1.5 \\
3232	1.5 \\
3233	1.5 \\
3234	1.5 \\
3235	1.5 \\
3236	1.5 \\
3237	1.5 \\
3238	1.5 \\
3239	1.5 \\
3240	1.5 \\
3241	1.5 \\
3242	1.5 \\
3243	1.5 \\
3244	1.5 \\
3245	1.5 \\
3246	1.5 \\
3247	1.5 \\
3248	1.5 \\
3249	1.5 \\
3250	1.5 \\
3251	1.5 \\
3252	1.5 \\
3253	1.5 \\
3254	1.5 \\
3255	1.5 \\
3256	1.5 \\
3257	1.5 \\
3258	1.5 \\
3259	1.5 \\
3260	1.5 \\
3261	1.5 \\
3262	1.5 \\
3263	1.5 \\
3264	1.5 \\
3265	1.5 \\
3266	1.5 \\
3267	1.5 \\
3268	1.5 \\
3269	1.5 \\
3270	1.5 \\
3271	1.5 \\
3272	1.5 \\
3273	1.5 \\
3274	1.5 \\
3275	1.5 \\
3276	1.5 \\
3277	1.5 \\
3278	1.5 \\
3279	1.5 \\
3280	1.5 \\
3281	1.5 \\
3282	1.5 \\
3283	1.5 \\
3284	1.5 \\
3285	1.5 \\
3286	1.5 \\
3287	1.5 \\
3288	1.5 \\
3289	1.5 \\
3290	1.5 \\
3291	1.5 \\
3292	1.5 \\
3293	1.5 \\
3294	1.5 \\
3295	1.5 \\
3296	1.5 \\
3297	1.5 \\
3298	1.5 \\
3299	1.5 \\
3300	1.5 \\
3301	1.5 \\
3302	1.5 \\
3303	1.5 \\
3304	1.5 \\
3305	1.5 \\
3306	1.5 \\
3307	1.5 \\
3308	1.5 \\
3309	1.5 \\
3310	1.5 \\
3311	1.5 \\
3312	1.5 \\
3313	1.5 \\
3314	1.5 \\
3315	1.5 \\
3316	1.5 \\
3317	1.5 \\
3318	1.5 \\
3319	1.5 \\
3320	1.5 \\
3321	1.5 \\
3322	1.5 \\
3323	1.5 \\
3324	1.5 \\
3325	1.5 \\
3326	1.5 \\
3327	1.5 \\
3328	1.5 \\
3329	1.5 \\
3330	1.5 \\
3331	1.5 \\
3332	1.5 \\
3333	1.5 \\
3334	1.5 \\
3335	1.5 \\
3336	1.5 \\
3337	1.5 \\
3338	1.5 \\
3339	1.5 \\
3340	1.5 \\
3341	1.5 \\
3342	1.5 \\
3343	1.5 \\
3344	1.5 \\
3345	1.5 \\
3346	1.5 \\
3347	1.5 \\
3348	1.5 \\
3349	1.5 \\
3350	1.5 \\
3351	1.5 \\
3352	1.5 \\
3353	1.5 \\
3354	1.5 \\
3355	1.5 \\
3356	1.5 \\
3357	1.5 \\
3358	1.5 \\
3359	1.5 \\
3360	1.5 \\
3361	1.5 \\
3362	1.5 \\
3363	1.5 \\
3364	1.5 \\
3365	1.5 \\
3366	1.5 \\
3367	1.5 \\
3368	1.5 \\
3369	1.5 \\
3370	1.5 \\
3371	1.5 \\
3372	1.5 \\
3373	1.5 \\
3374	1.5 \\
3375	1.5 \\
3376	1.5 \\
3377	1.5 \\
3378	1.5 \\
3379	1.5 \\
3380	1.5 \\
3381	1.5 \\
3382	1.5 \\
3383	1.5 \\
3384	1.5 \\
3385	1.5 \\
3386	1.5 \\
3387	1.5 \\
3388	1.5 \\
3389	1.5 \\
3390	1.5 \\
3391	1.5 \\
3392	1.5 \\
3393	1.5 \\
3394	1.5 \\
3395	1.5 \\
3396	1.5 \\
3397	1.5 \\
3398	1.5 \\
3399	1.5 \\
3400	1.5 \\
3401	1.5 \\
3402	1.5 \\
3403	1.5 \\
3404	1.5 \\
3405	1.5 \\
3406	1.5 \\
3407	1.5 \\
3408	1.5 \\
3409	1.5 \\
3410	1.5 \\
3411	1.5 \\
3412	1.5 \\
3413	1.5 \\
3414	1.5 \\
3415	1.5 \\
3416	1.5 \\
3417	1.5 \\
3418	1.5 \\
3419	1.5 \\
3420	1.5 \\
3421	1.5 \\
3422	1.5 \\
3423	1.5 \\
3424	1.5 \\
3425	1.5 \\
3426	1.5 \\
3427	1.5 \\
3428	1.5 \\
3429	1.5 \\
3430	1.5 \\
3431	1.5 \\
3432	1.5 \\
3433	1.5 \\
3434	1.5 \\
3435	1.5 \\
3436	1.5 \\
3437	1.5 \\
3438	1.5 \\
3439	1.5 \\
3440	1.5 \\
3441	1.5 \\
3442	1.5 \\
3443	1.5 \\
3444	1.5 \\
3445	1.5 \\
3446	1.5 \\
3447	1.5 \\
3448	1.5 \\
3449	1.5 \\
3450	1.5 \\
3451	1.5 \\
3452	1.5 \\
3453	1.5 \\
3454	1.5 \\
3455	1.5 \\
3456	1.5 \\
3457	1.5 \\
3458	1.5 \\
3459	1.5 \\
3460	1.5 \\
3461	1.5 \\
3462	1.5 \\
3463	1.5 \\
3464	1.5 \\
3465	1.5 \\
3466	1.5 \\
3467	1.5 \\
3468	1.5 \\
3469	1.5 \\
3470	1.5 \\
3471	1.5 \\
3472	1.5 \\
3473	1.5 \\
3474	1.5 \\
3475	1.5 \\
3476	1.5 \\
3477	1.5 \\
3478	1.5 \\
3479	1.5 \\
3480	1.5 \\
3481	1.5 \\
3482	1.5 \\
3483	1.5 \\
3484	1.5 \\
3485	1.5 \\
3486	1.5 \\
3487	1.5 \\
3488	1.5 \\
3489	1.5 \\
3490	1.5 \\
3491	1.5 \\
3492	1.5 \\
3493	1.5 \\
3494	1.5 \\
3495	1.5 \\
3496	1.5 \\
3497	1.5 \\
3498	1.5 \\
3499	1.5 \\
3500	1.5 \\
3501	1.5 \\
3502	1.5 \\
3503	1.5 \\
3504	1.5 \\
3505	1.5 \\
3506	1.5 \\
3507	1.5 \\
3508	1.5 \\
3509	1.5 \\
3510	1.5 \\
3511	1.5 \\
3512	1.5 \\
3513	1.5 \\
3514	1.5 \\
3515	1.5 \\
3516	1.5 \\
3517	1.5 \\
3518	1.5 \\
3519	1.5 \\
3520	1.5 \\
3521	1.5 \\
3522	1.5 \\
3523	1.5 \\
3524	1.5 \\
3525	1.5 \\
3526	1.5 \\
3527	1.5 \\
3528	1.5 \\
3529	1.5 \\
3530	1.5 \\
3531	1.5 \\
3532	1.5 \\
3533	1.5 \\
3534	1.5 \\
3535	1.5 \\
3536	1.5 \\
3537	1.5 \\
3538	1.5 \\
3539	1.5 \\
3540	1.5 \\
3541	1.5 \\
3542	1.5 \\
3543	1.5 \\
3544	1.5 \\
3545	1.5 \\
3546	1.5 \\
3547	1.5 \\
3548	1.5 \\
3549	1.5 \\
3550	1.5 \\
3551	1.5 \\
3552	1.5 \\
3553	1.5 \\
3554	1.5 \\
3555	1.5 \\
3556	1.5 \\
3557	1.5 \\
3558	1.5 \\
3559	1.5 \\
3560	1.5 \\
3561	1.5 \\
3562	1.5 \\
3563	1.5 \\
3564	1.5 \\
3565	1.5 \\
3566	1.5 \\
3567	1.5 \\
3568	1.5 \\
3569	1.5 \\
3570	1.5 \\
3571	1.5 \\
3572	1.5 \\
3573	1.5 \\
3574	1.5 \\
3575	1.5 \\
3576	1.5 \\
3577	1.5 \\
3578	1.5 \\
3579	1.5 \\
3580	1.5 \\
3581	1.5 \\
3582	1.5 \\
3583	1.5 \\
3584	1.5 \\
3585	1.5 \\
3586	1.5 \\
3587	1.5 \\
3588	1.5 \\
3589	1.5 \\
3590	1.5 \\
3591	1.5 \\
3592	1.5 \\
3593	1.5 \\
3594	1.5 \\
3595	1.5 \\
3596	1.5 \\
3597	1.5 \\
3598	1.5 \\
3599	1.5 \\
3600	1.5 \\
3601	1.5 \\
3602	1.5 \\
3603	1.5 \\
3604	1.5 \\
3605	1.5 \\
3606	1.5 \\
3607	1.5 \\
3608	1.5 \\
3609	1.5 \\
3610	1.5 \\
3611	1.5 \\
3612	1.5 \\
3613	1.5 \\
3614	1.5 \\
3615	1.5 \\
3616	1.5 \\
3617	1.5 \\
3618	1.5 \\
3619	1.5 \\
3620	1.5 \\
3621	1.5 \\
3622	1.5 \\
3623	1.5 \\
3624	1.5 \\
3625	1.5 \\
3626	1.5 \\
3627	1.5 \\
3628	1.5 \\
3629	1.5 \\
3630	1.5 \\
3631	1.5 \\
3632	1.5 \\
3633	1.5 \\
3634	1.5 \\
3635	1.5 \\
3636	1.5 \\
3637	1.5 \\
3638	1.5 \\
3639	1.5 \\
3640	1.5 \\
3641	1.5 \\
3642	1.5 \\
3643	1.5 \\
3644	1.5 \\
3645	1.5 \\
3646	1.5 \\
3647	1.5 \\
3648	1.5 \\
3649	1.5 \\
3650	1.5 \\
3651	1.5 \\
3652	1.5 \\
3653	1.5 \\
3654	1.5 \\
3655	1.5 \\
3656	1.5 \\
3657	1.5 \\
3658	1.5 \\
3659	1.5 \\
3660	1.5 \\
3661	1.5 \\
3662	1.5 \\
3663	1.5 \\
3664	1.5 \\
3665	1.5 \\
3666	1.5 \\
3667	1.5 \\
3668	1.5 \\
3669	1.5 \\
3670	1.5 \\
3671	1.5 \\
3672	1.5 \\
3673	1.5 \\
3674	1.5 \\
3675	1.5 \\
3676	1.5 \\
3677	1.5 \\
3678	1.5 \\
3679	1.5 \\
3680	1.5 \\
3681	1.5 \\
3682	1.5 \\
3683	1.5 \\
3684	1.5 \\
3685	1.5 \\
3686	1.5 \\
3687	1.5 \\
3688	1.5 \\
3689	1.5 \\
3690	1.5 \\
3691	1.5 \\
3692	1.5 \\
3693	1.5 \\
3694	1.5 \\
3695	1.5 \\
3696	1.5 \\
3697	1.5 \\
3698	1.5 \\
3699	1.5 \\
3700	1.5 \\
3701	1.5 \\
3702	1.5 \\
3703	1.5 \\
3704	1.5 \\
3705	1.5 \\
3706	1.5 \\
3707	1.5 \\
3708	1.5 \\
3709	1.5 \\
3710	1.5 \\
3711	1.5 \\
3712	1.5 \\
3713	1.5 \\
3714	1.5 \\
3715	1.5 \\
3716	1.5 \\
3717	1.5 \\
3718	1.5 \\
3719	1.5 \\
3720	1.5 \\
3721	1.5 \\
3722	1.5 \\
3723	1.5 \\
3724	1.5 \\
3725	1.5 \\
3726	1.5 \\
3727	1.5 \\
3728	1.5 \\
3729	1.5 \\
3730	1.5 \\
3731	1.5 \\
3732	1.5 \\
3733	1.5 \\
3734	1.5 \\
3735	1.5 \\
3736	1.5 \\
3737	1.5 \\
3738	1.5 \\
3739	1.5 \\
3740	1.5 \\
3741	1.5 \\
3742	1.5 \\
3743	1.5 \\
3744	1.5 \\
3745	1.5 \\
3746	1.5 \\
3747	1.5 \\
3748	1.5 \\
3749	1.5 \\
3750	1.5 \\
3751	1.5 \\
3752	1.5 \\
3753	1.5 \\
3754	1.5 \\
3755	1.5 \\
3756	1.5 \\
3757	1.5 \\
3758	1.5 \\
3759	1.5 \\
3760	1.5 \\
3761	1.5 \\
3762	1.5 \\
3763	1.5 \\
3764	1.5 \\
3765	1.5 \\
3766	1.5 \\
3767	1.5 \\
3768	1.5 \\
3769	1.5 \\
3770	1.5 \\
3771	1.5 \\
3772	1.5 \\
3773	1.5 \\
3774	1.5 \\
3775	1.5 \\
3776	1.5 \\
3777	1.5 \\
3778	1.5 \\
3779	1.5 \\
3780	1.5 \\
3781	1.5 \\
3782	1.5 \\
3783	1.5 \\
3784	1.5 \\
3785	1.5 \\
3786	1.5 \\
3787	1.5 \\
3788	1.5 \\
3789	1.5 \\
3790	1.5 \\
3791	1.5 \\
3792	1.5 \\
3793	1.5 \\
3794	1.5 \\
3795	1.5 \\
3796	1.5 \\
3797	1.5 \\
3798	1.5 \\
3799	1.5 \\
3800	1.5 \\
3801	1.5 \\
3802	1.5 \\
3803	1.5 \\
3804	1.5 \\
3805	1.5 \\
3806	1.5 \\
3807	1.5 \\
3808	1.5 \\
3809	1.5 \\
3810	1.5 \\
3811	1.5 \\
3812	1.5 \\
3813	1.5 \\
3814	1.5 \\
3815	1.5 \\
3816	1.5 \\
3817	1.5 \\
3818	1.5 \\
3819	1.5 \\
3820	1.5 \\
3821	1.5 \\
3822	1.5 \\
3823	1.5 \\
3824	1.5 \\
3825	1.5 \\
3826	1.5 \\
3827	1.5 \\
3828	1.5 \\
3829	1.5 \\
3830	1.5 \\
3831	1.5 \\
3832	1.5 \\
3833	1.5 \\
3834	1.5 \\
3835	1.5 \\
3836	1.5 \\
3837	1.5 \\
3838	1.5 \\
3839	1.5 \\
3840	1.5 \\
3841	1.5 \\
3842	1.5 \\
3843	1.5 \\
3844	1.5 \\
3845	1.5 \\
3846	1.5 \\
3847	1.5 \\
3848	1.5 \\
3849	1.5 \\
3850	1.5 \\
3851	1.5 \\
3852	1.5 \\
3853	1.5 \\
3854	1.5 \\
3855	1.5 \\
3856	1.5 \\
3857	1.5 \\
3858	1.5 \\
3859	1.5 \\
3860	1.5 \\
3861	1.5 \\
3862	1.5 \\
3863	1.5 \\
3864	1.5 \\
3865	1.5 \\
3866	1.5 \\
3867	1.5 \\
3868	1.5 \\
3869	1.5 \\
3870	1.5 \\
3871	1.5 \\
3872	1.5 \\
3873	1.5 \\
3874	1.5 \\
3875	1.5 \\
3876	1.5 \\
3877	1.5 \\
3878	1.5 \\
3879	1.5 \\
3880	1.5 \\
3881	1.5 \\
3882	1.5 \\
3883	1.5 \\
3884	1.5 \\
3885	1.5 \\
3886	1.5 \\
3887	1.5 \\
3888	1.5 \\
3889	1.5 \\
3890	1.5 \\
3891	1.5 \\
3892	1.5 \\
3893	1.5 \\
3894	1.5 \\
3895	1.5 \\
3896	1.5 \\
3897	1.5 \\
3898	1.5 \\
3899	1.5 \\
3900	1.5 \\
3901	1.5 \\
3902	1.5 \\
3903	1.5 \\
3904	1.5 \\
3905	1.5 \\
3906	1.5 \\
3907	1.5 \\
3908	1.5 \\
3909	1.5 \\
3910	1.5 \\
3911	1.5 \\
3912	1.5 \\
3913	1.5 \\
3914	1.5 \\
3915	1.5 \\
3916	1.5 \\
3917	1.5 \\
3918	1.5 \\
3919	1.5 \\
3920	1.5 \\
3921	1.5 \\
3922	1.5 \\
3923	1.5 \\
3924	1.5 \\
3925	1.5 \\
3926	1.5 \\
3927	1.5 \\
3928	1.5 \\
3929	1.5 \\
3930	1.5 \\
3931	1.5 \\
3932	1.5 \\
3933	1.5 \\
3934	1.5 \\
3935	1.5 \\
3936	1.5 \\
3937	1.5 \\
3938	1.5 \\
3939	1.5 \\
3940	1.5 \\
3941	1.5 \\
3942	1.5 \\
3943	1.5 \\
3944	1.5 \\
3945	1.5 \\
3946	1.5 \\
3947	1.5 \\
3948	1.5 \\
3949	1.5 \\
3950	1.5 \\
3951	1.5 \\
3952	1.5 \\
3953	1.5 \\
3954	1.5 \\
3955	1.5 \\
3956	1.5 \\
3957	1.5 \\
3958	1.5 \\
3959	1.5 \\
3960	1.5 \\
3961	1.5 \\
3962	1.5 \\
3963	1.5 \\
3964	1.5 \\
3965	1.5 \\
3966	1.5 \\
3967	1.5 \\
3968	1.5 \\
3969	1.5 \\
3970	1.5 \\
3971	1.5 \\
3972	1.5 \\
3973	1.5 \\
3974	1.5 \\
3975	1.5 \\
3976	1.5 \\
3977	1.5 \\
3978	1.5 \\
3979	1.5 \\
3980	1.5 \\
3981	1.5 \\
3982	1.5 \\
3983	1.5 \\
3984	1.5 \\
3985	1.5 \\
3986	1.5 \\
3987	1.5 \\
3988	1.5 \\
3989	1.5 \\
3990	1.5 \\
3991	1.5 \\
3992	1.5 \\
3993	1.5 \\
3994	1.5 \\
3995	1.5 \\
3996	1.5 \\
3997	1.5 \\
3998	1.5 \\
3999	1.5 \\
4000	1.5 \\
4001	1.5 \\
4002	1.5 \\
4003	1.5 \\
4004	1.5 \\
4005	1.5 \\
4006	1.5 \\
4007	1.5 \\
4008	1.5 \\
4009	1.5 \\
4010	1.5 \\
4011	1.5 \\
4012	1.5 \\
4013	1.5 \\
4014	1.5 \\
4015	1.5 \\
4016	1.5 \\
4017	1.5 \\
4018	1.5 \\
4019	1.5 \\
4020	1.5 \\
4021	1.5 \\
4022	1.5 \\
4023	1.5 \\
4024	1.5 \\
4025	1.5 \\
4026	1.5 \\
4027	1.5 \\
4028	1.5 \\
4029	1.5 \\
4030	1.5 \\
4031	1.5 \\
4032	1.5 \\
4033	1.5 \\
4034	1.5 \\
4035	1.5 \\
4036	1.5 \\
4037	1.5 \\
4038	1.5 \\
4039	1.5 \\
4040	1.5 \\
4041	1.5 \\
4042	1.5 \\
4043	1.5 \\
4044	1.5 \\
4045	1.5 \\
4046	1.5 \\
4047	1.5 \\
4048	1.5 \\
4049	1.5 \\
4050	1.5 \\
4051	1.5 \\
4052	1.5 \\
4053	1.5 \\
4054	1.5 \\
4055	1.5 \\
4056	1.5 \\
4057	1.5 \\
4058	1.5 \\
4059	1.5 \\
4060	1.5 \\
4061	1.5 \\
4062	1.5 \\
4063	1.5 \\
4064	1.5 \\
4065	1.5 \\
4066	1.5 \\
4067	1.5 \\
4068	1.5 \\
4069	1.5 \\
4070	1.5 \\
4071	1.5 \\
4072	1.5 \\
4073	1.5 \\
4074	1.5 \\
4075	1.5 \\
4076	1.5 \\
4077	1.5 \\
4078	1.5 \\
4079	1.5 \\
4080	1.5 \\
4081	1.5 \\
4082	1.5 \\
4083	1.5 \\
4084	1.5 \\
4085	1.5 \\
4086	1.5 \\
4087	1.5 \\
4088	1.5 \\
4089	1.5 \\
4090	1.5 \\
4091	1.5 \\
4092	1.5 \\
4093	1.5 \\
4094	1.5 \\
4095	1.5 \\
4096	1.5 \\
4097	1.5 \\
4098	1.5 \\
4099	1.5 \\
4100	1.5 \\
4101	1.5 \\
4102	1.5 \\
4103	1.5 \\
4104	1.5 \\
4105	1.5 \\
4106	1.5 \\
4107	1.5 \\
4108	1.5 \\
4109	1.5 \\
4110	1.5 \\
4111	1.5 \\
4112	1.5 \\
4113	1.5 \\
4114	1.5 \\
4115	1.5 \\
4116	1.5 \\
4117	1.5 \\
4118	1.5 \\
4119	1.5 \\
4120	1.5 \\
4121	1.5 \\
4122	1.5 \\
4123	1.5 \\
4124	1.5 \\
4125	1.5 \\
4126	1.5 \\
4127	1.5 \\
4128	1.5 \\
4129	1.5 \\
4130	1.5 \\
4131	1.5 \\
4132	1.5 \\
4133	1.5 \\
4134	1.5 \\
4135	1.5 \\
4136	1.5 \\
4137	1.5 \\
4138	1.5 \\
4139	1.5 \\
4140	1.5 \\
4141	1.5 \\
4142	1.5 \\
4143	1.5 \\
4144	1.5 \\
4145	1.5 \\
4146	1.5 \\
4147	1.5 \\
4148	1.5 \\
4149	1.5 \\
4150	1.5 \\
4151	1.5 \\
4152	1.5 \\
4153	1.5 \\
4154	1.5 \\
4155	1.5 \\
4156	1.5 \\
4157	1.5 \\
4158	1.5 \\
4159	1.5 \\
4160	1.5 \\
4161	1.5 \\
4162	1.5 \\
4163	1.5 \\
4164	1.5 \\
4165	1.5 \\
4166	1.5 \\
4167	1.5 \\
4168	1.5 \\
4169	1.5 \\
4170	1.5 \\
4171	1.5 \\
4172	1.5 \\
4173	1.5 \\
4174	1.5 \\
4175	1.5 \\
4176	1.5 \\
4177	1.5 \\
4178	1.5 \\
4179	1.5 \\
4180	1.5 \\
4181	1.5 \\
4182	1.5 \\
4183	1.5 \\
4184	1.5 \\
4185	1.5 \\
4186	1.5 \\
4187	1.5 \\
4188	1.5 \\
4189	1.5 \\
4190	1.5 \\
4191	1.5 \\
4192	1.5 \\
4193	1.5 \\
4194	1.5 \\
4195	1.5 \\
4196	1.5 \\
4197	1.5 \\
4198	1.5 \\
4199	1.5 \\
4200	1.5 \\
4201	1.5 \\
4202	1.5 \\
4203	1.5 \\
4204	1.5 \\
4205	1.5 \\
4206	1.5 \\
4207	1.5 \\
4208	1.5 \\
4209	1.5 \\
4210	1.5 \\
4211	1.5 \\
4212	1.5 \\
4213	1.5 \\
4214	1.5 \\
4215	1.5 \\
4216	1.5 \\
4217	1.5 \\
4218	1.5 \\
4219	1.5 \\
4220	1.5 \\
4221	1.5 \\
4222	1.5 \\
4223	1.5 \\
4224	1.5 \\
4225	1.5 \\
4226	1.5 \\
4227	1.5 \\
4228	1.5 \\
4229	1.5 \\
4230	1.5 \\
4231	1.5 \\
4232	1.5 \\
4233	1.5 \\
4234	1.5 \\
4235	1.5 \\
4236	1.5 \\
4237	1.5 \\
4238	1.5 \\
4239	1.5 \\
4240	1.5 \\
4241	1.5 \\
4242	1.5 \\
4243	1.5 \\
4244	1.5 \\
4245	1.5 \\
4246	1.5 \\
4247	1.5 \\
4248	1.5 \\
4249	1.5 \\
4250	1.5 \\
4251	1.5 \\
4252	1.5 \\
4253	1.5 \\
4254	1.5 \\
4255	1.5 \\
4256	1.5 \\
4257	1.5 \\
4258	1.5 \\
4259	1.5 \\
4260	1.5 \\
4261	1.5 \\
4262	1.5 \\
4263	1.5 \\
4264	1.5 \\
4265	1.5 \\
4266	1.5 \\
4267	1.5 \\
4268	1.5 \\
4269	1.5 \\
4270	1.5 \\
4271	1.5 \\
4272	1.5 \\
4273	1.5 \\
4274	1.5 \\
4275	1.5 \\
4276	1.5 \\
4277	1.5 \\
4278	1.5 \\
4279	1.5 \\
4280	1.5 \\
4281	1.5 \\
4282	1.5 \\
4283	1.5 \\
4284	1.5 \\
4285	1.5 \\
4286	1.5 \\
4287	1.5 \\
4288	1.5 \\
4289	1.5 \\
4290	1.5 \\
4291	1.5 \\
4292	1.5 \\
4293	1.5 \\
4294	1.5 \\
4295	1.5 \\
4296	1.5 \\
4297	1.5 \\
4298	1.5 \\
4299	1.5 \\
4300	1.5 \\
4301	1.5 \\
4302	1.5 \\
4303	1.5 \\
4304	1.5 \\
4305	1.5 \\
4306	1.5 \\
4307	1.5 \\
4308	1.5 \\
4309	1.5 \\
4310	1.5 \\
4311	1.5 \\
4312	1.5 \\
4313	1.5 \\
4314	1.5 \\
4315	1.5 \\
4316	1.5 \\
4317	1.5 \\
4318	1.5 \\
4319	1.5 \\
4320	1.5 \\
4321	1.5 \\
4322	1.5 \\
4323	1.5 \\
4324	1.5 \\
4325	1.5 \\
4326	1.5 \\
4327	1.5 \\
4328	1.5 \\
4329	1.5 \\
4330	1.5 \\
4331	1.5 \\
4332	1.5 \\
4333	1.5 \\
4334	1.5 \\
4335	1.5 \\
4336	1.5 \\
4337	1.5 \\
4338	1.5 \\
4339	1.5 \\
4340	1.5 \\
4341	1.5 \\
4342	1.5 \\
4343	1.5 \\
4344	1.5 \\
4345	1.5 \\
4346	1.5 \\
4347	1.5 \\
4348	1.5 \\
4349	1.5 \\
4350	1.5 \\
4351	1.5 \\
4352	1.5 \\
4353	1.5 \\
4354	1.5 \\
4355	1.5 \\
4356	1.5 \\
4357	1.5 \\
4358	1.5 \\
4359	1.5 \\
4360	1.5 \\
4361	1.5 \\
4362	1.5 \\
4363	1.5 \\
4364	1.5 \\
4365	1.5 \\
4366	1.5 \\
4367	1.5 \\
4368	1.5 \\
4369	1.5 \\
4370	1.5 \\
4371	1.5 \\
4372	1.5 \\
4373	1.5 \\
4374	1.5 \\
4375	1.5 \\
4376	1.5 \\
4377	1.5 \\
4378	1.5 \\
4379	1.5 \\
4380	1.5 \\
4381	1.5 \\
4382	1.5 \\
4383	1.5 \\
4384	1.5 \\
4385	1.5 \\
4386	1.5 \\
4387	1.5 \\
4388	1.5 \\
4389	1.5 \\
4390	1.5 \\
4391	1.5 \\
4392	1.5 \\
4393	1.5 \\
4394	1.5 \\
4395	1.5 \\
4396	1.5 \\
4397	1.5 \\
4398	1.5 \\
4399	1.5 \\
4400	1.5 \\
4401	1.5 \\
4402	1.5 \\
4403	1.5 \\
4404	1.5 \\
4405	1.5 \\
4406	1.5 \\
4407	1.5 \\
4408	1.5 \\
4409	1.5 \\
4410	1.5 \\
4411	1.5 \\
4412	1.5 \\
4413	1.5 \\
4414	1.5 \\
4415	1.5 \\
4416	1.5 \\
4417	1.5 \\
4418	1.5 \\
4419	1.5 \\
4420	1.5 \\
4421	1.5 \\
4422	1.5 \\
4423	1.5 \\
4424	1.5 \\
4425	1.5 \\
4426	1.5 \\
4427	1.5 \\
4428	1.5 \\
4429	1.5 \\
4430	1.5 \\
4431	1.5 \\
4432	1.5 \\
4433	1.5 \\
4434	1.5 \\
4435	1.5 \\
4436	1.5 \\
4437	1.5 \\
4438	1.5 \\
4439	1.5 \\
4440	1.5 \\
4441	1.5 \\
4442	1.5 \\
4443	1.5 \\
4444	1.5 \\
4445	1.5 \\
4446	1.5 \\
4447	1.5 \\
4448	1.5 \\
4449	1.5 \\
4450	1.5 \\
4451	1.5 \\
4452	1.5 \\
4453	1.5 \\
4454	1.5 \\
4455	1.5 \\
4456	1.5 \\
4457	1.5 \\
4458	1.5 \\
4459	1.5 \\
4460	1.5 \\
4461	1.5 \\
4462	1.5 \\
4463	1.5 \\
4464	1.5 \\
4465	1.5 \\
4466	1.5 \\
4467	1.5 \\
4468	1.5 \\
4469	1.5 \\
4470	1.5 \\
4471	1.5 \\
4472	1.5 \\
4473	1.5 \\
4474	1.5 \\
4475	1.5 \\
4476	1.5 \\
4477	1.5 \\
4478	1.5 \\
4479	1.5 \\
4480	1.5 \\
4481	1.5 \\
4482	1.5 \\
4483	1.5 \\
4484	1.5 \\
4485	1.5 \\
4486	1.5 \\
4487	1.5 \\
4488	1.5 \\
4489	1.5 \\
4490	1.5 \\
4491	1.5 \\
4492	1.5 \\
4493	1.5 \\
4494	1.5 \\
4495	1.5 \\
4496	1.5 \\
4497	1.5 \\
4498	1.5 \\
4499	1.5 \\
4500	1.5 \\
4501	1.5 \\
4502	1.5 \\
4503	1.5 \\
4504	1.5 \\
4505	1.5 \\
4506	1.5 \\
4507	1.5 \\
4508	1.5 \\
4509	1.5 \\
4510	1.5 \\
4511	1.5 \\
4512	1.5 \\
4513	1.5 \\
4514	1.5 \\
4515	1.5 \\
4516	1.5 \\
4517	1.5 \\
4518	1.5 \\
4519	1.5 \\
4520	1.5 \\
4521	1.5 \\
4522	1.5 \\
4523	1.5 \\
4524	1.5 \\
4525	1.5 \\
4526	1.5 \\
4527	1.5 \\
4528	1.5 \\
4529	1.5 \\
4530	1.5 \\
4531	1.5 \\
4532	1.5 \\
4533	1.5 \\
4534	1.5 \\
4535	1.5 \\
4536	1.5 \\
4537	1.5 \\
4538	1.5 \\
4539	1.5 \\
4540	1.5 \\
4541	1.5 \\
4542	1.5 \\
4543	1.5 \\
4544	1.5 \\
4545	1.5 \\
4546	1.5 \\
4547	1.5 \\
4548	1.5 \\
4549	1.5 \\
4550	1.5 \\
4551	1.5 \\
4552	1.5 \\
4553	1.5 \\
4554	1.5 \\
4555	1.5 \\
4556	1.5 \\
4557	1.5 \\
4558	1.5 \\
4559	1.5 \\
4560	1.5 \\
4561	1.5 \\
4562	1.5 \\
4563	1.5 \\
4564	1.5 \\
4565	1.5 \\
4566	1.5 \\
4567	1.5 \\
4568	1.5 \\
4569	1.5 \\
4570	1.5 \\
4571	1.5 \\
4572	1.5 \\
4573	1.5 \\
4574	1.5 \\
4575	1.5 \\
4576	1.5 \\
4577	1.5 \\
4578	1.5 \\
4579	1.5 \\
4580	1.5 \\
4581	1.5 \\
4582	1.5 \\
4583	1.5 \\
4584	1.5 \\
4585	1.5 \\
4586	1.5 \\
4587	1.5 \\
4588	1.5 \\
4589	1.5 \\
4590	1.5 \\
4591	1.5 \\
4592	1.5 \\
4593	1.5 \\
4594	1.5 \\
4595	1.5 \\
4596	1.5 \\
4597	1.5 \\
4598	1.5 \\
4599	1.5 \\
4600	1.5 \\
4601	1.5 \\
4602	1.5 \\
4603	1.5 \\
4604	1.5 \\
4605	1.5 \\
4606	1.5 \\
4607	1.5 \\
4608	1.5 \\
4609	1.5 \\
4610	1.5 \\
4611	1.5 \\
4612	1.5 \\
4613	1.5 \\
4614	1.5 \\
4615	1.5 \\
4616	1.5 \\
4617	1.5 \\
4618	1.5 \\
4619	1.5 \\
4620	1.5 \\
4621	1.5 \\
4622	1.5 \\
4623	1.5 \\
4624	1.5 \\
4625	1.5 \\
4626	1.5 \\
4627	1.5 \\
4628	1.5 \\
4629	1.5 \\
4630	1.5 \\
4631	1.5 \\
4632	1.5 \\
4633	1.5 \\
4634	1.5 \\
4635	1.5 \\
4636	1.5 \\
4637	1.5 \\
4638	1.5 \\
4639	1.5 \\
4640	1.5 \\
4641	1.5 \\
4642	1.5 \\
4643	1.5 \\
4644	1.5 \\
4645	1.5 \\
4646	1.5 \\
4647	1.5 \\
4648	1.5 \\
4649	1.5 \\
4650	1.5 \\
4651	1.5 \\
4652	1.5 \\
4653	1.5 \\
4654	1.5 \\
4655	1.5 \\
4656	1.5 \\
4657	1.5 \\
4658	1.5 \\
4659	1.5 \\
4660	1.5 \\
4661	1.5 \\
4662	1.5 \\
4663	1.5 \\
4664	1.5 \\
4665	1.5 \\
4666	1.5 \\
4667	1.5 \\
4668	1.5 \\
4669	1.5 \\
4670	1.5 \\
4671	1.5 \\
4672	1.5 \\
4673	1.5 \\
4674	1.5 \\
4675	1.5 \\
4676	1.5 \\
4677	1.5 \\
4678	1.5 \\
4679	1.5 \\
4680	1.5 \\
4681	1.5 \\
4682	1.5 \\
4683	1.5 \\
4684	1.5 \\
4685	1.5 \\
4686	1.5 \\
4687	1.5 \\
4688	1.5 \\
4689	1.5 \\
4690	1.5 \\
4691	1.5 \\
4692	1.5 \\
4693	1.5 \\
4694	1.5 \\
4695	1.5 \\
4696	1.5 \\
4697	1.5 \\
4698	1.5 \\
4699	1.5 \\
4700	1.5 \\
4701	1.5 \\
4702	1.5 \\
4703	1.5 \\
4704	1.5 \\
4705	1.5 \\
4706	1.5 \\
4707	1.5 \\
4708	1.5 \\
4709	1.5 \\
4710	1.5 \\
4711	1.5 \\
4712	1.5 \\
4713	1.5 \\
4714	1.5 \\
4715	1.5 \\
4716	1.5 \\
4717	1.5 \\
4718	1.5 \\
4719	1.5 \\
4720	1.5 \\
4721	1.5 \\
4722	1.5 \\
4723	1.5 \\
4724	1.5 \\
4725	1.5 \\
4726	1.5 \\
4727	1.5 \\
4728	1.5 \\
4729	1.5 \\
4730	1.5 \\
4731	1.5 \\
4732	1.5 \\
4733	1.5 \\
4734	1.5 \\
4735	1.5 \\
4736	1.5 \\
4737	1.5 \\
4738	1.5 \\
4739	1.5 \\
4740	1.5 \\
4741	1.5 \\
4742	1.5 \\
4743	1.5 \\
4744	1.5 \\
4745	1.5 \\
4746	1.5 \\
4747	1.5 \\
4748	1.5 \\
4749	1.5 \\
4750	1.5 \\
4751	1.5 \\
4752	1.5 \\
4753	1.5 \\
4754	1.5 \\
4755	1.5 \\
4756	1.5 \\
4757	1.5 \\
4758	1.5 \\
4759	1.5 \\
4760	1.5 \\
4761	1.5 \\
4762	1.5 \\
4763	1.5 \\
4764	1.5 \\
4765	1.5 \\
4766	1.5 \\
4767	1.5 \\
4768	1.5 \\
4769	1.5 \\
4770	1.5 \\
4771	1.5 \\
4772	1.5 \\
4773	1.5 \\
4774	1.5 \\
4775	1.5 \\
4776	1.5 \\
4777	1.5 \\
4778	1.5 \\
4779	1.5 \\
4780	1.5 \\
4781	1.5 \\
4782	1.5 \\
4783	1.5 \\
4784	1.5 \\
4785	1.5 \\
4786	1.5 \\
4787	1.5 \\
4788	1.5 \\
4789	1.5 \\
4790	1.5 \\
4791	1.5 \\
4792	1.5 \\
4793	1.5 \\
4794	1.5 \\
4795	1.5 \\
4796	1.5 \\
4797	1.5 \\
4798	1.5 \\
4799	1.5 \\
4800	1.5 \\
4801	1.5 \\
4802	1.5 \\
4803	1.5 \\
4804	1.5 \\
4805	1.5 \\
4806	1.5 \\
4807	1.5 \\
4808	1.5 \\
4809	1.5 \\
4810	1.5 \\
4811	1.5 \\
4812	1.5 \\
4813	1.5 \\
4814	1.5 \\
4815	1.5 \\
4816	1.5 \\
4817	1.5 \\
4818	1.5 \\
4819	1.5 \\
4820	1.5 \\
4821	1.5 \\
4822	1.5 \\
4823	1.5 \\
4824	1.5 \\
4825	1.5 \\
4826	1.5 \\
4827	1.5 \\
4828	1.5 \\
4829	1.5 \\
4830	1.5 \\
4831	1.5 \\
4832	1.5 \\
4833	1.5 \\
4834	1.5 \\
4835	1.5 \\
4836	1.5 \\
4837	1.5 \\
4838	1.5 \\
4839	1.5 \\
4840	1.5 \\
4841	1.5 \\
4842	1.5 \\
4843	1.5 \\
4844	1.5 \\
4845	1.5 \\
4846	1.5 \\
4847	1.5 \\
4848	1.5 \\
4849	1.5 \\
4850	1.5 \\
4851	1.5 \\
4852	1.5 \\
4853	1.5 \\
4854	1.5 \\
4855	1.5 \\
4856	1.5 \\
4857	1.5 \\
4858	1.5 \\
4859	1.5 \\
4860	1.5 \\
4861	1.5 \\
4862	1.5 \\
4863	1.5 \\
4864	1.5 \\
4865	1.5 \\
4866	1.5 \\
4867	1.5 \\
4868	1.5 \\
4869	1.5 \\
4870	1.5 \\
4871	1.5 \\
4872	1.5 \\
4873	1.5 \\
4874	1.5 \\
4875	1.5 \\
4876	1.5 \\
4877	1.5 \\
4878	1.5 \\
4879	1.5 \\
4880	1.5 \\
4881	1.5 \\
4882	1.5 \\
4883	1.5 \\
4884	1.5 \\
4885	1.5 \\
4886	1.5 \\
4887	1.5 \\
4888	1.5 \\
4889	1.5 \\
4890	1.5 \\
4891	1.5 \\
4892	1.5 \\
4893	1.5 \\
4894	1.5 \\
4895	1.5 \\
4896	1.5 \\
4897	1.5 \\
4898	1.5 \\
4899	1.5 \\
4900	1.5 \\
4901	1.5 \\
4902	1.5 \\
4903	1.5 \\
4904	1.5 \\
4905	1.5 \\
4906	1.5 \\
4907	1.5 \\
4908	1.5 \\
4909	1.5 \\
4910	1.5 \\
4911	1.5 \\
4912	1.5 \\
4913	1.5 \\
4914	1.5 \\
4915	1.5 \\
4916	1.5 \\
4917	1.5 \\
4918	1.5 \\
4919	1.5 \\
4920	1.5 \\
4921	1.5 \\
4922	1.5 \\
4923	1.5 \\
4924	1.5 \\
4925	1.5 \\
4926	1.5 \\
4927	1.5 \\
4928	1.5 \\
4929	1.5 \\
4930	1.5 \\
4931	1.5 \\
4932	1.5 \\
4933	1.5 \\
4934	1.5 \\
4935	1.5 \\
4936	1.5 \\
4937	1.5 \\
4938	1.5 \\
4939	1.5 \\
4940	1.5 \\
4941	1.5 \\
4942	1.5 \\
4943	1.5 \\
4944	1.5 \\
4945	1.5 \\
4946	1.5 \\
4947	1.5 \\
4948	1.5 \\
4949	1.5 \\
4950	1.5 \\
4951	1.5 \\
4952	1.5 \\
4953	1.5 \\
4954	1.5 \\
4955	1.5 \\
4956	1.5 \\
4957	1.5 \\
4958	1.5 \\
4959	1.5 \\
4960	1.5 \\
4961	1.5 \\
4962	1.5 \\
4963	1.5 \\
4964	1.5 \\
4965	1.5 \\
4966	1.5 \\
4967	1.5 \\
4968	1.5 \\
4969	1.5 \\
4970	1.5 \\
4971	1.5 \\
4972	1.5 \\
4973	1.5 \\
4974	1.5 \\
4975	1.5 \\
4976	1.5 \\
4977	1.5 \\
4978	1.5 \\
4979	1.5 \\
4980	1.5 \\
4981	1.5 \\
4982	1.5 \\
4983	1.5 \\
4984	1.5 \\
4985	1.5 \\
4986	1.5 \\
4987	1.5 \\
4988	1.5 \\
4989	1.5 \\
4990	1.5 \\
4991	1.5 \\
4992	1.5 \\
4993	1.5 \\
4994	1.5 \\
4995	1.5 \\
4996	1.5 \\
4997	1.5 \\
4998	1.5 \\
4999	1.5 \\
5000	1.5 \\
};
\addplot [very thick, black, dashed, forget plot]
table [row sep=\\]{%
1	0.5 \\
2	0.5 \\
3	0.5 \\
4	0.5 \\
5	0.5 \\
6	0.5 \\
7	0.5 \\
8	0.5 \\
9	0.5 \\
10	0.5 \\
11	0.5 \\
12	0.5 \\
13	0.5 \\
14	0.5 \\
15	0.5 \\
16	0.5 \\
17	0.5 \\
18	0.5 \\
19	0.5 \\
20	0.5 \\
21	0.5 \\
22	0.5 \\
23	0.5 \\
24	0.5 \\
25	0.5 \\
26	0.5 \\
27	0.5 \\
28	0.5 \\
29	0.5 \\
30	0.5 \\
31	0.5 \\
32	0.5 \\
33	0.5 \\
34	0.5 \\
35	0.5 \\
36	0.5 \\
37	0.5 \\
38	0.5 \\
39	0.5 \\
40	0.5 \\
41	0.5 \\
42	0.5 \\
43	0.5 \\
44	0.5 \\
45	0.5 \\
46	0.5 \\
47	0.5 \\
48	0.5 \\
49	0.5 \\
50	0.5 \\
51	0.5 \\
52	0.5 \\
53	0.5 \\
54	0.5 \\
55	0.5 \\
56	0.5 \\
57	0.5 \\
58	0.5 \\
59	0.5 \\
60	0.5 \\
61	0.5 \\
62	0.5 \\
63	0.5 \\
64	0.5 \\
65	0.5 \\
66	0.5 \\
67	0.5 \\
68	0.5 \\
69	0.5 \\
70	0.5 \\
71	0.5 \\
72	0.5 \\
73	0.5 \\
74	0.5 \\
75	0.5 \\
76	0.5 \\
77	0.5 \\
78	0.5 \\
79	0.5 \\
80	0.5 \\
81	0.5 \\
82	0.5 \\
83	0.5 \\
84	0.5 \\
85	0.5 \\
86	0.5 \\
87	0.5 \\
88	0.5 \\
89	0.5 \\
90	0.5 \\
91	0.5 \\
92	0.5 \\
93	0.5 \\
94	0.5 \\
95	0.5 \\
96	0.5 \\
97	0.5 \\
98	0.5 \\
99	0.5 \\
100	0.5 \\
101	0.5 \\
102	0.5 \\
103	0.5 \\
104	0.5 \\
105	0.5 \\
106	0.5 \\
107	0.5 \\
108	0.5 \\
109	0.5 \\
110	0.5 \\
111	0.5 \\
112	0.5 \\
113	0.5 \\
114	0.5 \\
115	0.5 \\
116	0.5 \\
117	0.5 \\
118	0.5 \\
119	0.5 \\
120	0.5 \\
121	0.5 \\
122	0.5 \\
123	0.5 \\
124	0.5 \\
125	0.5 \\
126	0.5 \\
127	0.5 \\
128	0.5 \\
129	0.5 \\
130	0.5 \\
131	0.5 \\
132	0.5 \\
133	0.5 \\
134	0.5 \\
135	0.5 \\
136	0.5 \\
137	0.5 \\
138	0.5 \\
139	0.5 \\
140	0.5 \\
141	0.5 \\
142	0.5 \\
143	0.5 \\
144	0.5 \\
145	0.5 \\
146	0.5 \\
147	0.5 \\
148	0.5 \\
149	0.5 \\
150	0.5 \\
151	0.5 \\
152	0.5 \\
153	0.5 \\
154	0.5 \\
155	0.5 \\
156	0.5 \\
157	0.5 \\
158	0.5 \\
159	0.5 \\
160	0.5 \\
161	0.5 \\
162	0.5 \\
163	0.5 \\
164	0.5 \\
165	0.5 \\
166	0.5 \\
167	0.5 \\
168	0.5 \\
169	0.5 \\
170	0.5 \\
171	0.5 \\
172	0.5 \\
173	0.5 \\
174	0.5 \\
175	0.5 \\
176	0.5 \\
177	0.5 \\
178	0.5 \\
179	0.5 \\
180	0.5 \\
181	0.5 \\
182	0.5 \\
183	0.5 \\
184	0.5 \\
185	0.5 \\
186	0.5 \\
187	0.5 \\
188	0.5 \\
189	0.5 \\
190	0.5 \\
191	0.5 \\
192	0.5 \\
193	0.5 \\
194	0.5 \\
195	0.5 \\
196	0.5 \\
197	0.5 \\
198	0.5 \\
199	0.5 \\
200	0.5 \\
201	0.5 \\
202	0.5 \\
203	0.5 \\
204	0.5 \\
205	0.5 \\
206	0.5 \\
207	0.5 \\
208	0.5 \\
209	0.5 \\
210	0.5 \\
211	0.5 \\
212	0.5 \\
213	0.5 \\
214	0.5 \\
215	0.5 \\
216	0.5 \\
217	0.5 \\
218	0.5 \\
219	0.5 \\
220	0.5 \\
221	0.5 \\
222	0.5 \\
223	0.5 \\
224	0.5 \\
225	0.5 \\
226	0.5 \\
227	0.5 \\
228	0.5 \\
229	0.5 \\
230	0.5 \\
231	0.5 \\
232	0.5 \\
233	0.5 \\
234	0.5 \\
235	0.5 \\
236	0.5 \\
237	0.5 \\
238	0.5 \\
239	0.5 \\
240	0.5 \\
241	0.5 \\
242	0.5 \\
243	0.5 \\
244	0.5 \\
245	0.5 \\
246	0.5 \\
247	0.5 \\
248	0.5 \\
249	0.5 \\
250	0.5 \\
251	0.5 \\
252	0.5 \\
253	0.5 \\
254	0.5 \\
255	0.5 \\
256	0.5 \\
257	0.5 \\
258	0.5 \\
259	0.5 \\
260	0.5 \\
261	0.5 \\
262	0.5 \\
263	0.5 \\
264	0.5 \\
265	0.5 \\
266	0.5 \\
267	0.5 \\
268	0.5 \\
269	0.5 \\
270	0.5 \\
271	0.5 \\
272	0.5 \\
273	0.5 \\
274	0.5 \\
275	0.5 \\
276	0.5 \\
277	0.5 \\
278	0.5 \\
279	0.5 \\
280	0.5 \\
281	0.5 \\
282	0.5 \\
283	0.5 \\
284	0.5 \\
285	0.5 \\
286	0.5 \\
287	0.5 \\
288	0.5 \\
289	0.5 \\
290	0.5 \\
291	0.5 \\
292	0.5 \\
293	0.5 \\
294	0.5 \\
295	0.5 \\
296	0.5 \\
297	0.5 \\
298	0.5 \\
299	0.5 \\
300	0.5 \\
301	0.5 \\
302	0.5 \\
303	0.5 \\
304	0.5 \\
305	0.5 \\
306	0.5 \\
307	0.5 \\
308	0.5 \\
309	0.5 \\
310	0.5 \\
311	0.5 \\
312	0.5 \\
313	0.5 \\
314	0.5 \\
315	0.5 \\
316	0.5 \\
317	0.5 \\
318	0.5 \\
319	0.5 \\
320	0.5 \\
321	0.5 \\
322	0.5 \\
323	0.5 \\
324	0.5 \\
325	0.5 \\
326	0.5 \\
327	0.5 \\
328	0.5 \\
329	0.5 \\
330	0.5 \\
331	0.5 \\
332	0.5 \\
333	0.5 \\
334	0.5 \\
335	0.5 \\
336	0.5 \\
337	0.5 \\
338	0.5 \\
339	0.5 \\
340	0.5 \\
341	0.5 \\
342	0.5 \\
343	0.5 \\
344	0.5 \\
345	0.5 \\
346	0.5 \\
347	0.5 \\
348	0.5 \\
349	0.5 \\
350	0.5 \\
351	0.5 \\
352	0.5 \\
353	0.5 \\
354	0.5 \\
355	0.5 \\
356	0.5 \\
357	0.5 \\
358	0.5 \\
359	0.5 \\
360	0.5 \\
361	0.5 \\
362	0.5 \\
363	0.5 \\
364	0.5 \\
365	0.5 \\
366	0.5 \\
367	0.5 \\
368	0.5 \\
369	0.5 \\
370	0.5 \\
371	0.5 \\
372	0.5 \\
373	0.5 \\
374	0.5 \\
375	0.5 \\
376	0.5 \\
377	0.5 \\
378	0.5 \\
379	0.5 \\
380	0.5 \\
381	0.5 \\
382	0.5 \\
383	0.5 \\
384	0.5 \\
385	0.5 \\
386	0.5 \\
387	0.5 \\
388	0.5 \\
389	0.5 \\
390	0.5 \\
391	0.5 \\
392	0.5 \\
393	0.5 \\
394	0.5 \\
395	0.5 \\
396	0.5 \\
397	0.5 \\
398	0.5 \\
399	0.5 \\
400	0.5 \\
401	0.5 \\
402	0.5 \\
403	0.5 \\
404	0.5 \\
405	0.5 \\
406	0.5 \\
407	0.5 \\
408	0.5 \\
409	0.5 \\
410	0.5 \\
411	0.5 \\
412	0.5 \\
413	0.5 \\
414	0.5 \\
415	0.5 \\
416	0.5 \\
417	0.5 \\
418	0.5 \\
419	0.5 \\
420	0.5 \\
421	0.5 \\
422	0.5 \\
423	0.5 \\
424	0.5 \\
425	0.5 \\
426	0.5 \\
427	0.5 \\
428	0.5 \\
429	0.5 \\
430	0.5 \\
431	0.5 \\
432	0.5 \\
433	0.5 \\
434	0.5 \\
435	0.5 \\
436	0.5 \\
437	0.5 \\
438	0.5 \\
439	0.5 \\
440	0.5 \\
441	0.5 \\
442	0.5 \\
443	0.5 \\
444	0.5 \\
445	0.5 \\
446	0.5 \\
447	0.5 \\
448	0.5 \\
449	0.5 \\
450	0.5 \\
451	0.5 \\
452	0.5 \\
453	0.5 \\
454	0.5 \\
455	0.5 \\
456	0.5 \\
457	0.5 \\
458	0.5 \\
459	0.5 \\
460	0.5 \\
461	0.5 \\
462	0.5 \\
463	0.5 \\
464	0.5 \\
465	0.5 \\
466	0.5 \\
467	0.5 \\
468	0.5 \\
469	0.5 \\
470	0.5 \\
471	0.5 \\
472	0.5 \\
473	0.5 \\
474	0.5 \\
475	0.5 \\
476	0.5 \\
477	0.5 \\
478	0.5 \\
479	0.5 \\
480	0.5 \\
481	0.5 \\
482	0.5 \\
483	0.5 \\
484	0.5 \\
485	0.5 \\
486	0.5 \\
487	0.5 \\
488	0.5 \\
489	0.5 \\
490	0.5 \\
491	0.5 \\
492	0.5 \\
493	0.5 \\
494	0.5 \\
495	0.5 \\
496	0.5 \\
497	0.5 \\
498	0.5 \\
499	0.5 \\
500	0.5 \\
501	0.5 \\
502	0.5 \\
503	0.5 \\
504	0.5 \\
505	0.5 \\
506	0.5 \\
507	0.5 \\
508	0.5 \\
509	0.5 \\
510	0.5 \\
511	0.5 \\
512	0.5 \\
513	0.5 \\
514	0.5 \\
515	0.5 \\
516	0.5 \\
517	0.5 \\
518	0.5 \\
519	0.5 \\
520	0.5 \\
521	0.5 \\
522	0.5 \\
523	0.5 \\
524	0.5 \\
525	0.5 \\
526	0.5 \\
527	0.5 \\
528	0.5 \\
529	0.5 \\
530	0.5 \\
531	0.5 \\
532	0.5 \\
533	0.5 \\
534	0.5 \\
535	0.5 \\
536	0.5 \\
537	0.5 \\
538	0.5 \\
539	0.5 \\
540	0.5 \\
541	0.5 \\
542	0.5 \\
543	0.5 \\
544	0.5 \\
545	0.5 \\
546	0.5 \\
547	0.5 \\
548	0.5 \\
549	0.5 \\
550	0.5 \\
551	0.5 \\
552	0.5 \\
553	0.5 \\
554	0.5 \\
555	0.5 \\
556	0.5 \\
557	0.5 \\
558	0.5 \\
559	0.5 \\
560	0.5 \\
561	0.5 \\
562	0.5 \\
563	0.5 \\
564	0.5 \\
565	0.5 \\
566	0.5 \\
567	0.5 \\
568	0.5 \\
569	0.5 \\
570	0.5 \\
571	0.5 \\
572	0.5 \\
573	0.5 \\
574	0.5 \\
575	0.5 \\
576	0.5 \\
577	0.5 \\
578	0.5 \\
579	0.5 \\
580	0.5 \\
581	0.5 \\
582	0.5 \\
583	0.5 \\
584	0.5 \\
585	0.5 \\
586	0.5 \\
587	0.5 \\
588	0.5 \\
589	0.5 \\
590	0.5 \\
591	0.5 \\
592	0.5 \\
593	0.5 \\
594	0.5 \\
595	0.5 \\
596	0.5 \\
597	0.5 \\
598	0.5 \\
599	0.5 \\
600	0.5 \\
601	0.5 \\
602	0.5 \\
603	0.5 \\
604	0.5 \\
605	0.5 \\
606	0.5 \\
607	0.5 \\
608	0.5 \\
609	0.5 \\
610	0.5 \\
611	0.5 \\
612	0.5 \\
613	0.5 \\
614	0.5 \\
615	0.5 \\
616	0.5 \\
617	0.5 \\
618	0.5 \\
619	0.5 \\
620	0.5 \\
621	0.5 \\
622	0.5 \\
623	0.5 \\
624	0.5 \\
625	0.5 \\
626	0.5 \\
627	0.5 \\
628	0.5 \\
629	0.5 \\
630	0.5 \\
631	0.5 \\
632	0.5 \\
633	0.5 \\
634	0.5 \\
635	0.5 \\
636	0.5 \\
637	0.5 \\
638	0.5 \\
639	0.5 \\
640	0.5 \\
641	0.5 \\
642	0.5 \\
643	0.5 \\
644	0.5 \\
645	0.5 \\
646	0.5 \\
647	0.5 \\
648	0.5 \\
649	0.5 \\
650	0.5 \\
651	0.5 \\
652	0.5 \\
653	0.5 \\
654	0.5 \\
655	0.5 \\
656	0.5 \\
657	0.5 \\
658	0.5 \\
659	0.5 \\
660	0.5 \\
661	0.5 \\
662	0.5 \\
663	0.5 \\
664	0.5 \\
665	0.5 \\
666	0.5 \\
667	0.5 \\
668	0.5 \\
669	0.5 \\
670	0.5 \\
671	0.5 \\
672	0.5 \\
673	0.5 \\
674	0.5 \\
675	0.5 \\
676	0.5 \\
677	0.5 \\
678	0.5 \\
679	0.5 \\
680	0.5 \\
681	0.5 \\
682	0.5 \\
683	0.5 \\
684	0.5 \\
685	0.5 \\
686	0.5 \\
687	0.5 \\
688	0.5 \\
689	0.5 \\
690	0.5 \\
691	0.5 \\
692	0.5 \\
693	0.5 \\
694	0.5 \\
695	0.5 \\
696	0.5 \\
697	0.5 \\
698	0.5 \\
699	0.5 \\
700	0.5 \\
701	0.5 \\
702	0.5 \\
703	0.5 \\
704	0.5 \\
705	0.5 \\
706	0.5 \\
707	0.5 \\
708	0.5 \\
709	0.5 \\
710	0.5 \\
711	0.5 \\
712	0.5 \\
713	0.5 \\
714	0.5 \\
715	0.5 \\
716	0.5 \\
717	0.5 \\
718	0.5 \\
719	0.5 \\
720	0.5 \\
721	0.5 \\
722	0.5 \\
723	0.5 \\
724	0.5 \\
725	0.5 \\
726	0.5 \\
727	0.5 \\
728	0.5 \\
729	0.5 \\
730	0.5 \\
731	0.5 \\
732	0.5 \\
733	0.5 \\
734	0.5 \\
735	0.5 \\
736	0.5 \\
737	0.5 \\
738	0.5 \\
739	0.5 \\
740	0.5 \\
741	0.5 \\
742	0.5 \\
743	0.5 \\
744	0.5 \\
745	0.5 \\
746	0.5 \\
747	0.5 \\
748	0.5 \\
749	0.5 \\
750	0.5 \\
751	0.5 \\
752	0.5 \\
753	0.5 \\
754	0.5 \\
755	0.5 \\
756	0.5 \\
757	0.5 \\
758	0.5 \\
759	0.5 \\
760	0.5 \\
761	0.5 \\
762	0.5 \\
763	0.5 \\
764	0.5 \\
765	0.5 \\
766	0.5 \\
767	0.5 \\
768	0.5 \\
769	0.5 \\
770	0.5 \\
771	0.5 \\
772	0.5 \\
773	0.5 \\
774	0.5 \\
775	0.5 \\
776	0.5 \\
777	0.5 \\
778	0.5 \\
779	0.5 \\
780	0.5 \\
781	0.5 \\
782	0.5 \\
783	0.5 \\
784	0.5 \\
785	0.5 \\
786	0.5 \\
787	0.5 \\
788	0.5 \\
789	0.5 \\
790	0.5 \\
791	0.5 \\
792	0.5 \\
793	0.5 \\
794	0.5 \\
795	0.5 \\
796	0.5 \\
797	0.5 \\
798	0.5 \\
799	0.5 \\
800	0.5 \\
801	0.5 \\
802	0.5 \\
803	0.5 \\
804	0.5 \\
805	0.5 \\
806	0.5 \\
807	0.5 \\
808	0.5 \\
809	0.5 \\
810	0.5 \\
811	0.5 \\
812	0.5 \\
813	0.5 \\
814	0.5 \\
815	0.5 \\
816	0.5 \\
817	0.5 \\
818	0.5 \\
819	0.5 \\
820	0.5 \\
821	0.5 \\
822	0.5 \\
823	0.5 \\
824	0.5 \\
825	0.5 \\
826	0.5 \\
827	0.5 \\
828	0.5 \\
829	0.5 \\
830	0.5 \\
831	0.5 \\
832	0.5 \\
833	0.5 \\
834	0.5 \\
835	0.5 \\
836	0.5 \\
837	0.5 \\
838	0.5 \\
839	0.5 \\
840	0.5 \\
841	0.5 \\
842	0.5 \\
843	0.5 \\
844	0.5 \\
845	0.5 \\
846	0.5 \\
847	0.5 \\
848	0.5 \\
849	0.5 \\
850	0.5 \\
851	0.5 \\
852	0.5 \\
853	0.5 \\
854	0.5 \\
855	0.5 \\
856	0.5 \\
857	0.5 \\
858	0.5 \\
859	0.5 \\
860	0.5 \\
861	0.5 \\
862	0.5 \\
863	0.5 \\
864	0.5 \\
865	0.5 \\
866	0.5 \\
867	0.5 \\
868	0.5 \\
869	0.5 \\
870	0.5 \\
871	0.5 \\
872	0.5 \\
873	0.5 \\
874	0.5 \\
875	0.5 \\
876	0.5 \\
877	0.5 \\
878	0.5 \\
879	0.5 \\
880	0.5 \\
881	0.5 \\
882	0.5 \\
883	0.5 \\
884	0.5 \\
885	0.5 \\
886	0.5 \\
887	0.5 \\
888	0.5 \\
889	0.5 \\
890	0.5 \\
891	0.5 \\
892	0.5 \\
893	0.5 \\
894	0.5 \\
895	0.5 \\
896	0.5 \\
897	0.5 \\
898	0.5 \\
899	0.5 \\
900	0.5 \\
901	0.5 \\
902	0.5 \\
903	0.5 \\
904	0.5 \\
905	0.5 \\
906	0.5 \\
907	0.5 \\
908	0.5 \\
909	0.5 \\
910	0.5 \\
911	0.5 \\
912	0.5 \\
913	0.5 \\
914	0.5 \\
915	0.5 \\
916	0.5 \\
917	0.5 \\
918	0.5 \\
919	0.5 \\
920	0.5 \\
921	0.5 \\
922	0.5 \\
923	0.5 \\
924	0.5 \\
925	0.5 \\
926	0.5 \\
927	0.5 \\
928	0.5 \\
929	0.5 \\
930	0.5 \\
931	0.5 \\
932	0.5 \\
933	0.5 \\
934	0.5 \\
935	0.5 \\
936	0.5 \\
937	0.5 \\
938	0.5 \\
939	0.5 \\
940	0.5 \\
941	0.5 \\
942	0.5 \\
943	0.5 \\
944	0.5 \\
945	0.5 \\
946	0.5 \\
947	0.5 \\
948	0.5 \\
949	0.5 \\
950	0.5 \\
951	0.5 \\
952	0.5 \\
953	0.5 \\
954	0.5 \\
955	0.5 \\
956	0.5 \\
957	0.5 \\
958	0.5 \\
959	0.5 \\
960	0.5 \\
961	0.5 \\
962	0.5 \\
963	0.5 \\
964	0.5 \\
965	0.5 \\
966	0.5 \\
967	0.5 \\
968	0.5 \\
969	0.5 \\
970	0.5 \\
971	0.5 \\
972	0.5 \\
973	0.5 \\
974	0.5 \\
975	0.5 \\
976	0.5 \\
977	0.5 \\
978	0.5 \\
979	0.5 \\
980	0.5 \\
981	0.5 \\
982	0.5 \\
983	0.5 \\
984	0.5 \\
985	0.5 \\
986	0.5 \\
987	0.5 \\
988	0.5 \\
989	0.5 \\
990	0.5 \\
991	0.5 \\
992	0.5 \\
993	0.5 \\
994	0.5 \\
995	0.5 \\
996	0.5 \\
997	0.5 \\
998	0.5 \\
999	0.5 \\
1000	0.5 \\
1001	0.5 \\
1002	0.5 \\
1003	0.5 \\
1004	0.5 \\
1005	0.5 \\
1006	0.5 \\
1007	0.5 \\
1008	0.5 \\
1009	0.5 \\
1010	0.5 \\
1011	0.5 \\
1012	0.5 \\
1013	0.5 \\
1014	0.5 \\
1015	0.5 \\
1016	0.5 \\
1017	0.5 \\
1018	0.5 \\
1019	0.5 \\
1020	0.5 \\
1021	0.5 \\
1022	0.5 \\
1023	0.5 \\
1024	0.5 \\
1025	0.5 \\
1026	0.5 \\
1027	0.5 \\
1028	0.5 \\
1029	0.5 \\
1030	0.5 \\
1031	0.5 \\
1032	0.5 \\
1033	0.5 \\
1034	0.5 \\
1035	0.5 \\
1036	0.5 \\
1037	0.5 \\
1038	0.5 \\
1039	0.5 \\
1040	0.5 \\
1041	0.5 \\
1042	0.5 \\
1043	0.5 \\
1044	0.5 \\
1045	0.5 \\
1046	0.5 \\
1047	0.5 \\
1048	0.5 \\
1049	0.5 \\
1050	0.5 \\
1051	0.5 \\
1052	0.5 \\
1053	0.5 \\
1054	0.5 \\
1055	0.5 \\
1056	0.5 \\
1057	0.5 \\
1058	0.5 \\
1059	0.5 \\
1060	0.5 \\
1061	0.5 \\
1062	0.5 \\
1063	0.5 \\
1064	0.5 \\
1065	0.5 \\
1066	0.5 \\
1067	0.5 \\
1068	0.5 \\
1069	0.5 \\
1070	0.5 \\
1071	0.5 \\
1072	0.5 \\
1073	0.5 \\
1074	0.5 \\
1075	0.5 \\
1076	0.5 \\
1077	0.5 \\
1078	0.5 \\
1079	0.5 \\
1080	0.5 \\
1081	0.5 \\
1082	0.5 \\
1083	0.5 \\
1084	0.5 \\
1085	0.5 \\
1086	0.5 \\
1087	0.5 \\
1088	0.5 \\
1089	0.5 \\
1090	0.5 \\
1091	0.5 \\
1092	0.5 \\
1093	0.5 \\
1094	0.5 \\
1095	0.5 \\
1096	0.5 \\
1097	0.5 \\
1098	0.5 \\
1099	0.5 \\
1100	0.5 \\
1101	0.5 \\
1102	0.5 \\
1103	0.5 \\
1104	0.5 \\
1105	0.5 \\
1106	0.5 \\
1107	0.5 \\
1108	0.5 \\
1109	0.5 \\
1110	0.5 \\
1111	0.5 \\
1112	0.5 \\
1113	0.5 \\
1114	0.5 \\
1115	0.5 \\
1116	0.5 \\
1117	0.5 \\
1118	0.5 \\
1119	0.5 \\
1120	0.5 \\
1121	0.5 \\
1122	0.5 \\
1123	0.5 \\
1124	0.5 \\
1125	0.5 \\
1126	0.5 \\
1127	0.5 \\
1128	0.5 \\
1129	0.5 \\
1130	0.5 \\
1131	0.5 \\
1132	0.5 \\
1133	0.5 \\
1134	0.5 \\
1135	0.5 \\
1136	0.5 \\
1137	0.5 \\
1138	0.5 \\
1139	0.5 \\
1140	0.5 \\
1141	0.5 \\
1142	0.5 \\
1143	0.5 \\
1144	0.5 \\
1145	0.5 \\
1146	0.5 \\
1147	0.5 \\
1148	0.5 \\
1149	0.5 \\
1150	0.5 \\
1151	0.5 \\
1152	0.5 \\
1153	0.5 \\
1154	0.5 \\
1155	0.5 \\
1156	0.5 \\
1157	0.5 \\
1158	0.5 \\
1159	0.5 \\
1160	0.5 \\
1161	0.5 \\
1162	0.5 \\
1163	0.5 \\
1164	0.5 \\
1165	0.5 \\
1166	0.5 \\
1167	0.5 \\
1168	0.5 \\
1169	0.5 \\
1170	0.5 \\
1171	0.5 \\
1172	0.5 \\
1173	0.5 \\
1174	0.5 \\
1175	0.5 \\
1176	0.5 \\
1177	0.5 \\
1178	0.5 \\
1179	0.5 \\
1180	0.5 \\
1181	0.5 \\
1182	0.5 \\
1183	0.5 \\
1184	0.5 \\
1185	0.5 \\
1186	0.5 \\
1187	0.5 \\
1188	0.5 \\
1189	0.5 \\
1190	0.5 \\
1191	0.5 \\
1192	0.5 \\
1193	0.5 \\
1194	0.5 \\
1195	0.5 \\
1196	0.5 \\
1197	0.5 \\
1198	0.5 \\
1199	0.5 \\
1200	0.5 \\
1201	0.5 \\
1202	0.5 \\
1203	0.5 \\
1204	0.5 \\
1205	0.5 \\
1206	0.5 \\
1207	0.5 \\
1208	0.5 \\
1209	0.5 \\
1210	0.5 \\
1211	0.5 \\
1212	0.5 \\
1213	0.5 \\
1214	0.5 \\
1215	0.5 \\
1216	0.5 \\
1217	0.5 \\
1218	0.5 \\
1219	0.5 \\
1220	0.5 \\
1221	0.5 \\
1222	0.5 \\
1223	0.5 \\
1224	0.5 \\
1225	0.5 \\
1226	0.5 \\
1227	0.5 \\
1228	0.5 \\
1229	0.5 \\
1230	0.5 \\
1231	0.5 \\
1232	0.5 \\
1233	0.5 \\
1234	0.5 \\
1235	0.5 \\
1236	0.5 \\
1237	0.5 \\
1238	0.5 \\
1239	0.5 \\
1240	0.5 \\
1241	0.5 \\
1242	0.5 \\
1243	0.5 \\
1244	0.5 \\
1245	0.5 \\
1246	0.5 \\
1247	0.5 \\
1248	0.5 \\
1249	0.5 \\
1250	0.5 \\
1251	0.5 \\
1252	0.5 \\
1253	0.5 \\
1254	0.5 \\
1255	0.5 \\
1256	0.5 \\
1257	0.5 \\
1258	0.5 \\
1259	0.5 \\
1260	0.5 \\
1261	0.5 \\
1262	0.5 \\
1263	0.5 \\
1264	0.5 \\
1265	0.5 \\
1266	0.5 \\
1267	0.5 \\
1268	0.5 \\
1269	0.5 \\
1270	0.5 \\
1271	0.5 \\
1272	0.5 \\
1273	0.5 \\
1274	0.5 \\
1275	0.5 \\
1276	0.5 \\
1277	0.5 \\
1278	0.5 \\
1279	0.5 \\
1280	0.5 \\
1281	0.5 \\
1282	0.5 \\
1283	0.5 \\
1284	0.5 \\
1285	0.5 \\
1286	0.5 \\
1287	0.5 \\
1288	0.5 \\
1289	0.5 \\
1290	0.5 \\
1291	0.5 \\
1292	0.5 \\
1293	0.5 \\
1294	0.5 \\
1295	0.5 \\
1296	0.5 \\
1297	0.5 \\
1298	0.5 \\
1299	0.5 \\
1300	0.5 \\
1301	0.5 \\
1302	0.5 \\
1303	0.5 \\
1304	0.5 \\
1305	0.5 \\
1306	0.5 \\
1307	0.5 \\
1308	0.5 \\
1309	0.5 \\
1310	0.5 \\
1311	0.5 \\
1312	0.5 \\
1313	0.5 \\
1314	0.5 \\
1315	0.5 \\
1316	0.5 \\
1317	0.5 \\
1318	0.5 \\
1319	0.5 \\
1320	0.5 \\
1321	0.5 \\
1322	0.5 \\
1323	0.5 \\
1324	0.5 \\
1325	0.5 \\
1326	0.5 \\
1327	0.5 \\
1328	0.5 \\
1329	0.5 \\
1330	0.5 \\
1331	0.5 \\
1332	0.5 \\
1333	0.5 \\
1334	0.5 \\
1335	0.5 \\
1336	0.5 \\
1337	0.5 \\
1338	0.5 \\
1339	0.5 \\
1340	0.5 \\
1341	0.5 \\
1342	0.5 \\
1343	0.5 \\
1344	0.5 \\
1345	0.5 \\
1346	0.5 \\
1347	0.5 \\
1348	0.5 \\
1349	0.5 \\
1350	0.5 \\
1351	0.5 \\
1352	0.5 \\
1353	0.5 \\
1354	0.5 \\
1355	0.5 \\
1356	0.5 \\
1357	0.5 \\
1358	0.5 \\
1359	0.5 \\
1360	0.5 \\
1361	0.5 \\
1362	0.5 \\
1363	0.5 \\
1364	0.5 \\
1365	0.5 \\
1366	0.5 \\
1367	0.5 \\
1368	0.5 \\
1369	0.5 \\
1370	0.5 \\
1371	0.5 \\
1372	0.5 \\
1373	0.5 \\
1374	0.5 \\
1375	0.5 \\
1376	0.5 \\
1377	0.5 \\
1378	0.5 \\
1379	0.5 \\
1380	0.5 \\
1381	0.5 \\
1382	0.5 \\
1383	0.5 \\
1384	0.5 \\
1385	0.5 \\
1386	0.5 \\
1387	0.5 \\
1388	0.5 \\
1389	0.5 \\
1390	0.5 \\
1391	0.5 \\
1392	0.5 \\
1393	0.5 \\
1394	0.5 \\
1395	0.5 \\
1396	0.5 \\
1397	0.5 \\
1398	0.5 \\
1399	0.5 \\
1400	0.5 \\
1401	0.5 \\
1402	0.5 \\
1403	0.5 \\
1404	0.5 \\
1405	0.5 \\
1406	0.5 \\
1407	0.5 \\
1408	0.5 \\
1409	0.5 \\
1410	0.5 \\
1411	0.5 \\
1412	0.5 \\
1413	0.5 \\
1414	0.5 \\
1415	0.5 \\
1416	0.5 \\
1417	0.5 \\
1418	0.5 \\
1419	0.5 \\
1420	0.5 \\
1421	0.5 \\
1422	0.5 \\
1423	0.5 \\
1424	0.5 \\
1425	0.5 \\
1426	0.5 \\
1427	0.5 \\
1428	0.5 \\
1429	0.5 \\
1430	0.5 \\
1431	0.5 \\
1432	0.5 \\
1433	0.5 \\
1434	0.5 \\
1435	0.5 \\
1436	0.5 \\
1437	0.5 \\
1438	0.5 \\
1439	0.5 \\
1440	0.5 \\
1441	0.5 \\
1442	0.5 \\
1443	0.5 \\
1444	0.5 \\
1445	0.5 \\
1446	0.5 \\
1447	0.5 \\
1448	0.5 \\
1449	0.5 \\
1450	0.5 \\
1451	0.5 \\
1452	0.5 \\
1453	0.5 \\
1454	0.5 \\
1455	0.5 \\
1456	0.5 \\
1457	0.5 \\
1458	0.5 \\
1459	0.5 \\
1460	0.5 \\
1461	0.5 \\
1462	0.5 \\
1463	0.5 \\
1464	0.5 \\
1465	0.5 \\
1466	0.5 \\
1467	0.5 \\
1468	0.5 \\
1469	0.5 \\
1470	0.5 \\
1471	0.5 \\
1472	0.5 \\
1473	0.5 \\
1474	0.5 \\
1475	0.5 \\
1476	0.5 \\
1477	0.5 \\
1478	0.5 \\
1479	0.5 \\
1480	0.5 \\
1481	0.5 \\
1482	0.5 \\
1483	0.5 \\
1484	0.5 \\
1485	0.5 \\
1486	0.5 \\
1487	0.5 \\
1488	0.5 \\
1489	0.5 \\
1490	0.5 \\
1491	0.5 \\
1492	0.5 \\
1493	0.5 \\
1494	0.5 \\
1495	0.5 \\
1496	0.5 \\
1497	0.5 \\
1498	0.5 \\
1499	0.5 \\
1500	0.5 \\
1501	0.5 \\
1502	0.5 \\
1503	0.5 \\
1504	0.5 \\
1505	0.5 \\
1506	0.5 \\
1507	0.5 \\
1508	0.5 \\
1509	0.5 \\
1510	0.5 \\
1511	0.5 \\
1512	0.5 \\
1513	0.5 \\
1514	0.5 \\
1515	0.5 \\
1516	0.5 \\
1517	0.5 \\
1518	0.5 \\
1519	0.5 \\
1520	0.5 \\
1521	0.5 \\
1522	0.5 \\
1523	0.5 \\
1524	0.5 \\
1525	0.5 \\
1526	0.5 \\
1527	0.5 \\
1528	0.5 \\
1529	0.5 \\
1530	0.5 \\
1531	0.5 \\
1532	0.5 \\
1533	0.5 \\
1534	0.5 \\
1535	0.5 \\
1536	0.5 \\
1537	0.5 \\
1538	0.5 \\
1539	0.5 \\
1540	0.5 \\
1541	0.5 \\
1542	0.5 \\
1543	0.5 \\
1544	0.5 \\
1545	0.5 \\
1546	0.5 \\
1547	0.5 \\
1548	0.5 \\
1549	0.5 \\
1550	0.5 \\
1551	0.5 \\
1552	0.5 \\
1553	0.5 \\
1554	0.5 \\
1555	0.5 \\
1556	0.5 \\
1557	0.5 \\
1558	0.5 \\
1559	0.5 \\
1560	0.5 \\
1561	0.5 \\
1562	0.5 \\
1563	0.5 \\
1564	0.5 \\
1565	0.5 \\
1566	0.5 \\
1567	0.5 \\
1568	0.5 \\
1569	0.5 \\
1570	0.5 \\
1571	0.5 \\
1572	0.5 \\
1573	0.5 \\
1574	0.5 \\
1575	0.5 \\
1576	0.5 \\
1577	0.5 \\
1578	0.5 \\
1579	0.5 \\
1580	0.5 \\
1581	0.5 \\
1582	0.5 \\
1583	0.5 \\
1584	0.5 \\
1585	0.5 \\
1586	0.5 \\
1587	0.5 \\
1588	0.5 \\
1589	0.5 \\
1590	0.5 \\
1591	0.5 \\
1592	0.5 \\
1593	0.5 \\
1594	0.5 \\
1595	0.5 \\
1596	0.5 \\
1597	0.5 \\
1598	0.5 \\
1599	0.5 \\
1600	0.5 \\
1601	0.5 \\
1602	0.5 \\
1603	0.5 \\
1604	0.5 \\
1605	0.5 \\
1606	0.5 \\
1607	0.5 \\
1608	0.5 \\
1609	0.5 \\
1610	0.5 \\
1611	0.5 \\
1612	0.5 \\
1613	0.5 \\
1614	0.5 \\
1615	0.5 \\
1616	0.5 \\
1617	0.5 \\
1618	0.5 \\
1619	0.5 \\
1620	0.5 \\
1621	0.5 \\
1622	0.5 \\
1623	0.5 \\
1624	0.5 \\
1625	0.5 \\
1626	0.5 \\
1627	0.5 \\
1628	0.5 \\
1629	0.5 \\
1630	0.5 \\
1631	0.5 \\
1632	0.5 \\
1633	0.5 \\
1634	0.5 \\
1635	0.5 \\
1636	0.5 \\
1637	0.5 \\
1638	0.5 \\
1639	0.5 \\
1640	0.5 \\
1641	0.5 \\
1642	0.5 \\
1643	0.5 \\
1644	0.5 \\
1645	0.5 \\
1646	0.5 \\
1647	0.5 \\
1648	0.5 \\
1649	0.5 \\
1650	0.5 \\
1651	0.5 \\
1652	0.5 \\
1653	0.5 \\
1654	0.5 \\
1655	0.5 \\
1656	0.5 \\
1657	0.5 \\
1658	0.5 \\
1659	0.5 \\
1660	0.5 \\
1661	0.5 \\
1662	0.5 \\
1663	0.5 \\
1664	0.5 \\
1665	0.5 \\
1666	0.5 \\
1667	0.5 \\
1668	0.5 \\
1669	0.5 \\
1670	0.5 \\
1671	0.5 \\
1672	0.5 \\
1673	0.5 \\
1674	0.5 \\
1675	0.5 \\
1676	0.5 \\
1677	0.5 \\
1678	0.5 \\
1679	0.5 \\
1680	0.5 \\
1681	0.5 \\
1682	0.5 \\
1683	0.5 \\
1684	0.5 \\
1685	0.5 \\
1686	0.5 \\
1687	0.5 \\
1688	0.5 \\
1689	0.5 \\
1690	0.5 \\
1691	0.5 \\
1692	0.5 \\
1693	0.5 \\
1694	0.5 \\
1695	0.5 \\
1696	0.5 \\
1697	0.5 \\
1698	0.5 \\
1699	0.5 \\
1700	0.5 \\
1701	0.5 \\
1702	0.5 \\
1703	0.5 \\
1704	0.5 \\
1705	0.5 \\
1706	0.5 \\
1707	0.5 \\
1708	0.5 \\
1709	0.5 \\
1710	0.5 \\
1711	0.5 \\
1712	0.5 \\
1713	0.5 \\
1714	0.5 \\
1715	0.5 \\
1716	0.5 \\
1717	0.5 \\
1718	0.5 \\
1719	0.5 \\
1720	0.5 \\
1721	0.5 \\
1722	0.5 \\
1723	0.5 \\
1724	0.5 \\
1725	0.5 \\
1726	0.5 \\
1727	0.5 \\
1728	0.5 \\
1729	0.5 \\
1730	0.5 \\
1731	0.5 \\
1732	0.5 \\
1733	0.5 \\
1734	0.5 \\
1735	0.5 \\
1736	0.5 \\
1737	0.5 \\
1738	0.5 \\
1739	0.5 \\
1740	0.5 \\
1741	0.5 \\
1742	0.5 \\
1743	0.5 \\
1744	0.5 \\
1745	0.5 \\
1746	0.5 \\
1747	0.5 \\
1748	0.5 \\
1749	0.5 \\
1750	0.5 \\
1751	0.5 \\
1752	0.5 \\
1753	0.5 \\
1754	0.5 \\
1755	0.5 \\
1756	0.5 \\
1757	0.5 \\
1758	0.5 \\
1759	0.5 \\
1760	0.5 \\
1761	0.5 \\
1762	0.5 \\
1763	0.5 \\
1764	0.5 \\
1765	0.5 \\
1766	0.5 \\
1767	0.5 \\
1768	0.5 \\
1769	0.5 \\
1770	0.5 \\
1771	0.5 \\
1772	0.5 \\
1773	0.5 \\
1774	0.5 \\
1775	0.5 \\
1776	0.5 \\
1777	0.5 \\
1778	0.5 \\
1779	0.5 \\
1780	0.5 \\
1781	0.5 \\
1782	0.5 \\
1783	0.5 \\
1784	0.5 \\
1785	0.5 \\
1786	0.5 \\
1787	0.5 \\
1788	0.5 \\
1789	0.5 \\
1790	0.5 \\
1791	0.5 \\
1792	0.5 \\
1793	0.5 \\
1794	0.5 \\
1795	0.5 \\
1796	0.5 \\
1797	0.5 \\
1798	0.5 \\
1799	0.5 \\
1800	0.5 \\
1801	0.5 \\
1802	0.5 \\
1803	0.5 \\
1804	0.5 \\
1805	0.5 \\
1806	0.5 \\
1807	0.5 \\
1808	0.5 \\
1809	0.5 \\
1810	0.5 \\
1811	0.5 \\
1812	0.5 \\
1813	0.5 \\
1814	0.5 \\
1815	0.5 \\
1816	0.5 \\
1817	0.5 \\
1818	0.5 \\
1819	0.5 \\
1820	0.5 \\
1821	0.5 \\
1822	0.5 \\
1823	0.5 \\
1824	0.5 \\
1825	0.5 \\
1826	0.5 \\
1827	0.5 \\
1828	0.5 \\
1829	0.5 \\
1830	0.5 \\
1831	0.5 \\
1832	0.5 \\
1833	0.5 \\
1834	0.5 \\
1835	0.5 \\
1836	0.5 \\
1837	0.5 \\
1838	0.5 \\
1839	0.5 \\
1840	0.5 \\
1841	0.5 \\
1842	0.5 \\
1843	0.5 \\
1844	0.5 \\
1845	0.5 \\
1846	0.5 \\
1847	0.5 \\
1848	0.5 \\
1849	0.5 \\
1850	0.5 \\
1851	0.5 \\
1852	0.5 \\
1853	0.5 \\
1854	0.5 \\
1855	0.5 \\
1856	0.5 \\
1857	0.5 \\
1858	0.5 \\
1859	0.5 \\
1860	0.5 \\
1861	0.5 \\
1862	0.5 \\
1863	0.5 \\
1864	0.5 \\
1865	0.5 \\
1866	0.5 \\
1867	0.5 \\
1868	0.5 \\
1869	0.5 \\
1870	0.5 \\
1871	0.5 \\
1872	0.5 \\
1873	0.5 \\
1874	0.5 \\
1875	0.5 \\
1876	0.5 \\
1877	0.5 \\
1878	0.5 \\
1879	0.5 \\
1880	0.5 \\
1881	0.5 \\
1882	0.5 \\
1883	0.5 \\
1884	0.5 \\
1885	0.5 \\
1886	0.5 \\
1887	0.5 \\
1888	0.5 \\
1889	0.5 \\
1890	0.5 \\
1891	0.5 \\
1892	0.5 \\
1893	0.5 \\
1894	0.5 \\
1895	0.5 \\
1896	0.5 \\
1897	0.5 \\
1898	0.5 \\
1899	0.5 \\
1900	0.5 \\
1901	0.5 \\
1902	0.5 \\
1903	0.5 \\
1904	0.5 \\
1905	0.5 \\
1906	0.5 \\
1907	0.5 \\
1908	0.5 \\
1909	0.5 \\
1910	0.5 \\
1911	0.5 \\
1912	0.5 \\
1913	0.5 \\
1914	0.5 \\
1915	0.5 \\
1916	0.5 \\
1917	0.5 \\
1918	0.5 \\
1919	0.5 \\
1920	0.5 \\
1921	0.5 \\
1922	0.5 \\
1923	0.5 \\
1924	0.5 \\
1925	0.5 \\
1926	0.5 \\
1927	0.5 \\
1928	0.5 \\
1929	0.5 \\
1930	0.5 \\
1931	0.5 \\
1932	0.5 \\
1933	0.5 \\
1934	0.5 \\
1935	0.5 \\
1936	0.5 \\
1937	0.5 \\
1938	0.5 \\
1939	0.5 \\
1940	0.5 \\
1941	0.5 \\
1942	0.5 \\
1943	0.5 \\
1944	0.5 \\
1945	0.5 \\
1946	0.5 \\
1947	0.5 \\
1948	0.5 \\
1949	0.5 \\
1950	0.5 \\
1951	0.5 \\
1952	0.5 \\
1953	0.5 \\
1954	0.5 \\
1955	0.5 \\
1956	0.5 \\
1957	0.5 \\
1958	0.5 \\
1959	0.5 \\
1960	0.5 \\
1961	0.5 \\
1962	0.5 \\
1963	0.5 \\
1964	0.5 \\
1965	0.5 \\
1966	0.5 \\
1967	0.5 \\
1968	0.5 \\
1969	0.5 \\
1970	0.5 \\
1971	0.5 \\
1972	0.5 \\
1973	0.5 \\
1974	0.5 \\
1975	0.5 \\
1976	0.5 \\
1977	0.5 \\
1978	0.5 \\
1979	0.5 \\
1980	0.5 \\
1981	0.5 \\
1982	0.5 \\
1983	0.5 \\
1984	0.5 \\
1985	0.5 \\
1986	0.5 \\
1987	0.5 \\
1988	0.5 \\
1989	0.5 \\
1990	0.5 \\
1991	0.5 \\
1992	0.5 \\
1993	0.5 \\
1994	0.5 \\
1995	0.5 \\
1996	0.5 \\
1997	0.5 \\
1998	0.5 \\
1999	0.5 \\
2000	0.5 \\
2001	0.5 \\
2002	0.5 \\
2003	0.5 \\
2004	0.5 \\
2005	0.5 \\
2006	0.5 \\
2007	0.5 \\
2008	0.5 \\
2009	0.5 \\
2010	0.5 \\
2011	0.5 \\
2012	0.5 \\
2013	0.5 \\
2014	0.5 \\
2015	0.5 \\
2016	0.5 \\
2017	0.5 \\
2018	0.5 \\
2019	0.5 \\
2020	0.5 \\
2021	0.5 \\
2022	0.5 \\
2023	0.5 \\
2024	0.5 \\
2025	0.5 \\
2026	0.5 \\
2027	0.5 \\
2028	0.5 \\
2029	0.5 \\
2030	0.5 \\
2031	0.5 \\
2032	0.5 \\
2033	0.5 \\
2034	0.5 \\
2035	0.5 \\
2036	0.5 \\
2037	0.5 \\
2038	0.5 \\
2039	0.5 \\
2040	0.5 \\
2041	0.5 \\
2042	0.5 \\
2043	0.5 \\
2044	0.5 \\
2045	0.5 \\
2046	0.5 \\
2047	0.5 \\
2048	0.5 \\
2049	0.5 \\
2050	0.5 \\
2051	0.5 \\
2052	0.5 \\
2053	0.5 \\
2054	0.5 \\
2055	0.5 \\
2056	0.5 \\
2057	0.5 \\
2058	0.5 \\
2059	0.5 \\
2060	0.5 \\
2061	0.5 \\
2062	0.5 \\
2063	0.5 \\
2064	0.5 \\
2065	0.5 \\
2066	0.5 \\
2067	0.5 \\
2068	0.5 \\
2069	0.5 \\
2070	0.5 \\
2071	0.5 \\
2072	0.5 \\
2073	0.5 \\
2074	0.5 \\
2075	0.5 \\
2076	0.5 \\
2077	0.5 \\
2078	0.5 \\
2079	0.5 \\
2080	0.5 \\
2081	0.5 \\
2082	0.5 \\
2083	0.5 \\
2084	0.5 \\
2085	0.5 \\
2086	0.5 \\
2087	0.5 \\
2088	0.5 \\
2089	0.5 \\
2090	0.5 \\
2091	0.5 \\
2092	0.5 \\
2093	0.5 \\
2094	0.5 \\
2095	0.5 \\
2096	0.5 \\
2097	0.5 \\
2098	0.5 \\
2099	0.5 \\
2100	0.5 \\
2101	0.5 \\
2102	0.5 \\
2103	0.5 \\
2104	0.5 \\
2105	0.5 \\
2106	0.5 \\
2107	0.5 \\
2108	0.5 \\
2109	0.5 \\
2110	0.5 \\
2111	0.5 \\
2112	0.5 \\
2113	0.5 \\
2114	0.5 \\
2115	0.5 \\
2116	0.5 \\
2117	0.5 \\
2118	0.5 \\
2119	0.5 \\
2120	0.5 \\
2121	0.5 \\
2122	0.5 \\
2123	0.5 \\
2124	0.5 \\
2125	0.5 \\
2126	0.5 \\
2127	0.5 \\
2128	0.5 \\
2129	0.5 \\
2130	0.5 \\
2131	0.5 \\
2132	0.5 \\
2133	0.5 \\
2134	0.5 \\
2135	0.5 \\
2136	0.5 \\
2137	0.5 \\
2138	0.5 \\
2139	0.5 \\
2140	0.5 \\
2141	0.5 \\
2142	0.5 \\
2143	0.5 \\
2144	0.5 \\
2145	0.5 \\
2146	0.5 \\
2147	0.5 \\
2148	0.5 \\
2149	0.5 \\
2150	0.5 \\
2151	0.5 \\
2152	0.5 \\
2153	0.5 \\
2154	0.5 \\
2155	0.5 \\
2156	0.5 \\
2157	0.5 \\
2158	0.5 \\
2159	0.5 \\
2160	0.5 \\
2161	0.5 \\
2162	0.5 \\
2163	0.5 \\
2164	0.5 \\
2165	0.5 \\
2166	0.5 \\
2167	0.5 \\
2168	0.5 \\
2169	0.5 \\
2170	0.5 \\
2171	0.5 \\
2172	0.5 \\
2173	0.5 \\
2174	0.5 \\
2175	0.5 \\
2176	0.5 \\
2177	0.5 \\
2178	0.5 \\
2179	0.5 \\
2180	0.5 \\
2181	0.5 \\
2182	0.5 \\
2183	0.5 \\
2184	0.5 \\
2185	0.5 \\
2186	0.5 \\
2187	0.5 \\
2188	0.5 \\
2189	0.5 \\
2190	0.5 \\
2191	0.5 \\
2192	0.5 \\
2193	0.5 \\
2194	0.5 \\
2195	0.5 \\
2196	0.5 \\
2197	0.5 \\
2198	0.5 \\
2199	0.5 \\
2200	0.5 \\
2201	0.5 \\
2202	0.5 \\
2203	0.5 \\
2204	0.5 \\
2205	0.5 \\
2206	0.5 \\
2207	0.5 \\
2208	0.5 \\
2209	0.5 \\
2210	0.5 \\
2211	0.5 \\
2212	0.5 \\
2213	0.5 \\
2214	0.5 \\
2215	0.5 \\
2216	0.5 \\
2217	0.5 \\
2218	0.5 \\
2219	0.5 \\
2220	0.5 \\
2221	0.5 \\
2222	0.5 \\
2223	0.5 \\
2224	0.5 \\
2225	0.5 \\
2226	0.5 \\
2227	0.5 \\
2228	0.5 \\
2229	0.5 \\
2230	0.5 \\
2231	0.5 \\
2232	0.5 \\
2233	0.5 \\
2234	0.5 \\
2235	0.5 \\
2236	0.5 \\
2237	0.5 \\
2238	0.5 \\
2239	0.5 \\
2240	0.5 \\
2241	0.5 \\
2242	0.5 \\
2243	0.5 \\
2244	0.5 \\
2245	0.5 \\
2246	0.5 \\
2247	0.5 \\
2248	0.5 \\
2249	0.5 \\
2250	0.5 \\
2251	0.5 \\
2252	0.5 \\
2253	0.5 \\
2254	0.5 \\
2255	0.5 \\
2256	0.5 \\
2257	0.5 \\
2258	0.5 \\
2259	0.5 \\
2260	0.5 \\
2261	0.5 \\
2262	0.5 \\
2263	0.5 \\
2264	0.5 \\
2265	0.5 \\
2266	0.5 \\
2267	0.5 \\
2268	0.5 \\
2269	0.5 \\
2270	0.5 \\
2271	0.5 \\
2272	0.5 \\
2273	0.5 \\
2274	0.5 \\
2275	0.5 \\
2276	0.5 \\
2277	0.5 \\
2278	0.5 \\
2279	0.5 \\
2280	0.5 \\
2281	0.5 \\
2282	0.5 \\
2283	0.5 \\
2284	0.5 \\
2285	0.5 \\
2286	0.5 \\
2287	0.5 \\
2288	0.5 \\
2289	0.5 \\
2290	0.5 \\
2291	0.5 \\
2292	0.5 \\
2293	0.5 \\
2294	0.5 \\
2295	0.5 \\
2296	0.5 \\
2297	0.5 \\
2298	0.5 \\
2299	0.5 \\
2300	0.5 \\
2301	0.5 \\
2302	0.5 \\
2303	0.5 \\
2304	0.5 \\
2305	0.5 \\
2306	0.5 \\
2307	0.5 \\
2308	0.5 \\
2309	0.5 \\
2310	0.5 \\
2311	0.5 \\
2312	0.5 \\
2313	0.5 \\
2314	0.5 \\
2315	0.5 \\
2316	0.5 \\
2317	0.5 \\
2318	0.5 \\
2319	0.5 \\
2320	0.5 \\
2321	0.5 \\
2322	0.5 \\
2323	0.5 \\
2324	0.5 \\
2325	0.5 \\
2326	0.5 \\
2327	0.5 \\
2328	0.5 \\
2329	0.5 \\
2330	0.5 \\
2331	0.5 \\
2332	0.5 \\
2333	0.5 \\
2334	0.5 \\
2335	0.5 \\
2336	0.5 \\
2337	0.5 \\
2338	0.5 \\
2339	0.5 \\
2340	0.5 \\
2341	0.5 \\
2342	0.5 \\
2343	0.5 \\
2344	0.5 \\
2345	0.5 \\
2346	0.5 \\
2347	0.5 \\
2348	0.5 \\
2349	0.5 \\
2350	0.5 \\
2351	0.5 \\
2352	0.5 \\
2353	0.5 \\
2354	0.5 \\
2355	0.5 \\
2356	0.5 \\
2357	0.5 \\
2358	0.5 \\
2359	0.5 \\
2360	0.5 \\
2361	0.5 \\
2362	0.5 \\
2363	0.5 \\
2364	0.5 \\
2365	0.5 \\
2366	0.5 \\
2367	0.5 \\
2368	0.5 \\
2369	0.5 \\
2370	0.5 \\
2371	0.5 \\
2372	0.5 \\
2373	0.5 \\
2374	0.5 \\
2375	0.5 \\
2376	0.5 \\
2377	0.5 \\
2378	0.5 \\
2379	0.5 \\
2380	0.5 \\
2381	0.5 \\
2382	0.5 \\
2383	0.5 \\
2384	0.5 \\
2385	0.5 \\
2386	0.5 \\
2387	0.5 \\
2388	0.5 \\
2389	0.5 \\
2390	0.5 \\
2391	0.5 \\
2392	0.5 \\
2393	0.5 \\
2394	0.5 \\
2395	0.5 \\
2396	0.5 \\
2397	0.5 \\
2398	0.5 \\
2399	0.5 \\
2400	0.5 \\
2401	0.5 \\
2402	0.5 \\
2403	0.5 \\
2404	0.5 \\
2405	0.5 \\
2406	0.5 \\
2407	0.5 \\
2408	0.5 \\
2409	0.5 \\
2410	0.5 \\
2411	0.5 \\
2412	0.5 \\
2413	0.5 \\
2414	0.5 \\
2415	0.5 \\
2416	0.5 \\
2417	0.5 \\
2418	0.5 \\
2419	0.5 \\
2420	0.5 \\
2421	0.5 \\
2422	0.5 \\
2423	0.5 \\
2424	0.5 \\
2425	0.5 \\
2426	0.5 \\
2427	0.5 \\
2428	0.5 \\
2429	0.5 \\
2430	0.5 \\
2431	0.5 \\
2432	0.5 \\
2433	0.5 \\
2434	0.5 \\
2435	0.5 \\
2436	0.5 \\
2437	0.5 \\
2438	0.5 \\
2439	0.5 \\
2440	0.5 \\
2441	0.5 \\
2442	0.5 \\
2443	0.5 \\
2444	0.5 \\
2445	0.5 \\
2446	0.5 \\
2447	0.5 \\
2448	0.5 \\
2449	0.5 \\
2450	0.5 \\
2451	0.5 \\
2452	0.5 \\
2453	0.5 \\
2454	0.5 \\
2455	0.5 \\
2456	0.5 \\
2457	0.5 \\
2458	0.5 \\
2459	0.5 \\
2460	0.5 \\
2461	0.5 \\
2462	0.5 \\
2463	0.5 \\
2464	0.5 \\
2465	0.5 \\
2466	0.5 \\
2467	0.5 \\
2468	0.5 \\
2469	0.5 \\
2470	0.5 \\
2471	0.5 \\
2472	0.5 \\
2473	0.5 \\
2474	0.5 \\
2475	0.5 \\
2476	0.5 \\
2477	0.5 \\
2478	0.5 \\
2479	0.5 \\
2480	0.5 \\
2481	0.5 \\
2482	0.5 \\
2483	0.5 \\
2484	0.5 \\
2485	0.5 \\
2486	0.5 \\
2487	0.5 \\
2488	0.5 \\
2489	0.5 \\
2490	0.5 \\
2491	0.5 \\
2492	0.5 \\
2493	0.5 \\
2494	0.5 \\
2495	0.5 \\
2496	0.5 \\
2497	0.5 \\
2498	0.5 \\
2499	0.5 \\
2500	0.5 \\
2501	0.5 \\
2502	0.5 \\
2503	0.5 \\
2504	0.5 \\
2505	0.5 \\
2506	0.5 \\
2507	0.5 \\
2508	0.5 \\
2509	0.5 \\
2510	0.5 \\
2511	0.5 \\
2512	0.5 \\
2513	0.5 \\
2514	0.5 \\
2515	0.5 \\
2516	0.5 \\
2517	0.5 \\
2518	0.5 \\
2519	0.5 \\
2520	0.5 \\
2521	0.5 \\
2522	0.5 \\
2523	0.5 \\
2524	0.5 \\
2525	0.5 \\
2526	0.5 \\
2527	0.5 \\
2528	0.5 \\
2529	0.5 \\
2530	0.5 \\
2531	0.5 \\
2532	0.5 \\
2533	0.5 \\
2534	0.5 \\
2535	0.5 \\
2536	0.5 \\
2537	0.5 \\
2538	0.5 \\
2539	0.5 \\
2540	0.5 \\
2541	0.5 \\
2542	0.5 \\
2543	0.5 \\
2544	0.5 \\
2545	0.5 \\
2546	0.5 \\
2547	0.5 \\
2548	0.5 \\
2549	0.5 \\
2550	0.5 \\
2551	0.5 \\
2552	0.5 \\
2553	0.5 \\
2554	0.5 \\
2555	0.5 \\
2556	0.5 \\
2557	0.5 \\
2558	0.5 \\
2559	0.5 \\
2560	0.5 \\
2561	0.5 \\
2562	0.5 \\
2563	0.5 \\
2564	0.5 \\
2565	0.5 \\
2566	0.5 \\
2567	0.5 \\
2568	0.5 \\
2569	0.5 \\
2570	0.5 \\
2571	0.5 \\
2572	0.5 \\
2573	0.5 \\
2574	0.5 \\
2575	0.5 \\
2576	0.5 \\
2577	0.5 \\
2578	0.5 \\
2579	0.5 \\
2580	0.5 \\
2581	0.5 \\
2582	0.5 \\
2583	0.5 \\
2584	0.5 \\
2585	0.5 \\
2586	0.5 \\
2587	0.5 \\
2588	0.5 \\
2589	0.5 \\
2590	0.5 \\
2591	0.5 \\
2592	0.5 \\
2593	0.5 \\
2594	0.5 \\
2595	0.5 \\
2596	0.5 \\
2597	0.5 \\
2598	0.5 \\
2599	0.5 \\
2600	0.5 \\
2601	0.5 \\
2602	0.5 \\
2603	0.5 \\
2604	0.5 \\
2605	0.5 \\
2606	0.5 \\
2607	0.5 \\
2608	0.5 \\
2609	0.5 \\
2610	0.5 \\
2611	0.5 \\
2612	0.5 \\
2613	0.5 \\
2614	0.5 \\
2615	0.5 \\
2616	0.5 \\
2617	0.5 \\
2618	0.5 \\
2619	0.5 \\
2620	0.5 \\
2621	0.5 \\
2622	0.5 \\
2623	0.5 \\
2624	0.5 \\
2625	0.5 \\
2626	0.5 \\
2627	0.5 \\
2628	0.5 \\
2629	0.5 \\
2630	0.5 \\
2631	0.5 \\
2632	0.5 \\
2633	0.5 \\
2634	0.5 \\
2635	0.5 \\
2636	0.5 \\
2637	0.5 \\
2638	0.5 \\
2639	0.5 \\
2640	0.5 \\
2641	0.5 \\
2642	0.5 \\
2643	0.5 \\
2644	0.5 \\
2645	0.5 \\
2646	0.5 \\
2647	0.5 \\
2648	0.5 \\
2649	0.5 \\
2650	0.5 \\
2651	0.5 \\
2652	0.5 \\
2653	0.5 \\
2654	0.5 \\
2655	0.5 \\
2656	0.5 \\
2657	0.5 \\
2658	0.5 \\
2659	0.5 \\
2660	0.5 \\
2661	0.5 \\
2662	0.5 \\
2663	0.5 \\
2664	0.5 \\
2665	0.5 \\
2666	0.5 \\
2667	0.5 \\
2668	0.5 \\
2669	0.5 \\
2670	0.5 \\
2671	0.5 \\
2672	0.5 \\
2673	0.5 \\
2674	0.5 \\
2675	0.5 \\
2676	0.5 \\
2677	0.5 \\
2678	0.5 \\
2679	0.5 \\
2680	0.5 \\
2681	0.5 \\
2682	0.5 \\
2683	0.5 \\
2684	0.5 \\
2685	0.5 \\
2686	0.5 \\
2687	0.5 \\
2688	0.5 \\
2689	0.5 \\
2690	0.5 \\
2691	0.5 \\
2692	0.5 \\
2693	0.5 \\
2694	0.5 \\
2695	0.5 \\
2696	0.5 \\
2697	0.5 \\
2698	0.5 \\
2699	0.5 \\
2700	0.5 \\
2701	0.5 \\
2702	0.5 \\
2703	0.5 \\
2704	0.5 \\
2705	0.5 \\
2706	0.5 \\
2707	0.5 \\
2708	0.5 \\
2709	0.5 \\
2710	0.5 \\
2711	0.5 \\
2712	0.5 \\
2713	0.5 \\
2714	0.5 \\
2715	0.5 \\
2716	0.5 \\
2717	0.5 \\
2718	0.5 \\
2719	0.5 \\
2720	0.5 \\
2721	0.5 \\
2722	0.5 \\
2723	0.5 \\
2724	0.5 \\
2725	0.5 \\
2726	0.5 \\
2727	0.5 \\
2728	0.5 \\
2729	0.5 \\
2730	0.5 \\
2731	0.5 \\
2732	0.5 \\
2733	0.5 \\
2734	0.5 \\
2735	0.5 \\
2736	0.5 \\
2737	0.5 \\
2738	0.5 \\
2739	0.5 \\
2740	0.5 \\
2741	0.5 \\
2742	0.5 \\
2743	0.5 \\
2744	0.5 \\
2745	0.5 \\
2746	0.5 \\
2747	0.5 \\
2748	0.5 \\
2749	0.5 \\
2750	0.5 \\
2751	0.5 \\
2752	0.5 \\
2753	0.5 \\
2754	0.5 \\
2755	0.5 \\
2756	0.5 \\
2757	0.5 \\
2758	0.5 \\
2759	0.5 \\
2760	0.5 \\
2761	0.5 \\
2762	0.5 \\
2763	0.5 \\
2764	0.5 \\
2765	0.5 \\
2766	0.5 \\
2767	0.5 \\
2768	0.5 \\
2769	0.5 \\
2770	0.5 \\
2771	0.5 \\
2772	0.5 \\
2773	0.5 \\
2774	0.5 \\
2775	0.5 \\
2776	0.5 \\
2777	0.5 \\
2778	0.5 \\
2779	0.5 \\
2780	0.5 \\
2781	0.5 \\
2782	0.5 \\
2783	0.5 \\
2784	0.5 \\
2785	0.5 \\
2786	0.5 \\
2787	0.5 \\
2788	0.5 \\
2789	0.5 \\
2790	0.5 \\
2791	0.5 \\
2792	0.5 \\
2793	0.5 \\
2794	0.5 \\
2795	0.5 \\
2796	0.5 \\
2797	0.5 \\
2798	0.5 \\
2799	0.5 \\
2800	0.5 \\
2801	0.5 \\
2802	0.5 \\
2803	0.5 \\
2804	0.5 \\
2805	0.5 \\
2806	0.5 \\
2807	0.5 \\
2808	0.5 \\
2809	0.5 \\
2810	0.5 \\
2811	0.5 \\
2812	0.5 \\
2813	0.5 \\
2814	0.5 \\
2815	0.5 \\
2816	0.5 \\
2817	0.5 \\
2818	0.5 \\
2819	0.5 \\
2820	0.5 \\
2821	0.5 \\
2822	0.5 \\
2823	0.5 \\
2824	0.5 \\
2825	0.5 \\
2826	0.5 \\
2827	0.5 \\
2828	0.5 \\
2829	0.5 \\
2830	0.5 \\
2831	0.5 \\
2832	0.5 \\
2833	0.5 \\
2834	0.5 \\
2835	0.5 \\
2836	0.5 \\
2837	0.5 \\
2838	0.5 \\
2839	0.5 \\
2840	0.5 \\
2841	0.5 \\
2842	0.5 \\
2843	0.5 \\
2844	0.5 \\
2845	0.5 \\
2846	0.5 \\
2847	0.5 \\
2848	0.5 \\
2849	0.5 \\
2850	0.5 \\
2851	0.5 \\
2852	0.5 \\
2853	0.5 \\
2854	0.5 \\
2855	0.5 \\
2856	0.5 \\
2857	0.5 \\
2858	0.5 \\
2859	0.5 \\
2860	0.5 \\
2861	0.5 \\
2862	0.5 \\
2863	0.5 \\
2864	0.5 \\
2865	0.5 \\
2866	0.5 \\
2867	0.5 \\
2868	0.5 \\
2869	0.5 \\
2870	0.5 \\
2871	0.5 \\
2872	0.5 \\
2873	0.5 \\
2874	0.5 \\
2875	0.5 \\
2876	0.5 \\
2877	0.5 \\
2878	0.5 \\
2879	0.5 \\
2880	0.5 \\
2881	0.5 \\
2882	0.5 \\
2883	0.5 \\
2884	0.5 \\
2885	0.5 \\
2886	0.5 \\
2887	0.5 \\
2888	0.5 \\
2889	0.5 \\
2890	0.5 \\
2891	0.5 \\
2892	0.5 \\
2893	0.5 \\
2894	0.5 \\
2895	0.5 \\
2896	0.5 \\
2897	0.5 \\
2898	0.5 \\
2899	0.5 \\
2900	0.5 \\
2901	0.5 \\
2902	0.5 \\
2903	0.5 \\
2904	0.5 \\
2905	0.5 \\
2906	0.5 \\
2907	0.5 \\
2908	0.5 \\
2909	0.5 \\
2910	0.5 \\
2911	0.5 \\
2912	0.5 \\
2913	0.5 \\
2914	0.5 \\
2915	0.5 \\
2916	0.5 \\
2917	0.5 \\
2918	0.5 \\
2919	0.5 \\
2920	0.5 \\
2921	0.5 \\
2922	0.5 \\
2923	0.5 \\
2924	0.5 \\
2925	0.5 \\
2926	0.5 \\
2927	0.5 \\
2928	0.5 \\
2929	0.5 \\
2930	0.5 \\
2931	0.5 \\
2932	0.5 \\
2933	0.5 \\
2934	0.5 \\
2935	0.5 \\
2936	0.5 \\
2937	0.5 \\
2938	0.5 \\
2939	0.5 \\
2940	0.5 \\
2941	0.5 \\
2942	0.5 \\
2943	0.5 \\
2944	0.5 \\
2945	0.5 \\
2946	0.5 \\
2947	0.5 \\
2948	0.5 \\
2949	0.5 \\
2950	0.5 \\
2951	0.5 \\
2952	0.5 \\
2953	0.5 \\
2954	0.5 \\
2955	0.5 \\
2956	0.5 \\
2957	0.5 \\
2958	0.5 \\
2959	0.5 \\
2960	0.5 \\
2961	0.5 \\
2962	0.5 \\
2963	0.5 \\
2964	0.5 \\
2965	0.5 \\
2966	0.5 \\
2967	0.5 \\
2968	0.5 \\
2969	0.5 \\
2970	0.5 \\
2971	0.5 \\
2972	0.5 \\
2973	0.5 \\
2974	0.5 \\
2975	0.5 \\
2976	0.5 \\
2977	0.5 \\
2978	0.5 \\
2979	0.5 \\
2980	0.5 \\
2981	0.5 \\
2982	0.5 \\
2983	0.5 \\
2984	0.5 \\
2985	0.5 \\
2986	0.5 \\
2987	0.5 \\
2988	0.5 \\
2989	0.5 \\
2990	0.5 \\
2991	0.5 \\
2992	0.5 \\
2993	0.5 \\
2994	0.5 \\
2995	0.5 \\
2996	0.5 \\
2997	0.5 \\
2998	0.5 \\
2999	0.5 \\
3000	0.5 \\
3001	0.5 \\
3002	0.5 \\
3003	0.5 \\
3004	0.5 \\
3005	0.5 \\
3006	0.5 \\
3007	0.5 \\
3008	0.5 \\
3009	0.5 \\
3010	0.5 \\
3011	0.5 \\
3012	0.5 \\
3013	0.5 \\
3014	0.5 \\
3015	0.5 \\
3016	0.5 \\
3017	0.5 \\
3018	0.5 \\
3019	0.5 \\
3020	0.5 \\
3021	0.5 \\
3022	0.5 \\
3023	0.5 \\
3024	0.5 \\
3025	0.5 \\
3026	0.5 \\
3027	0.5 \\
3028	0.5 \\
3029	0.5 \\
3030	0.5 \\
3031	0.5 \\
3032	0.5 \\
3033	0.5 \\
3034	0.5 \\
3035	0.5 \\
3036	0.5 \\
3037	0.5 \\
3038	0.5 \\
3039	0.5 \\
3040	0.5 \\
3041	0.5 \\
3042	0.5 \\
3043	0.5 \\
3044	0.5 \\
3045	0.5 \\
3046	0.5 \\
3047	0.5 \\
3048	0.5 \\
3049	0.5 \\
3050	0.5 \\
3051	0.5 \\
3052	0.5 \\
3053	0.5 \\
3054	0.5 \\
3055	0.5 \\
3056	0.5 \\
3057	0.5 \\
3058	0.5 \\
3059	0.5 \\
3060	0.5 \\
3061	0.5 \\
3062	0.5 \\
3063	0.5 \\
3064	0.5 \\
3065	0.5 \\
3066	0.5 \\
3067	0.5 \\
3068	0.5 \\
3069	0.5 \\
3070	0.5 \\
3071	0.5 \\
3072	0.5 \\
3073	0.5 \\
3074	0.5 \\
3075	0.5 \\
3076	0.5 \\
3077	0.5 \\
3078	0.5 \\
3079	0.5 \\
3080	0.5 \\
3081	0.5 \\
3082	0.5 \\
3083	0.5 \\
3084	0.5 \\
3085	0.5 \\
3086	0.5 \\
3087	0.5 \\
3088	0.5 \\
3089	0.5 \\
3090	0.5 \\
3091	0.5 \\
3092	0.5 \\
3093	0.5 \\
3094	0.5 \\
3095	0.5 \\
3096	0.5 \\
3097	0.5 \\
3098	0.5 \\
3099	0.5 \\
3100	0.5 \\
3101	0.5 \\
3102	0.5 \\
3103	0.5 \\
3104	0.5 \\
3105	0.5 \\
3106	0.5 \\
3107	0.5 \\
3108	0.5 \\
3109	0.5 \\
3110	0.5 \\
3111	0.5 \\
3112	0.5 \\
3113	0.5 \\
3114	0.5 \\
3115	0.5 \\
3116	0.5 \\
3117	0.5 \\
3118	0.5 \\
3119	0.5 \\
3120	0.5 \\
3121	0.5 \\
3122	0.5 \\
3123	0.5 \\
3124	0.5 \\
3125	0.5 \\
3126	0.5 \\
3127	0.5 \\
3128	0.5 \\
3129	0.5 \\
3130	0.5 \\
3131	0.5 \\
3132	0.5 \\
3133	0.5 \\
3134	0.5 \\
3135	0.5 \\
3136	0.5 \\
3137	0.5 \\
3138	0.5 \\
3139	0.5 \\
3140	0.5 \\
3141	0.5 \\
3142	0.5 \\
3143	0.5 \\
3144	0.5 \\
3145	0.5 \\
3146	0.5 \\
3147	0.5 \\
3148	0.5 \\
3149	0.5 \\
3150	0.5 \\
3151	0.5 \\
3152	0.5 \\
3153	0.5 \\
3154	0.5 \\
3155	0.5 \\
3156	0.5 \\
3157	0.5 \\
3158	0.5 \\
3159	0.5 \\
3160	0.5 \\
3161	0.5 \\
3162	0.5 \\
3163	0.5 \\
3164	0.5 \\
3165	0.5 \\
3166	0.5 \\
3167	0.5 \\
3168	0.5 \\
3169	0.5 \\
3170	0.5 \\
3171	0.5 \\
3172	0.5 \\
3173	0.5 \\
3174	0.5 \\
3175	0.5 \\
3176	0.5 \\
3177	0.5 \\
3178	0.5 \\
3179	0.5 \\
3180	0.5 \\
3181	0.5 \\
3182	0.5 \\
3183	0.5 \\
3184	0.5 \\
3185	0.5 \\
3186	0.5 \\
3187	0.5 \\
3188	0.5 \\
3189	0.5 \\
3190	0.5 \\
3191	0.5 \\
3192	0.5 \\
3193	0.5 \\
3194	0.5 \\
3195	0.5 \\
3196	0.5 \\
3197	0.5 \\
3198	0.5 \\
3199	0.5 \\
3200	0.5 \\
3201	0.5 \\
3202	0.5 \\
3203	0.5 \\
3204	0.5 \\
3205	0.5 \\
3206	0.5 \\
3207	0.5 \\
3208	0.5 \\
3209	0.5 \\
3210	0.5 \\
3211	0.5 \\
3212	0.5 \\
3213	0.5 \\
3214	0.5 \\
3215	0.5 \\
3216	0.5 \\
3217	0.5 \\
3218	0.5 \\
3219	0.5 \\
3220	0.5 \\
3221	0.5 \\
3222	0.5 \\
3223	0.5 \\
3224	0.5 \\
3225	0.5 \\
3226	0.5 \\
3227	0.5 \\
3228	0.5 \\
3229	0.5 \\
3230	0.5 \\
3231	0.5 \\
3232	0.5 \\
3233	0.5 \\
3234	0.5 \\
3235	0.5 \\
3236	0.5 \\
3237	0.5 \\
3238	0.5 \\
3239	0.5 \\
3240	0.5 \\
3241	0.5 \\
3242	0.5 \\
3243	0.5 \\
3244	0.5 \\
3245	0.5 \\
3246	0.5 \\
3247	0.5 \\
3248	0.5 \\
3249	0.5 \\
3250	0.5 \\
3251	0.5 \\
3252	0.5 \\
3253	0.5 \\
3254	0.5 \\
3255	0.5 \\
3256	0.5 \\
3257	0.5 \\
3258	0.5 \\
3259	0.5 \\
3260	0.5 \\
3261	0.5 \\
3262	0.5 \\
3263	0.5 \\
3264	0.5 \\
3265	0.5 \\
3266	0.5 \\
3267	0.5 \\
3268	0.5 \\
3269	0.5 \\
3270	0.5 \\
3271	0.5 \\
3272	0.5 \\
3273	0.5 \\
3274	0.5 \\
3275	0.5 \\
3276	0.5 \\
3277	0.5 \\
3278	0.5 \\
3279	0.5 \\
3280	0.5 \\
3281	0.5 \\
3282	0.5 \\
3283	0.5 \\
3284	0.5 \\
3285	0.5 \\
3286	0.5 \\
3287	0.5 \\
3288	0.5 \\
3289	0.5 \\
3290	0.5 \\
3291	0.5 \\
3292	0.5 \\
3293	0.5 \\
3294	0.5 \\
3295	0.5 \\
3296	0.5 \\
3297	0.5 \\
3298	0.5 \\
3299	0.5 \\
3300	0.5 \\
3301	0.5 \\
3302	0.5 \\
3303	0.5 \\
3304	0.5 \\
3305	0.5 \\
3306	0.5 \\
3307	0.5 \\
3308	0.5 \\
3309	0.5 \\
3310	0.5 \\
3311	0.5 \\
3312	0.5 \\
3313	0.5 \\
3314	0.5 \\
3315	0.5 \\
3316	0.5 \\
3317	0.5 \\
3318	0.5 \\
3319	0.5 \\
3320	0.5 \\
3321	0.5 \\
3322	0.5 \\
3323	0.5 \\
3324	0.5 \\
3325	0.5 \\
3326	0.5 \\
3327	0.5 \\
3328	0.5 \\
3329	0.5 \\
3330	0.5 \\
3331	0.5 \\
3332	0.5 \\
3333	0.5 \\
3334	0.5 \\
3335	0.5 \\
3336	0.5 \\
3337	0.5 \\
3338	0.5 \\
3339	0.5 \\
3340	0.5 \\
3341	0.5 \\
3342	0.5 \\
3343	0.5 \\
3344	0.5 \\
3345	0.5 \\
3346	0.5 \\
3347	0.5 \\
3348	0.5 \\
3349	0.5 \\
3350	0.5 \\
3351	0.5 \\
3352	0.5 \\
3353	0.5 \\
3354	0.5 \\
3355	0.5 \\
3356	0.5 \\
3357	0.5 \\
3358	0.5 \\
3359	0.5 \\
3360	0.5 \\
3361	0.5 \\
3362	0.5 \\
3363	0.5 \\
3364	0.5 \\
3365	0.5 \\
3366	0.5 \\
3367	0.5 \\
3368	0.5 \\
3369	0.5 \\
3370	0.5 \\
3371	0.5 \\
3372	0.5 \\
3373	0.5 \\
3374	0.5 \\
3375	0.5 \\
3376	0.5 \\
3377	0.5 \\
3378	0.5 \\
3379	0.5 \\
3380	0.5 \\
3381	0.5 \\
3382	0.5 \\
3383	0.5 \\
3384	0.5 \\
3385	0.5 \\
3386	0.5 \\
3387	0.5 \\
3388	0.5 \\
3389	0.5 \\
3390	0.5 \\
3391	0.5 \\
3392	0.5 \\
3393	0.5 \\
3394	0.5 \\
3395	0.5 \\
3396	0.5 \\
3397	0.5 \\
3398	0.5 \\
3399	0.5 \\
3400	0.5 \\
3401	0.5 \\
3402	0.5 \\
3403	0.5 \\
3404	0.5 \\
3405	0.5 \\
3406	0.5 \\
3407	0.5 \\
3408	0.5 \\
3409	0.5 \\
3410	0.5 \\
3411	0.5 \\
3412	0.5 \\
3413	0.5 \\
3414	0.5 \\
3415	0.5 \\
3416	0.5 \\
3417	0.5 \\
3418	0.5 \\
3419	0.5 \\
3420	0.5 \\
3421	0.5 \\
3422	0.5 \\
3423	0.5 \\
3424	0.5 \\
3425	0.5 \\
3426	0.5 \\
3427	0.5 \\
3428	0.5 \\
3429	0.5 \\
3430	0.5 \\
3431	0.5 \\
3432	0.5 \\
3433	0.5 \\
3434	0.5 \\
3435	0.5 \\
3436	0.5 \\
3437	0.5 \\
3438	0.5 \\
3439	0.5 \\
3440	0.5 \\
3441	0.5 \\
3442	0.5 \\
3443	0.5 \\
3444	0.5 \\
3445	0.5 \\
3446	0.5 \\
3447	0.5 \\
3448	0.5 \\
3449	0.5 \\
3450	0.5 \\
3451	0.5 \\
3452	0.5 \\
3453	0.5 \\
3454	0.5 \\
3455	0.5 \\
3456	0.5 \\
3457	0.5 \\
3458	0.5 \\
3459	0.5 \\
3460	0.5 \\
3461	0.5 \\
3462	0.5 \\
3463	0.5 \\
3464	0.5 \\
3465	0.5 \\
3466	0.5 \\
3467	0.5 \\
3468	0.5 \\
3469	0.5 \\
3470	0.5 \\
3471	0.5 \\
3472	0.5 \\
3473	0.5 \\
3474	0.5 \\
3475	0.5 \\
3476	0.5 \\
3477	0.5 \\
3478	0.5 \\
3479	0.5 \\
3480	0.5 \\
3481	0.5 \\
3482	0.5 \\
3483	0.5 \\
3484	0.5 \\
3485	0.5 \\
3486	0.5 \\
3487	0.5 \\
3488	0.5 \\
3489	0.5 \\
3490	0.5 \\
3491	0.5 \\
3492	0.5 \\
3493	0.5 \\
3494	0.5 \\
3495	0.5 \\
3496	0.5 \\
3497	0.5 \\
3498	0.5 \\
3499	0.5 \\
3500	0.5 \\
3501	0.5 \\
3502	0.5 \\
3503	0.5 \\
3504	0.5 \\
3505	0.5 \\
3506	0.5 \\
3507	0.5 \\
3508	0.5 \\
3509	0.5 \\
3510	0.5 \\
3511	0.5 \\
3512	0.5 \\
3513	0.5 \\
3514	0.5 \\
3515	0.5 \\
3516	0.5 \\
3517	0.5 \\
3518	0.5 \\
3519	0.5 \\
3520	0.5 \\
3521	0.5 \\
3522	0.5 \\
3523	0.5 \\
3524	0.5 \\
3525	0.5 \\
3526	0.5 \\
3527	0.5 \\
3528	0.5 \\
3529	0.5 \\
3530	0.5 \\
3531	0.5 \\
3532	0.5 \\
3533	0.5 \\
3534	0.5 \\
3535	0.5 \\
3536	0.5 \\
3537	0.5 \\
3538	0.5 \\
3539	0.5 \\
3540	0.5 \\
3541	0.5 \\
3542	0.5 \\
3543	0.5 \\
3544	0.5 \\
3545	0.5 \\
3546	0.5 \\
3547	0.5 \\
3548	0.5 \\
3549	0.5 \\
3550	0.5 \\
3551	0.5 \\
3552	0.5 \\
3553	0.5 \\
3554	0.5 \\
3555	0.5 \\
3556	0.5 \\
3557	0.5 \\
3558	0.5 \\
3559	0.5 \\
3560	0.5 \\
3561	0.5 \\
3562	0.5 \\
3563	0.5 \\
3564	0.5 \\
3565	0.5 \\
3566	0.5 \\
3567	0.5 \\
3568	0.5 \\
3569	0.5 \\
3570	0.5 \\
3571	0.5 \\
3572	0.5 \\
3573	0.5 \\
3574	0.5 \\
3575	0.5 \\
3576	0.5 \\
3577	0.5 \\
3578	0.5 \\
3579	0.5 \\
3580	0.5 \\
3581	0.5 \\
3582	0.5 \\
3583	0.5 \\
3584	0.5 \\
3585	0.5 \\
3586	0.5 \\
3587	0.5 \\
3588	0.5 \\
3589	0.5 \\
3590	0.5 \\
3591	0.5 \\
3592	0.5 \\
3593	0.5 \\
3594	0.5 \\
3595	0.5 \\
3596	0.5 \\
3597	0.5 \\
3598	0.5 \\
3599	0.5 \\
3600	0.5 \\
3601	0.5 \\
3602	0.5 \\
3603	0.5 \\
3604	0.5 \\
3605	0.5 \\
3606	0.5 \\
3607	0.5 \\
3608	0.5 \\
3609	0.5 \\
3610	0.5 \\
3611	0.5 \\
3612	0.5 \\
3613	0.5 \\
3614	0.5 \\
3615	0.5 \\
3616	0.5 \\
3617	0.5 \\
3618	0.5 \\
3619	0.5 \\
3620	0.5 \\
3621	0.5 \\
3622	0.5 \\
3623	0.5 \\
3624	0.5 \\
3625	0.5 \\
3626	0.5 \\
3627	0.5 \\
3628	0.5 \\
3629	0.5 \\
3630	0.5 \\
3631	0.5 \\
3632	0.5 \\
3633	0.5 \\
3634	0.5 \\
3635	0.5 \\
3636	0.5 \\
3637	0.5 \\
3638	0.5 \\
3639	0.5 \\
3640	0.5 \\
3641	0.5 \\
3642	0.5 \\
3643	0.5 \\
3644	0.5 \\
3645	0.5 \\
3646	0.5 \\
3647	0.5 \\
3648	0.5 \\
3649	0.5 \\
3650	0.5 \\
3651	0.5 \\
3652	0.5 \\
3653	0.5 \\
3654	0.5 \\
3655	0.5 \\
3656	0.5 \\
3657	0.5 \\
3658	0.5 \\
3659	0.5 \\
3660	0.5 \\
3661	0.5 \\
3662	0.5 \\
3663	0.5 \\
3664	0.5 \\
3665	0.5 \\
3666	0.5 \\
3667	0.5 \\
3668	0.5 \\
3669	0.5 \\
3670	0.5 \\
3671	0.5 \\
3672	0.5 \\
3673	0.5 \\
3674	0.5 \\
3675	0.5 \\
3676	0.5 \\
3677	0.5 \\
3678	0.5 \\
3679	0.5 \\
3680	0.5 \\
3681	0.5 \\
3682	0.5 \\
3683	0.5 \\
3684	0.5 \\
3685	0.5 \\
3686	0.5 \\
3687	0.5 \\
3688	0.5 \\
3689	0.5 \\
3690	0.5 \\
3691	0.5 \\
3692	0.5 \\
3693	0.5 \\
3694	0.5 \\
3695	0.5 \\
3696	0.5 \\
3697	0.5 \\
3698	0.5 \\
3699	0.5 \\
3700	0.5 \\
3701	0.5 \\
3702	0.5 \\
3703	0.5 \\
3704	0.5 \\
3705	0.5 \\
3706	0.5 \\
3707	0.5 \\
3708	0.5 \\
3709	0.5 \\
3710	0.5 \\
3711	0.5 \\
3712	0.5 \\
3713	0.5 \\
3714	0.5 \\
3715	0.5 \\
3716	0.5 \\
3717	0.5 \\
3718	0.5 \\
3719	0.5 \\
3720	0.5 \\
3721	0.5 \\
3722	0.5 \\
3723	0.5 \\
3724	0.5 \\
3725	0.5 \\
3726	0.5 \\
3727	0.5 \\
3728	0.5 \\
3729	0.5 \\
3730	0.5 \\
3731	0.5 \\
3732	0.5 \\
3733	0.5 \\
3734	0.5 \\
3735	0.5 \\
3736	0.5 \\
3737	0.5 \\
3738	0.5 \\
3739	0.5 \\
3740	0.5 \\
3741	0.5 \\
3742	0.5 \\
3743	0.5 \\
3744	0.5 \\
3745	0.5 \\
3746	0.5 \\
3747	0.5 \\
3748	0.5 \\
3749	0.5 \\
3750	0.5 \\
3751	0.5 \\
3752	0.5 \\
3753	0.5 \\
3754	0.5 \\
3755	0.5 \\
3756	0.5 \\
3757	0.5 \\
3758	0.5 \\
3759	0.5 \\
3760	0.5 \\
3761	0.5 \\
3762	0.5 \\
3763	0.5 \\
3764	0.5 \\
3765	0.5 \\
3766	0.5 \\
3767	0.5 \\
3768	0.5 \\
3769	0.5 \\
3770	0.5 \\
3771	0.5 \\
3772	0.5 \\
3773	0.5 \\
3774	0.5 \\
3775	0.5 \\
3776	0.5 \\
3777	0.5 \\
3778	0.5 \\
3779	0.5 \\
3780	0.5 \\
3781	0.5 \\
3782	0.5 \\
3783	0.5 \\
3784	0.5 \\
3785	0.5 \\
3786	0.5 \\
3787	0.5 \\
3788	0.5 \\
3789	0.5 \\
3790	0.5 \\
3791	0.5 \\
3792	0.5 \\
3793	0.5 \\
3794	0.5 \\
3795	0.5 \\
3796	0.5 \\
3797	0.5 \\
3798	0.5 \\
3799	0.5 \\
3800	0.5 \\
3801	0.5 \\
3802	0.5 \\
3803	0.5 \\
3804	0.5 \\
3805	0.5 \\
3806	0.5 \\
3807	0.5 \\
3808	0.5 \\
3809	0.5 \\
3810	0.5 \\
3811	0.5 \\
3812	0.5 \\
3813	0.5 \\
3814	0.5 \\
3815	0.5 \\
3816	0.5 \\
3817	0.5 \\
3818	0.5 \\
3819	0.5 \\
3820	0.5 \\
3821	0.5 \\
3822	0.5 \\
3823	0.5 \\
3824	0.5 \\
3825	0.5 \\
3826	0.5 \\
3827	0.5 \\
3828	0.5 \\
3829	0.5 \\
3830	0.5 \\
3831	0.5 \\
3832	0.5 \\
3833	0.5 \\
3834	0.5 \\
3835	0.5 \\
3836	0.5 \\
3837	0.5 \\
3838	0.5 \\
3839	0.5 \\
3840	0.5 \\
3841	0.5 \\
3842	0.5 \\
3843	0.5 \\
3844	0.5 \\
3845	0.5 \\
3846	0.5 \\
3847	0.5 \\
3848	0.5 \\
3849	0.5 \\
3850	0.5 \\
3851	0.5 \\
3852	0.5 \\
3853	0.5 \\
3854	0.5 \\
3855	0.5 \\
3856	0.5 \\
3857	0.5 \\
3858	0.5 \\
3859	0.5 \\
3860	0.5 \\
3861	0.5 \\
3862	0.5 \\
3863	0.5 \\
3864	0.5 \\
3865	0.5 \\
3866	0.5 \\
3867	0.5 \\
3868	0.5 \\
3869	0.5 \\
3870	0.5 \\
3871	0.5 \\
3872	0.5 \\
3873	0.5 \\
3874	0.5 \\
3875	0.5 \\
3876	0.5 \\
3877	0.5 \\
3878	0.5 \\
3879	0.5 \\
3880	0.5 \\
3881	0.5 \\
3882	0.5 \\
3883	0.5 \\
3884	0.5 \\
3885	0.5 \\
3886	0.5 \\
3887	0.5 \\
3888	0.5 \\
3889	0.5 \\
3890	0.5 \\
3891	0.5 \\
3892	0.5 \\
3893	0.5 \\
3894	0.5 \\
3895	0.5 \\
3896	0.5 \\
3897	0.5 \\
3898	0.5 \\
3899	0.5 \\
3900	0.5 \\
3901	0.5 \\
3902	0.5 \\
3903	0.5 \\
3904	0.5 \\
3905	0.5 \\
3906	0.5 \\
3907	0.5 \\
3908	0.5 \\
3909	0.5 \\
3910	0.5 \\
3911	0.5 \\
3912	0.5 \\
3913	0.5 \\
3914	0.5 \\
3915	0.5 \\
3916	0.5 \\
3917	0.5 \\
3918	0.5 \\
3919	0.5 \\
3920	0.5 \\
3921	0.5 \\
3922	0.5 \\
3923	0.5 \\
3924	0.5 \\
3925	0.5 \\
3926	0.5 \\
3927	0.5 \\
3928	0.5 \\
3929	0.5 \\
3930	0.5 \\
3931	0.5 \\
3932	0.5 \\
3933	0.5 \\
3934	0.5 \\
3935	0.5 \\
3936	0.5 \\
3937	0.5 \\
3938	0.5 \\
3939	0.5 \\
3940	0.5 \\
3941	0.5 \\
3942	0.5 \\
3943	0.5 \\
3944	0.5 \\
3945	0.5 \\
3946	0.5 \\
3947	0.5 \\
3948	0.5 \\
3949	0.5 \\
3950	0.5 \\
3951	0.5 \\
3952	0.5 \\
3953	0.5 \\
3954	0.5 \\
3955	0.5 \\
3956	0.5 \\
3957	0.5 \\
3958	0.5 \\
3959	0.5 \\
3960	0.5 \\
3961	0.5 \\
3962	0.5 \\
3963	0.5 \\
3964	0.5 \\
3965	0.5 \\
3966	0.5 \\
3967	0.5 \\
3968	0.5 \\
3969	0.5 \\
3970	0.5 \\
3971	0.5 \\
3972	0.5 \\
3973	0.5 \\
3974	0.5 \\
3975	0.5 \\
3976	0.5 \\
3977	0.5 \\
3978	0.5 \\
3979	0.5 \\
3980	0.5 \\
3981	0.5 \\
3982	0.5 \\
3983	0.5 \\
3984	0.5 \\
3985	0.5 \\
3986	0.5 \\
3987	0.5 \\
3988	0.5 \\
3989	0.5 \\
3990	0.5 \\
3991	0.5 \\
3992	0.5 \\
3993	0.5 \\
3994	0.5 \\
3995	0.5 \\
3996	0.5 \\
3997	0.5 \\
3998	0.5 \\
3999	0.5 \\
4000	0.5 \\
4001	0.5 \\
4002	0.5 \\
4003	0.5 \\
4004	0.5 \\
4005	0.5 \\
4006	0.5 \\
4007	0.5 \\
4008	0.5 \\
4009	0.5 \\
4010	0.5 \\
4011	0.5 \\
4012	0.5 \\
4013	0.5 \\
4014	0.5 \\
4015	0.5 \\
4016	0.5 \\
4017	0.5 \\
4018	0.5 \\
4019	0.5 \\
4020	0.5 \\
4021	0.5 \\
4022	0.5 \\
4023	0.5 \\
4024	0.5 \\
4025	0.5 \\
4026	0.5 \\
4027	0.5 \\
4028	0.5 \\
4029	0.5 \\
4030	0.5 \\
4031	0.5 \\
4032	0.5 \\
4033	0.5 \\
4034	0.5 \\
4035	0.5 \\
4036	0.5 \\
4037	0.5 \\
4038	0.5 \\
4039	0.5 \\
4040	0.5 \\
4041	0.5 \\
4042	0.5 \\
4043	0.5 \\
4044	0.5 \\
4045	0.5 \\
4046	0.5 \\
4047	0.5 \\
4048	0.5 \\
4049	0.5 \\
4050	0.5 \\
4051	0.5 \\
4052	0.5 \\
4053	0.5 \\
4054	0.5 \\
4055	0.5 \\
4056	0.5 \\
4057	0.5 \\
4058	0.5 \\
4059	0.5 \\
4060	0.5 \\
4061	0.5 \\
4062	0.5 \\
4063	0.5 \\
4064	0.5 \\
4065	0.5 \\
4066	0.5 \\
4067	0.5 \\
4068	0.5 \\
4069	0.5 \\
4070	0.5 \\
4071	0.5 \\
4072	0.5 \\
4073	0.5 \\
4074	0.5 \\
4075	0.5 \\
4076	0.5 \\
4077	0.5 \\
4078	0.5 \\
4079	0.5 \\
4080	0.5 \\
4081	0.5 \\
4082	0.5 \\
4083	0.5 \\
4084	0.5 \\
4085	0.5 \\
4086	0.5 \\
4087	0.5 \\
4088	0.5 \\
4089	0.5 \\
4090	0.5 \\
4091	0.5 \\
4092	0.5 \\
4093	0.5 \\
4094	0.5 \\
4095	0.5 \\
4096	0.5 \\
4097	0.5 \\
4098	0.5 \\
4099	0.5 \\
4100	0.5 \\
4101	0.5 \\
4102	0.5 \\
4103	0.5 \\
4104	0.5 \\
4105	0.5 \\
4106	0.5 \\
4107	0.5 \\
4108	0.5 \\
4109	0.5 \\
4110	0.5 \\
4111	0.5 \\
4112	0.5 \\
4113	0.5 \\
4114	0.5 \\
4115	0.5 \\
4116	0.5 \\
4117	0.5 \\
4118	0.5 \\
4119	0.5 \\
4120	0.5 \\
4121	0.5 \\
4122	0.5 \\
4123	0.5 \\
4124	0.5 \\
4125	0.5 \\
4126	0.5 \\
4127	0.5 \\
4128	0.5 \\
4129	0.5 \\
4130	0.5 \\
4131	0.5 \\
4132	0.5 \\
4133	0.5 \\
4134	0.5 \\
4135	0.5 \\
4136	0.5 \\
4137	0.5 \\
4138	0.5 \\
4139	0.5 \\
4140	0.5 \\
4141	0.5 \\
4142	0.5 \\
4143	0.5 \\
4144	0.5 \\
4145	0.5 \\
4146	0.5 \\
4147	0.5 \\
4148	0.5 \\
4149	0.5 \\
4150	0.5 \\
4151	0.5 \\
4152	0.5 \\
4153	0.5 \\
4154	0.5 \\
4155	0.5 \\
4156	0.5 \\
4157	0.5 \\
4158	0.5 \\
4159	0.5 \\
4160	0.5 \\
4161	0.5 \\
4162	0.5 \\
4163	0.5 \\
4164	0.5 \\
4165	0.5 \\
4166	0.5 \\
4167	0.5 \\
4168	0.5 \\
4169	0.5 \\
4170	0.5 \\
4171	0.5 \\
4172	0.5 \\
4173	0.5 \\
4174	0.5 \\
4175	0.5 \\
4176	0.5 \\
4177	0.5 \\
4178	0.5 \\
4179	0.5 \\
4180	0.5 \\
4181	0.5 \\
4182	0.5 \\
4183	0.5 \\
4184	0.5 \\
4185	0.5 \\
4186	0.5 \\
4187	0.5 \\
4188	0.5 \\
4189	0.5 \\
4190	0.5 \\
4191	0.5 \\
4192	0.5 \\
4193	0.5 \\
4194	0.5 \\
4195	0.5 \\
4196	0.5 \\
4197	0.5 \\
4198	0.5 \\
4199	0.5 \\
4200	0.5 \\
4201	0.5 \\
4202	0.5 \\
4203	0.5 \\
4204	0.5 \\
4205	0.5 \\
4206	0.5 \\
4207	0.5 \\
4208	0.5 \\
4209	0.5 \\
4210	0.5 \\
4211	0.5 \\
4212	0.5 \\
4213	0.5 \\
4214	0.5 \\
4215	0.5 \\
4216	0.5 \\
4217	0.5 \\
4218	0.5 \\
4219	0.5 \\
4220	0.5 \\
4221	0.5 \\
4222	0.5 \\
4223	0.5 \\
4224	0.5 \\
4225	0.5 \\
4226	0.5 \\
4227	0.5 \\
4228	0.5 \\
4229	0.5 \\
4230	0.5 \\
4231	0.5 \\
4232	0.5 \\
4233	0.5 \\
4234	0.5 \\
4235	0.5 \\
4236	0.5 \\
4237	0.5 \\
4238	0.5 \\
4239	0.5 \\
4240	0.5 \\
4241	0.5 \\
4242	0.5 \\
4243	0.5 \\
4244	0.5 \\
4245	0.5 \\
4246	0.5 \\
4247	0.5 \\
4248	0.5 \\
4249	0.5 \\
4250	0.5 \\
4251	0.5 \\
4252	0.5 \\
4253	0.5 \\
4254	0.5 \\
4255	0.5 \\
4256	0.5 \\
4257	0.5 \\
4258	0.5 \\
4259	0.5 \\
4260	0.5 \\
4261	0.5 \\
4262	0.5 \\
4263	0.5 \\
4264	0.5 \\
4265	0.5 \\
4266	0.5 \\
4267	0.5 \\
4268	0.5 \\
4269	0.5 \\
4270	0.5 \\
4271	0.5 \\
4272	0.5 \\
4273	0.5 \\
4274	0.5 \\
4275	0.5 \\
4276	0.5 \\
4277	0.5 \\
4278	0.5 \\
4279	0.5 \\
4280	0.5 \\
4281	0.5 \\
4282	0.5 \\
4283	0.5 \\
4284	0.5 \\
4285	0.5 \\
4286	0.5 \\
4287	0.5 \\
4288	0.5 \\
4289	0.5 \\
4290	0.5 \\
4291	0.5 \\
4292	0.5 \\
4293	0.5 \\
4294	0.5 \\
4295	0.5 \\
4296	0.5 \\
4297	0.5 \\
4298	0.5 \\
4299	0.5 \\
4300	0.5 \\
4301	0.5 \\
4302	0.5 \\
4303	0.5 \\
4304	0.5 \\
4305	0.5 \\
4306	0.5 \\
4307	0.5 \\
4308	0.5 \\
4309	0.5 \\
4310	0.5 \\
4311	0.5 \\
4312	0.5 \\
4313	0.5 \\
4314	0.5 \\
4315	0.5 \\
4316	0.5 \\
4317	0.5 \\
4318	0.5 \\
4319	0.5 \\
4320	0.5 \\
4321	0.5 \\
4322	0.5 \\
4323	0.5 \\
4324	0.5 \\
4325	0.5 \\
4326	0.5 \\
4327	0.5 \\
4328	0.5 \\
4329	0.5 \\
4330	0.5 \\
4331	0.5 \\
4332	0.5 \\
4333	0.5 \\
4334	0.5 \\
4335	0.5 \\
4336	0.5 \\
4337	0.5 \\
4338	0.5 \\
4339	0.5 \\
4340	0.5 \\
4341	0.5 \\
4342	0.5 \\
4343	0.5 \\
4344	0.5 \\
4345	0.5 \\
4346	0.5 \\
4347	0.5 \\
4348	0.5 \\
4349	0.5 \\
4350	0.5 \\
4351	0.5 \\
4352	0.5 \\
4353	0.5 \\
4354	0.5 \\
4355	0.5 \\
4356	0.5 \\
4357	0.5 \\
4358	0.5 \\
4359	0.5 \\
4360	0.5 \\
4361	0.5 \\
4362	0.5 \\
4363	0.5 \\
4364	0.5 \\
4365	0.5 \\
4366	0.5 \\
4367	0.5 \\
4368	0.5 \\
4369	0.5 \\
4370	0.5 \\
4371	0.5 \\
4372	0.5 \\
4373	0.5 \\
4374	0.5 \\
4375	0.5 \\
4376	0.5 \\
4377	0.5 \\
4378	0.5 \\
4379	0.5 \\
4380	0.5 \\
4381	0.5 \\
4382	0.5 \\
4383	0.5 \\
4384	0.5 \\
4385	0.5 \\
4386	0.5 \\
4387	0.5 \\
4388	0.5 \\
4389	0.5 \\
4390	0.5 \\
4391	0.5 \\
4392	0.5 \\
4393	0.5 \\
4394	0.5 \\
4395	0.5 \\
4396	0.5 \\
4397	0.5 \\
4398	0.5 \\
4399	0.5 \\
4400	0.5 \\
4401	0.5 \\
4402	0.5 \\
4403	0.5 \\
4404	0.5 \\
4405	0.5 \\
4406	0.5 \\
4407	0.5 \\
4408	0.5 \\
4409	0.5 \\
4410	0.5 \\
4411	0.5 \\
4412	0.5 \\
4413	0.5 \\
4414	0.5 \\
4415	0.5 \\
4416	0.5 \\
4417	0.5 \\
4418	0.5 \\
4419	0.5 \\
4420	0.5 \\
4421	0.5 \\
4422	0.5 \\
4423	0.5 \\
4424	0.5 \\
4425	0.5 \\
4426	0.5 \\
4427	0.5 \\
4428	0.5 \\
4429	0.5 \\
4430	0.5 \\
4431	0.5 \\
4432	0.5 \\
4433	0.5 \\
4434	0.5 \\
4435	0.5 \\
4436	0.5 \\
4437	0.5 \\
4438	0.5 \\
4439	0.5 \\
4440	0.5 \\
4441	0.5 \\
4442	0.5 \\
4443	0.5 \\
4444	0.5 \\
4445	0.5 \\
4446	0.5 \\
4447	0.5 \\
4448	0.5 \\
4449	0.5 \\
4450	0.5 \\
4451	0.5 \\
4452	0.5 \\
4453	0.5 \\
4454	0.5 \\
4455	0.5 \\
4456	0.5 \\
4457	0.5 \\
4458	0.5 \\
4459	0.5 \\
4460	0.5 \\
4461	0.5 \\
4462	0.5 \\
4463	0.5 \\
4464	0.5 \\
4465	0.5 \\
4466	0.5 \\
4467	0.5 \\
4468	0.5 \\
4469	0.5 \\
4470	0.5 \\
4471	0.5 \\
4472	0.5 \\
4473	0.5 \\
4474	0.5 \\
4475	0.5 \\
4476	0.5 \\
4477	0.5 \\
4478	0.5 \\
4479	0.5 \\
4480	0.5 \\
4481	0.5 \\
4482	0.5 \\
4483	0.5 \\
4484	0.5 \\
4485	0.5 \\
4486	0.5 \\
4487	0.5 \\
4488	0.5 \\
4489	0.5 \\
4490	0.5 \\
4491	0.5 \\
4492	0.5 \\
4493	0.5 \\
4494	0.5 \\
4495	0.5 \\
4496	0.5 \\
4497	0.5 \\
4498	0.5 \\
4499	0.5 \\
4500	0.5 \\
4501	0.5 \\
4502	0.5 \\
4503	0.5 \\
4504	0.5 \\
4505	0.5 \\
4506	0.5 \\
4507	0.5 \\
4508	0.5 \\
4509	0.5 \\
4510	0.5 \\
4511	0.5 \\
4512	0.5 \\
4513	0.5 \\
4514	0.5 \\
4515	0.5 \\
4516	0.5 \\
4517	0.5 \\
4518	0.5 \\
4519	0.5 \\
4520	0.5 \\
4521	0.5 \\
4522	0.5 \\
4523	0.5 \\
4524	0.5 \\
4525	0.5 \\
4526	0.5 \\
4527	0.5 \\
4528	0.5 \\
4529	0.5 \\
4530	0.5 \\
4531	0.5 \\
4532	0.5 \\
4533	0.5 \\
4534	0.5 \\
4535	0.5 \\
4536	0.5 \\
4537	0.5 \\
4538	0.5 \\
4539	0.5 \\
4540	0.5 \\
4541	0.5 \\
4542	0.5 \\
4543	0.5 \\
4544	0.5 \\
4545	0.5 \\
4546	0.5 \\
4547	0.5 \\
4548	0.5 \\
4549	0.5 \\
4550	0.5 \\
4551	0.5 \\
4552	0.5 \\
4553	0.5 \\
4554	0.5 \\
4555	0.5 \\
4556	0.5 \\
4557	0.5 \\
4558	0.5 \\
4559	0.5 \\
4560	0.5 \\
4561	0.5 \\
4562	0.5 \\
4563	0.5 \\
4564	0.5 \\
4565	0.5 \\
4566	0.5 \\
4567	0.5 \\
4568	0.5 \\
4569	0.5 \\
4570	0.5 \\
4571	0.5 \\
4572	0.5 \\
4573	0.5 \\
4574	0.5 \\
4575	0.5 \\
4576	0.5 \\
4577	0.5 \\
4578	0.5 \\
4579	0.5 \\
4580	0.5 \\
4581	0.5 \\
4582	0.5 \\
4583	0.5 \\
4584	0.5 \\
4585	0.5 \\
4586	0.5 \\
4587	0.5 \\
4588	0.5 \\
4589	0.5 \\
4590	0.5 \\
4591	0.5 \\
4592	0.5 \\
4593	0.5 \\
4594	0.5 \\
4595	0.5 \\
4596	0.5 \\
4597	0.5 \\
4598	0.5 \\
4599	0.5 \\
4600	0.5 \\
4601	0.5 \\
4602	0.5 \\
4603	0.5 \\
4604	0.5 \\
4605	0.5 \\
4606	0.5 \\
4607	0.5 \\
4608	0.5 \\
4609	0.5 \\
4610	0.5 \\
4611	0.5 \\
4612	0.5 \\
4613	0.5 \\
4614	0.5 \\
4615	0.5 \\
4616	0.5 \\
4617	0.5 \\
4618	0.5 \\
4619	0.5 \\
4620	0.5 \\
4621	0.5 \\
4622	0.5 \\
4623	0.5 \\
4624	0.5 \\
4625	0.5 \\
4626	0.5 \\
4627	0.5 \\
4628	0.5 \\
4629	0.5 \\
4630	0.5 \\
4631	0.5 \\
4632	0.5 \\
4633	0.5 \\
4634	0.5 \\
4635	0.5 \\
4636	0.5 \\
4637	0.5 \\
4638	0.5 \\
4639	0.5 \\
4640	0.5 \\
4641	0.5 \\
4642	0.5 \\
4643	0.5 \\
4644	0.5 \\
4645	0.5 \\
4646	0.5 \\
4647	0.5 \\
4648	0.5 \\
4649	0.5 \\
4650	0.5 \\
4651	0.5 \\
4652	0.5 \\
4653	0.5 \\
4654	0.5 \\
4655	0.5 \\
4656	0.5 \\
4657	0.5 \\
4658	0.5 \\
4659	0.5 \\
4660	0.5 \\
4661	0.5 \\
4662	0.5 \\
4663	0.5 \\
4664	0.5 \\
4665	0.5 \\
4666	0.5 \\
4667	0.5 \\
4668	0.5 \\
4669	0.5 \\
4670	0.5 \\
4671	0.5 \\
4672	0.5 \\
4673	0.5 \\
4674	0.5 \\
4675	0.5 \\
4676	0.5 \\
4677	0.5 \\
4678	0.5 \\
4679	0.5 \\
4680	0.5 \\
4681	0.5 \\
4682	0.5 \\
4683	0.5 \\
4684	0.5 \\
4685	0.5 \\
4686	0.5 \\
4687	0.5 \\
4688	0.5 \\
4689	0.5 \\
4690	0.5 \\
4691	0.5 \\
4692	0.5 \\
4693	0.5 \\
4694	0.5 \\
4695	0.5 \\
4696	0.5 \\
4697	0.5 \\
4698	0.5 \\
4699	0.5 \\
4700	0.5 \\
4701	0.5 \\
4702	0.5 \\
4703	0.5 \\
4704	0.5 \\
4705	0.5 \\
4706	0.5 \\
4707	0.5 \\
4708	0.5 \\
4709	0.5 \\
4710	0.5 \\
4711	0.5 \\
4712	0.5 \\
4713	0.5 \\
4714	0.5 \\
4715	0.5 \\
4716	0.5 \\
4717	0.5 \\
4718	0.5 \\
4719	0.5 \\
4720	0.5 \\
4721	0.5 \\
4722	0.5 \\
4723	0.5 \\
4724	0.5 \\
4725	0.5 \\
4726	0.5 \\
4727	0.5 \\
4728	0.5 \\
4729	0.5 \\
4730	0.5 \\
4731	0.5 \\
4732	0.5 \\
4733	0.5 \\
4734	0.5 \\
4735	0.5 \\
4736	0.5 \\
4737	0.5 \\
4738	0.5 \\
4739	0.5 \\
4740	0.5 \\
4741	0.5 \\
4742	0.5 \\
4743	0.5 \\
4744	0.5 \\
4745	0.5 \\
4746	0.5 \\
4747	0.5 \\
4748	0.5 \\
4749	0.5 \\
4750	0.5 \\
4751	0.5 \\
4752	0.5 \\
4753	0.5 \\
4754	0.5 \\
4755	0.5 \\
4756	0.5 \\
4757	0.5 \\
4758	0.5 \\
4759	0.5 \\
4760	0.5 \\
4761	0.5 \\
4762	0.5 \\
4763	0.5 \\
4764	0.5 \\
4765	0.5 \\
4766	0.5 \\
4767	0.5 \\
4768	0.5 \\
4769	0.5 \\
4770	0.5 \\
4771	0.5 \\
4772	0.5 \\
4773	0.5 \\
4774	0.5 \\
4775	0.5 \\
4776	0.5 \\
4777	0.5 \\
4778	0.5 \\
4779	0.5 \\
4780	0.5 \\
4781	0.5 \\
4782	0.5 \\
4783	0.5 \\
4784	0.5 \\
4785	0.5 \\
4786	0.5 \\
4787	0.5 \\
4788	0.5 \\
4789	0.5 \\
4790	0.5 \\
4791	0.5 \\
4792	0.5 \\
4793	0.5 \\
4794	0.5 \\
4795	0.5 \\
4796	0.5 \\
4797	0.5 \\
4798	0.5 \\
4799	0.5 \\
4800	0.5 \\
4801	0.5 \\
4802	0.5 \\
4803	0.5 \\
4804	0.5 \\
4805	0.5 \\
4806	0.5 \\
4807	0.5 \\
4808	0.5 \\
4809	0.5 \\
4810	0.5 \\
4811	0.5 \\
4812	0.5 \\
4813	0.5 \\
4814	0.5 \\
4815	0.5 \\
4816	0.5 \\
4817	0.5 \\
4818	0.5 \\
4819	0.5 \\
4820	0.5 \\
4821	0.5 \\
4822	0.5 \\
4823	0.5 \\
4824	0.5 \\
4825	0.5 \\
4826	0.5 \\
4827	0.5 \\
4828	0.5 \\
4829	0.5 \\
4830	0.5 \\
4831	0.5 \\
4832	0.5 \\
4833	0.5 \\
4834	0.5 \\
4835	0.5 \\
4836	0.5 \\
4837	0.5 \\
4838	0.5 \\
4839	0.5 \\
4840	0.5 \\
4841	0.5 \\
4842	0.5 \\
4843	0.5 \\
4844	0.5 \\
4845	0.5 \\
4846	0.5 \\
4847	0.5 \\
4848	0.5 \\
4849	0.5 \\
4850	0.5 \\
4851	0.5 \\
4852	0.5 \\
4853	0.5 \\
4854	0.5 \\
4855	0.5 \\
4856	0.5 \\
4857	0.5 \\
4858	0.5 \\
4859	0.5 \\
4860	0.5 \\
4861	0.5 \\
4862	0.5 \\
4863	0.5 \\
4864	0.5 \\
4865	0.5 \\
4866	0.5 \\
4867	0.5 \\
4868	0.5 \\
4869	0.5 \\
4870	0.5 \\
4871	0.5 \\
4872	0.5 \\
4873	0.5 \\
4874	0.5 \\
4875	0.5 \\
4876	0.5 \\
4877	0.5 \\
4878	0.5 \\
4879	0.5 \\
4880	0.5 \\
4881	0.5 \\
4882	0.5 \\
4883	0.5 \\
4884	0.5 \\
4885	0.5 \\
4886	0.5 \\
4887	0.5 \\
4888	0.5 \\
4889	0.5 \\
4890	0.5 \\
4891	0.5 \\
4892	0.5 \\
4893	0.5 \\
4894	0.5 \\
4895	0.5 \\
4896	0.5 \\
4897	0.5 \\
4898	0.5 \\
4899	0.5 \\
4900	0.5 \\
4901	0.5 \\
4902	0.5 \\
4903	0.5 \\
4904	0.5 \\
4905	0.5 \\
4906	0.5 \\
4907	0.5 \\
4908	0.5 \\
4909	0.5 \\
4910	0.5 \\
4911	0.5 \\
4912	0.5 \\
4913	0.5 \\
4914	0.5 \\
4915	0.5 \\
4916	0.5 \\
4917	0.5 \\
4918	0.5 \\
4919	0.5 \\
4920	0.5 \\
4921	0.5 \\
4922	0.5 \\
4923	0.5 \\
4924	0.5 \\
4925	0.5 \\
4926	0.5 \\
4927	0.5 \\
4928	0.5 \\
4929	0.5 \\
4930	0.5 \\
4931	0.5 \\
4932	0.5 \\
4933	0.5 \\
4934	0.5 \\
4935	0.5 \\
4936	0.5 \\
4937	0.5 \\
4938	0.5 \\
4939	0.5 \\
4940	0.5 \\
4941	0.5 \\
4942	0.5 \\
4943	0.5 \\
4944	0.5 \\
4945	0.5 \\
4946	0.5 \\
4947	0.5 \\
4948	0.5 \\
4949	0.5 \\
4950	0.5 \\
4951	0.5 \\
4952	0.5 \\
4953	0.5 \\
4954	0.5 \\
4955	0.5 \\
4956	0.5 \\
4957	0.5 \\
4958	0.5 \\
4959	0.5 \\
4960	0.5 \\
4961	0.5 \\
4962	0.5 \\
4963	0.5 \\
4964	0.5 \\
4965	0.5 \\
4966	0.5 \\
4967	0.5 \\
4968	0.5 \\
4969	0.5 \\
4970	0.5 \\
4971	0.5 \\
4972	0.5 \\
4973	0.5 \\
4974	0.5 \\
4975	0.5 \\
4976	0.5 \\
4977	0.5 \\
4978	0.5 \\
4979	0.5 \\
4980	0.5 \\
4981	0.5 \\
4982	0.5 \\
4983	0.5 \\
4984	0.5 \\
4985	0.5 \\
4986	0.5 \\
4987	0.5 \\
4988	0.5 \\
4989	0.5 \\
4990	0.5 \\
4991	0.5 \\
4992	0.5 \\
4993	0.5 \\
4994	0.5 \\
4995	0.5 \\
4996	0.5 \\
4997	0.5 \\
4998	0.5 \\
4999	0.5 \\
5000	0.5 \\
};
\end{axis}

\end{tikzpicture}

==> figures/alphalinear0.5dis.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend entries={{Estimated Density},{Empirical Density}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$\theta$},
xmin=-0.314151788022042, xmax=6.59718754846288,
y grid style={white!69.01960784313725!black},
ylabel={Value},
ymin=0, ymax=0.867505622101441,
ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9},
yticklabels={0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9}
]
\addlegendimage{no markers, color1}
\addlegendimage{ybar,ybar legend,fill=color0,draw opacity=0};
\draw[fill=color0,draw opacity=0] (axis cs:2.17244088713819e-05,0) rectangle (axis cs:0.125682005129511,0.787679284435521);
\draw[fill=color0,draw opacity=0] (axis cs:0.125682005129511,0) rectangle (axis cs:0.25134228585015,0.809484106009105);
\draw[fill=color0,draw opacity=0] (axis cs:0.25134228585015,0) rectangle (axis cs:0.37700256657079,0.809324946727546);
\draw[fill=color0,draw opacity=0] (axis cs:0.37700256657079,0) rectangle (axis cs:0.502662847291429,0.802162779057391);
\draw[fill=color0,draw opacity=0] (axis cs:0.502662847291429,0) rectangle (axis cs:0.628323128012068,0.826195830572801);
\draw[fill=color0,draw opacity=0] (axis cs:0.628323128012068,0) rectangle (axis cs:0.753983408732708,0.793090700008527);
\draw[fill=color0,draw opacity=0] (axis cs:0.753983408732708,0) rectangle (axis cs:0.879643689453347,0.792931540726969);
\draw[fill=color0,draw opacity=0] (axis cs:0.879643689453347,0) rectangle (axis cs:1.00530397017399,0.77351410837677);
\draw[fill=color0,draw opacity=0] (axis cs:1.00530397017399,0) rectangle (axis cs:1.13096425089463,0.0377207497294844);
\draw[fill=color0,draw opacity=0] (axis cs:1.13096425089463,0) rectangle (axis cs:1.25662453161527,0.0389940239819565);
\draw[fill=color0,draw opacity=0] (axis cs:1.25662453161527,0) rectangle (axis cs:1.38228481233591,0.0388348647003975);
\draw[fill=color0,draw opacity=0] (axis cs:1.38228481233591,0) rectangle (axis cs:1.50794509305654,0.0375615904479254);
\draw[fill=color0,draw opacity=0] (axis cs:1.50794509305654,0) rectangle (axis cs:1.63360537377718,0.0378799090110435);
\draw[fill=color0,draw opacity=0] (axis cs:1.63360537377718,0) rectangle (axis cs:1.75926565449782,0.0350150419429813);
\draw[fill=color0,draw opacity=0] (axis cs:1.75926565449782,0) rectangle (axis cs:1.88492593521846,0.0342192455351864);
\draw[fill=color0,draw opacity=0] (axis cs:1.88492593521846,0) rectangle (axis cs:2.0105862159391,0.0383573868557205);
\draw[fill=color0,draw opacity=0] (axis cs:2.0105862159391,0) rectangle (axis cs:2.13624649665974,0.0345375640983043);
\draw[fill=color0,draw opacity=0] (axis cs:2.13624649665974,0) rectangle (axis cs:2.26190677738038,0.0386757054188385);
\draw[fill=color0,draw opacity=0] (axis cs:2.26190677738038,0) rectangle (axis cs:2.38756705810102,0.0389940239819566);
\draw[fill=color0,draw opacity=0] (axis cs:2.38756705810102,0) rectangle (axis cs:2.51322733882166,0.0380390682926024);
\draw[fill=color0,draw opacity=0] (axis cs:2.51322733882166,0) rectangle (axis cs:2.6388876195423,0.0407447760791055);
\draw[fill=color0,draw opacity=0] (axis cs:2.6388876195423,0) rectangle (axis cs:2.76454790026294,0.0377207497294844);
\draw[fill=color0,draw opacity=0] (axis cs:2.76454790026294,0) rectangle (axis cs:2.89020818098358,0.0359699976323354);
\draw[fill=color0,draw opacity=0] (axis cs:2.89020818098358,0) rectangle (axis cs:3.01586846170422,0.0356516790692173);
\draw[fill=color0,draw opacity=0] (axis cs:3.01586846170422,0) rectangle (axis cs:3.14152874242486,0.0370841126032485);
\draw[fill=color0,draw opacity=0] (axis cs:3.14152874242486,0) rectangle (axis cs:3.2671890231455,0.0388348647003975);
\draw[fill=color0,draw opacity=0] (axis cs:3.2671890231455,0) rectangle (axis cs:3.39284930386614,0.0345375640983043);
\draw[fill=color0,draw opacity=0] (axis cs:3.39284930386614,0) rectangle (axis cs:3.51850958458678,0.0389940239819565);
\draw[fill=color0,draw opacity=0] (axis cs:3.51850958458678,0) rectangle (axis cs:3.64416986530741,0.0404264575159875);
\draw[fill=color0,draw opacity=0] (axis cs:3.64416986530741,0) rectangle (axis cs:3.76983014602805,0.0356516790692175);
\draw[fill=color0,draw opacity=0] (axis cs:3.76983014602805,0) rectangle (axis cs:3.89549042674869,0.0335826084089503);
\draw[fill=color0,draw opacity=0] (axis cs:3.89549042674869,0) rectangle (axis cs:4.02115070746933,0.0343784048167452);
\draw[fill=color0,draw opacity=0] (axis cs:4.02115070746933,0) rectangle (axis cs:4.14681098818997,0.0397898203897515);
\draw[fill=color0,draw opacity=0] (axis cs:4.14681098818997,0) rectangle (axis cs:4.27247126891061,0.0332642898458323);
\draw[fill=color0,draw opacity=0] (axis cs:4.27247126891061,0) rectangle (axis cs:4.39813154963125,0.0361291569138944);
\draw[fill=color0,draw opacity=0] (axis cs:4.39813154963125,0) rectangle (axis cs:4.52379183035189,0.0405856167975465);
\draw[fill=color0,draw opacity=0] (axis cs:4.52379183035189,0) rectangle (axis cs:4.64945211107253,0.0340600862536273);
\draw[fill=color0,draw opacity=0] (axis cs:4.64945211107253,0) rectangle (axis cs:4.77511239179317,0.038675705418839);
\draw[fill=color0,draw opacity=0] (axis cs:4.77511239179317,0) rectangle (axis cs:4.90077267251381,0.0337417676905093);
\draw[fill=color0,draw opacity=0] (axis cs:4.90077267251381,0) rectangle (axis cs:5.02643295323445,0.0374024311663664);
\draw[fill=color0,draw opacity=0] (axis cs:5.02643295323445,0) rectangle (axis cs:5.15209323395509,0.0393123425450745);
\draw[fill=color0,draw opacity=0] (axis cs:5.15209323395509,0) rectangle (axis cs:5.27775351467573,0.0394715018266335);
\draw[fill=color0,draw opacity=0] (axis cs:5.27775351467573,0) rectangle (axis cs:5.40341379539637,0.0374024311663664);
\draw[fill=color0,draw opacity=0] (axis cs:5.40341379539637,0) rectangle (axis cs:5.52907407611701,0.0383573868557205);
\draw[fill=color0,draw opacity=0] (axis cs:5.52907407611701,0) rectangle (axis cs:5.65473435683765,0.0367657940401304);
\draw[fill=color0,draw opacity=0] (axis cs:5.65473435683765,0) rectangle (axis cs:5.78039463755828,0.0358108383507764);
\draw[fill=color0,draw opacity=0] (axis cs:5.78039463755828,0) rectangle (axis cs:5.90605491827892,0.0380390682926024);
\draw[fill=color0,draw opacity=0] (axis cs:5.90605491827892,0) rectangle (axis cs:6.03171519899956,0.0332642898458323);
\draw[fill=color0,draw opacity=0] (axis cs:6.03171519899956,0) rectangle (axis cs:6.1573754797202,0.0428138467393726);
\draw[fill=color0,draw opacity=0] (axis cs:6.1573754797202,0) rectangle (axis cs:6.28303576044084,0.0362883161954534);
\addplot [semithick, color1]
table [row sep=\\]{%
0	0.201746692650948 \\
0.15707963267949	0.382474537863421 \\
0.314159265358979	0.397501984789212 \\
0.471238898038469	0.406934624608974 \\
0.628318530717959	0.492645881678648 \\
0.785398163397448	0.347991830628915 \\
0.942477796076938	0.290380082563007 \\
1.09955742875643	0.217715927928566 \\
1.25663706143592	0.0107315204718586 \\
1.41371669411541	0.0317324951267583 \\
1.5707963267949	0.0328311744825929 \\
1.72787595947439	0.0693779553589369 \\
1.88495559215388	0.0616954375272746 \\
2.04203522483337	0.000224394135190028 \\
2.19911485751286	5.48331112305016e-05 \\
2.35619449019234	2.04641807401561e-05 \\
2.51327412287183	0.00186629576323657 \\
2.67035375555132	0.000620068201815757 \\
2.82743338823081	0.0125971100632282 \\
2.9845130209103	0.0812898919402772 \\
3.14159265358979	0.154391515834868 \\
3.29867228626928	0.353437727433237 \\
3.45575191894877	0.39041763578588 \\
3.61283155162826	0.475874710178543 \\
3.76991118430775	0.444400028161249 \\
3.92699081698724	0.426200563088212 \\
4.08407044966673	0.277295880416922 \\
4.24115008234622	0.235299000603399 \\
4.39822971502571	0.0904990252097482 \\
4.5553093477052	0.0755136593249431 \\
4.71238898038469	0.0879401144916896 \\
4.86946861306418	0.0723705473103539 \\
5.02654824574367	0.0849263089707332 \\
5.18362787842316	0.0619504731143784 \\
5.34070751110265	0.0136592174574649 \\
5.49778714378214	0.0268568211404192 \\
5.65486677646163	0.0110108645141698 \\
5.81194640914112	0.0341160792930069 \\
5.96902604182061	0.000404041382233785 \\
6.1261056745001	0.00920030688953123 \\
};


\end{axis}

\end{tikzpicture}

==> figures/alphalinear0.5unif.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend entries={{Estimated Density},{Empirical Density}},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$\theta$},
xmin=-0.314151490087591, xmax=6.59718129183942,
y grid style={wh{Value}01960784313725!black},
ylabel={Value},
ymin=0, ymax=0.502616582739248,
ytick={0,0.1,0.2,0.3,0.4,0.5,0.6},
yticklabels={0.0,0.1,0.2,0.3,0.4,0.5,0.6}
]
\addlegendimage{no markers, color1}
\addlegendimage{ybar,ybar legend,fill=color0,draw opacity=0};
\draw[fill=color0,draw opacity=0] (axis cs:3.77215535392744e-05,0) rectangle (axis cs:0.125697563157505,0.147541169584085);
\draw[fill=color0,draw opacity=0] (axis cs:0.125697563157505,0) rectangle (axis cs:0.251357404761471,0.168550268165638);
\draw[fill=color0,draw opacity=0] (axis cs:0.251357404761471,0) rectangle (axis cs:0.377017246365437,0.159159837739035);
\draw[fill=color0,draw opacity=0] (axis cs:0.377017246365437,0) rectangle (axis cs:0.502677087969402,0.16154723530512);
\draw[fill=color0,draw opacity=0] (axis cs:0.502677087969402,0) rectangle (axis cs:0.628336929573368,0.160433116440947);
\draw[fill=color0,draw opacity=0] (axis cs:0.628336929573368,0) rectangle (axis cs:0.753996771177334,0.156772440172949);
\draw[fill=color0,draw opacity=0] (axis cs:0.753996771177334,0) rectangle (axis cs:0.8796566127813,0.158682358225818);
\draw[fill=color0,draw opacity=0] (axis cs:0.8796566127813,0) rectangle (axis cs:1.00531645438527,0.160910595954164);
\draw[fill=color0,draw opacity=0] (axis cs:1.00531645438527,0) rectangle (axis cs:1.13097629598923,0.160592276278686);
\draw[fill=color0,draw opacity=0] (axis cs:1.13097629598923,0) rectangle (axis cs:1.2566361375932,0.151201845852083);
\draw[fill=color0,draw opacity=0] (axis cs:1.2566361375932,0) rectangle (axis cs:1.38229597919716,0.160910595954164);
\draw[fill=color0,draw opacity=0] (axis cs:1.38229597919716,0) rectangle (axis cs:1.50795582080113,0.163457153357989);
\draw[fill=color0,draw opacity=0] (axis cs:1.50795582080113,0) rectangle (axis cs:1.63361566240509,0.162502194331554);
\draw[fill=color0,draw opacity=0] (axis cs:1.63361566240509,0) rectangle (axis cs:1.75927550400906,0.15995563692773);
\draw[fill=color0,draw opacity=0] (axis cs:1.75927550400906,0) rectangle (axis cs:1.88493534561303,0.159159837739035);
\draw[fill=color0,draw opacity=0] (axis cs:1.88493534561303,0) rectangle (axis cs:2.01059518721699,0.16313883368251);
\draw[fill=color0,draw opacity=0] (axis cs:2.01059518721699,0) rectangle (axis cs:2.13625502882096,0.16648119027503);
\draw[fill=color0,draw opacity=0] (axis cs:2.13625502882096,0) rectangle (axis cs:2.26191487042492,0.168550268165638);
\draw[fill=color0,draw opacity=0] (axis cs:2.26191487042492,0) rectangle (axis cs:2.38757471202889,0.151042686014344);
\draw[fill=color0,draw opacity=0] (axis cs:2.38757471202889,0) rectangle (axis cs:2.51323455363286,0.162024714818337);
\draw[fill=color0,draw opacity=0] (axis cs:2.51323455363286,0) rectangle (axis cs:2.63889439523682,0.152315964716256);
\draw[fill=color0,draw opacity=0] (axis cs:2.63889439523682,0) rectangle (axis cs:2.76455423684079,0.156454120497471);
\draw[fill=color0,draw opacity=0] (axis cs:2.76455423684079,0) rectangle (axis cs:2.89021407844475,0.1582048787126);
\draw[fill=color0,draw opacity=0] (axis cs:2.89021407844475,0) rectangle (axis cs:3.01587392004872,0.159000677901296);
\draw[fill=color0,draw opacity=0] (axis cs:3.01587392004872,0) rectangle (axis cs:3.14153376165268,0.148655288448258);
\draw[fill=color0,draw opacity=0] (axis cs:3.14153376165268,0) rectangle (axis cs:3.26719360325665,0.152475124553995);
\draw[fill=color0,draw opacity=0] (axis cs:3.26719360325665,0) rectangle (axis cs:3.39285344486062,0.165048751735379);
\draw[fill=color0,draw opacity=0] (axis cs:3.39285344486062,0) rectangle (axis cs:3.51851328646458,0.159796477089991);
\draw[fill=color0,draw opacity=0] (axis cs:3.51851328646458,0) rectangle (axis cs:3.64417312806855,0.166322030437291);
\draw[fill=color0,draw opacity=0] (axis cs:3.64417312806855,0) rectangle (axis cs:3.76983296967251,0.160910595954164);
\draw[fill=color0,draw opacity=0] (axis cs:3.76983296967251,0) rectangle (axis cs:3.89549281127648,0.157886559037122);
\draw[fill=color0,draw opacity=0] (axis cs:3.89549281127648,0) rectangle (axis cs:4.02115265288044,0.157727399199383);
\draw[fill=color0,draw opacity=0] (axis cs:4.02115265288044,0) rectangle (axis cs:4.14681249448441,0.167436149301464);
\draw[fill=color0,draw opacity=0] (axis cs:4.14681249448441,0) rectangle (axis cs:4.27247233608838,0.157249919686166);
\draw[fill=color0,draw opacity=0] (axis cs:4.27247233608838,0) rectangle (axis cs:4.39813217769234,0.161228915629642);
\draw[fill=color0,draw opacity=0] (axis cs:4.39813217769234,0) rectangle (axis cs:4.52379201929631,0.155180841795559);
\draw[fill=color0,draw opacity=0] (axis cs:4.52379201929631,0) rectangle (axis cs:4.64945186090027,0.16488959189764);
\draw[fill=color0,draw opacity=0] (axis cs:4.64945186090027,0) rectangle (axis cs:4.77511170250424,0.163138833682511);
\draw[fill=color0,draw opacity=0] (axis cs:4.77511170250424,0) rectangle (axis cs:4.90077154410821,0.159159837739035);
\draw[fill=color0,draw opacity=0] (axis cs:4.90077154410821,0) rectangle (axis cs:5.02643138571217,0.153111763904951);
\draw[fill=color0,draw opacity=0] (axis cs:5.02643138571217,0) rectangle (axis cs:5.15209122731614,0.158045718874861);
\draw[fill=color0,draw opacity=0] (axis cs:5.15209122731614,0) rectangle (axis cs:5.2777510689201,0.167754468976943);
\draw[fill=color0,draw opacity=0] (axis cs:5.2777510689201,0) rectangle (axis cs:5.40341091052407,0.155499161471037);
\draw[fill=color0,draw opacity=0] (axis cs:5.40341091052407,0) rectangle (axis cs:5.52907075212803,0.14674537039539);
\draw[fill=color0,draw opacity=0] (axis cs:5.52907075212803,0) rectangle (axis cs:5.654730593732,0.155976640984254);
\draw[fill=color0,draw opacity=0] (axis cs:5.654730593732,0) rectangle (axis cs:5.78039043533597,0.165048751735379);
\draw[fill=color0,draw opacity=0] (axis cs:5.78039043533597,0) rectangle (axis cs:5.90605027693993,0.147382009746346);
\draw[fill=color0,draw opacity=0] (axis cs:5.90605027693993,0) rectangle (axis cs:6.0317101185439,0.15677244017295);
\draw[fill=color0,draw opacity=0] (axis cs:6.0317101185439,0) rectangle (axis cs:6.15736996014786,0.163934632871206);
\draw[fill=color0,draw opacity=0] (axis cs:6.15736996014786,0) rectangle (axis cs:6.28302980175183,0.162024714818336);
\addplot [semithick, color1]
table [row sep=\\]{%
0	0.226091147155127 \\
0.15707963267949	0.138248816766392 \\
0.314159265358979	0.0291963220247188 \\
0.471238898038469	0.124664203885715 \\
0.628318530717959	0.0560056381464065 \\
0.785398163397448	0.186239472627253 \\
0.942477796076938	0.230882821738982 \\
1.09955742875643	0.180007266041518 \\
1.25663706143592	0.215175580583653 \\
1.41371669411541	0.273905226435042 \\
1.5707963267949	0.0552125942533767 \\
1.72787595947439	0.0107341734850819 \\
1.88495559215388	0.150745146438252 \\
2.04203522483337	0.478682459751665 \\
2.19911485751286	0.228131309124743 \\
2.35619449019234	0.00214055136315139 \\
2.51327412287183	0.0459517630576605 \\
2.67035375555132	0.0266801368975163 \\
2.82743338823081	0.218524346258056 \\
2.9845130209103	0.291862149818063 \\
3.14159265358979	0.209730794824654 \\
3.29867228626928	0.106566214022812 \\
3.45575191894877	0.0532893989243034 \\
3.61283155162826	0.145776845272134 \\
3.76991118430775	0.0856059982688756 \\
3.92699081698724	0.294719542963358 \\
4.08407044966673	0.0835586022367705 \\
4.24115008234622	0.179384804001055 \\
4.39822971502571	0.293550192637699 \\
4.5553093477052	0.222872146406598 \\
4.71238898038469	0.00328476331482274 \\
4.86946861306418	0.000404817666992227 \\
5.02654824574367	0.0675935008793794 \\
5.18362787842316	0.433980907377883 \\
5.34070751110265	0.133669537604724 \\
5.49778714378214	0.0172199736732132 \\
5.65486677646163	0.033359044501539 \\
5.81194640914112	0.0916472394809906 \\
5.96902604182061	0.287215019919389 \\
6.1261056745001	0.453687253846249 \\
};


\end{axis}

\end{tikzpicture}

==> figures/alphalinear1.0dis.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend entries={{Estimated Density},{Empirical Density}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$\theta$},
xmin=-0.314155433993706, xmax=6.59726411386782,
y grid style={white!69.01960784313725!black},
ylabel={Value},
ymin=0, ymax=0.868332832992692,
ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9},
yticklabels={0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9}
]
\addlegendimage{no markers, color1}
\addlegendimage{ybar,ybar legend,fill=color0,draw opacity=0};
\draw[fill=color0,draw opacity=0] (axis cs:3.40422415634478e-05,0) rectangle (axis cs:0.125695534994214,0.805179039207821);
\draw[fill=color0,draw opacity=0] (axis cs:0.125695534994214,0) rectangle (axis cs:0.251357027746865,0.789581580057323);
\draw[fill=color0,draw opacity=0] (axis cs:0.251357027746865,0) rectangle (axis cs:0.377018520499516,0.808362194136494);
\draw[fill=color0,draw opacity=0] (axis cs:0.377018520499516,0) rectangle (axis cs:0.502680013252167,0.775575698371162);
\draw[fill=color0,draw opacity=0] (axis cs:0.502680013252167,0) rectangle (axis cs:0.628341506004818,0.806133985686423);
\draw[fill=color0,draw opacity=0] (axis cs:0.628341506004818,0) rectangle (axis cs:0.754002998757469,0.784170216678579);
\draw[fill=color0,draw opacity=0] (axis cs:0.754002998757469,0) rectangle (axis cs:0.87966449151012,0.82698365046923);
\draw[fill=color0,draw opacity=0] (axis cs:0.87966449151012,0) rectangle (axis cs:1.00532598426277,0.761251501192134);
\draw[fill=color0,draw opacity=0] (axis cs:1.00532598426277,0) rectangle (axis cs:1.13098747701542,0.035651335201137);
\draw[fill=color0,draw opacity=0] (axis cs:1.13098747701542,0) rectangle (axis cs:1.25664896976807,0.038357016890509);
\draw[fill=color0,draw opacity=0] (axis cs:1.25664896976807,0) rectangle (axis cs:1.38231046252072,0.0426542760442174);
\draw[fill=color0,draw opacity=0] (axis cs:1.38231046252072,0) rectangle (axis cs:1.50797195527337,0.0394711211155445);
\draw[fill=color0,draw opacity=0] (axis cs:1.50797195527337,0) rectangle (axis cs:1.63363344802603,0.0396302788619781);
\draw[fill=color0,draw opacity=0] (axis cs:1.63363344802603,0) rectangle (axis cs:1.75929494077868,0.0362879661868715);
\draw[fill=color0,draw opacity=0] (axis cs:1.75929494077868,0) rectangle (axis cs:1.88495643353133,0.037879543651208);
\draw[fill=color0,draw opacity=0] (axis cs:1.88495643353133,0) rectangle (axis cs:2.01061792628398,0.0391528056226772);
\draw[fill=color0,draw opacity=0] (axis cs:2.01061792628398,0) rectangle (axis cs:2.13627941903663,0.0377203859047743);
\draw[fill=color0,draw opacity=0] (axis cs:2.13627941903663,0) rectangle (axis cs:2.26194091178928,0.041062698579881);
\draw[fill=color0,draw opacity=0] (axis cs:2.26194091178928,0) rectangle (axis cs:2.38760240454193,0.0378795436512081);
\draw[fill=color0,draw opacity=0] (axis cs:2.38760240454193,0) rectangle (axis cs:2.51326389729458,0.0361288084404378);
\draw[fill=color0,draw opacity=0] (axis cs:2.51326389729458,0) rectangle (axis cs:2.63892539004723,0.0381978591440752);
\draw[fill=color0,draw opacity=0] (axis cs:2.63892539004723,0) rectangle (axis cs:2.76458688279988,0.0372429126654735);
\draw[fill=color0,draw opacity=0] (axis cs:2.76458688279988,0) rectangle (axis cs:2.89024837555253,0.0366062816797389);
\draw[fill=color0,draw opacity=0] (axis cs:2.89024837555253,0) rectangle (axis cs:3.01590986830519,0.0372429126654734);
\draw[fill=color0,draw opacity=0] (axis cs:3.01590986830519,0) rectangle (axis cs:3.14157136105784,0.034696388722535);
\draw[fill=color0,draw opacity=0] (axis cs:3.14157136105784,0) rectangle (axis cs:3.26723285381049,0.0372429126654735);
\draw[fill=color0,draw opacity=0] (axis cs:3.26723285381049,0) rectangle (axis cs:3.39289434656314,0.0316723915402958);
\draw[fill=color0,draw opacity=0] (axis cs:3.39289434656314,0) rectangle (axis cs:3.51855583931579,0.0416993295656155);
\draw[fill=color0,draw opacity=0] (axis cs:3.51855583931579,0) rectangle (axis cs:3.64421733206844,0.035173861961836);
\draw[fill=color0,draw opacity=0] (axis cs:3.64421733206844,0) rectangle (axis cs:3.76987882482109,0.0404260675941464);
\draw[fill=color0,draw opacity=0] (axis cs:3.76987882482109,0) rectangle (axis cs:3.89554031757374,0.0372429126654735);
\draw[fill=color0,draw opacity=0] (axis cs:3.89554031757374,0) rectangle (axis cs:4.02120181032639,0.0437683802692529);
\draw[fill=color0,draw opacity=0] (axis cs:4.02120181032639,0) rectangle (axis cs:4.14686330307904,0.0404260675941463);
\draw[fill=color0,draw opacity=0] (axis cs:4.14686330307904,0) rectangle (axis cs:4.2725247958317,0.0340597577368004);
\draw[fill=color0,draw opacity=0] (axis cs:4.2725247958317,0) rectangle (axis cs:4.39818628858435,0.0416993295656158);
\draw[fill=color0,draw opacity=0] (axis cs:4.39818628858434,0) rectangle (axis cs:4.523847781337,0.0353330197082696);
\draw[fill=color0,draw opacity=0] (axis cs:4.523847781337,0) rectangle (axis cs:4.64950927408965,0.0412218563263145);
\draw[fill=color0,draw opacity=0] (axis cs:4.64950927408965,0) rectangle (axis cs:4.7751707668423,0.039789436608412);
\draw[fill=color0,draw opacity=0] (axis cs:4.7751707668423,0) rectangle (axis cs:4.90083225959495,0.0331048112581985);
\draw[fill=color0,draw opacity=0] (axis cs:4.90083225959495,0) rectangle (axis cs:5.0264937523476,0.0383570168905089);
\draw[fill=color0,draw opacity=0] (axis cs:5.0264937523476,0) rectangle (axis cs:5.15215524510025,0.0383570168905089);
\draw[fill=color0,draw opacity=0] (axis cs:5.15215524510025,0) rectangle (axis cs:5.2778167378529,0.0381978591440752);
\draw[fill=color0,draw opacity=0] (axis cs:5.2778167378529,0) rectangle (axis cs:5.40347823060555,0.0381978591440755);
\draw[fill=color0,draw opacity=0] (axis cs:5.40347823060555,0) rectangle (axis cs:5.5291397233582,0.0372429126654734);
\draw[fill=color0,draw opacity=0] (axis cs:5.5291397233582,0) rectangle (axis cs:5.65480121611086,0.0426542760442173);
\draw[fill=color0,draw opacity=0] (axis cs:5.65480121611086,0) rectangle (axis cs:5.78046270886351,0.0318315492867296);
\draw[fill=color0,draw opacity=0] (axis cs:5.7804627088635,0) rectangle (axis cs:5.90612420161616,0.0383570168905089);
\draw[fill=color0,draw opacity=0] (axis cs:5.90612420161616,0) rectangle (axis cs:6.03178569436881,0.0377203859047743);
\draw[fill=color0,draw opacity=0] (axis cs:6.03178569436881,0) rectangle (axis cs:6.15744718712146,0.0404260675941463);
\draw[fill=color0,draw opacity=0] (axis cs:6.15744718712146,0) rectangle (axis cs:6.28310867987411,0.0405852253405799);
\addplot [semithick, color1]
table [row sep=\\]{%
0	0.188843565883489 \\
0.15707963267949	0.364869484980044 \\
0.314159265358979	0.45147468015905 \\
0.471238898038469	0.47075645545741 \\
0.628318530717959	0.271172222327924 \\
0.785398163397448	0.346427489696923 \\
0.942477796076938	0.3541482456406 \\
1.09955742875643	0.102910291070406 \\
1.25663706143592	0.0602784726295902 \\
1.41371669411541	0.042161726883623 \\
1.5707963267949	0.0250713238439515 \\
1.72787595947439	0.00882855084282561 \\
1.88495559215388	0.000401829111878026 \\
2.04203522483337	3.67255565985748e-05 \\
2.19911485751286	0.0130702684886237 \\
2.35619449019234	0.072731981212173 \\
2.51327412287183	0.104077791318466 \\
2.67035375555132	0.0311774942214283 \\
2.82743338823081	0.0195969507180631 \\
2.9845130209103	0.0357825440334051 \\
3.14159265358979	0.198178118977818 \\
3.29867228626928	0.356305096872228 \\
3.45575191894877	0.546865003353419 \\
3.61283155162826	0.500345596266357 \\
3.76991118430775	0.391179883670307 \\
3.92699081698724	0.381174583622848 \\
4.08407044966673	0.331242315967869 \\
4.24115008234622	0.146467383776168 \\
4.39822971502571	0.0885183753174605 \\
4.5553093477052	0.0253229878740234 \\
4.71238898038469	0.0129828846624173 \\
4.86946861306418	0.000297892737620942 \\
5.02654824574367	0.000145839821905574 \\
5.18362787842316	0.0001797533973922 \\
5.34070751110265	0.0071062647661431 \\
5.49778714378214	0.116676763212798 \\
5.65486677646163	0.102179362046951 \\
5.81194640914112	0.00505154265860913 \\
5.96902604182061	0.10015973028072 \\
6.1261056745001	0.0920002503162855 \\
};


\end{axis}

\end{tikzpicture}

==> figures/alphalinear1.0unif.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend entries={{Estimated Density},{Empirical Density}},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$\theta$},
xmin=-0.314154299916829, xmax=6.59724029825341,
y grid style={wh{Value}01960784313725!black},
ylabel={Value},
ymin=0, ymax=0.502616582739248,
ytick={0,0.1,0.2,0.3,0.4,0.5,0.6},
yticklabels={0.0,0.1,0.2,0.3,0.4,0.5,0.6}
]
\addlegendimage{no markers, color1}
\addlegendimage{ybar,ybar legend,fill=color0,draw opacity=0};
\draw[fill=color0,draw opacity=0] (axis cs:2.74465714950878e-05,0) rectangle (axis cs:0.125688617606797,0.162341316987004);
\draw[fill=color0,draw opacity=0] (axis cs:0.125688617606797,0) rectangle (axis cs:0.251349788642098,0.165206163757363);
\draw[fill=color0,draw opacity=0] (axis cs:0.251349788642098,0) rectangle (axis cs:0.3770109596774,0.150563613597751);
\draw[fill=color0,draw opacity=0] (axis cs:0.3770109596774,0) rectangle (axis cs:0.502672130712702,0.158203204985374);
\draw[fill=color0,draw opacity=0] (axis cs:0.502672130712702,0) rectangle (axis cs:0.628333301748003,0.151677720675112);
\draw[fill=color0,draw opacity=0] (axis cs:0.628333301748003,0) rectangle (axis cs:0.753994472783305,0.156134148984559);
\draw[fill=color0,draw opacity=0] (axis cs:0.753994472783305,0) rectangle (axis cs:0.879655643818607,0.151518562521204);
\draw[fill=color0,draw opacity=0] (axis cs:0.879655643818607,0) rectangle (axis cs:1.00531681485391,0.162500475140913);
\draw[fill=color0,draw opacity=0] (axis cs:1.00531681485391,0) rectangle (axis cs:1.13097798588921,0.15740741421583);
\draw[fill=color0,draw opacity=0] (axis cs:1.13097798588921,0) rectangle (axis cs:1.25663915692451,0.162182158833095);
\draw[fill=color0,draw opacity=0] (axis cs:1.25663915692451,0) rectangle (axis cs:1.38230032795981,0.16425121483391);
\draw[fill=color0,draw opacity=0] (axis cs:1.38230032795981,0) rectangle (axis cs:1.50796149899512,0.156770781600195);
\draw[fill=color0,draw opacity=0] (axis cs:1.50796149899511,0) rectangle (axis cs:1.63362267003042,0.151041088059477);
\draw[fill=color0,draw opacity=0] (axis cs:1.63362267003042,0) rectangle (axis cs:1.75928384106572,0.151041088059477);
\draw[fill=color0,draw opacity=0] (axis cs:1.75928384106572,0) rectangle (axis cs:1.88494501210102,0.159635628370554);
\draw[fill=color0,draw opacity=0] (axis cs:1.88494501210102,0) rectangle (axis cs:2.01060618313632,0.150722771751659);
\draw[fill=color0,draw opacity=0] (axis cs:2.01060618313632,0) rectangle (axis cs:2.13626735417162,0.154065092983745);
\draw[fill=color0,draw opacity=0] (axis cs:2.13626735417162,0) rectangle (axis cs:2.26192852520692,0.168389326835539);
\draw[fill=color0,draw opacity=0] (axis cs:2.26192852520692,0) rectangle (axis cs:2.38758969624223,0.160431419140098);
\draw[fill=color0,draw opacity=0] (axis cs:2.38758969624223,0) rectangle (axis cs:2.51325086727753,0.164887847449545);
\draw[fill=color0,draw opacity=0] (axis cs:2.51325086727753,0) rectangle (axis cs:2.63891203831283,0.1532693022142);
\draw[fill=color0,draw opacity=0] (axis cs:2.63891203831283,0) rectangle (axis cs:2.76457320934813,0.163455424064366);
\draw[fill=color0,draw opacity=0] (axis cs:2.76457320934813,0) rectangle (axis cs:2.89023438038343,0.168389326835539);
\draw[fill=color0,draw opacity=0] (axis cs:2.89023438038343,0) rectangle (axis cs:3.01589555141873,0.156611623446286);
\draw[fill=color0,draw opacity=0] (axis cs:3.01589555141873,0) rectangle (axis cs:3.14155672245404,0.157884888677557);
\draw[fill=color0,draw opacity=0] (axis cs:3.14155672245404,0) rectangle (axis cs:3.26721789348934,0.158362363139283);
\draw[fill=color0,draw opacity=0] (axis cs:3.26721789348934,0) rectangle (axis cs:3.39287906452464,0.169821750220719);
\draw[fill=color0,draw opacity=0] (axis cs:3.39287906452464,0) rectangle (axis cs:3.51854023555994,0.159158153908827);
\draw[fill=color0,draw opacity=0] (axis cs:3.51854023555994,0) rectangle (axis cs:3.64420140659524,0.160749735447916);
\draw[fill=color0,draw opacity=0] (axis cs:3.64420140659524,0) rectangle (axis cs:3.76986257763054,0.160908893601825);
\draw[fill=color0,draw opacity=0] (axis cs:3.76986257763054,0) rectangle (axis cs:3.89552374866585,0.160590577294006);
\draw[fill=color0,draw opacity=0] (axis cs:3.89552374866585,0) rectangle (axis cs:4.02118491970115,0.162023000679187);
\draw[fill=color0,draw opacity=0] (axis cs:4.02118491970115,0) rectangle (axis cs:4.14684609073645,0.154542567445471);
\draw[fill=color0,draw opacity=0] (axis cs:4.14684609073645,0) rectangle (axis cs:4.27250726177175,0.153269302214201);
\draw[fill=color0,draw opacity=0] (axis cs:4.27250726177175,0) rectangle (axis cs:4.39816843280705,0.166479428988633);
\draw[fill=color0,draw opacity=0] (axis cs:4.39816843280705,0) rectangle (axis cs:4.52382960384235,0.163773740372182);
\draw[fill=color0,draw opacity=0] (axis cs:4.52382960384235,0) rectangle (axis cs:4.64949077487766,0.154383409291563);
\draw[fill=color0,draw opacity=0] (axis cs:4.64949077487766,0) rectangle (axis cs:4.77515194591296,0.159317312062736);
\draw[fill=color0,draw opacity=0] (axis cs:4.77515194591296,0) rectangle (axis cs:4.90081311694826,0.159953944678372);
\draw[fill=color0,draw opacity=0] (axis cs:4.90081311694826,0) rectangle (axis cs:5.02647428798356,0.156293307138469);
\draw[fill=color0,draw opacity=0] (axis cs:5.02647428798356,0) rectangle (axis cs:5.15213545901886,0.158521521293192);
\draw[fill=color0,draw opacity=0] (axis cs:5.15213545901886,0) rectangle (axis cs:5.27779663005416,0.162500475140912);
\draw[fill=color0,draw opacity=0] (axis cs:5.27779663005416,0) rectangle (axis cs:5.40345780108947,0.159953944678372);
\draw[fill=color0,draw opacity=0] (axis cs:5.40345780108947,0) rectangle (axis cs:5.52911897212477,0.162341316987004);
\draw[fill=color0,draw opacity=0] (axis cs:5.52911897212477,0) rectangle (axis cs:5.65478014316007,0.155656674522833);
\draw[fill=color0,draw opacity=0] (axis cs:5.65478014316007,0) rectangle (axis cs:5.78044131419537,0.159476470216645);
\draw[fill=color0,draw opacity=0] (axis cs:5.78044131419537,0) rectangle (axis cs:5.90610248523067,0.163455424064366);
\draw[fill=color0,draw opacity=0] (axis cs:5.90610248523067,0) rectangle (axis cs:6.03176365626597,0.165842796372997);
\draw[fill=color0,draw opacity=0] (axis cs:6.03176365626597,0) rectangle (axis cs:6.15742482730128,0.156293307138469);
\draw[fill=color0,draw opacity=0] (axis cs:6.15742482730128,0) rectangle (axis cs:6.28308599833658,0.155656674522833);
\addplot [semithick, color1]
table [row sep=\\]{%
0	0.112637171979765 \\
0.15707963267949	0.166525097410416 \\
0.314159265358979	0.141490399589399 \\
0.471238898038469	0.302173602871334 \\
0.628318530717959	0.174016088683939 \\
0.785398163397448	0.0973906811274814 \\
0.942477796076938	0.0505765374065647 \\
1.09955742875643	0.0567274514731674 \\
1.25663706143592	0.246440437065515 \\
1.41371669411541	0.307599576041404 \\
1.5707963267949	0.116487780646164 \\
1.72787595947439	0.0825340007355125 \\
1.88495559215388	0.145506583050281 \\
2.04203522483337	0.303228957347464 \\
2.19911485751286	0.220052421504726 \\
2.35619449019234	0.117330421204191 \\
2.51327412287183	0.178132145417222 \\
2.67035375555132	0.188556198483875 \\
2.82743338823081	0.178936838797265 \\
2.9845130209103	0.0804364274709368 \\
3.14159265358979	0.0242338174666285 \\
3.29867228626928	0.193632747839761 \\
3.45575191894877	0.15285600345808 \\
3.61283155162826	0.200277863993878 \\
3.76991118430775	0.203194555142358 \\
3.92699081698724	0.17961298463946 \\
4.08407044966673	0.0938476660554942 \\
4.24115008234622	0.148776797004114 \\
4.39822971502571	0.182898993011131 \\
4.5553093477052	0.258163288116052 \\
4.71238898038469	0.0758579841999345 \\
4.86946861306418	0.0052609582875063 \\
5.02654824574367	0.075654411240041 \\
5.18362787842316	0.342735117304589 \\
5.34070751110265	0.2035030055811 \\
5.49778714378214	0.10735059552489 \\
5.65486677646163	0.0888904012347231 \\
5.81194640914112	0.299865123260017 \\
5.96902604182061	0.262773456611587 \\
6.1261056745001	3.31353978448679e-05 \\
};

\end{axis}

\end{tikzpicture}

==> figures/alphalinear1.5dis.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend entries={{Estimated Density},{Empirical Density}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$\theta$},
xmin=-0.31413923955252, xmax=6.59692403060292,
y grid style={white!69.01960784313725!black},
ylabel={Value},
ymin=0, ymax=0.851829761827151,
ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9},
yticklabels={0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9}
]
\addlegendimage{no markers, color1}
\addlegendimage{ybar,ybar legend,fill=color0,draw opacity=0};
\draw[fill=color0,draw opacity=0] (axis cs:1.53459908194264e-05,0) rectangle (axis cs:0.125670734892011,0.797419043275508);
\draw[fill=color0,draw opacity=0] (axis cs:0.125670734892011,0) rectangle (axis cs:0.251326123793202,0.810788943402283);
\draw[fill=color0,draw opacity=0] (axis cs:0.251326123793202,0) rectangle (axis cs:0.376981512694394,0.8018756766511);
\draw[fill=color0,draw opacity=0] (axis cs:0.376981512694394,0) rectangle (axis cs:0.502636901595585,0.811107274357682);
\draw[fill=color0,draw opacity=0] (axis cs:0.502636901595585,0) rectangle (axis cs:0.628292290496777,0.78007000620624);
\draw[fill=color0,draw opacity=0] (axis cs:0.628292290496777,0) rectangle (axis cs:0.753947679397969,0.798692367097106);
\draw[fill=color0,draw opacity=0] (axis cs:0.753947679397968,0) rectangle (axis cs:0.87960306829916,0.811266439835382);
\draw[fill=color0,draw opacity=0] (axis cs:0.87960306829916,0) rectangle (axis cs:1.00525845720035,0.767018437034864);
\draw[fill=color0,draw opacity=0] (axis cs:1.00525845720035,0) rectangle (axis cs:1.13091384610154,0.0359713979601327);
\draw[fill=color0,draw opacity=0] (axis cs:1.13091384610154,0) rectangle (axis cs:1.25656923500273,0.0332655848392377);
\draw[fill=color0,draw opacity=0] (axis cs:1.25656923500273,0) rectangle (axis cs:1.38222462390393,0.0354939015270336);
\draw[fill=color0,draw opacity=0] (axis cs:1.38222462390393,0) rectangle (axis cs:1.50788001280512,0.0415421896796223);
\draw[fill=color0,draw opacity=0] (axis cs:1.50788001280512,0) rectangle (axis cs:1.63353540170631,0.0380405491702288);
\draw[fill=color0,draw opacity=0] (axis cs:1.63353540170631,0) rectangle (axis cs:1.7591907906075,0.0386772110810276);
\draw[fill=color0,draw opacity=0] (axis cs:1.7591907906075,0) rectangle (axis cs:1.88484617950869,0.0335839157946371);
\draw[fill=color0,draw opacity=0] (axis cs:1.88484617950869,0) rectangle (axis cs:2.01050156840988,0.0340614122277363);
\draw[fill=color0,draw opacity=0] (axis cs:2.01050156840988,0) rectangle (axis cs:2.13615695731108,0.040109700380325);
\draw[fill=color0,draw opacity=0] (axis cs:2.13615695731107,0) rectangle (axis cs:2.26181234621227,0.0353347360493338);
\draw[fill=color0,draw opacity=0] (axis cs:2.26181234621227,0) rectangle (axis cs:2.38746773511346,0.0388363765587274);
\draw[fill=color0,draw opacity=0] (axis cs:2.38746773511346,0) rectangle (axis cs:2.51312312401465,0.0393138729918264);
\draw[fill=color0,draw opacity=0] (axis cs:2.51312312401465,0) rectangle (axis cs:2.63877851291584,0.0351755705716342);
\draw[fill=color0,draw opacity=0] (axis cs:2.63877851291584,0) rectangle (axis cs:2.76443390181703,0.0381997146479284);
\draw[fill=color0,draw opacity=0] (axis cs:2.76443390181703,0) rectangle (axis cs:2.89008929071822,0.0405871968134241);
\draw[fill=color0,draw opacity=0] (axis cs:2.89008929071822,0) rectangle (axis cs:3.01574467961942,0.0386772110810277);
\draw[fill=color0,draw opacity=0] (axis cs:3.01574467961942,0) rectangle (axis cs:3.14140006852061,0.0339022467500365);
\draw[fill=color0,draw opacity=0] (axis cs:3.14140006852061,0) rectangle (axis cs:3.2670554574218,0.0405871968134241);
\draw[fill=color0,draw opacity=0] (axis cs:3.2670554574218,0) rectangle (axis cs:3.39271084632299,0.0327880884061386);
\draw[fill=color0,draw opacity=0] (axis cs:3.39271084632299,0) rectangle (axis cs:3.51836623522418,0.0372447217817304);
\draw[fill=color0,draw opacity=0] (axis cs:3.51836623522418,0) rectangle (axis cs:3.64402162412537,0.0375630527371296);
\draw[fill=color0,draw opacity=0] (axis cs:3.64402162412537,0) rectangle (axis cs:3.76967701302656,0.0367672253486313);
\draw[fill=color0,draw opacity=0] (axis cs:3.76967701302656,0) rectangle (axis cs:3.89533240192776,0.0386772110810275);
\draw[fill=color0,draw opacity=0] (axis cs:3.89533240192776,0) rectangle (axis cs:4.02098779082895,0.038518045603328);
\draw[fill=color0,draw opacity=0] (axis cs:4.02098779082895,0) rectangle (axis cs:4.14664317973014,0.0377222182148295);
\draw[fill=color0,draw opacity=0] (axis cs:4.14664317973014,0) rectangle (axis cs:4.27229856863133,0.0391547075141268);
\draw[fill=color0,draw opacity=0] (axis cs:4.27229856863133,0) rectangle (axis cs:4.39795395753252,0.0404280313357241);
\draw[fill=color0,draw opacity=0] (axis cs:4.39795395753252,0) rectangle (axis cs:4.52360934643372,0.0367672253486313);
\draw[fill=color0,draw opacity=0] (axis cs:4.52360934643371,0) rectangle (axis cs:4.64926473533491,0.0372447217817304);
\draw[fill=color0,draw opacity=0] (axis cs:4.64926473533491,0) rectangle (axis cs:4.7749201242361,0.0404280313357244);
\draw[fill=color0,draw opacity=0] (axis cs:4.7749201242361,0) rectangle (axis cs:4.90057551313729,0.0374038872594298);
\draw[fill=color0,draw opacity=0] (axis cs:4.90057551313729,0) rectangle (axis cs:5.02623090203848,0.0367672253486313);
\draw[fill=color0,draw opacity=0] (axis cs:5.02623090203848,0) rectangle (axis cs:5.15188629093967,0.0399505349026253);
\draw[fill=color0,draw opacity=0] (axis cs:5.15188629093967,0) rectangle (axis cs:5.27754167984086,0.0418605206350217);
\draw[fill=color0,draw opacity=0] (axis cs:5.27754167984086,0) rectangle (axis cs:5.40319706874206,0.0397913694249256);
\draw[fill=color0,draw opacity=0] (axis cs:5.40319706874205,0) rectangle (axis cs:5.52885245764325,0.0366080598709313);
\draw[fill=color0,draw opacity=0] (axis cs:5.52885245764325,0) rectangle (axis cs:5.65450784654444,0.0421788515904211);
\draw[fill=color0,draw opacity=0] (axis cs:5.65450784654444,0) rectangle (axis cs:5.78016323544563,0.0332655848392378);
\draw[fill=color0,draw opacity=0] (axis cs:5.78016323544563,0) rectangle (axis cs:5.90581862434682,0.0374038872594301);
\draw[fill=color0,draw opacity=0] (axis cs:5.90581862434682,0) rectangle (axis cs:6.03147401324801,0.0350164050939345);
\draw[fill=color0,draw opacity=0] (axis cs:6.03147401324801,0) rectangle (axis cs:6.1571294021492,0.038358880125628);
\draw[fill=color0,draw opacity=0] (axis cs:6.1571294021492,0) rectangle (axis cs:6.2827847910504,0.0367672253486313);
\addplot [semithick, color1]
table [row sep=\\]{%
0	0.186563916171477 \\
0.15707963267949	0.337474625392538 \\
0.314159265358979	0.455090597243073 \\
0.471238898038469	0.523258589812919 \\
0.628318530717959	0.495516162324781 \\
0.785398163397448	0.405736691758448 \\
0.942477796076938	0.176876972922661 \\
1.09955742875643	0.145582684001063 \\
1.25663706143592	0.00518605807337226 \\
1.41371669411541	0.0534735080099371 \\
1.5707963267949	0.0659222080217352 \\
1.72787595947439	0.0235297504702632 \\
1.88495559215388	0.00957152660275127 \\
2.04203522483337	9.210627796783e-05 \\
2.19911485751286	0.033313918181406 \\
2.35619449019234	0.0549507474647569 \\
2.51327412287183	0.0310756345798977 \\
2.67035375555132	0.0377918356255999 \\
2.82743338823081	0.0297022364206353 \\
2.9845130209103	0.0367805844336994 \\
3.14159265358979	0.198072711427674 \\
3.29867228626928	0.23304055560985 \\
3.45575191894877	0.479905254549542 \\
3.61283155162826	0.499129961431213 \\
3.76991118430775	0.464983867918214 \\
3.92699081698724	0.360045957109201 \\
4.08407044966673	0.272168384377166 \\
4.24115008234622	0.113058102550083 \\
4.39822971502571	0.00280345241319312 \\
4.5553093477052	0.133825914293485 \\
4.71238898038469	0.0602593521648639 \\
4.86946861306418	0.0562583052759654 \\
5.02654824574367	0.0174949305815019 \\
5.18362787842316	0.00109368337199123 \\
5.34070751110265	0.00846035522036341 \\
5.49778714378214	0.115723080137388 \\
5.65486677646163	0.0665142372195619 \\
5.81194640914112	0.0752748709189682 \\
5.96902604182061	0.0112602859292468 \\
6.1261056745001	0.0893341073873597 \\
};


\end{axis}

\end{tikzpicture}

==> figures/alphalinear1.5unif.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend entries={{Estimated Density},{Empirical Density}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$\theta$},
xmin=-0.314156973420808, xmax=6.59729644183698,
y grid style={white!69.01960784313725!black},
ylabel={Value},
ymin=0, ymax=0.502616582739248,
ytick={0,0.1,0.2,0.3,0.4,0.5,0.6},
yticklabels={0.0,0.1,0.2,0.3,0.4,0.5,0.6}
]
\addlegendimage{no markers, color1}
\addlegendimage{ybar,ybar legend,fill=color0,draw opacity=0};
\draw[fill=color0,draw opacity=0] (axis cs:0.000308092623436715,0) rectangle (axis cs:0.125964720139291,0.163620498229637);
\draw[fill=color0,draw opacity=0] (axis cs:0.125964720139291,0) rectangle (axis cs:0.251621347655146,0.15470731933775);
\draw[fill=color0,draw opacity=0] (axis cs:0.251621347655146,0) rectangle (axis cs:0.377277975171001,0.167917923766796);
\draw[fill=color0,draw opacity=0] (axis cs:0.377277975171001,0) rectangle (axis cs:0.502934602686855,0.15900474487491);
\draw[fill=color0,draw opacity=0] (axis cs:0.502934602686855,0) rectangle (axis cs:0.62859123020271,0.165530465135041);
\draw[fill=color0,draw opacity=0] (axis cs:0.62859123020271,0) rectangle (axis cs:0.754247857718565,0.158845580966126);
\draw[fill=color0,draw opacity=0] (axis cs:0.754247857718565,0) rectangle (axis cs:0.879904485234419,0.150091565983023);
\draw[fill=color0,draw opacity=0] (axis cs:0.879904485234419,0) rectangle (axis cs:1.00556111275027,0.163620498229637);
\draw[fill=color0,draw opacity=0] (axis cs:1.00556111275027,0) rectangle (axis cs:1.13121774026613,0.154866483246534);
\draw[fill=color0,draw opacity=0] (axis cs:1.13121774026613,0) rectangle (axis cs:1.25687436778198,0.146589959989781);
\draw[fill=color0,draw opacity=0] (axis cs:1.25687436778198,0) rectangle (axis cs:1.38253099529784,0.164893809499906);
\draw[fill=color0,draw opacity=0] (axis cs:1.38253099529784,0) rectangle (axis cs:1.50818762281369,0.165530465135041);
\draw[fill=color0,draw opacity=0] (axis cs:1.50818762281369,0) rectangle (axis cs:1.63384425032955,0.152956516341129);
\draw[fill=color0,draw opacity=0] (axis cs:1.63384425032955,0) rectangle (axis cs:1.7595008778454,0.154548155428966);
\draw[fill=color0,draw opacity=0] (axis cs:1.7595008778454,0) rectangle (axis cs:1.88515750536126,0.159959728327612);
\draw[fill=color0,draw opacity=0] (axis cs:1.88515750536126,0) rectangle (axis cs:2.01081413287711,0.162028859141799);
\draw[fill=color0,draw opacity=0] (axis cs:2.01081413287711,0) rectangle (axis cs:2.13647076039297,0.163620498229637);
\draw[fill=color0,draw opacity=0] (axis cs:2.13647076039297,0) rectangle (axis cs:2.26212738790882,0.173329496665442);
\draw[fill=color0,draw opacity=0] (axis cs:2.26212738790882,0) rectangle (axis cs:2.38778401542467,0.162506350868151);
\draw[fill=color0,draw opacity=0] (axis cs:2.38778401542467,0) rectangle (axis cs:2.51344064294053,0.1620288591418);
\draw[fill=color0,draw opacity=0] (axis cs:2.51344064294053,0) rectangle (axis cs:2.63909727045638,0.167440432040445);
\draw[fill=color0,draw opacity=0] (axis cs:2.63909727045638,0) rectangle (axis cs:2.76475389797224,0.166644612496527);
\draw[fill=color0,draw opacity=0] (axis cs:2.76475389797224,0) rectangle (axis cs:2.89041052548809,0.157094777969505);
\draw[fill=color0,draw opacity=0] (axis cs:2.89041052548809,0) rectangle (axis cs:3.01606715300395,0.159323072692476);
\draw[fill=color0,draw opacity=0] (axis cs:3.01606715300395,0) rectangle (axis cs:3.1417237805198,0.155503138881668);
\draw[fill=color0,draw opacity=0] (axis cs:3.1417237805198,0) rectangle (axis cs:3.26738040803566,0.154070663702615);
\draw[fill=color0,draw opacity=0] (axis cs:3.26738040803566,0) rectangle (axis cs:3.39303703555151,0.153115680249913);
\draw[fill=color0,draw opacity=0] (axis cs:3.39303703555151,0) rectangle (axis cs:3.51869366306737,0.157413105787073);
\draw[fill=color0,draw opacity=0] (axis cs:3.51869366306737,0) rectangle (axis cs:3.64435029058322,0.159323072692477);
\draw[fill=color0,draw opacity=0] (axis cs:3.64435029058322,0) rectangle (axis cs:3.77000691809908,0.157253941878289);
\draw[fill=color0,draw opacity=0] (axis cs:3.77000691809908,0) rectangle (axis cs:3.89566354561493,0.161869695233016);
\draw[fill=color0,draw opacity=0] (axis cs:3.89566354561493,0) rectangle (axis cs:4.02132017313079,0.154229827611399);
\draw[fill=color0,draw opacity=0] (axis cs:4.02132017313078,0) rectangle (axis cs:4.14697680064664,0.150091565983023);
\draw[fill=color0,draw opacity=0] (axis cs:4.14697680064664,0) rectangle (axis cs:4.27263342816249,0.157890597513424);
\draw[fill=color0,draw opacity=0] (axis cs:4.27263342816249,0) rectangle (axis cs:4.39829005567835,0.1620288591418);
\draw[fill=color0,draw opacity=0] (axis cs:4.39829005567835,0) rectangle (axis cs:4.5239466831942,0.161869695233016);
\draw[fill=color0,draw opacity=0] (axis cs:4.5239466831942,0) rectangle (axis cs:4.64960331071006,0.158049761422207);
\draw[fill=color0,draw opacity=0] (axis cs:4.64960331071006,0) rectangle (axis cs:4.77525993822591,0.160596383962746);
\draw[fill=color0,draw opacity=0] (axis cs:4.77525993822591,0) rectangle (axis cs:4.90091656574177,0.156298958425587);
\draw[fill=color0,draw opacity=0] (axis cs:4.90091656574177,0) rectangle (axis cs:5.02657319325762,0.159800564418828);
\draw[fill=color0,draw opacity=0] (axis cs:5.02657319325762,0) rectangle (axis cs:5.15222982077348,0.15645812233437);
\draw[fill=color0,draw opacity=0] (axis cs:5.15222982077348,0) rectangle (axis cs:5.27788644828933,0.158686417057342);
\draw[fill=color0,draw opacity=0] (axis cs:5.27788644828933,0) rectangle (axis cs:5.40354307580518,0.157890597513424);
\draw[fill=color0,draw opacity=0] (axis cs:5.40354307580519,0) rectangle (axis cs:5.52919970332104,0.155980630608019);
\draw[fill=color0,draw opacity=0] (axis cs:5.52919970332104,0) rectangle (axis cs:5.65485633083689,0.165371301226257);
\draw[fill=color0,draw opacity=0] (axis cs:5.65485633083689,0) rectangle (axis cs:5.78051295835275,0.167281268131662);
\draw[fill=color0,draw opacity=0] (axis cs:5.78051295835275,0) rectangle (axis cs:5.9061695858686,0.159323072692477);
\draw[fill=color0,draw opacity=0] (axis cs:5.9061695858686,0) rectangle (axis cs:6.03182621338446,0.157094777969504);
\draw[fill=color0,draw opacity=0] (axis cs:6.03182621338446,0) rectangle (axis cs:6.15748284090031,0.152160696797211);
\draw[fill=color0,draw opacity=0] (axis cs:6.15748284090031,0) rectangle (axis cs:6.28313946841617,0.151842368979644);
\addplot [semithick, color1]
table [row sep=\\]{%
0	0.230165261123354 \\
0.15707963267949	0.242398191959048 \\
0.314159265358979	0.164088911461318 \\
0.471238898038469	0.10363645467814 \\
0.628318530717959	0.0338915954008055 \\
0.785398163397448	0.22592475522519 \\
0.942477796076938	0.201124734188088 \\
1.09955742875643	0.123893041359678 \\
1.25663706143592	0.07352860384128 \\
1.41371669411541	0.218353301799727 \\
1.5707963267949	0.374514513438928 \\
1.72787595947439	0.244838049055616 \\
1.88495559215388	0.166177877854125 \\
2.04203522483337	0.0162429267710032 \\
2.19911485751286	0.0297674433603054 \\
2.35619449019234	0.209487671420956 \\
2.51327412287183	0.303270570569613 \\
2.67035375555132	0.110721311746583 \\
2.82743338823081	0.104267547658869 \\
2.9845130209103	0.0588133561755331 \\
3.14159265358979	0.273525230039914 \\
3.29867228626928	0.225700613952519 \\
3.45575191894877	0.127409806184578 \\
3.61283155162826	0.0800521747594985 \\
3.76991118430775	0.0665288759701086 \\
3.92699081698724	0.144619656708891 \\
4.08407044966673	0.258304735435354 \\
4.24115008234622	0.139631430513839 \\
4.39822971502571	0.018133042569949 \\
4.5553093477052	0.144808590213843 \\
4.71238898038469	0.232346519041799 \\
4.86946861306418	0.25980006248337 \\
5.02654824574367	0.142173759295405 \\
5.18362787842316	0.0311624612493841 \\
5.34070751110265	0.109004049097191 \\
5.49778714378214	0.254371768691902 \\
5.65486677646163	0.298253725293945 \\
5.81194640914112	0.113919813506431 \\
5.96902604182061	0.0540779557878601 \\
6.1261056745001	0.157267333791874 \\
};


\end{axis}

\end{tikzpicture}

==> figures/alphann0.5dis.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend entries={{Estimated Density},{Empirical Density}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$\theta$},
xmin=-0.314104171332925, xmax=6.59618759799143,
y grid style={white!69.01960784313725!black},
ylabel={Value},
ymin=0, ymax=0.970750767133388,
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0}
]
\addlegendimage{no markers, color1}
\addlegendimage{ybar,ybar legend,fill=color0,draw opacity=0};
\draw[fill=color0,draw opacity=0] (axis cs:4.10718177170644e-05,0) rectangle (axis cs:0.125681918914533,0.795441946702164);
\draw[fill=color0,draw opacity=0] (axis cs:0.125681918914533,0) rectangle (axis cs:0.251322766011349,0.800695015391612);
\draw[fill=color0,draw opacity=0] (axis cs:0.251322766011348,0) rectangle (axis cs:0.376963613108164,0.81247462396795);
\draw[fill=color0,draw opacity=0] (axis cs:0.376963613108164,0) rectangle (axis cs:0.50260446020498,0.783184786426786);
\draw[fill=color0,draw opacity=0] (axis cs:0.50260446020498,0) rectangle (axis cs:0.628245307301796,0.798943992495129);
\draw[fill=color0,draw opacity=0] (axis cs:0.628245307301796,0) rectangle (axis cs:0.753886154398611,0.796078682300884);
\draw[fill=color0,draw opacity=0] (axis cs:0.753886154398611,0) rectangle (axis cs:0.879527001495427,0.811041968870828);
\draw[fill=color0,draw opacity=0] (axis cs:0.879527001495427,0) rectangle (axis cs:1.00516784859224,0.774111304145012);
\draw[fill=color0,draw opacity=0] (axis cs:1.00516784859224,0) rectangle (axis cs:1.13080869568906,0.0367714808261356);
\draw[fill=color0,draw opacity=0] (axis cs:1.13080869568906,0) rectangle (axis cs:1.25644954278587,0.0380449520235776);
\draw[fill=color0,draw opacity=0] (axis cs:1.25644954278587,0) rectangle (axis cs:1.38209038988269,0.0407510783181417);
\draw[fill=color0,draw opacity=0] (axis cs:1.38209038988269,0) rectangle (axis cs:1.50773123697951,0.0413878139168626);
\draw[fill=color0,draw opacity=0] (axis cs:1.50773123697951,0) rectangle (axis cs:1.63337208407632,0.0378857681238974);
\draw[fill=color0,draw opacity=0] (axis cs:1.63337208407632,0) rectangle (axis cs:1.75901293117314,0.0332694350331703);
\draw[fill=color0,draw opacity=0] (axis cs:1.75901293117314,0) rectangle (axis cs:1.88465377826995,0.0351796418293333);
\draw[fill=color0,draw opacity=0] (axis cs:1.88465377826995,0) rectangle (axis cs:2.01029462536677,0.0391592393213392);
\draw[fill=color0,draw opacity=0] (axis cs:2.01029462536677,0) rectangle (axis cs:2.13593547246358,0.0401143427194208);
\draw[fill=color0,draw opacity=0] (axis cs:2.13593547246358,0) rectangle (axis cs:2.2615763195604,0.0418653656159033);
\draw[fill=color0,draw opacity=0] (axis cs:2.2615763195604,0) rectangle (axis cs:2.38721716665722,0.0361347452274147);
\draw[fill=color0,draw opacity=0] (axis cs:2.38721716665722,0) rectangle (axis cs:2.51285801375403,0.0364531130267752);
\draw[fill=color0,draw opacity=0] (axis cs:2.51285801375403,0) rectangle (axis cs:2.63849886085085,0.0375674003245368);
\draw[fill=color0,draw opacity=0] (axis cs:2.63849886085085,0) rectangle (axis cs:2.76413970794766,0.0326326994344494);
\draw[fill=color0,draw opacity=0] (axis cs:2.76413970794766,0) rectangle (axis cs:2.88978055504448,0.0415469978165429);
\draw[fill=color0,draw opacity=0] (axis cs:2.88978055504448,0) rectangle (axis cs:3.01542140214129,0.0362939291270948);
\draw[fill=color0,draw opacity=0] (axis cs:3.01542140214129,0) rectangle (axis cs:3.14106224923811,0.0348612740299728);
\draw[fill=color0,draw opacity=0] (axis cs:3.14106224923811,0) rectangle (axis cs:3.26670309633493,0.0429796529136651);
\draw[fill=color0,draw opacity=0] (axis cs:3.26670309633493,0) rectangle (axis cs:3.39234394343174,0.0397959749200603);
\draw[fill=color0,draw opacity=0] (axis cs:3.39234394343174,0) rectangle (axis cs:3.51798479052856,0.0375674003245368);
\draw[fill=color0,draw opacity=0] (axis cs:3.51798479052856,0) rectangle (axis cs:3.64362563762537,0.0377265842242171);
\draw[fill=color0,draw opacity=0] (axis cs:3.64362563762537,0) rectangle (axis cs:3.76926648472219,0.0375674003245369);
\draw[fill=color0,draw opacity=0] (axis cs:3.76926648472219,0) rectangle (axis cs:3.894907331819,0.0339061706318912);
\draw[fill=color0,draw opacity=0] (axis cs:3.894907331819,0) rectangle (axis cs:4.02054817891582,0.0399551588197407);
\draw[fill=color0,draw opacity=0] (axis cs:4.02054817891582,0) rectangle (axis cs:4.14618902601264,0.0347020901302923);
\draw[fill=color0,draw opacity=0] (axis cs:4.14618902601264,0) rectangle (axis cs:4.27182987310945,0.0350204579296533);
\draw[fill=color0,draw opacity=0] (axis cs:4.27182987310945,0) rectangle (axis cs:4.39747072020627,0.0353388257290133);
\draw[fill=color0,draw opacity=0] (axis cs:4.39747072020627,0) rectangle (axis cs:4.52311156730308,0.0412286300171822);
\draw[fill=color0,draw opacity=0] (axis cs:4.52311156730308,0) rectangle (axis cs:4.6487524143999,0.0404327105187815);
\draw[fill=color0,draw opacity=0] (axis cs:4.6487524143999,0) rectangle (axis cs:4.77439326149671,0.0339061706318911);
\draw[fill=color0,draw opacity=0] (axis cs:4.77439326149671,0) rectangle (axis cs:4.90003410859353,0.0404327105187815);
\draw[fill=color0,draw opacity=0] (axis cs:4.90003410859353,0) rectangle (axis cs:5.02567495569035,0.0401143427194205);
\draw[fill=color0,draw opacity=0] (axis cs:5.02567495569035,0) rectangle (axis cs:5.15131580278716,0.0405918944184618);
\draw[fill=color0,draw opacity=0] (axis cs:5.15131580278716,0) rectangle (axis cs:5.27695664988398,0.0393184232210193);
\draw[fill=color0,draw opacity=0] (axis cs:5.27695664988398,0) rectangle (axis cs:5.40259749698079,0.0382041359232576);
\draw[fill=color0,draw opacity=0] (axis cs:5.40259749698079,0) rectangle (axis cs:5.52823834407761,0.0345429062306126);
\draw[fill=color0,draw opacity=0] (axis cs:5.52823834407761,0) rectangle (axis cs:5.65387919117442,0.0409102622178217);
\draw[fill=color0,draw opacity=0] (axis cs:5.65387919117442,0) rectangle (axis cs:5.77952003827124,0.0375674003245372);
\draw[fill=color0,draw opacity=0] (axis cs:5.77952003827124,0) rectangle (axis cs:5.90516088536805,0.0348612740299726);
\draw[fill=color0,draw opacity=0] (axis cs:5.90516088536805,0) rectangle (axis cs:6.03080173246487,0.0350204579296528);
\draw[fill=color0,draw opacity=0] (axis cs:6.03080173246487,0) rectangle (axis cs:6.15644257956169,0.0372490325251767);
\draw[fill=color0,draw opacity=0] (axis cs:6.15644257956169,0) rectangle (axis cs:6.2820834266585,0.0383633198229381);
\addplot [semithick, color1]
table [row sep=\\]{%
0	0.547335004759503 \\
0.15707963267949	0.81340009195848 \\
0.314159265358979	0.913610599765676 \\
0.471238898038469	0.924524540127037 \\
0.628318530717959	0.854926658208011 \\
0.785398163397448	0.660438034503042 \\
0.942477796076938	0.48774409657618 \\
1.09955742875643	0.368779061142278 \\
1.25663706143592	0.254355923374446 \\
1.41371669411541	0.167891708100025 \\
1.5707963267949	0.111867481234474 \\
1.72787595947439	0.0759806702246254 \\
1.88495559215388	0.0521345272247874 \\
2.04203522483337	0.0357396008446526 \\
2.19911485751286	0.0242474779249203 \\
2.35619449019234	0.0161433357913876 \\
2.51327412287183	0.0104482899029902 \\
2.67035375555132	0.0064877658745156 \\
2.82743338823081	0.00377977212320053 \\
2.9845130209103	0.00197482897029373 \\
3.14159265358979	0.000818779446818099 \\
3.29867228626928	0.000127112317732948 \\
3.45575191894877	0.000233724999356156 \\
3.61283155162826	0.000360118643951267 \\
3.76991118430775	0.000321446350134328 \\
3.92699081698724	0.000167516423556746 \\
4.08407044966673	6.60091319015988e-05 \\
4.24115008234622	0.000353670623382867 \\
4.39822971502571	0.000677344693455209 \\
4.5553093477052	0.00102416186406437 \\
4.71238898038469	0.00138499376728158 \\
4.86946861306418	0.0017533555884376 \\
5.02654824574367	0.00212461220217603 \\
5.18362787842316	0.00249540728984721 \\
5.34070751110265	0.00286325673383936 \\
5.49778714378214	0.00322626328819876 \\
5.65486677646163	0.00358292074241685 \\
5.81194640914112	0.0039319838357079 \\
5.96902604182061	0.00427238598333432 \\
6.1261056745001	0.00460319111969585 \\
};


\end{axis}

\end{tikzpicture}

==> figures/alphann0.5unif.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend entries={{Estimated Density},{Empirical Density}},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$\theta$},
xmin=-0.314158312048378, xmax=6.59732455301593,
y grid style={white!69.01960784313725!black},
ylabel={Value},
ymin=0, ymax=0.502616582739248,
ytick={0,0.1,0.2,0.3,0.4,0.5,0.6},
yticklabels={0.0,0.1,0.2,0.3,0.4,0.5,0.6}
]
\addlegendimage{no markers, color1}
\addlegendimage{ybar,ybar legend,fill=color0,draw opacity=0};
\draw[fill=color0,draw opacity=0] (axis cs:0.00028455767132439,0) rectangle (axis cs:0.125942191337249,0.15709352009987);
\draw[fill=color0,draw opacity=0] (axis cs:0.125942191337249,0) rectangle (axis cs:0.251599825003173,0.158525983808987);
\draw[fill=color0,draw opacity=0] (axis cs:0.251599825003173,0) rectangle (axis cs:0.377257458669098,0.158048495905948);
\draw[fill=color0,draw opacity=0] (axis cs:0.377257458669098,0) rectangle (axis cs:0.502915092335023,0.14961287628559);
\draw[fill=color0,draw opacity=0] (axis cs:0.502915092335023,0) rectangle (axis cs:0.628572726000947,0.16409667601111);
\draw[fill=color0,draw opacity=0] (axis cs:0.628572726000947,0) rectangle (axis cs:0.754230359666872,0.159640122249412);
\draw[fill=color0,draw opacity=0] (axis cs:0.754230359666872,0) rectangle (axis cs:0.879887993332796,0.165051651817189);
\draw[fill=color0,draw opacity=0] (axis cs:0.879887993332796,0) rectangle (axis cs:1.00554562699872,0.152159478435132);
\draw[fill=color0,draw opacity=0] (axis cs:1.00554562699872,0) rectangle (axis cs:1.13120326066465,0.155183568487713);
\draw[fill=color0,draw opacity=0] (axis cs:1.13120326066465,0) rectangle (axis cs:1.25686089433057,0.161868399130261);
\draw[fill=color0,draw opacity=0] (axis cs:1.25686089433057,0) rectangle (axis cs:1.38251852799649,0.150408689457322);
\draw[fill=color0,draw opacity=0] (axis cs:1.38251852799649,0) rectangle (axis cs:1.50817616166242,0.161231748592876);
\draw[fill=color0,draw opacity=0] (axis cs:1.50817616166242,0) rectangle (axis cs:1.63383379532834,0.165688302354574);
\draw[fill=color0,draw opacity=0] (axis cs:1.63383379532834,0) rectangle (axis cs:1.75949142899427,0.157252682734216);
\draw[fill=color0,draw opacity=0] (axis cs:1.75949142899427,0) rectangle (axis cs:1.88514906266019,0.161390911227222);
\draw[fill=color0,draw opacity=0] (axis cs:1.88514906266019,0) rectangle (axis cs:2.01080669632612,0.150090364188629);
\draw[fill=color0,draw opacity=0] (axis cs:2.01080669632612,0) rectangle (axis cs:2.13646432999204,0.157889333271602);
\draw[fill=color0,draw opacity=0] (axis cs:2.13646432999204,0) rectangle (axis cs:2.26212196365797,0.171418157191043);
\draw[fill=color0,draw opacity=0] (axis cs:2.26212196365797,0) rectangle (axis cs:2.38777959732389,0.161390911227222);
\draw[fill=color0,draw opacity=0] (axis cs:2.38777959732389,0) rectangle (axis cs:2.51343723098981,0.156775194831177);
\draw[fill=color0,draw opacity=0] (axis cs:2.51343723098981,0) rectangle (axis cs:2.63909486465574,0.156616032196831);
\draw[fill=color0,draw opacity=0] (axis cs:2.63909486465574,0) rectangle (axis cs:2.76475249832166,0.163460025473725);
\draw[fill=color0,draw opacity=0] (axis cs:2.76475249832166,0) rectangle (axis cs:2.89041013198759,0.158366821174641);
\draw[fill=color0,draw opacity=0] (axis cs:2.89041013198759,0) rectangle (axis cs:3.01606776565351,0.152477803703825);
\draw[fill=color0,draw opacity=0] (axis cs:3.01606776565351,0) rectangle (axis cs:3.14172539931944,0.157571008002909);
\draw[fill=color0,draw opacity=0] (axis cs:3.14172539931944,0) rectangle (axis cs:3.26738303298536,0.169667368213233);
\draw[fill=color0,draw opacity=0] (axis cs:3.26738303298536,0) rectangle (axis cs:3.39304066665129,0.159321796980719);
\draw[fill=color0,draw opacity=0] (axis cs:3.39304066665129,0) rectangle (axis cs:3.51869830031721,0.155661056390753);
\draw[fill=color0,draw opacity=0] (axis cs:3.51869830031721,0) rectangle (axis cs:3.64435593398314,0.156297706928138);
\draw[fill=color0,draw opacity=0] (axis cs:3.64435593398314,0) rectangle (axis cs:3.77001356764906,0.155979381659445);
\draw[fill=color0,draw opacity=0] (axis cs:3.77001356764906,0) rectangle (axis cs:3.89567120131498,0.1623458870333);
\draw[fill=color0,draw opacity=0] (axis cs:3.89567120131499,0) rectangle (axis cs:4.02132883498091,0.150567852091669);
\draw[fill=color0,draw opacity=0] (axis cs:4.02132883498091,0) rectangle (axis cs:4.14698646864683,0.164255838645457);
\draw[fill=color0,draw opacity=0] (axis cs:4.14698646864683,0) rectangle (axis cs:4.27264410231276,0.162664212301993);
\draw[fill=color0,draw opacity=0] (axis cs:4.27264410231276,0) rectangle (axis cs:4.39830173597868,0.16409667601111);
\draw[fill=color0,draw opacity=0] (axis cs:4.39830173597868,0) rectangle (axis cs:4.52395936964461,0.161709236495915);
\draw[fill=color0,draw opacity=0] (axis cs:4.52395936964461,0) rectangle (axis cs:4.64961700331053,0.163300862839378);
\draw[fill=color0,draw opacity=0] (axis cs:4.64961700331053,0) rectangle (axis cs:4.77527463697646,0.156616032196831);
\draw[fill=color0,draw opacity=0] (axis cs:4.77527463697646,0) rectangle (axis cs:4.90093227064238,0.16059509805549);
\draw[fill=color0,draw opacity=0] (axis cs:4.90093227064238,0) rectangle (axis cs:5.02658990430831,0.148976225748205);
\draw[fill=color0,draw opacity=0] (axis cs:5.02658990430831,0) rectangle (axis cs:5.15224753797423,0.170304018750619);
\draw[fill=color0,draw opacity=0] (axis cs:5.15224753797423,0) rectangle (axis cs:5.27790517164015,0.161072585958529);
\draw[fill=color0,draw opacity=0] (axis cs:5.27790517164016,0) rectangle (axis cs:5.40356280530608,0.165529139720228);
\draw[fill=color0,draw opacity=0] (axis cs:5.40356280530608,0) rectangle (axis cs:5.529220438972,0.153910267412942);
\draw[fill=color0,draw opacity=0] (axis cs:5.529220438972,0) rectangle (axis cs:5.65487807263793,0.165369977085881);
\draw[fill=color0,draw opacity=0] (axis cs:5.65487807263793,0) rectangle (axis cs:5.78053570630385,0.159321796980719);
\draw[fill=color0,draw opacity=0] (axis cs:5.78053570630385,0) rectangle (axis cs:5.90619333996978,0.150090364188629);
\draw[fill=color0,draw opacity=0] (axis cs:5.90619333996978,0) rectangle (axis cs:6.0318509736357,0.15709352009987);
\draw[fill=color0,draw opacity=0] (axis cs:6.0318509736357,0) rectangle (axis cs:6.15750860730163,0.165210814451535);
\draw[fill=color0,draw opacity=0] (axis cs:6.15750860730163,0) rectangle (axis cs:6.28316624096755,0.154865243219021);
\addplot [semithick, color1]
table [row sep=\\]{%
0	0.1143058331103 \\
0.15707963267949	0.123370646565328 \\
0.314159265358979	0.132207340686466 \\
0.471238898038469	0.139928626246365 \\
0.628318530717959	0.144321745104241 \\
0.785398163397448	0.141860290568717 \\
0.942477796076938	0.128877643414223 \\
1.09955742875643	0.105192753152763 \\
1.25663706143592	0.0778914756426179 \\
1.41371669411541	0.057601575849175 \\
1.5707963267949	0.0498682251713966 \\
1.72787595947439	0.053418327983072 \\
1.88495559215388	0.0642061552865419 \\
2.04203522483337	0.0785271864512798 \\
2.19911485751286	0.0939155476768145 \\
2.35619449019234	0.108995095341149 \\
2.51327412287183	0.123104918530007 \\
2.67035375555132	0.135988880793905 \\
2.82743338823081	0.147597509652056 \\
2.9845130209103	0.157977412134607 \\
3.14159265358979	0.167214769937579 \\
3.29867228626928	0.175408403835557 \\
3.45575191894877	0.182657741837595 \\
3.61283155162826	0.189057829495529 \\
3.76991118430775	0.194697474958175 \\
3.92699081698724	0.19965870821843 \\
4.08407044966673	0.204016761514768 \\
4.24115008234622	0.20784025200973 \\
4.39822971502571	0.21119145057329 \\
4.5553093477052	0.214126598270126 \\
4.71238898038469	0.216696256975539 \\
4.86946861306418	0.218945685681928 \\
5.02654824574367	0.220915233626605 \\
5.18362787842316	0.222640740575098 \\
5.34070751110265	0.22415393481045 \\
5.49778714378214	0.225482820563421 \\
5.65486677646163	0.22665204834821 \\
5.81194640914112	0.227683263540892 \\
5.96902604182061	0.228595430282066 \\
6.1261056745001	0.229405129259804 \\
};


\end{axis}

\end{tikzpicture}

==> figures/alphann1.0dis.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend entries={{Estimated Density},{Empirical Density}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$\theta$},
xmin=-0.314155104755875, xmax=6.59725719987338,
y grid style={white!69.01960784313725!black},
ylabel={Value},
ymin=0, ymax=0.852458520569296,
ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9},
yticklabels={0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9}
]
\addlegendimage{no markers, color1}
\addlegendimage{ybar,ybar legend,fill=color0,draw opacity=0};
\draw[fill=color0,draw opacity=0] (axis cs:3.9786791839802e-05,0) rectangle (axis cs:0.125701032958353,0.811865257685044);
\draw[fill=color0,draw opacity=0] (axis cs:0.125701032958353,0) rectangle (axis cs:0.251362279124866,0.796108609868769);
\draw[fill=color0,draw opacity=0] (axis cs:0.251362279124866,0) rectangle (axis cs:0.37702352529138,0.80295240639503);
\draw[fill=color0,draw opacity=0] (axis cs:0.37702352529138,0) rectangle (axis cs:0.502684771457893,0.794835345398767);
\draw[fill=color0,draw opacity=0] (axis cs:0.502684771457893,0) rectangle (axis cs:0.628346017624406,0.79690440016252);
\draw[fill=color0,draw opacity=0] (axis cs:0.628346017624406,0) rectangle (axis cs:0.754007263790919,0.804225670865031);
\draw[fill=color0,draw opacity=0] (axis cs:0.754007263790919,0) rectangle (axis cs:0.879668509957432,0.798336822691272);
\draw[fill=color0,draw opacity=0] (axis cs:0.879668509957432,0) rectangle (axis cs:1.00532975612395,0.774940588054985);
\draw[fill=color0,draw opacity=0] (axis cs:1.00532975612395,0) rectangle (axis cs:1.13099100229046,0.0383570921588111);
\draw[fill=color0,draw opacity=0] (axis cs:1.13099100229046,0) rectangle (axis cs:1.25665224845697,0.0407444630400649);
\draw[fill=color0,draw opacity=0] (axis cs:1.25665224845697,0) rectangle (axis cs:1.38231349462349,0.0375613018650599);
\draw[fill=color0,draw opacity=0] (axis cs:1.38231349462349,0) rectangle (axis cs:1.50797474079,0.036447195453808);
\draw[fill=color0,draw opacity=0] (axis cs:1.50797474079,0) rectangle (axis cs:1.63363598695651,0.0372429857475594);
\draw[fill=color0,draw opacity=0] (axis cs:1.63363598695651,0) rectangle (axis cs:1.75929723312303,0.0381979341000609);
\draw[fill=color0,draw opacity=0] (axis cs:1.75929723312302,0) rectangle (axis cs:1.88495847928954,0.0396303566288132);
\draw[fill=color0,draw opacity=0] (axis cs:1.88495847928954,0) rectangle (axis cs:2.01061972545605,0.0377204599238101);
\draw[fill=color0,draw opacity=0] (axis cs:2.01061972545605,0) rectangle (axis cs:2.13628097162256,0.0361288793363075);
\draw[fill=color0,draw opacity=0] (axis cs:2.13628097162256,0) rectangle (axis cs:2.26194221778908,0.0396303566288132);
\draw[fill=color0,draw opacity=0] (axis cs:2.26194221778908,0) rectangle (axis cs:2.38760346395559,0.0404261469225644);
\draw[fill=color0,draw opacity=0] (axis cs:2.38760346395559,0) rectangle (axis cs:2.5132647101221,0.0380387760413107);
\draw[fill=color0,draw opacity=0] (axis cs:2.5132647101221,0) rectangle (axis cs:2.63892595628862,0.0359697212775573);
\draw[fill=color0,draw opacity=0] (axis cs:2.63892595628862,0) rectangle (axis cs:2.76458720245513,0.0358105632188071);
\draw[fill=color0,draw opacity=0] (axis cs:2.76458720245513,0) rectangle (axis cs:2.89024844862164,0.0386754082763116);
\draw[fill=color0,draw opacity=0] (axis cs:2.89024844862164,0) rectangle (axis cs:3.01590969478816,0.0401078308050639);
\draw[fill=color0,draw opacity=0] (axis cs:3.01590969478816,0) rectangle (axis cs:3.14157094095467,0.0375613018650599);
\draw[fill=color0,draw opacity=0] (axis cs:3.14157094095467,0) rectangle (axis cs:3.26723218712118,0.037083827688809);
\draw[fill=color0,draw opacity=0] (axis cs:3.26723218712118,0) rectangle (axis cs:3.3928934332877,0.0329457181613026);
\draw[fill=color0,draw opacity=0] (axis cs:3.3928934332877,0) rectangle (axis cs:3.51855467945421,0.0343781406900547);
\draw[fill=color0,draw opacity=0] (axis cs:3.51855467945421,0) rectangle (axis cs:3.64421592562072,0.0348556148663056);
\draw[fill=color0,draw opacity=0] (axis cs:3.64421592562072,0) rectangle (axis cs:3.76987717178724,0.037083827688809);
\draw[fill=color0,draw opacity=0] (axis cs:3.76987717178724,0) rectangle (axis cs:3.89553841795375,0.0335823503963036);
\draw[fill=color0,draw opacity=0] (axis cs:3.89553841795375,0) rectangle (axis cs:4.02119966412026,0.0402669888638141);
\draw[fill=color0,draw opacity=0] (axis cs:4.02119966412026,0) rectangle (axis cs:4.14686091028678,0.0369246696300589);
\draw[fill=color0,draw opacity=0] (axis cs:4.14686091028678,0) rectangle (axis cs:4.27252215645329,0.0393120405113125);
\draw[fill=color0,draw opacity=0] (axis cs:4.27252215645329,0) rectangle (axis cs:4.3981834026198,0.0386754082763117);
\draw[fill=color0,draw opacity=0] (axis cs:4.3981834026198,0) rectangle (axis cs:4.52384464878632,0.0385162502175615);
\draw[fill=color0,draw opacity=0] (axis cs:4.52384464878632,0) rectangle (axis cs:4.64950589495283,0.0346964568075554);
\draw[fill=color0,draw opacity=0] (axis cs:4.64950589495283,0) rectangle (axis cs:4.77516714111934,0.0377204599238099);
\draw[fill=color0,draw opacity=0] (axis cs:4.77516714111934,0) rectangle (axis cs:4.90082838728586,0.0370838276888092);
\draw[fill=color0,draw opacity=0] (axis cs:4.90082838728586,0) rectangle (axis cs:5.02648963345237,0.0391528824525625);
\draw[fill=color0,draw opacity=0] (axis cs:5.02648963345237,0) rectangle (axis cs:5.15215087961888,0.0364471954538079);
\draw[fill=color0,draw opacity=0] (axis cs:5.15215087961888,0) rectangle (axis cs:5.2778121257854,0.0418585694513168);
\draw[fill=color0,draw opacity=0] (axis cs:5.2778121257854,0) rectangle (axis cs:5.40347337195191,0.0348556148663056);
\draw[fill=color0,draw opacity=0] (axis cs:5.40347337195191,0) rectangle (axis cs:5.52913461811842,0.0423360436275676);
\draw[fill=color0,draw opacity=0] (axis cs:5.52913461811842,0) rectangle (axis cs:5.65479586428494,0.0386754082763114);
\draw[fill=color0,draw opacity=0] (axis cs:5.65479586428494,0) rectangle (axis cs:5.78045711045145,0.0375613018650599);
\draw[fill=color0,draw opacity=0] (axis cs:5.78045711045145,0) rectangle (axis cs:5.90611835661796,0.0353330890425564);
\draw[fill=color0,draw opacity=0] (axis cs:5.90611835661796,0) rectangle (axis cs:6.03177960278448,0.0367655115713084);
\draw[fill=color0,draw opacity=0] (axis cs:6.03177960278448,0) rectangle (axis cs:6.15744084895099,0.0361288793363077);
\draw[fill=color0,draw opacity=0] (axis cs:6.15744084895099,0) rectangle (axis cs:6.2831020951175,0.0372429857475594);
\addplot [semithick, color1]
table [row sep=\\]{%
0	0.795129803078446 \\
0.15707963267949	0.785068394931444 \\
0.314159265358979	0.769256965524363 \\
0.471238898038469	0.759515599187241 \\
0.628318530717959	0.724446396334112 \\
0.785398163397448	0.614279938264964 \\
0.942477796076938	0.576162357027794 \\
1.09955742875643	0.295919936994469 \\
1.25663706143592	3.04346040907879e-05 \\
1.41371669411541	0.00809981559591958 \\
1.5707963267949	4.77727678555994e-10 \\
1.72787595947439	0.00944215776380627 \\
1.88495559215388	0.0173198797038738 \\
2.04203522483337	0.0232381147968291 \\
2.19911485751286	0.0275459338392537 \\
2.35619449019234	0.0306769916588566 \\
2.51327412287183	0.032975223912222 \\
2.67035375555132	0.0346836226297746 \\
2.82743338823081	0.0359686998752149 \\
2.9845130209103	0.0369446934906501 \\
3.14159265358979	0.0376910658382803 \\
3.29867228626928	0.0382641068283056 \\
3.45575191894877	0.0387044566141422 \\
3.61283155162826	0.0390419954865784 \\
3.76991118430775	0.0392990646681579 \\
3.92699081698724	0.0394926247854078 \\
4.08407044966673	0.0396357291017009 \\
4.24115008234622	0.0397385471277284 \\
4.39822971502571	0.0398090878877898 \\
4.5553093477052	0.039853719062633 \\
4.71238898038469	0.0398775451496911 \\
4.86946861306418	0.039884686791043 \\
5.02654824574367	0.0398784898553357 \\
5.18362787842316	0.0398616839406843 \\
5.34070751110265	0.0398365040062438 \\
5.49778714378214	0.0398047848011185 \\
5.65486677646163	0.0397680349867414 \\
5.81194640914112	0.0397274959239958 \\
5.96902604182061	0.0396841887461968 \\
6.1261056745001	0.0396389523829877 \\
};

\end{axis}

\end{tikzpicture}

==> figures/alphann1.0unif.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend entries={{Estimated Density},{Empirical Density}},
legend style={at={(0.03,0.75)}, anchor=south west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$\theta$},
xmin=-0.314157071456031, xmax=6.59729850057666,
y grid style={white!69.01960784313725!black},
ylabel={Value},
ymin=0, ymax=0.502616582739248,
ytick={0,0.1,0.2,0.3,0.4,0.5,0.6},
yticklabels={0.0,0.1,0.2,0.3,0.4,0.5,0.6}
]
\addlegendimage{no markers, color1}
\addlegendimage{ybar,ybar legend,fill=color0,draw opacity=0};
\draw[fill=color0,draw opacity=0] (axis cs:0.000343591694729931,0) rectangle (axis cs:0.125999548443248,0.155503968977026);
\draw[fill=color0,draw opacity=0] (axis cs:0.125999548443248,0) rectangle (axis cs:0.251655505191766,0.157891440353336);
\draw[fill=color0,draw opacity=0] (axis cs:0.251655505191766,0) rectangle (axis cs:0.377311461940284,0.167441325858578);
\draw[fill=color0,draw opacity=0] (axis cs:0.377311461940284,0) rectangle (axis cs:0.502967418688802,0.159323923179122);
\draw[fill=color0,draw opacity=0] (axis cs:0.502967418688802,0) rectangle (axis cs:0.62862337543732,0.154867309943343);
\draw[fill=color0,draw opacity=0] (axis cs:0.62862337543732,0) rectangle (axis cs:0.754279332185838,0.162348053589116);
\draw[fill=color0,draw opacity=0] (axis cs:0.754279332185838,0) rectangle (axis cs:0.879935288934356,0.162507218347536);
\draw[fill=color0,draw opacity=0] (axis cs:0.879935288934355,0) rectangle (axis cs:1.00559124568287,0.161711394555433);
\draw[fill=color0,draw opacity=0] (axis cs:1.00559124568287,0) rectangle (axis cs:1.13124720243139,0.152320673808612);
\draw[fill=color0,draw opacity=0] (axis cs:1.13124720243139,0) rectangle (axis cs:1.25690315917991,0.159323923179122);
\draw[fill=color0,draw opacity=0] (axis cs:1.25690315917991,0) rectangle (axis cs:1.38255911592843,0.159483087937543);
\draw[fill=color0,draw opacity=0] (axis cs:1.38255911592843,0) rectangle (axis cs:1.50821507267694,0.159801417454385);
\draw[fill=color0,draw opacity=0] (axis cs:1.50821507267694,0) rectangle (axis cs:1.63387102942546,0.156936451802812);
\draw[fill=color0,draw opacity=0] (axis cs:1.63387102942546,0) rectangle (axis cs:1.75952698617398,0.151047355741246);
\draw[fill=color0,draw opacity=0] (axis cs:1.75952698617398,0) rectangle (axis cs:1.8851829429225,0.156936451802812);
\draw[fill=color0,draw opacity=0] (axis cs:1.8851829429225,0) rectangle (axis cs:2.01083889967102,0.163143877381219);
\draw[fill=color0,draw opacity=0] (axis cs:2.01083889967102,0) rectangle (axis cs:2.13649485641953,0.156936451802812);
\draw[fill=color0,draw opacity=0] (axis cs:2.13649485641953,0) rectangle (axis cs:2.26215081316805,0.156777287044391);
\draw[fill=color0,draw opacity=0] (axis cs:2.26215081316805,0) rectangle (axis cs:2.38780676991657,0.15884642890386);
\draw[fill=color0,draw opacity=0] (axis cs:2.38780676991657,0) rectangle (axis cs:2.51346272666509,0.156777287044391);
\draw[fill=color0,draw opacity=0] (axis cs:2.51346272666509,0) rectangle (axis cs:2.63911868341361,0.163143877381219);
\draw[fill=color0,draw opacity=0] (axis cs:2.63911868341361,0) rectangle (axis cs:2.76477464016212,0.158528099387019);
\draw[fill=color0,draw opacity=0] (axis cs:2.76477464016212,0) rectangle (axis cs:2.89043059691064,0.159483087937543);
\draw[fill=color0,draw opacity=0] (axis cs:2.89043059691064,0) rectangle (axis cs:3.01608655365916,0.161711394555433);
\draw[fill=color0,draw opacity=0] (axis cs:3.01608655365916,0) rectangle (axis cs:3.14174251040768,0.164735524965426);
\draw[fill=color0,draw opacity=0] (axis cs:3.14174251040768,0) rectangle (axis cs:3.2673984671562,0.166168007791213);
\draw[fill=color0,draw opacity=0] (axis cs:3.2673984671562,0) rectangle (axis cs:3.39305442390471,0.153275662359135);
\draw[fill=color0,draw opacity=0] (axis cs:3.39305442390471,0) rectangle (axis cs:3.51871038065323,0.168396314409103);
\draw[fill=color0,draw opacity=0] (axis cs:3.51871038065323,0) rectangle (axis cs:3.64436633740175,0.157095616561233);
\draw[fill=color0,draw opacity=0] (axis cs:3.64436633740175,0) rectangle (axis cs:3.77002229415027,0.16346220689806);
\draw[fill=color0,draw opacity=0] (axis cs:3.77002229415027,0) rectangle (axis cs:3.89567825089879,0.15868726414544);
\draw[fill=color0,draw opacity=0] (axis cs:3.89567825089879,0) rectangle (axis cs:4.0213342076473,0.154708145184923);
\draw[fill=color0,draw opacity=0] (axis cs:4.0213342076473,0) rectangle (axis cs:4.14699016439582,0.155344804218605);
\draw[fill=color0,draw opacity=0] (axis cs:4.14699016439582,0) rectangle (axis cs:4.27264612114434,0.16330304213964);
\draw[fill=color0,draw opacity=0] (axis cs:4.27264612114434,0) rectangle (axis cs:4.39830207789286,0.154867309943343);
\draw[fill=color0,draw opacity=0] (axis cs:4.39830207789286,0) rectangle (axis cs:4.52395803464138,0.16775965537542);
\draw[fill=color0,draw opacity=0] (axis cs:4.52395803464137,0) rectangle (axis cs:4.64961399138989,0.153912321392818);
\draw[fill=color0,draw opacity=0] (axis cs:4.64961399138989,0) rectangle (axis cs:4.77526994813841,0.153434827117557);
\draw[fill=color0,draw opacity=0] (axis cs:4.77526994813841,0) rectangle (axis cs:4.90092590488693,0.162507218347537);
\draw[fill=color0,draw opacity=0] (axis cs:4.90092590488693,0) rectangle (axis cs:5.02658186163545,0.157095616561233);
\draw[fill=color0,draw opacity=0] (axis cs:5.02658186163545,0) rectangle (axis cs:5.15223781838397,0.15884642890386);
\draw[fill=color0,draw opacity=0] (axis cs:5.15223781838396,0) rectangle (axis cs:5.27789377513248,0.159483087937543);
\draw[fill=color0,draw opacity=0] (axis cs:5.27789377513248,0) rectangle (axis cs:5.403549731881,0.152479838567032);
\draw[fill=color0,draw opacity=0] (axis cs:5.403549731881,0) rectangle (axis cs:5.52920568862952,0.153912321392818);
\draw[fill=color0,draw opacity=0] (axis cs:5.52920568862952,0) rectangle (axis cs:5.65486164537804,0.157095616561233);
\draw[fill=color0,draw opacity=0] (axis cs:5.65486164537804,0) rectangle (axis cs:5.78051760212656,0.166327172549633);
\draw[fill=color0,draw opacity=0] (axis cs:5.78051760212655,0) rectangle (axis cs:5.90617355887507,0.165690513515951);
\draw[fill=color0,draw opacity=0] (axis cs:5.90617355887507,0) rectangle (axis cs:6.03182951562359,0.161552229797012);
\draw[fill=color0,draw opacity=0] (axis cs:6.03182951562359,0) rectangle (axis cs:6.15748547237211,0.155981463252288);
\draw[fill=color0,draw opacity=0] (axis cs:6.15748547237211,0) rectangle (axis cs:6.28314142912063,0.159323923179121);
\addplot [semithick, color1]
table [row sep=\\]{%
0	0.160181576421007 \\
0.15707963267949	0.15856179350655 \\
0.314159265358979	0.157630272275501 \\
0.471238898038469	0.157164799340491 \\
0.628318530717959	0.157003429417914 \\
0.785398163397448	0.157032101213121 \\
0.942477796076938	0.157172310272794 \\
1.09955742875643	0.157371202693635 \\
1.25663706143592	0.157594170510353 \\
1.41371669411541	0.157819457484747 \\
1.5707963267949	0.158034254813264 \\
1.72787595947439	0.158231872989246 \\
1.88495559215388	0.158409692169605 \\
2.04203522483337	0.158567684204825 \\
2.19911485751286	0.158707361249403 \\
2.35619449019234	0.158831045171659 \\
2.51327412287183	0.158941377120589 \\
2.67035375555132	0.15904100398382 \\
2.82743338823081	0.159132391845807 \\
2.9845130209103	0.159217727650017 \\
3.14159265358979	0.159298879660445 \\
3.29867228626928	0.159377395130245 \\
3.45575191894877	0.159454519865468 \\
3.61283155162826	0.159531229227755 \\
3.76991118430775	0.159608263733179 \\
3.92699081698724	0.159686164996234 \\
4.08407044966673	0.159765309561971 \\
4.24115008234622	0.159845939366367 \\
4.39822971502571	0.159928188331857 \\
4.5553093477052	0.160012105071762 \\
4.71238898038469	0.160097671941637 \\
4.86946861306418	0.16018482080759 \\
5.02654824574367	0.16027344595051 \\
5.18362787842316	0.160363414524521 \\
5.34070751110265	0.160454574959791 \\
5.49778714378214	0.160546763658472 \\
5.65486677646163	0.160639810286618 \\
5.81194640914112	0.160733541919757 \\
5.96902604182061	0.160827786257975 \\
6.1261056745001	0.160922374089312 \\
};

\end{axis}

\end{tikzpicture}

==> figures/alphann1.5dis.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend entries={{Estimated Density},{Empirical Density}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$\theta$},
xmin=-0.314095013139832, xmax=6.59599527593648,
y grid style={white!69.01960784313725!black},
ylabel={Value},
ymin=0, ymax=0.856132505325338,
ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9},
yticklabels={0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9}
]
\addlegendimage{no markers, color1}
\addlegendimage{ybar,ybar legend,fill=color0,draw opacity=0};
\draw[fill=color0,draw opacity=0] (axis cs:4.55656008320204e-05,0) rectangle (axis cs:0.125682659544748,0.790371671954836);
\draw[fill=color0,draw opacity=0] (axis cs:0.125682659544748,0) rectangle (axis cs:0.251319753488665,0.793873822364304);
\draw[fill=color0,draw opacity=0] (axis cs:0.251319753488665,0) rectangle (axis cs:0.376956847432581,0.815364290786037);
\draw[fill=color0,draw opacity=0] (axis cs:0.376956847432581,0) rectangle (axis cs:0.502593941376497,0.803584330317828);
\draw[fill=color0,draw opacity=0] (axis cs:0.502593941376497,0) rectangle (axis cs:0.628231035320414,0.791167615229715);
\draw[fill=color0,draw opacity=0] (axis cs:0.628231035320413,0) rectangle (axis cs:0.75386812926433,0.800400557218312);
\draw[fill=color0,draw opacity=0] (axis cs:0.75386812926433,0) rectangle (axis cs:0.879505223208246,0.79896785932353);
\draw[fill=color0,draw opacity=0] (axis cs:0.879505223208246,0) rectangle (axis cs:1.00514231715216,0.753758281310403);
\draw[fill=color0,draw opacity=0] (axis cs:1.00514231715216,0) rectangle (axis cs:1.13077941109608,0.0364542019894577);
\draw[fill=color0,draw opacity=0] (axis cs:1.13077941109608,0) rectangle (axis cs:1.25641650504,0.0361358246795062);
\draw[fill=color0,draw opacity=0] (axis cs:1.25641650504,0) rectangle (axis cs:1.38205359898391,0.0383644658491673);
\draw[fill=color0,draw opacity=0] (axis cs:1.38205359898391,0) rectangle (axis cs:1.50769069292783,0.0370909566093609);
\draw[fill=color0,draw opacity=0] (axis cs:1.50769069292783,0) rectangle (axis cs:1.63332778687174,0.0397971637439494);
\draw[fill=color0,draw opacity=0] (axis cs:1.63332778687174,0) rectangle (axis cs:1.75896488081566,0.0374093339193125);
\draw[fill=color0,draw opacity=0] (axis cs:1.75896488081566,0) rectangle (axis cs:1.88460197475958,0.0377277112292641);
\draw[fill=color0,draw opacity=0] (axis cs:1.88460197475958,0) rectangle (axis cs:2.01023906870349,0.0378868998842399);
\draw[fill=color0,draw opacity=0] (axis cs:2.01023906870349,0) rectangle (axis cs:2.13587616264741,0.0358174473695545);
\draw[fill=color0,draw opacity=0] (axis cs:2.13587616264741,0) rectangle (axis cs:2.26151325659133,0.0361358246795061);
\draw[fill=color0,draw opacity=0] (axis cs:2.26151325659133,0) rectangle (axis cs:2.38715035053524,0.0327928629250145);
\draw[fill=color0,draw opacity=0] (axis cs:2.38715035053524,0) rectangle (axis cs:2.51278744447916,0.0383644658491673);
\draw[fill=color0,draw opacity=0] (axis cs:2.51278744447916,0) rectangle (axis cs:2.63842453842307,0.0354990700596029);
\draw[fill=color0,draw opacity=0] (axis cs:2.63842453842307,0) rectangle (axis cs:2.76406163236699,0.0399563523989254);
\draw[fill=color0,draw opacity=0] (axis cs:2.76406163236699,0) rectangle (axis cs:2.88969872631091,0.0377277112292641);
\draw[fill=color0,draw opacity=0] (axis cs:2.88969872631091,0) rectangle (axis cs:3.01533582025482,0.0394787864339978);
\draw[fill=color0,draw opacity=0] (axis cs:3.01533582025482,0) rectangle (axis cs:3.14097291419874,0.0390012204690705);
\draw[fill=color0,draw opacity=0] (axis cs:3.14097291419874,0) rectangle (axis cs:3.26661000814266,0.041707427603659);
\draw[fill=color0,draw opacity=0] (axis cs:3.26661000814266,0) rectangle (axis cs:3.39224710208657,0.0407522956738044);
\draw[fill=color0,draw opacity=0] (axis cs:3.39224710208657,0) rectangle (axis cs:3.51788419603049,0.0362950133344819);
\draw[fill=color0,draw opacity=0] (axis cs:3.51788419603049,0) rectangle (axis cs:3.6435212899744,0.0390012204690705);
\draw[fill=color0,draw opacity=0] (axis cs:3.64352128997441,0) rectangle (axis cs:3.76915838391832,0.0353398814046272);
\draw[fill=color0,draw opacity=0] (axis cs:3.76915838391832,0) rectangle (axis cs:3.89479547786224,0.0429809368434654);
\draw[fill=color0,draw opacity=0] (axis cs:3.89479547786224,0) rectangle (axis cs:4.02043257180615,0.0404339183638526);
\draw[fill=color0,draw opacity=0] (axis cs:4.02043257180615,0) rectangle (axis cs:4.14606966575007,0.0415482389486834);
\draw[fill=color0,draw opacity=0] (axis cs:4.14606966575007,0) rectangle (axis cs:4.27170675969399,0.0367725792994091);
\draw[fill=color0,draw opacity=0] (axis cs:4.27170675969399,0) rectangle (axis cs:4.3973438536379,0.0391604091240464);
\draw[fill=color0,draw opacity=0] (axis cs:4.3973438536379,0) rectangle (axis cs:4.52298094758182,0.0388420318140945);
\draw[fill=color0,draw opacity=0] (axis cs:4.52298094758182,0) rectangle (axis cs:4.64861804152574,0.0377277112292642);
\draw[fill=color0,draw opacity=0] (axis cs:4.64861804152574,0) rectangle (axis cs:4.77425513546965,0.0380460885392158);
\draw[fill=color0,draw opacity=0] (axis cs:4.77425513546965,0) rectangle (axis cs:4.89989222941357,0.0404339183638525);
\draw[fill=color0,draw opacity=0] (axis cs:4.89989222941357,0) rectangle (axis cs:5.02552932335748,0.0391604091240464);
\draw[fill=color0,draw opacity=0] (axis cs:5.02552932335749,0) rectangle (axis cs:5.1511664173014,0.0375685225742884);
\draw[fill=color0,draw opacity=0] (axis cs:5.1511664173014,0) rectangle (axis cs:5.27680351124532,0.0404339183638525);
\draw[fill=color0,draw opacity=0] (axis cs:5.27680351124532,0) rectangle (axis cs:5.40244060518923,0.0369317679543852);
\draw[fill=color0,draw opacity=0] (axis cs:5.40244060518923,0) rectangle (axis cs:5.52807769913315,0.0383644658491674);
\draw[fill=color0,draw opacity=0] (axis cs:5.52807769913315,0) rectangle (axis cs:5.65371479307707,0.0375685225742881);
\draw[fill=color0,draw opacity=0] (axis cs:5.65371479307707,0) rectangle (axis cs:5.77935188702098,0.0417074276036592);
\draw[fill=color0,draw opacity=0] (axis cs:5.77935188702098,0) rectangle (axis cs:5.9049889809649,0.0409114843287799);
\draw[fill=color0,draw opacity=0] (axis cs:5.9049889809649,0) rectangle (axis cs:6.03062607490882,0.0340663721648208);
\draw[fill=color0,draw opacity=0] (axis cs:6.03062607490881,0) rectangle (axis cs:6.15626316885273,0.0431401254984413);
\draw[fill=color0,draw opacity=0] (axis cs:6.15626316885273,0) rectangle (axis cs:6.28190026279665,0.0374093339193126);
\addplot [semithick, color1]
table [row sep=\\]{%
0	0.644546440463778 \\
0.15707963267949	0.698060673235725 \\
0.314159265358979	0.746662148946776 \\
0.471238898038469	0.787173598419145 \\
0.628318530717959	0.800497885115248 \\
0.785398163397448	0.760986625471743 \\
0.942477796076938	0.608779607299797 \\
1.09955742875643	0.285347608369437 \\
1.25663706143592	0.0714999083495311 \\
1.41371669411541	1.51016209564236e-08 \\
1.5707963267949	0.0252338801110996 \\
1.72787595947439	0.0348376035722298 \\
1.88495559215388	0.0382807731143195 \\
2.04203522483337	0.0391151336011371 \\
2.19911485751286	0.0388397898442377 \\
2.35619449019234	0.0381206372905495 \\
2.51327412287183	0.0372568130761063 \\
2.67035375555132	0.0363802812041266 \\
2.82743338823081	0.0355460158062403 \\
2.9845130209103	0.0347737505170629 \\
3.14159265358979	0.0340674775679202 \\
3.29867228626928	0.0334245415759388 \\
3.45575191894877	0.0328398281303509 \\
3.61283155162826	0.0323076378543349 \\
3.76991118430775	0.0318224758393905 \\
3.92699081698724	0.0313793417901996 \\
4.08407044966673	0.0309737984073952 \\
4.24115008234622	0.0306019479906693 \\
4.39822971502571	0.0302603766449539 \\
4.5553093477052	0.0299460919935498 \\
4.71238898038469	0.029656464726889 \\
4.86946861306418	0.0293891773167302 \\
5.02654824574367	0.0291421802713907 \\
5.18362787842316	0.028913655207888 \\
5.34070751110265	0.0287019837267843 \\
5.49778714378214	0.0285057211084923 \\
5.65486677646163	0.0283235739882044 \\
5.81194640914112	0.0281543813198413 \\
5.96902604182061	0.0279970980747292 \\
6.1261056745001	0.0278507812302517 \\
};


\end{axis}

\end{tikzpicture}

==> figures/alphann1.5unif.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend entries={{Estimated Density},{Empirical Density}},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$\theta$},
xmin=-0.314158874411699, xmax=6.59733636264569,
y grid style={white!69.01960784313725!black},
ylabel={Value},
ymin=0, ymax=0.502616582739248,
ytick={0,0.1,0.2,0.3,0.4,0.5,0.6},
yticklabels={0.0,0.1,0.2,0.3,0.4,0.5,0.6}
]
\addlegendimage{no markers, color1}
\addlegendimage{ybar,ybar legend,fill=color0,draw opacity=0};
\draw[fill=color0,draw opacity=0] (axis cs:0.00028941757739738,0) rectangle (axis cs:0.125947178990529,0.1631415343506);
\draw[fill=color0,draw opacity=0] (axis cs:0.125947178990529,0) rectangle (axis cs:0.251604940403661,0.15359178599837);
\draw[fill=color0,draw opacity=0] (axis cs:0.251604940403661,0) rectangle (axis cs:0.377262701816793,0.167279758636567);
\draw[fill=color0,draw opacity=0] (axis cs:0.377262701816793,0) rectangle (axis cs:0.502920463229925,0.159639959954783);
\draw[fill=color0,draw opacity=0] (axis cs:0.502920463229925,0) rectangle (axis cs:0.628578224643057,0.164414834130898);
\draw[fill=color0,draw opacity=0] (axis cs:0.628578224643056,0) rectangle (axis cs:0.754235986056188,0.157252522866725);
\draw[fill=color0,draw opacity=0] (axis cs:0.754235986056188,0) rectangle (axis cs:0.87989374746932,0.168075570999253);
\draw[fill=color0,draw opacity=0] (axis cs:0.87989374746932,0) rectangle (axis cs:1.00555150888245,0.153273461053296);
\draw[fill=color0,draw opacity=0] (axis cs:1.00555150888245,0) rectangle (axis cs:1.13120927029558,0.155820060613891);
\draw[fill=color0,draw opacity=0] (axis cs:1.13120927029558,0) rectangle (axis cs:1.25686703170872,0.15470592330613);
\draw[fill=color0,draw opacity=0] (axis cs:1.25686703170872,0) rectangle (axis cs:1.38252479312185,0.161072422207617);
\draw[fill=color0,draw opacity=0] (axis cs:1.38252479312185,0) rectangle (axis cs:1.50818255453498,0.157411685339262);
\draw[fill=color0,draw opacity=0] (axis cs:1.50818255453498,0) rectangle (axis cs:1.63384031594811,0.160435772317469);
\draw[fill=color0,draw opacity=0] (axis cs:1.63384031594811,0) rectangle (axis cs:1.75949807736124,0.16091325973508);
\draw[fill=color0,draw opacity=0] (axis cs:1.75949807736124,0) rectangle (axis cs:1.88515583877437,0.156297548031502);
\draw[fill=color0,draw opacity=0] (axis cs:1.88515583877437,0) rectangle (axis cs:2.01081360018751,0.159321635009708);
\draw[fill=color0,draw opacity=0] (axis cs:2.01081360018751,0) rectangle (axis cs:2.13647136160064,0.161072422207617);
\draw[fill=color0,draw opacity=0] (axis cs:2.13647136160064,0) rectangle (axis cs:2.26212912301377,0.15868498511956);
\draw[fill=color0,draw opacity=0] (axis cs:2.26212912301377,0) rectangle (axis cs:2.3877868844269,0.167438921109104);
\draw[fill=color0,draw opacity=0] (axis cs:2.3877868844269,0) rectangle (axis cs:2.51344464584003,0.158844147592097);
\draw[fill=color0,draw opacity=0] (axis cs:2.51344464584003,0) rectangle (axis cs:2.63910240725317,0.153273461053296);
\draw[fill=color0,draw opacity=0] (axis cs:2.63910240725317,0) rectangle (axis cs:2.7647601686663,0.166802271218955);
\draw[fill=color0,draw opacity=0] (axis cs:2.7647601686663,0) rectangle (axis cs:2.89041793007943,0.163778184240749);
\draw[fill=color0,draw opacity=0] (axis cs:2.89041793007943,0) rectangle (axis cs:3.01607569149256,0.156456710504039);
\draw[fill=color0,draw opacity=0] (axis cs:3.01607569149256,0) rectangle (axis cs:3.14173345290569,0.155024248251204);
\draw[fill=color0,draw opacity=0] (axis cs:3.14173345290569,0) rectangle (axis cs:3.26739121431883,0.15645671050404);
\draw[fill=color0,draw opacity=0] (axis cs:3.26739121431883,0) rectangle (axis cs:3.39304897573196,0.159639959954782);
\draw[fill=color0,draw opacity=0] (axis cs:3.39304897573196,0) rectangle (axis cs:3.51870673714509,0.157730010284336);
\draw[fill=color0,draw opacity=0] (axis cs:3.51870673714509,0) rectangle (axis cs:3.64436449855822,0.160754097262543);
\draw[fill=color0,draw opacity=0] (axis cs:3.64436449855822,0) rectangle (axis cs:3.77002225997135,0.15979912242732);
\draw[fill=color0,draw opacity=0] (axis cs:3.77002225997135,0) rectangle (axis cs:3.89568002138448,0.15359178599837);
\draw[fill=color0,draw opacity=0] (axis cs:3.89568002138448,0) rectangle (axis cs:4.02133778279762,0.157730010284337);
\draw[fill=color0,draw opacity=0] (axis cs:4.02133778279762,0) rectangle (axis cs:4.14699554421075,0.156775035449113);
\draw[fill=color0,draw opacity=0] (axis cs:4.14699554421075,0) rectangle (axis cs:4.27265330562388,0.158844147592097);
\draw[fill=color0,draw opacity=0] (axis cs:4.27265330562388,0) rectangle (axis cs:4.39831106703701,0.162027397042841);
\draw[fill=color0,draw opacity=0] (axis cs:4.39831106703701,0) rectangle (axis cs:4.52396882845014,0.159639959954782);
\draw[fill=color0,draw opacity=0] (axis cs:4.52396882845014,0) rectangle (axis cs:4.64962658986328,0.160276609844931);
\draw[fill=color0,draw opacity=0] (axis cs:4.64962658986328,0) rectangle (axis cs:4.77528435127641,0.156615872976576);
\draw[fill=color0,draw opacity=0] (axis cs:4.77528435127641,0) rectangle (axis cs:4.90094211268954,0.161868234570303);
\draw[fill=color0,draw opacity=0] (axis cs:4.90094211268954,0) rectangle (axis cs:5.02659987410267,0.164255671658362);
\draw[fill=color0,draw opacity=0] (axis cs:5.02659987410267,0) rectangle (axis cs:5.1522576355158,0.164573996603435);
\draw[fill=color0,draw opacity=0] (axis cs:5.1522576355158,0) rectangle (axis cs:5.27791539692893,0.161709072097766);
\draw[fill=color0,draw opacity=0] (axis cs:5.27791539692893,0) rectangle (axis cs:5.40357315834207,0.162664046932989);
\draw[fill=color0,draw opacity=0] (axis cs:5.40357315834207,0) rectangle (axis cs:5.5292309197552,0.147861936987032);
\draw[fill=color0,draw opacity=0] (axis cs:5.5292309197552,0) rectangle (axis cs:5.65488868116833,0.155501735668816);
\draw[fill=color0,draw opacity=0] (axis cs:5.65488868116833,0) rectangle (axis cs:5.78054644258146,0.156615872976577);
\draw[fill=color0,draw opacity=0] (axis cs:5.78054644258146,0) rectangle (axis cs:5.90620420399459,0.162823209405526);
\draw[fill=color0,draw opacity=0] (axis cs:5.90620420399459,0) rectangle (axis cs:6.03186196540773,0.15247764869061);
\draw[fill=color0,draw opacity=0] (axis cs:6.03186196540773,0) rectangle (axis cs:6.15751972682086,0.160117447372394);
\draw[fill=color0,draw opacity=0] (axis cs:6.15751972682086,0) rectangle (axis cs:6.28317748823399,0.153750948470907);
\addplot [semithick, color1]
table [row sep=\\]{%
0	0.0224633361434603 \\
0.15707963267949	0.0775535428401314 \\
0.314159265358979	0.155116129596786 \\
0.471238898038469	0.213496236776786 \\
0.628318530717959	0.218643620091468 \\
0.785398163397448	0.187262474852019 \\
0.942477796076938	0.146790664187457 \\
1.09955742875643	0.112203118109859 \\
1.25663706143592	0.0878909644987116 \\
1.41371669411541	0.0733537899431801 \\
1.5707963267949	0.0666315832178354 \\
1.72787595947439	0.0657080752481397 \\
1.88495559215388	0.0689213198218417 \\
2.04203522483337	0.0750028031211262 \\
2.19911485751286	0.0830106275690806 \\
2.35619449019234	0.0922504640688422 \\
2.51327412287183	0.102210397393943 \\
2.67035375555132	0.112512777727593 \\
2.82743338823081	0.122879870222879 \\
2.9845130209103	0.133109358145703 \\
3.14159265358979	0.143056548147911 \\
3.29867228626928	0.152621095366249 \\
3.45575191894877	0.161736835603469 \\
3.61283155162826	0.170363835850466 \\
3.76991118430775	0.178482101851111 \\
3.92699081698724	0.186086574929384 \\
4.08407044966673	0.193183161241359 \\
4.24115008234622	0.199785600530621 \\
4.39822971502571	0.205913020406913 \\
4.5553093477052	0.211588048582908 \\
4.71238898038469	0.216835375771011 \\
4.86946861306418	0.221680678975329 \\
5.02654824574367	0.226149829854542 \\
5.18362787842316	0.230268326031658 \\
5.34070751110265	0.234060894763432 \\
5.49778714378214	0.237551228288798 \\
5.65486677646163	0.240761818524044 \\
5.81194640914112	0.243713865685318 \\
5.96902604182061	0.246427241054755 \\
6.1261056745001	0.248920488639694 \\
};


\end{axis}

\end{tikzpicture}

==> figures/apple.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Days},
xmin=-125.75, xmax=2640.75,
y grid style={white!69.01960784313725!black},
ylabel={Log Return},
ymin=-0.14439381299701, ymax=0.130803306566835,
yticklabels={-0.10,-0.05,0,0.05,0.10}
]
\addplot [semithick, color0, forget plot]
table [row sep=\\]{%
0	0.0369851314010829 \\
1	-0.0718028912078803 \\
2	-0.041507764470309 \\
3	-0.00871599194732919 \\
4	-0.024316160791666 \\
5	-0.0116443544404112 \\
6	-0.0503108518796429 \\
7	0.0677789565113134 \\
8	-0.0664483924493076 \\
9	-0.0235458761111182 \\
10	0.0198822366750715 \\
11	-0.0410954195642099 \\
12	-0.0695805821812288 \\
13	0.025634543196789 \\
14	0.11829434658666 \\
15	-0.0234025224407861 \\
16	0.0452175269836714 \\
17	-0.0248320903857708 \\
18	-0.0411952198556724 \\
19	0.0390348301273429 \\
20	0.0364212974460081 \\
21	-0.0479510152994367 \\
22	0.0279398791083123 \\
23	0.059071783764217 \\
24	0.00340359252623701 \\
25	-0.0186618240860907 \\
26	-0.0332312333451465 \\
27	0.0338417732748337 \\
28	-0.0364768728803702 \\
29	0.00715115535673094 \\
30	-0.0679603079707625 \\
31	0.00302335417554112 \\
32	0.00635351172602361 \\
33	-0.0484897719720223 \\
34	0.00743642431178859 \\
35	-0.0156342375800107 \\
36	0.00901370336635665 \\
37	0.0092796241118589 \\
38	-0.00370166806507388 \\
39	-0.0109532505602696 \\
40	0.061348143340441 \\
41	0.041337428888752 \\
42	-0.0166314998987875 \\
43	-0.0218450333777453 \\
44	0.0183991122018741 \\
45	-0.0231348997719145 \\
46	-0.0214246125337723 \\
47	-0.010772694143828 \\
48	-0.027510384442281 \\
49	-0.0231177595220946 \\
50	-0.01267222716411 \\
51	-0.0514662889711985 \\
52	0.0575207805084523 \\
53	0.0646288672885977 \\
54	0 \\
55	0.0143823154099203 \\
56	0.0120865226985796 \\
57	0.0375320702619946 \\
58	-0.0128207628838473 \\
59	-0.031346104129419 \\
60	0.0151950382703032 \\
61	0.0159362500297018 \\
62	0.00611144700423294 \\
63	0.0306323193502842 \\
64	0.0332379991962402 \\
65	0.0275942502004316 \\
66	-0.0467293397425683 \\
67	-0.0103776101958948 \\
68	0.0249897207259289 \\
69	-0.00110856930491376 \\
70	-0.047817555521835 \\
71	-0.00169417584158271 \\
72	-0.0403274295625464 \\
73	0.00615904809272161 \\
74	-0.0477215468703536 \\
75	0.0372505703421591 \\
76	0.0100323576547043 \\
77	-0.0218471352469871 \\
78	0.00134454573386922 \\
79	-0.0154587496666867 \\
80	0.00487784935444591 \\
81	0.0311931052541841 \\
82	-0.0258887783931305 \\
83	-0.0406626645071806 \\
84	-0.0260092027629897 \\
85	0.0643052551478491 \\
86	0.0446822164289271 \\
87	0.0388348492285546 \\
88	-0.00436866136335068 \\
89	-0.00533037070802012 \\
90	0.0434760474274611 \\
91	0.0184915362455715 \\
92	0.000984685483999659 \\
93	-0.000295571374896664 \\
94	0.0580331749481013 \\
95	-0.0108330588057868 \\
96	-9.3934367429771e-05 \\
97	0.0312466206846547 \\
98	-0.027871801814416 \\
99	-0.0223345041866496 \\
100	0.00601091694801514 \\
101	0.0333973353684085 \\
102	0.0363185604891818 \\
103	0.0286856591559537 \\
104	0.0209870692718153 \\
105	-0.0295588799001205 \\
106	0.0114128601974266 \\
107	0.027557144797703 \\
108	0.00542125073394084 \\
109	-0.0160152504242101 \\
110	-0.00567915872132962 \\
111	0.031873724807975 \\
112	0.0160904947316336 \\
113	-0.0239435863855708 \\
114	0.0104023733251113 \\
115	-0.00205519835602752 \\
116	0.0315117896056223 \\
117	-0.0120339091964463 \\
118	0.00667679091491369 \\
119	-0.00667679091491369 \\
120	0.00995815686942159 \\
121	0.00549896107814662 \\
122	0.0111431761849796 \\
123	0.0372572304873517 \\
124	0.00483410708992604 \\
125	-0.00158373894345187 \\
126	-0.0263051981372207 \\
127	0.00100697104576675 \\
128	0.00293699539663539 \\
129	-0.0405582902576445 \\
130	-0.0404304259921253 \\
131	0.0285449335468129 \\
132	-0.00431975426001197 \\
133	0.0339695625924503 \\
134	0.00629676295494175 \\
135	-0.0124747126525837 \\
136	-0.0135172743407752 \\
137	-0.0136212593984317 \\
138	0.0654054634785561 \\
139	0.0172086281245218 \\
140	0.015068199327227 \\
141	0.00546353901509455 \\
142	0.0257319773996731 \\
143	0.00100414099414037 \\
144	0.0104122646022882 \\
145	0.0196010804403999 \\
146	0.00644913865504426 \\
147	-0.00568418060083831 \\
148	-0.00788636838720347 \\
149	-0.0174582481638761 \\
150	-0.00214126605229525 \\
151	-0.0215234411552654 \\
152	-0.00644524820848513 \\
153	0.00190835615547291 \\
154	-0.00566301381888223 \\
155	0.00221012997247838 \\
156	0.0261490039252426 \\
157	-0.0152430941079542 \\
158	-0.0247636583023816 \\
159	0.0163568711134321 \\
160	0.0263708718269262 \\
161	0.0182789642791032 \\
162	-0.00330530554039576 \\
163	0.00323485305044358 \\
164	0.0028046479987669 \\
165	-0.0198698558784662 \\
166	-0.0101213190253864 \\
167	-0.0234307055879182 \\
168	0.0133521678468567 \\
169	-0.00628734710344681 \\
170	0.0157166681477148 \\
171	0.0272037242821179 \\
172	-0.000492002002613567 \\
173	0.0318892838670677 \\
174	0.00434795273146404 \\
175	0.0282706916946704 \\
176	0.00761503513116901 \\
177	-0.00919791371146594 \\
178	0.0339367670206876 \\
179	0.00686680086871538 \\
180	0.013656204188504 \\
181	0.000687354154534248 \\
182	-0.00062496073170859 \\
183	0.00018748351000264 \\
184	0.0170997629442016 \\
185	0.00367878363781804 \\
186	0.0184350115873975 \\
187	-0.00530146186258973 \\
188	-0.00266159277183764 \\
189	-0.00729427368311075 \\
190	0.0097141328372703 \\
191	-0.00478460194987118 \\
192	-0.011540354022253 \\
193	0.0151159164417711 \\
194	0.0186382583514177 \\
195	-0.00978525413417231 \\
196	-0.0440678547546258 \\
197	0.0272587552527557 \\
198	0.00365150014061477 \\
199	0.0104558348063488 \\
200	0.0172255621936679 \\
201	-0.000945617314379366 \\
202	0.0020088241308196 \\
203	-0.0118165431864226 \\
204	0.0121120720284864 \\
205	0.00353457144654756 \\
206	-0.0108795186138684 \\
207	-0.0174511060070266 \\
208	-0.000726283861634425 \\
209	0.00825967718211373 \\
210	0.0223249523710747 \\
211	0.0152665672929313 \\
212	-0.0104051754432568 \\
213	0.00826325685429108 \\
214	-0.00232118359476186 \\
215	0.00902094697383982 \\
216	0.00825484271757215 \\
217	0.0375926761803824 \\
218	0.014628212977807 \\
219	0.00254321084365428 \\
220	-0.00541941745020136 \\
221	0.0024964726565142 \\
222	0.00551408385090291 \\
223	-0.00909785961120146 \\
224	-0.00791949212156906 \\
225	0.0205149905217321 \\
226	-0.00414486487123744 \\
227	-0.000161449024230986 \\
228	-0.024522967748716 \\
229	0.0220918806103207 \\
230	0.00603894117848025 \\
231	0.0212225206264862 \\
232	0.00126263142839678 \\
233	-0.0051645502812403 \\
234	0.0063202251705019 \\
235	0.00178289222334005 \\
236	-0.00414855247228196 \\
237	0.00666132831419697 \\
238	-0.00382337139930788 \\
239	-0.0132593331614976 \\
240	0.00957914682492067 \\
241	0.0458110299504773 \\
242	0.0305216296834931 \\
243	0.00136547902475082 \\
244	-0.00615967439755316 \\
245	-0.00718422722143863 \\
246	-0.0255611923294561 \\
247	-0.0255033536060862 \\
248	0.0203220710737035 \\
249	-0.0408006069134887 \\
250	0.00428756872032832 \\
251	-0.00296221700559407 \\
252	0.0108542749148337 \\
253	0.0167348449650984 \\
254	0.00159655102740786 \\
255	0.0359816612550432 \\
256	0.00751647284600621 \\
257	0.00132966421167469 \\
258	-0.00621859152960536 \\
259	0.0121050154462474 \\
260	0.0106064527315475 \\
261	0.00178896489416136 \\
262	-0.00503703299439007 \\
263	-0.0268176851337181 \\
264	-0.0029470429782994 \\
265	0.029376597748747 \\
266	-0.00701913337453552 \\
267	-0.00122367625415221 \\
268	-0.017788013530383 \\
269	-0.00339591815374352 \\
270	-0.0148154986314815 \\
271	-0.00376388962204333 \\
272	0.00127306963162921 \\
273	-0.0162136942208972 \\
274	-0.0228644747265219 \\
275	0.00485715204359183 \\
276	0.0409166183284313 \\
277	-0.00695009637043764 \\
278	-0.00900045805917271 \\
279	0.0117962935079534 \\
280	-0.0143677210614954 \\
281	0.00441917483060017 \\
282	-0.0163875300881609 \\
283	0.0184362118635382 \\
284	0.0142259730423535 \\
285	0.0106876272718948 \\
286	0.008647132816193 \\
287	0.0337625977187441 \\
288	0.0122195900285167 \\
289	-0.0119325531082537 \\
290	0.012074264714506 \\
291	-0.00430911577738291 \\
292	0.0154450088991309 \\
293	0.00172752227711026 \\
294	-0.0160342249253267 \\
295	-0.00185037518902664 \\
296	0.00662647224293211 \\
297	-0.00886069505183906 \\
298	-0.0114404335154967 \\
299	0.0140069851799645 \\
300	-0.00580830160851864 \\
301	-0.0168532793079974 \\
302	0.0432875428573083 \\
303	-0.0155117954978548 \\
304	-0.0174374651805667 \\
305	-0.0508710432160009 \\
306	0.0265473104902525 \\
307	0.0140339759999684 \\
308	0.00937616330838242 \\
309	-0.0421999435494338 \\
310	-0.036953117775846 \\
311	0.0138062381134687 \\
312	0.00578593551859496 \\
313	0.0170596708803341 \\
314	-0.0367037136533703 \\
315	0.0175997566908253 \\
316	-0.00687914410518609 \\
317	0.0106067392123133 \\
318	-0.00546878462448053 \\
319	0.0180306309407512 \\
320	0.00857024673005702 \\
321	0.0149589891430861 \\
322	-0.00418775532249738 \\
323	0.00187436753614323 \\
324	-0.00622837794236286 \\
325	-0.00621755191192497 \\
326	-0.0169069057640381 \\
327	0.0181037857004052 \\
328	0.00665552535297742 \\
329	0.0128868421369859 \\
330	0.0211318610566864 \\
331	-0.000670200349439209 \\
332	0.00229592653686339 \\
333	0.00657091342272009 \\
334	0.0383605696875948 \\
335	0.00059344279450313 \\
336	0.0178244240393126 \\
337	0.0081274770516977 \\
338	0.00293137004564903 \\
339	0.00486624815730785 \\
340	-0.0122550942430673 \\
341	0.00272153248235485 \\
342	-0.00147102464338156 \\
343	0.0023618242088097 \\
344	-0.0107409638559011 \\
345	0.0111860197342271 \\
346	0.0159345340752752 \\
347	0.00441291722637294 \\
348	-0.0119293609149738 \\
349	0.0185777872704129 \\
350	0.00643252588094345 \\
351	0.0147787574116425 \\
352	-0.00361048714633005 \\
353	0.0041191586999747 \\
354	0.0106228958588952 \\
355	0.0043931925529499 \\
356	0.00441512067163785 \\
357	-0.00270497498798461 \\
358	0.00763855014868042 \\
359	0.00206611808822288 \\
360	0.000577469506269246 \\
361	0.0133576327987734 \\
362	0.0130609997655027 \\
363	-0.00612520542231243 \\
364	-0.00133468586185925 \\
365	-0.010088359445763 \\
366	0.0580939335322936 \\
367	0.0275842924326581 \\
368	0.0162296810444045 \\
369	-0.00492269766575193 \\
370	-0.0280714926045671 \\
371	-0.00168054084659452 \\
372	0.0265558314386189 \\
373	-0.0285072069535963 \\
374	0.0199459893924554 \\
375	-0.0292194558379193 \\
376	-0.010453116793419 \\
377	-0.0387914356310586 \\
378	-0.043108615506013 \\
379	0.0740562476662143 \\
380	0.00991181001404673 \\
381	0.0214813131286378 \\
382	-0.0143340120800768 \\
383	-0.0177284371637625 \\
384	0.00157470215432864 \\
385	-0.0073434361858018 \\
386	-0.0160579149517486 \\
387	-0.0435372114433932 \\
388	0.0189975605679433 \\
389	0.0181570150643715 \\
390	-0.00626023260710884 \\
391	-0.0045371915808774 \\
392	0.0371529183736303 \\
393	0.01383747248657 \\
394	0.0152595167671739 \\
395	0.0118911852731487 \\
396	-0.00314965287766444 \\
397	-0.0275888419080705 \\
398	-0.0198074005105942 \\
399	-0.00643682101059317 \\
400	-0.0248929487499399 \\
401	0.0296148026421843 \\
402	0.0119043321553955 \\
403	0.00303279692765512 \\
404	0.0210525613385522 \\
405	0.0286959048274658 \\
406	0.0171394053189884 \\
407	0.00805959686594537 \\
408	-0.0143322797273879 \\
409	0.0135294925783778 \\
410	-0.0105728420385653 \\
411	-0.00729672592622999 \\
412	-0.00858675156997268 \\
413	0.00598133462874495 \\
414	-0.0462646752538522 \\
415	-0.0182789496830162 \\
416	-0.0121998814265254 \\
417	-0.00621693326441264 \\
418	0.00682055110799951 \\
419	0.0395875602741458 \\
420	-0.00224514697184386 \\
421	0.00591085758512877 \\
422	-0.00901532945645522 \\
423	-0.0215688581583269 \\
424	0.00368670809951244 \\
425	-0.00507745362365686 \\
426	-0.00618342990223031 \\
427	-0.0174383506448601 \\
428	0.0253701398448696 \\
429	0.00928620240865374 \\
430	0.0186265329938213 \\
431	0.00354556323563671 \\
432	-0.00254204899643318 \\
433	0.0183433515356621 \\
434	-0.0118848963360803 \\
435	-0.0109815932841673 \\
436	-0.00333727903110193 \\
437	0.0177233603678593 \\
438	0.000305579961888736 \\
439	0.0040007537018294 \\
440	-0.00487946801444039 \\
441	-0.00617090698323519 \\
442	0.00636205482580987 \\
443	-0.00897983893210075 \\
444	-0.0361893724734514 \\
445	0.00637486989953429 \\
446	-0.0107412841532377 \\
447	-0.00587811182672571 \\
448	0.0173340261154271 \\
449	0.00435614991576161 \\
450	-0.0126852885391 \\
451	-0.000960927975387715 \\
452	-0.0155019836587194 \\
453	-0.0241707216881974 \\
454	0.0122614636397236 \\
455	-0.0108039480341784 \\
456	0.00556126565471704 \\
457	0.00363584700450748 \\
458	0.00247096963899063 \\
459	0.0293071650771721 \\
460	0.00732326431664232 \\
461	0.0258364447021706 \\
462	-0.00371665608809879 \\
463	0.0196267265101202 \\
464	0.000570237124111639 \\
465	0.00129157828500048 \\
466	0.0136869033416698 \\
467	0.00381224170426053 \\
468	0.00802569100523121 \\
469	0.023227478819722 \\
470	-0.0043485204139504 \\
471	0.0281440642483637 \\
472	0.00190466250660437 \\
473	0.0139279535729542 \\
474	0.00405798947662595 \\
475	0.0116988344254119 \\
476	-0.00397612401804137 \\
477	-0.0148782788958792 \\
478	0.00177601096371793 \\
479	-0.0126768557399997 \\
480	-0.00434424874022721 \\
481	-0.0138290347291909 \\
482	0.0362985080242653 \\
483	0.000864910720738798 \\
484	0.000103733251374472 \\
485	0.0166301677307543 \\
486	0.00437710725145468 \\
487	0.0107091083707362 \\
488	0.00534493845777728 \\
489	0.00720403692735827 \\
490	0.0402936293099203 \\
491	0.0103047961527869 \\
492	-0.027125715399988 \\
493	0.00335467485206431 \\
494	-0.00325764399781425 \\
495	-0.00664527286348671 \\
496	0.00444587058297818 \\
497	-0.00256099078635552 \\
498	-0.00071433835939283 \\
499	-0.00844949094876046 \\
500	-0.0140545110099453 \\
501	0.0105756557536894 \\
502	0.0168862030116506 \\
503	0.0110581779945091 \\
504	0.0173362466541125 \\
505	-0.00358841376331043 \\
506	0.00468736877367748 \\
507	-0.00800389231308785 \\
508	0.00615034180205409 \\
509	-0.00434851543152437 \\
510	-0.0275997139126352 \\
511	-0.0032194387958242 \\
512	-0.017909543048312 \\
513	-0.00362047954297529 \\
514	0.0260471105943458 \\
515	-0.00552728980470363 \\
516	0.021385198927562 \\
517	-0.0148860469440093 \\
518	0.0194705672034114 \\
519	0.000635247640216718 \\
520	0.00591896779827872 \\
521	-0.0182165770200786 \\
522	0.0167320551987906 \\
523	0.00551590820367975 \\
524	-0.00223444360771818 \\
525	0.00850090576081186 \\
526	-0.00607815137641676 \\
527	0.0087608932254275 \\
528	-0.00390127826976538 \\
529	0.00249829818602576 \\
530	0.00345685940987561 \\
531	-0.00429946269823933 \\
532	0.000218540222998609 \\
533	0.00277424567061635 \\
534	-0.00199426027577543 \\
535	0.00497814856271095 \\
536	0.00615721382544665 \\
537	0.00295635873277167 \\
538	-0.00480859975720183 \\
539	0.00333188313825517 \\
540	0.00242991277139204 \\
541	-0.00055313835134152 \\
542	-0.00502335650485231 \\
543	-0.00340423082592434 \\
544	0.0214995570534628 \\
545	0.00520532653648909 \\
546	0.00814654843775164 \\
547	-0.000808620963109519 \\
548	0.00713595612015183 \\
549	0.018657438508042 \\
550	-0.00236806312314686 \\
551	0.00810423706214713 \\
552	0.00365203278109938 \\
553	0.00806698174715237 \\
554	-0.0227251701090951 \\
555	-0.0053275782636506 \\
556	-0.0183470374813344 \\
557	-0.0180773712549422 \\
558	0.0323139542980311 \\
559	0.0116370839868511 \\
560	0.0071509499585658 \\
561	-0.00186287942266716 \\
562	-0.0209339174904581 \\
563	0.00953463603520666 \\
564	0.0166881048439373 \\
565	-0.00206055107955283 \\
566	-0.00255881611527231 \\
567	0.00887056806584141 \\
568	0.0154074585083217 \\
569	0.0093910524195655 \\
570	0.00829848809947054 \\
571	-0.010158600171509 \\
572	0.00649435875562698 \\
573	0.00650809951174525 \\
574	0.00200283243970212 \\
575	0.00893437567691979 \\
576	-0.01339037999296 \\
577	-0.0218386106448469 \\
578	-0.0346831490416708 \\
579	0.011773293894501 \\
580	0.000758534108889819 \\
581	0.0152816697054368 \\
582	0.0144007279535363 \\
583	-0.0111031830688924 \\
584	0.00801222340580843 \\
585	0.0209090971594295 \\
586	0.00122279287269711 \\
587	-0.012972621180356 \\
588	0.00112506121847966 \\
589	-0.0092907595635503 \\
590	-0.0165922992537979 \\
591	0.015229485910722 \\
592	0.0044505603540661 \\
593	-0.0232632270191644 \\
594	-0.0456671374476052 \\
595	0.0139324293307537 \\
596	-0.0119344439912608 \\
597	0.0257639083758927 \\
598	0.00558381762964943 \\
599	-0.00590821270255226 \\
600	0.0168968479515024 \\
601	0.0188663354617105 \\
602	-0.00313409226237393 \\
603	0.00148255901414274 \\
604	-0.00666091874034302 \\
605	-0.00034420571498206 \\
606	-0.0113986479971002 \\
607	-0.00982886160145569 \\
608	-0.00676418105513532 \\
609	-0.00251114837579136 \\
610	0.000118673299441152 \\
611	-0.008973253771281 \\
612	-0.0127957007790993 \\
613	0.00482507576159019 \\
614	0.0111590339851819 \\
615	-0.0110986887781905 \\
616	-0.0150335446031131 \\
617	0.0133176166978144 \\
618	0.0179481928147394 \\
619	0.0133771863688299 \\
620	0.0239225465664377 \\
621	0.00656523544492238 \\
622	-0.00736385268063966 \\
623	-0.000771014214282939 \\
624	-0.00975743052749722 \\
625	0.00970014101207939 \\
626	-0.0110566523680204 \\
627	0.00552930279384434 \\
628	0.00392675338174797 \\
629	-0.00809954481965125 \\
630	-0.000259919831526734 \\
631	0.00270806730834039 \\
632	0.00530787803774846 \\
633	-0.00637266224321031 \\
634	-0.00190272760570043 \\
635	-0.0176692837058789 \\
636	-0.0213724124776031 \\
637	0.00848469830781173 \\
638	0.0110352166253427 \\
639	0.00194007802326723 \\
640	-0.0157161005127313 \\
641	-0.00244920731320519 \\
642	-0.0066305318904738 \\
643	0.0137224762176333 \\
644	-0.00529934568662505 \\
645	0.00716845248070497 \\
646	0.030414806639854 \\
647	-0.00669219727706327 \\
648	0.00170628503958259 \\
649	-0.00771554372018413 \\
650	-0.0158481020009362 \\
651	-0.0179087998124845 \\
652	0.000602243178851491 \\
653	-0.00225987458529842 \\
654	-0.0170070699624647 \\
655	0.0021456176437642 \\
656	0.017723239047625 \\
657	-0.017264288395674 \\
658	-0.00487823764936923 \\
659	-0.015183884154756 \\
660	-0.0155448195674919 \\
661	0.0311597386757763 \\
662	-0.00830396533901467 \\
663	0.0263689674769538 \\
664	-0.0148426487186204 \\
665	0.0172849823497185 \\
666	0.00965112944499324 \\
667	-0.0036456141741561 \\
668	0.00486776385615784 \\
669	0.0223597385767982 \\
670	0.0178149575470665 \\
671	0.00664580823962391 \\
672	0.0153468512478603 \\
673	0.00700224487105405 \\
674	-0.0160013401528163 \\
675	-0.000706507686243807 \\
676	0.0119982478603005 \\
677	-0.000698367565423741 \\
678	0.0197876387814571 \\
679	0.0240432506610464 \\
680	0.00812603797994926 \\
681	0.0263191559471161 \\
682	0.00100764540339648 \\
683	0.0153986614762953 \\
684	0.0131347985640828 \\
685	0.0122460564605653 \\
686	-0.0271874595551802 \\
687	-0.00196323498815021 \\
688	-0.00342591621793531 \\
689	0.0159296180517172 \\
690	-0.0199585276430785 \\
691	0.00936707110548785 \\
692	-0.0394891370000701 \\
693	-0.00998693275908513 \\
694	-0.0561760172308379 \\
695	0.0572195719815793 \\
696	-0.0279806703127408 \\
697	0.0271512898259196 \\
698	0.00876536824002505 \\
699	0.0168863772598855 \\
700	-0.00767136215413444 \\
701	-0.000105118187034847 \\
702	-0.038558361922695 \\
703	-0.0277548636449425 \\
704	0.00115092243254145 \\
705	0.0470198166036795 \\
706	0.00688202843612951 \\
707	-0.00656124269378866 \\
708	0.0260415476846272 \\
709	0.0165215688302998 \\
710	5.10348125883908e-05 \\
711	-0.0133191197846392 \\
712	-0.00992391574905982 \\
713	-0.0184883743949169 \\
714	0.015097379951547 \\
715	0.0109734355465778 \\
716	0.000546882741254251 \\
717	-0.0174896658994954 \\
718	0.00649571389716508 \\
719	0.0122425332744673 \\
720	0.0120944914134458 \\
721	0.00935762500435366 \\
722	0.0190060841288253 \\
723	0.0274110696671173 \\
724	0.00441166650267943 \\
725	-0.00317352573087293 \\
726	-0.0253587833916744 \\
727	0.00615274281419875 \\
728	-0.00279892703270157 \\
729	-0.00974525410946425 \\
730	-0.00565144936371542 \\
731	-0.0163542379550776 \\
732	-0.0239680578947747 \\
733	-0.0177803103366427 \\
734	-0.00562170014944119 \\
735	0.0153181704409229 \\
736	-0.00232943079209447 \\
737	-0.020263528032499 \\
738	0.0501283139832438 \\
739	0.0290985213283323 \\
740	0.00473533966166562 \\
741	0.0153958628614834 \\
742	0.0326850206808529 \\
743	-0.00477456407753296 \\
744	0.00534285369404008 \\
745	-0.0575651522042779 \\
746	-0.00833818707714107 \\
747	-0.00619159610995812 \\
748	0.0323076278920547 \\
749	-0.0199122101002103 \\
750	0.00708941774677507 \\
751	0.0101575961944267 \\
752	0.000642617345899765 \\
753	-0.000420067543845715 \\
754	-0.0206424004495886 \\
755	0.00226740257962454 \\
756	0.0141413265822958 \\
757	-0.00704582306105417 \\
758	-0.0012749508724399 \\
759	0.0161302919566508 \\
760	-0.0273252046116759 \\
761	-0.0257796895697489 \\
762	-0.00155899201245679 \\
763	-0.0140339771988822 \\
764	0.0249204191558059 \\
765	-0.0104966833748756 \\
766	-0.0193133073805183 \\
767	-0.00656605198405691 \\
768	-0.0159424640390395 \\
769	0.0201207301176569 \\
770	-0.0256100584684735 \\
771	-0.00936257587166667 \\
772	0.0339366513124251 \\
773	-0.00779402168839072 \\
774	0.0238297006803108 \\
775	0.0148810174913354 \\
776	0.00455213893991502 \\
777	0.00845814108009701 \\
778	-0.0052555624634878 \\
779	-0.00476902212823527 \\
780	0.00402672796288384 \\
781	0.00754858152508842 \\
782	-0.00453263161275874 \\
783	-0.00776279288930448 \\
784	-0.0224193672042938 \\
785	-0.00329344886815619 \\
786	0.00547388952930961 \\
787	0.00311841982636807 \\
788	0.0353176553631691 \\
789	0.00126217225280012 \\
790	0.00528279888767136 \\
791	0.0119222034388708 \\
792	0.00790278189416638 \\
793	-0.0096147293010862 \\
794	0.00614014713314592 \\
795	-0.000296202532439338 \\
796	0.0152657068862743 \\
797	0.00535983051444999 \\
798	0.0110406609010876 \\
799	0.0103998062522725 \\
800	-0.00158777275721222 \\
801	0.00357397604974397 \\
802	-0.00163132390950738 \\
803	-0.00274911887444684 \\
804	-0.0037562822247339 \\
805	0.0115806266766727 \\
806	0.0103301469943808 \\
807	-0.00317423908876657 \\
808	-0.0175701550482681 \\
809	0.0167747494075381 \\
810	-0.0165131223676114 \\
811	0.0605671436633495 \\
812	-0.0045551278146192 \\
813	0.0059423628574633 \\
814	0.0127291756351067 \\
815	0.00763097644923993 \\
816	-0.000635700232408443 \\
817	-0.00234829798807157 \\
818	0.00996939652440254 \\
819	0.00928948985733413 \\
820	0.010420460945832 \\
821	0.0166049332412288 \\
822	0.0340087887490998 \\
823	0.000506573021319401 \\
824	0.0184339934398055 \\
825	0.0135565402764519 \\
826	-0.023414127429445 \\
827	0.00908152464238698 \\
828	-0.000179453947370956 \\
829	0.0250364682085977 \\
830	-0.00352186947259492 \\
831	0.00650867219426443 \\
832	0.011590324584362 \\
833	0.00639224406482075 \\
834	0.0181880879934471 \\
835	0.0130444025927838 \\
836	0.00373545614159898 \\
837	0.00130290350758733 \\
838	-0.0222943017574777 \\
839	-0.00545425788558918 \\
840	0.000810782980604774 \\
841	0.0210695216566452 \\
842	0.00585011668404833 \\
843	0.0124503058721994 \\
844	0.028749590309006 \\
845	0.0371127570070189 \\
846	-0.00684150130718475 \\
847	1.67443995966465e-05 \\
848	0.0261757250785539 \\
849	0.00805250645256361 \\
850	-0.00572612617811519 \\
851	-0.00525852956758488 \\
852	-0.00550451895320236 \\
853	0.0181711694985038 \\
854	0.0122804576977655 \\
855	0.00509721031170152 \\
856	-0.0126443167152708 \\
857	-0.0170498327198958 \\
858	0.0313280595364613 \\
859	0.017132701579599 \\
860	-0.00799287596818221 \\
861	0.0148968794515971 \\
862	0.00401599540751807 \\
863	-0.0123193920220341 \\
864	-0.00357103081820487 \\
865	-0.00549257775982603 \\
866	-0.02856850464212 \\
867	-0.0423561621297575 \\
868	0.0497145145192501 \\
869	-0.00223292653283202 \\
870	-0.0349595924085717 \\
871	-0.0249237671429663 \\
872	-0.00223655069280948 \\
873	-0.0201775005662563 \\
874	0.0850222987500722 \\
875	-0.00377729030272356 \\
876	-0.00776445680936888 \\
877	-0.0320504533042243 \\
878	-0.00317302945145936 \\
879	0.00659191341909704 \\
880	-0.00712435792540678 \\
881	-0.0288929790302692 \\
882	0.00745546590331836 \\
883	-0.00228554180783558 \\
884	0.00175843832869438 \\
885	0.00235135822604615 \\
886	-0.00670020664228987 \\
887	-0.0150946460001182 \\
888	-0.00908761400441271 \\
889	-0.0129000967130262 \\
890	-0.0296619693344859 \\
891	0.000490311285923362 \\
892	0.0566262705758982 \\
893	-0.00770832338200833 \\
894	0.0241069393821811 \\
895	-0.00922658459655468 \\
896	-0.00537426054059642 \\
897	0.0175932155853094 \\
898	0.0119851134593203 \\
899	-0.00248935445594967 \\
900	-0.0294039245098126 \\
901	0.00586540701345051 \\
902	-0.00259051678752753 \\
903	0.0152167390477524 \\
904	0.000454996027823285 \\
905	0.0149301402185467 \\
906	-0.0158926790772567 \\
907	0.00869860320655214 \\
908	-0.00696693727349995 \\
909	-0.0011014476403659 \\
910	0.00453854956563937 \\
911	0.0200884397903094 \\
912	0.00277889726535907 \\
913	-0.00284697682167323 \\
914	-0.0138734583629452 \\
915	0.00763957600795706 \\
916	-0.0196557814583853 \\
917	0.00220505061391219 \\
918	0.00430850862118515 \\
919	-0.00953167874908978 \\
920	0.0259324397275709 \\
921	0.0144840316144741 \\
922	0.0115611125754898 \\
923	0.017414595764496 \\
924	-0.0066783798002561 \\
925	0.0131339200104152 \\
926	-0.00929582276945773 \\
927	-0.00623428449908214 \\
928	-0.00919123242474473 \\
929	0.0100842251314219 \\
930	0.00320170420001809 \\
931	4.95331176528779e-05 \\
932	-0.00112124433512317 \\
933	0.013207149972617 \\
934	-0.0164452271683162 \\
935	-0.000778129942725414 \\
936	-0.00483077612151739 \\
937	-0.0441439511342869 \\
938	-0.000156397586108525 \\
939	0.0177236535998135 \\
940	0.0167266607177723 \\
941	0.0260920871939136 \\
942	-0.00648821655109533 \\
943	0.00161378989774352 \\
944	0.0129302509716371 \\
945	0.0110639659983445 \\
946	-0.00263732448041942 \\
947	-0.00169267576517207 \\
948	0.0317854806626015 \\
949	0.00156155720740969 \\
950	0.0132622699455567 \\
951	0.00267865353657193 \\
952	-0.00136232415875259 \\
953	0.00869676564966948 \\
954	0.0183274031139948 \\
955	0.0259521939405252 \\
956	-0.013760442202198 \\
957	0.0193376211376881 \\
958	-0.00937318054421521 \\
959	0.000890083353062288 \\
960	0.0186126481610973 \\
961	-0.00130292115587505 \\
962	-0.00197306345610126 \\
963	-0.0143568364056152 \\
964	0.00206122878232051 \\
965	0.0145206266645159 \\
966	-0.00704763620337623 \\
967	0.00897160671089381 \\
968	0.00614731239461008 \\
969	-0.0263571478498825 \\
970	-0.00324928515077794 \\
971	0.0138312103929961 \\
972	0.0195010461806326 \\
973	0.0120793018545209 \\
974	0.0122211876156575 \\
975	0.00303949464487197 \\
976	0.000270432328933978 \\
977	-0.00485466826713399 \\
978	0.00198774994250073 \\
979	-0.0133730794794991 \\
980	-0.0252884779889033 \\
981	-0.0124898092744061 \\
982	0.0239741736628467 \\
983	-0.0210917626129223 \\
984	-0.0116248733787332 \\
985	0.00290745413025384 \\
986	0.015216793129178 \\
987	-0.00694943806523973 \\
988	-0.0215411931230616 \\
989	-0.0223440553850303 \\
990	-0.00364217424534008 \\
991	0.00792642220211093 \\
992	-0.0201898095906996 \\
993	0.00256004019796841 \\
994	0.00798774569191352 \\
995	0.0234021995241447 \\
996	-0.0080038633541939 \\
997	-0.0187438383876479 \\
998	-0.036704687879495 \\
999	0.0388996579435199 \\
1000	-0.0331445627514251 \\
1001	0.00564153238575127 \\
1002	-0.0118888437820095 \\
1003	-0.00913050848022756 \\
1004	-0.0144747384842807 \\
1005	0.00204686065754611 \\
1006	-0.0336506878702316 \\
1007	0.013466466623635 \\
1008	-0.00303213583520723 \\
1009	-0.0112271912800681 \\
1010	-0.0369652005643841 \\
1011	0.017164814043694 \\
1012	-0.00776232248834319 \\
1013	0.000129141879877004 \\
1014	-0.0111506959972054 \\
1015	-0.021196030471391 \\
1016	0.00391148644004957 \\
1017	0.0696268783902885 \\
1018	-0.00855664065606021 \\
1019	0.00140768432521554 \\
1020	0.0172966217905888 \\
1021	0.0310609969494262 \\
1022	-0.00809000232705959 \\
1023	-0.00315136182843023 \\
1024	0.0109529915087458 \\
1025	-0.00694701572723577 \\
1026	0.00155375773225241 \\
1027	-0.0177966798209166 \\
1028	-0.0665212978980039 \\
1029	0.0155615078341791 \\
1030	-0.0258971866250146 \\
1031	-0.00645316306860089 \\
1032	0.0216028305136922 \\
1033	-0.00442418257815902 \\
1034	-0.0174238277716299 \\
1035	-0.0382928950719084 \\
1036	0.0175771935360607 \\
1037	0.0286321608300795 \\
1038	-0.0143178479844868 \\
1039	-0.00874031160523803 \\
1040	-0.00461075049349535 \\
1041	0.00161613009728612 \\
1042	-0.0138796426757395 \\
1043	0.00400749848760329 \\
1044	-0.0106768672905901 \\
1045	0.0433564318242787 \\
1046	0.0311901251282625 \\
1047	-0.0127023810767151 \\
1048	-0.0282503155933851 \\
1049	-0.00589960296778802 \\
1050	0.00268776771235979 \\
1051	-0.0157525370655365 \\
1052	0.0123201141290532 \\
1053	-0.00615065994342823 \\
1054	-0.0363037505958044 \\
1055	-0.0320576805115231 \\
1056	0.0406701798205829 \\
1057	-0.00676052641587432 \\
1058	-0.00534561691103752 \\
1059	0.00949489431505279 \\
1060	0.0181398832610316 \\
1061	-0.131884853016835 \\
1062	-0.0238561315241501 \\
1063	0.0223678892413042 \\
1064	0.0185887243085623 \\
1065	-0.00314706660805175 \\
1066	-0.0029377124647616 \\
1067	-0.00411397079004328 \\
1068	-0.0252263203757548 \\
1069	0.0344863920062637 \\
1070	-0.00107083764029747 \\
1071	0.0648945197373934 \\
1072	0.0143344522584177 \\
1073	0.0103675280413338 \\
1074	-0.0253857567791873 \\
1075	-0.00190406804857535 \\
1076	-0.000899594181928975 \\
1077	-0.0138766287429251 \\
1078	-0.000369257563923586 \\
1079	-0.0245161929952635 \\
1080	-0.00623524405750375 \\
1081	0.0105924570908327 \\
1082	-0.0179277591955644 \\
1083	0.0138377381499963 \\
1084	-0.00984859404109262 \\
1085	-0.00715595194873986 \\
1086	-0.0250736951105908 \\
1087	-0.024503829022255 \\
1088	0.026059020502009 \\
1089	-0.0127919070954992 \\
1090	0.011492104471277 \\
1091	0.00264410780611612 \\
1092	0.0141449201514754 \\
1093	-0.0217948193049207 \\
1094	-0.000186784971540455 \\
1095	0.00964171846354667 \\
1096	0.0254763366621016 \\
1097	0.0268200132874523 \\
1098	-0.00270277432606258 \\
1099	-0.00531654549460159 \\
1100	0.0014366123310241 \\
1101	0.0200742586857228 \\
1102	0.00360882396143003 \\
1103	-0.00527740638680552 \\
1104	-0.0198422885913714 \\
1105	-0.0210573391225246 \\
1106	-0.0315550200744057 \\
1107	0.00204995350025294 \\
1108	0.00510571240832869 \\
1109	-0.00993396242618561 \\
1110	-0.0106237928438664 \\
1111	0.00708738556851962 \\
1112	0.00180509700855325 \\
1113	0.0201937216998918 \\
1114	-0.00312615770088609 \\
1115	-0.0104848387613372 \\
1116	-0.0234223059121432 \\
1117	0.0151047816053471 \\
1118	-0.0565623597981855 \\
1119	-0.0270508062372463 \\
1120	-0.00388463783649584 \\
1121	0.0206293197684531 \\
1122	0.018538941956356 \\
1123	-0.00165069340521873 \\
1124	0.00717594879153527 \\
1125	0.0213675617525175 \\
1126	0.0304984419090433 \\
1127	0.0290087006598019 \\
1128	-0.00791310628449748 \\
1129	0.0140823058301036 \\
1130	0.00996114954204019 \\
1131	0.023565319512675 \\
1132	-0.00445944722847669 \\
1133	0.0112305986040235 \\
1134	0.0317620279852124 \\
1135	-0.00835400453418123 \\
1136	0.00390000556395176 \\
1137	-0.0242167387953596 \\
1138	-0.0344020441748016 \\
1139	0.01327281687758 \\
1140	-0.00304189945497235 \\
1141	0.0220735212458445 \\
1142	-0.00741019609176385 \\
1143	0.00383675389273641 \\
1144	0.00178843922434657 \\
1145	0.00678457279384714 \\
1146	-0.00836900892969261 \\
1147	0.00791961159971599 \\
1148	0.0147908088318314 \\
1149	-0.00410515896432617 \\
1150	0.00219884639823942 \\
1151	-0.00313312027011037 \\
1152	-0.009391769300926 \\
1153	-0.0150527787140216 \\
1154	0.00761128531923339 \\
1155	-0.0066310951704871 \\
1156	-0.00294366282272973 \\
1157	-0.0124398609458716 \\
1158	0.00868505842483813 \\
1159	-0.0136489772128963 \\
1160	0.00452419337882848 \\
1161	-0.000532400285077728 \\
1162	-0.0205212284222074 \\
1163	-0.0146694728279364 \\
1164	-0.00804509941112297 \\
1165	-0.0268626805702494 \\
1166	0.000223178352827258 \\
1167	-0.011390032267101 \\
1168	-0.010835675806673 \\
1169	0.00695943765793716 \\
1170	0.0315011009070028 \\
1171	0.0224000618359796 \\
1172	0.00550478689526734 \\
1173	-0.00806466288880614 \\
1174	-0.00569374798870914 \\
1175	0.0174351289630112 \\
1176	-0.00384305752825975 \\
1177	0.0154718353708678 \\
1178	-0.00182735042939441 \\
1179	0.00217810414135622 \\
1180	0.00643648087012894 \\
1181	0.000255586326299184 \\
1182	0.00336403944231733 \\
1183	-0.0158984523916943 \\
1184	0.00319543126681632 \\
1185	-0.0173198662954208 \\
1186	0.0500859965874909 \\
1187	-0.00457329155579034 \\
1188	0.00566232289748925 \\
1189	0.0153024785463991 \\
1190	0.0122736933566761 \\
1191	-0.00174437299577823 \\
1192	0.00912897434682547 \\
1193	0.0127501818696643 \\
1194	0.0148285368329226 \\
1195	-0.00898667075830684 \\
1196	-0.000580585490741026 \\
1197	0.0384290110129344 \\
1198	-0.0143320097356132 \\
1199	0.028012172612581 \\
1200	0.046427568027839 \\
1201	0.0180760856168751 \\
1202	-0.00118422368169391 \\
1203	0.0088378859428131 \\
1204	0.0107123170413672 \\
1205	-0.0132237500715062 \\
1206	0.00257118190925265 \\
1207	0.00119356373985635 \\
1208	-0.00386455126436758 \\
1209	0.00388444300811308 \\
1210	-0.02900672273858 \\
1211	0.00471670847051975 \\
1212	0.00162819838255057 \\
1213	-0.00915310509946909 \\
1214	0.00278765086431498 \\
1215	0.0204814871868289 \\
1216	-0.00688180778462222 \\
1217	0.00593878073227749 \\
1218	0.0158311540395646 \\
1219	-0.0230428066377346 \\
1220	-0.0559818025875729 \\
1221	0.0105915160649857 \\
1222	-0.016617468158699 \\
1223	-0.0323080065296253 \\
1224	0.011486013043303 \\
1225	0.0203486531599437 \\
1226	0.0162654198106331 \\
1227	-0.0104075358450415 \\
1228	0.0485040244812605 \\
1229	-0.00314376559294338 \\
1230	-0.0155984364764636 \\
1231	0.00969238481710466 \\
1232	-0.00716189137133316 \\
1233	-0.0125068084324731 \\
1234	0.0232410349972483 \\
1235	0.0032736727126661 \\
1236	-0.0126420855975171 \\
1237	-0.0007862228758162 \\
1238	0.00972441053634832 \\
1239	-0.0140608168784695 \\
1240	0.0116796179245249 \\
1241	0.00624848728807947 \\
1242	0.00645338753725078 \\
1243	0.00653280748741647 \\
1244	0.00530807924627297 \\
1245	0.0048611066659241 \\
1246	0.00674204445522264 \\
1247	0.0086641338859561 \\
1248	0.0242089708913173 \\
1249	-0.00286236897644354 \\
1250	0.00974361710546567 \\
1251	0.0131521218138575 \\
1252	-0.0112488709409719 \\
1253	0.00742513711863602 \\
1254	-0.025227000911296 \\
1255	0.015784223869785 \\
1256	-0.00420038531197786 \\
1257	-0.00512075723100125 \\
1258	0.0128395516307815 \\
1259	-0.00247116979015161 \\
1260	0.0328219449572966 \\
1261	-0.0163151876822765 \\
1262	0.0156237389099259 \\
1263	-0.00290496576690291 \\
1264	0.00184785232644558 \\
1265	0.00119176689393186 \\
1266	0.0143596264788117 \\
1267	-0.00602002133897361 \\
1268	-0.0121887049779925 \\
1269	0.00177241354256008 \\
1270	-0.00879617770009666 \\
1271	0.011851720076792 \\
1272	-0.00257453416714348 \\
1273	0.00755112473437691 \\
1274	0.0182764446508772 \\
1275	0.0232741312138343 \\
1276	0.0183483509143576 \\
1277	-0.00874189792289037 \\
1278	0.0270069904386476 \\
1279	-0.00233346610188434 \\
1280	0.00511972530139726 \\
1281	-0.013973042502557 \\
1282	0.0113811142536493 \\
1283	-0.00155470257253132 \\
1284	-0.00743667405060489 \\
1285	-0.00146150496690822 \\
1286	-0.0109599002322396 \\
1287	0.00552169774981692 \\
1288	-0.00451252908996036 \\
1289	-0.00763259196103316 \\
1290	-0.0115232364311311 \\
1291	0.0083407226483514 \\
1292	0.0376593975244432 \\
1293	-0.0042540182957671 \\
1294	-0.00666317080673196 \\
1295	-0.00677967259826939 \\
1296	-0.00999476546833744 \\
1297	0.0116539864326066 \\
1298	-0.0141639968822087 \\
1299	-0.0222101831461714 \\
1300	0.00543803111386687 \\
1301	-0.00717724264894315 \\
1302	0.00631279162109522 \\
1303	-0.0128522352901204 \\
1304	-0.00669503524622161 \\
1305	0.00522157528012457 \\
1306	0.0197027019239391 \\
1307	0.0198779896741019 \\
1308	-0.00559520775488309 \\
1309	-0.0248066595586964 \\
1310	0.0154170333050274 \\
1311	0.00443376398216966 \\
1312	0.00843222847782954 \\
1313	-0.0183451363301161 \\
1314	0.00808019827478468 \\
1315	-0.0833028673641989 \\
1316	-0.0114174528810489 \\
1317	-0.00193907042456054 \\
1318	0.00163946728066922 \\
1319	0.00185590394010671 \\
1320	0.0143721952310978 \\
1321	0.00744082447759098 \\
1322	0.0423876052418191 \\
1323	0.013892829996613 \\
1324	0.017756259988964 \\
1325	0.0130900266546199 \\
1326	-7.4507096835319e-05 \\
1327	0.0157542341082682 \\
1328	-0.00080810840343748 \\
1329	0.00366972931356724 \\
1330	-0.0159137534138907 \\
1331	-0.0116427176541514 \\
1332	-0.011170234575764 \\
1333	0.00436962389500284 \\
1334	-0.0104612261011408 \\
1335	-0.00906304387953139 \\
1336	0.0197517684241371 \\
1337	-0.00271402094522077 \\
1338	0.00288438679112613 \\
1339	0.00657223356873793 \\
1340	0.00210602733592946 \\
1341	-0.00302870131683708 \\
1342	-0.000584368400782687 \\
1343	0.000904521696971194 \\
1344	0.00969059720837517 \\
1345	0.000969395204905688 \\
1346	-0.0111685942119362 \\
1347	-0.0112951926060392 \\
1348	0.0038994420507672 \\
1349	0.00880816046125421 \\
1350	-0.000263363740067746 \\
1351	-0.00483052035234266 \\
1352	0.007855859545149 \\
1353	0.0117909584123392 \\
1354	0.0106992992798398 \\
1355	-0.00960578037513038 \\
1356	-0.00430732153331537 \\
1357	-0.00111674104038162 \\
1358	-0.000223941437321074 \\
1359	0.00910640948984209 \\
1360	0.00166021062233757 \\
1361	-0.00695410118995632 \\
1362	-0.0130209218374366 \\
1363	-0.0158254074558952 \\
1364	-5.71001886209288e-05 \\
1365	0.0130578216561545 \\
1366	-0.0129816586811442 \\
1367	-0.00742045667813951 \\
1368	0.00397598976206215 \\
1369	-0.00715633612862998 \\
1370	0.00202511370491099 \\
1371	0.0113608349278564 \\
1372	0.0117982048729859 \\
1373	0.000997374982153687 \\
1374	-0.0131576533889772 \\
1375	0.0787944910280327 \\
1376	0.00731766063861361 \\
1377	0.0379966075360381 \\
1378	-0.00296662797433811 \\
1379	-0.00378899291113921 \\
1380	0.00235289321068777 \\
1381	0.00185784721123472 \\
1382	0.0140426495977337 \\
1383	-0.0109590854040738 \\
1384	-0.00350531170444324 \\
1385	0.0323023895721875 \\
1386	-0.00417537760997178 \\
1387	0.0123730905636164 \\
1388	0.00156747898655318 \\
1389	0.000185026017108569 \\
1390	-0.0085395475743244 \\
1391	0.014650280917814 \\
1392	0.0117794603705637 \\
1393	0.000198449417716517 \\
1394	0.00264255246043543 \\
1395	0.0015820463573526 \\
1396	0.0112331051629067 \\
1397	0.0185524868406333 \\
1398	-0.00259261483868034 \\
1399	0.0180567430448129 \\
1400	-0.00375267956830339 \\
1401	-0.00689589108447475 \\
1402	0.0140423221468078 \\
1403	0.0113542828471003 \\
1404	0.00391582816128455 \\
1405	-0.00275321275665341 \\
1406	0.0158745492659884 \\
1407	0.00585265977967619 \\
1408	-0.00414659638894932 \\
1409	-0.0168685641914772 \\
1410	-0.0110040290904916 \\
1411	0.0100282724136616 \\
1412	-0.00130224881399066 \\
1413	0.00108550510138183 \\
1414	-0.0034776496094473 \\
1415	-0.010395673748806 \\
1416	-0.000880485939695141 \\
1417	-0.00607342505672293 \\
1418	0.000885667745393448 \\
1419	0.00595833353783792 \\
1420	0.0118112197591262 \\
1421	0.0102751841679405 \\
1422	0.00632877318447367 \\
1423	-0.000427680201670277 \\
1424	0.00586620955112593 \\
1425	0.0204221605245385 \\
1426	-0.00648160422434074 \\
1427	0.000419373757081232 \\
1428	-0.00367582763666263 \\
1429	0.00189206867756475 \\
1430	0.0128347371797588 \\
1431	-0.011784838799243 \\
1432	-0.00568152044353099 \\
1433	-0.0179914895511963 \\
1434	0.0142920406856968 \\
1435	-0.00520235440531636 \\
1436	0.00826878628167016 \\
1437	0.0257425635540978 \\
1438	-0.00164747151578837 \\
1439	0.0065740955692446 \\
1440	0.0137272149724508 \\
1441	-0.00648417690759739 \\
1442	-0.00234065490540392 \\
1443	-0.0263242054918624 \\
1444	0.00552865698086613 \\
1445	-0.00563308383619265 \\
1446	-0.00492888021675952 \\
1447	-0.00168378692734272 \\
1448	-0.000105655011934047 \\
1449	0.00274810336127107 \\
1450	0.0131076998921822 \\
1451	-0.000208175674541344 \\
1452	0.0131462953992596 \\
1453	0.0026702844014217 \\
1454	0.00491097539953333 \\
1455	0.0119715563821305 \\
1456	0.0137211858406783 \\
1457	0.000397845918155504 \\
1458	9.950367078293e-05 \\
1459	0.00733058525512575 \\
1460	0.002168759974154 \\
1461	-0.00642204439317506 \\
1462	0.0122156977121444 \\
1463	0.00117447805638626 \\
1464	0.0024418247660849 \\
1465	0.00777470521938639 \\
1466	-0.0431239790689553 \\
1467	-0.00832217118105305 \\
1468	0.00862547121174995 \\
1469	-0.00618248481402084 \\
1470	-0.00376880074033714 \\
1471	0.0302551686216228 \\
1472	0.00424825762598857 \\
1473	0.00226501638323029 \\
1474	-0.000295199119765499 \\
1475	-0.00760535171767618 \\
1476	0.00711338561620156 \\
1477	0.00206522137558807 \\
1478	-0.00818765253226506 \\
1479	0.000989984096841923 \\
1480	0.0155134406495279 \\
1481	-0.00870893342781986 \\
1482	-0.0388786529931267 \\
1483	0.0290021042136228 \\
1484	-0.00637275409474114 \\
1485	0.00637275409474114 \\
1486	-0.0157058760807356 \\
1487	0.00723344338002985 \\
1488	-0.00280659836423514 \\
1489	0 \\
1490	-0.0087716883449076 \\
1491	0.0205469083756391 \\
1492	0.00218008528788616 \\
1493	-0.00287485942292687 \\
1494	-0.00917529850225751 \\
1495	-0.0106768357383409 \\
1496	-0.0123290487039451 \\
1497	-0.0132096437105718 \\
1498	0.0145415707443135 \\
1499	0.0211729318984224 \\
1500	0.0268026001696455 \\
1501	0.00506200250978406 \\
1502	0.0177079531123274 \\
1503	0.00371356538245493 \\
1504	-0.00104602087259487 \\
1505	0.0153884639780291 \\
1506	0.0056053399447924 \\
1507	-0.00335933957184675 \\
1508	0.0094891571250848 \\
1509	0.0128798774004073 \\
1510	-0.00733945424422355 \\
1511	0.00239114675456875 \\
1512	0.00285591102097449 \\
1513	0.00284763047168646 \\
1514	-0.0016524118834127 \\
1515	0.0079623787992773 \\
1516	0.0140306892572832 \\
1517	0.0140136446208734 \\
1518	0.0119824963874278 \\
1519	-0.00166551660974079 \\
1520	0.0129001579050474 \\
1521	-0.00695256012973555 \\
1522	0.0142008260672331 \\
1523	0.00137479356189729 \\
1524	0.0183755406687736 \\
1525	-0.00872037703198814 \\
1526	0.0118345333777983 \\
1527	-0.000588493258466549 \\
1528	-0.0329944358436114 \\
1529	-0.00383108936038923 \\
1530	0.0112771554075115 \\
1531	-0.00380268892750113 \\
1532	-0.00425189150943339 \\
1533	-0.0228680605022022 \\
1534	0.0151867296215897 \\
1535	-0.0191983795012742 \\
1536	-0.00295213159838426 \\
1537	-0.0170773766864079 \\
1538	-0.0137642800742199 \\
1539	-0.0137690763204477 \\
1540	0.0246127023535765 \\
1541	0.0291833067896228 \\
1542	-0.00775297901220551 \\
1543	0.0103241823737745 \\
1544	-0.00354797071684132 \\
1545	-0.00472066628527124 \\
1546	0.017522528631555 \\
1547	-0.000702045391816952 \\
1548	-0.0122776383166165 \\
1549	-0.0192018675632584 \\
1550	-0.00955821641505583 \\
1551	-0.0285760774474433 \\
1552	9.40806685356677e-05 \\
1553	0.0139249116211166 \\
1554	0.0377025579285091 \\
1555	0.00107176628447458 \\
1556	-0.0249492972825101 \\
1557	0.0088394966751002 \\
1558	-0.00381775674820961 \\
1559	-0.0275155613242175 \\
1560	-0.0078002872724845 \\
1561	0.025431093438482 \\
1562	0.00760538658737886 \\
1563	0.025682864982949 \\
1564	0.00514675904768147 \\
1565	0.00106172566705531 \\
1566	-0.0356410590632299 \\
1567	0.0549927533029821 \\
1568	0.0306585658600325 \\
1569	-0.0147422151287024 \\
1570	0.0124688179624632 \\
1571	0.000168591202731605 \\
1572	0.00764014329042695 \\
1573	0.0071123429350104 \\
1574	-0.00845651211076248 \\
1575	0.00662051244993833 \\
1576	0.019029331450481 \\
1577	0.0231682388523149 \\
1578	0.0125728687040034 \\
1579	0.00489085725003413 \\
1580	0.0058843001998099 \\
1581	0.00693833863467219 \\
1582	-0.00209989634997232 \\
1583	0.00814113785301451 \\
1584	0.026668253159146 \\
1585	-0.00626008538421363 \\
1586	-0.0259059088527689 \\
1587	0.0125767330531001 \\
1588	-0.0151421654256607 \\
1589	0.00489222146150947 \\
1590	0.00208936413759098 \\
1591	-0.0063590695590463 \\
1592	-0.0167094037242395 \\
1593	0.00150175985953993 \\
1594	0.00425636733078871 \\
1595	-0.020902818620141 \\
1596	-0.0183998003462538 \\
1597	0.01791776256725 \\
1598	-0.00693447260744762 \\
1599	0.0109439930734627 \\
1600	0.0165884526723383 \\
1601	0.0111933443620922 \\
1602	-0.00757895637342187 \\
1603	-0.0126284212527361 \\
1604	0.010351362426043 \\
1605	-0.00409604136127939 \\
1606	-0.0264742876181412 \\
1607	0.00694629436442806 \\
1608	-0.00800043223732327 \\
1609	0.0249993465690421 \\
1610	-0.0154709443986007 \\
1611	-0.00144763021624694 \\
1612	0.00857488232165426 \\
1613	0.0160686117352258 \\
1614	-0.0105778707297439 \\
1615	-0.00325918204800235 \\
1616	0.00761436829142603 \\
1617	0.00425776882345996 \\
1618	-0.00196890203374167 \\
1619	-0.00434520753767664 \\
1620	0.00379319901876674 \\
1621	-0.00482315619880147 \\
1622	-0.0113185414855357 \\
1623	0.0225886364602195 \\
1624	-0.00542187583111797 \\
1625	0.0133839151958632 \\
1626	0.00813061055898601 \\
1627	0.00469302972141517 \\
1628	0.0180281112684533 \\
1629	-0.0158811096627733 \\
1630	-0.0148151161868393 \\
1631	-0.0275048095559169 \\
1632	0.0299117197671883 \\
1633	-0.00194050308616323 \\
1634	-0.0227907639105922 \\
1635	-0.00629971556880449 \\
1636	0.00616627933756586 \\
1637	0.0186655560283064 \\
1638	-0.0102387564294526 \\
1639	-0.00356880539807669 \\
1640	0.00111164057952884 \\
1641	0.0230633892407015 \\
1642	-0.00139683564853854 \\
1643	0.0109671344864015 \\
1644	-0.00092214078465247 \\
1645	-7.70470160622594e-05 \\
1646	0.0101742074154005 \\
1647	0.00871460414769309 \\
1648	-0.022277558021619 \\
1649	0.0184978429132174 \\
1650	-0.00197114074048699 \\
1651	-0.0114477280983891 \\
1652	0.00199357658756849 \\
1653	-0.00445275145727653 \\
1654	0.00123021668190759 \\
1655	-0.00585774811556927 \\
1656	-0.00550377415919812 \\
1657	-0.00662903736392373 \\
1658	-0.00297778848083041 \\
1659	0.0113931969733301 \\
1660	-0.00225292066465688 \\
1661	-0.0111042226026363 \\
1662	-0.00196787801013265 \\
1663	0.00534344879611748 \\
1664	-0.00235375448031849 \\
1665	0.00454577442300419 \\
1666	-0.0100598959967684 \\
1667	0.00794628337644454 \\
1668	-0.00455547313986937 \\
1669	0.00846601244350698 \\
1670	-0.00477284930561606 \\
1671	-0.00589966551112742 \\
1672	-0.0176700350446977 \\
1673	0.00720103993391064 \\
1674	0.00928468724744835 \\
1675	-0.00126451069707834 \\
1676	-0.00348593563985311 \\
1677	-0.00246347210979803 \\
1678	-0.0251362239002955 \\
1679	-0.0206074272735641 \\
1680	0.0263833648369216 \\
1681	0.0191215874571995 \\
1682	-0.000397929901212457 \\
1683	0.00958693728835236 \\
1684	0.0132379288458075 \\
1685	0.00860026488856214 \\
1686	0.0187250819679079 \\
1687	-0.0100449668178992 \\
1688	-0.0432149281270924 \\
1689	-0.000479196241343516 \\
1690	-0.00528748919675159 \\
1691	-0.0139927750068507 \\
1692	0.00495627940284749 \\
1693	-0.00316617512001294 \\
1694	-0.00505359421688301 \\
1695	-0.00878240586349932 \\
1696	-0.0238603670021069 \\
1697	-0.0326097918790778 \\
1698	0.00660776601136348 \\
1699	0.00217364872179004 \\
1700	0.00338178412589407 \\
1701	0.0357121456128988 \\
1702	-0.0534412305508489 \\
1703	0.0153021971524092 \\
1704	-0.000781180059981956 \\
1705	0.00700976209200554 \\
1706	0.0102952613337406 \\
1707	-0.00564933680126334 \\
1708	-0.0128720862238172 \\
1709	-0.0207335672495192 \\
1710	-0.0631131524199144 \\
1711	-0.0252791679525624 \\
1712	0.00599464054820142 \\
1713	0.0557702900239327 \\
1714	0.0290213833130224 \\
1715	0.00327117849115144 \\
1716	-0.00468904782966462 \\
1717	-0.0457264988114616 \\
1718	0.0419946262819151 \\
1719	-0.0176914574004314 \\
1720	-0.010016704910691 \\
1721	0.0274412791035932 \\
1722	-0.019419892967659 \\
1723	0.0217321419361678 \\
1724	0.0144637201628326 \\
1725	0.00958515483911349 \\
1726	0.00837700405591324 \\
1727	0.00111714718337641 \\
1728	-0.0216218535284503 \\
1729	-0.00413423700144655 \\
1730	0.0153944275329536 \\
1731	-0.0158351960735814 \\
1732	0.00808027642132991 \\
1733	0.00593040345825013 \\
1734	-0.00252491186134574 \\
1735	-0.0199875702755357 \\
1736	-0.0305213861984166 \\
1737	0.0113056601631234 \\
1738	-0.00654902645509114 \\
1739	0.00727409076505037 \\
1740	0.00361718906477293 \\
1741	0.00477288597926862 \\
1742	-0.00477288597926862 \\
1743	-0.0116216394859414 \\
1744	0.0236453038886975 \\
1745	-0.00464870011020491 \\
1746	0.00170085930643182 \\
1747	-0.0142343347636906 \\
1748	0.0148604179599223 \\
1749	-0.00735754059935534 \\
1750	0.00619478408602436 \\
1751	0.0180936282884696 \\
1752	-8.79125813337822e-05 \\
1753	0.0151796458882236 \\
1754	0.030524931445143 \\
1755	-0.0324316066170773 \\
1756	-0.00635244853528949 \\
1757	0.0403780981073298 \\
1758	0.010509125490767 \\
1759	-0.00858234620103548 \\
1760	0.0139607172388896 \\
1761	0.0114051779189355 \\
1762	-0.00466122488268095 \\
1763	-0.00462058997877879 \\
1764	0.0011572354945999 \\
1765	-0.00405576396493768 \\
1766	-0.0320243594344527 \\
1767	-0.00566827439973583 \\
1768	-0.00336431874095222 \\
1769	-0.0296437448605262 \\
1770	0.0162462225085251 \\
1771	-0.00430059948851635 \\
1772	0.0311739488867291 \\
1773	0.0126235403228572 \\
1774	0.00436834220753912 \\
1775	-0.0130776405511153 \\
1776	0.00955087851262171 \\
1777	-0.00717561769994468 \\
1778	-0.00186579862824843 \\
1779	0.00415065530475101 \\
1780	-0.00814817127641554 \\
1781	-0.0090745675974393 \\
1782	-0.00933130034196328 \\
1783	0.0327057465688485 \\
1784	-0.00632088800277941 \\
1785	-0.000422738034330905 \\
1786	-0.0223229758585912 \\
1787	0.0047456921057325 \\
1788	-0.026075009353077 \\
1789	-0.0062042298478131 \\
1790	-0.0178503553303848 \\
1791	0.00766349748332296 \\
1792	-0.0214241711617218 \\
1793	-0.0274422860105128 \\
1794	0.0121860805548479 \\
1795	-0.000932107946788108 \\
1796	0.0127876104490365 \\
1797	-0.00535468793737071 \\
1798	-0.0112638345989433 \\
1799	0.017814529879022 \\
1800	-0.0131445165136848 \\
1801	-0.0193815873532088 \\
1802	0.000854728687057715 \\
1803	-0.0253787345030894 \\
1804	-0.0197638186529714 \\
1805	-0.0431208350580325 \\
1806	0.00527362353828753 \\
1807	0.0160625557956786 \\
1808	0.0144089884292082 \\
1809	-0.0260463741722319 \\
1810	0.0216349254291774 \\
1811	-0.0243081696915608 \\
1812	-0.00485078307122588 \\
1813	0.00134418363341116 \\
1814	-0.00507549130787499 \\
1815	0.0518019676592152 \\
1816	-0.0197158250563252 \\
1817	0.00551566915742452 \\
1818	-0.0679647963180257 \\
1819	0.00714634284663784 \\
1820	0.0339582897606094 \\
1821	-0.00939269433478707 \\
1822	-0.0204290385043846 \\
1823	0.019599142819124 \\
1824	0.00800283275222302 \\
1825	-0.0270712150405998 \\
1826	0.0104747879187164 \\
1827	-0.000210535177022741 \\
1828	-0.00760856078273786 \\
1829	-0.0060649935355368 \\
1830	0.00309033463100494 \\
1831	0.0278040947863278 \\
1832	0.0151987175583503 \\
1833	-0.0191383192316126 \\
1834	-0.0022882871318668 \\
1835	0.0087083695453547 \\
1836	-0.0228645479927829 \\
1837	0.0147808913008118 \\
1838	0.0068442233493915 \\
1839	0.00154913565347847 \\
1840	-0.00227250959303316 \\
1841	0.0389458977698736 \\
1842	0.0021862066648719 \\
1843	0.00741639157428864 \\
1844	0.0147674230876484 \\
1845	-0.0111285981984626 \\
1846	-0.0082800371210876 \\
1847	0.000890361765993219 \\
1848	0.000494194843237317 \\
1849	0.0107166375425631 \\
1850	0.00253912182371252 \\
1851	0.0198944969150379 \\
1852	0.0132037546801786 \\
1853	-0.00160554377113442 \\
1854	0.00113359079756847 \\
1855	-9.44193095113732e-05 \\
1856	0.00761887126202243 \\
1857	-0.00554383147974313 \\
1858	-0.00434371238118825 \\
1859	-0.0045527946101549 \\
1860	0.0233956863807228 \\
1861	0.0173083776054161 \\
1862	-0.00521607415696312 \\
1863	0.00913324239681756 \\
1864	0.0102212496451717 \\
1865	-0.0118592003090585 \\
1866	0.0104182549278571 \\
1867	-0.022051048633795 \\
1868	0.00110499012949461 \\
1869	0.00330758625710814 \\
1870	0.0129410177776705 \\
1871	0.0143837075669877 \\
1872	0.000535243183818146 \\
1873	-0.0202754793381175 \\
1874	-0.02181090068893 \\
1875	-0.00531758020079209 \\
1876	0.00205579747544338 \\
1877	-0.0108870305267104 \\
1878	-0.00274042105528682 \\
1879	-0.00569370655416002 \\
1880	-0.00697143531371935 \\
1881	-0.064621291153248 \\
1882	-0.0310433806228572 \\
1883	-0.0115609094475122 \\
1884	-0.00106737254762646 \\
1885	0.0163123585195946 \\
1886	-0.0104558915848507 \\
1887	-0.00406726501981591 \\
1888	-0.00559263357173201 \\
1889	0.000754658090773574 \\
1890	0.00676656178911372 \\
1891	-0.00978863976667732 \\
1892	-0.0237364694463214 \\
1893	0.00199043426893475 \\
1894	0.0364466644449015 \\
1895	-0.00416297280251321 \\
1896	0.0113803875512923 \\
1897	-0.00381468326269552 \\
1898	0.0107698731964385 \\
1899	0.0126273966123653 \\
1900	0.0151292762459603 \\
1901	0.0174163369383553 \\
1902	0.00789880181682623 \\
1903	-0.000597770559613409 \\
1904	-0.00489479336299503 \\
1905	-0.0141189201094685 \\
1906	-0.00754390545696904 \\
1907	0.00204442072024413 \\
1908	0.00722457243237784 \\
1909	0.00404747106694625 \\
1910	-0.000909123909381471 \\
1911	0.00715036746182118 \\
1912	-0.00826272569050435 \\
1913	-0.0151913507188262 \\
1914	0.00123194816043082 \\
1915	-0.00328864887150893 \\
1916	0.0042118073411288 \\
1917	-0.0230204791060808 \\
1918	-0.00241570505391842 \\
1919	0.0084813743070864 \\
1920	-0.00376063755814737 \\
1921	0.00573968475009412 \\
1922	-0.0284979974718471 \\
1923	-0.0146682167587624 \\
1924	0.0167003051900387 \\
1925	0.00861770435861953 \\
1926	0.0126316659712398 \\
1927	0.00302895532794878 \\
1928	-0.00943022570752117 \\
1929	0.00566880236165268 \\
1930	0.00428272576089128 \\
1931	0.00768349531061308 \\
1932	0.00309822833417073 \\
1933	0.00452675562670901 \\
1934	-0.00566176925716722 \\
1935	0.0196266300839421 \\
1936	-0.000101265170066256 \\
1937	0.0105736530177998 \\
1938	0.000400500231378054 \\
1939	0.000900818399252046 \\
1940	-0.00531627889296704 \\
1941	-0.00777416826030031 \\
1942	-0.0134696624247086 \\
1943	-0.00690691704345969 \\
1944	0.0629403671063242 \\
1945	0.0134111949769276 \\
1946	-0.00124649779141706 \\
1947	0.017502373148889 \\
1948	-0.0149148002983477 \\
1949	0.0124602951195136 \\
1950	0.00615858432300875 \\
1951	0.0150928499545113 \\
1952	0.00824651605304183 \\
1953	0.00405180984855136 \\
1954	-0.00747196113035198 \\
1955	-0.00064829621687057 \\
1956	0.0023135614018015 \\
1957	0.0119454074866425 \\
1958	-0.000913964845564941 \\
1959	-0.00146383100286407 \\
1960	-0.00128251603427376 \\
1961	0.00256360734632288 \\
1962	-0.00780268401032913 \\
1963	0.00312825559886232 \\
1964	-0.0075618092751899 \\
1965	-0.00426720333766628 \\
1966	-0.00587383852784562 \\
1967	-0.00112269008980803 \\
1968	-0.00770614617467125 \\
1969	0.000943026020362225 \\
1970	0.00592012653529306 \\
1971	0.00932593430987261 \\
1972	-0.00027864831898583 \\
1973	0.00610938490738633 \\
1974	-0.0265584524493576 \\
1975	-0.0229101375738301 \\
1976	0.0221517893414074 \\
1977	0.0235258356802328 \\
1978	0.0347752288228156 \\
1979	0.0334331811813495 \\
1980	-0.00564015122311012 \\
1981	-0.0117287962245305 \\
1982	-8.81512620001246e-05 \\
1983	-0.000175997184937771 \\
1984	0.00937909306901297 \\
1985	-0.0168042820099972 \\
1986	0.00150716091118497 \\
1987	0.00185876093893622 \\
1988	0.00757574064321087 \\
1989	-0.0156550613109392 \\
1990	0.00772553505094109 \\
1991	-0.00469925390878334 \\
1992	0.00425680222768943 \\
1993	0.000442451681093914 \\
1994	0.0074028756539688 \\
1995	0.00149156600052436 \\
1996	0.017296543689727 \\
1997	0.00215185594229972 \\
1998	0.00890264149064635 \\
1999	-0.00307268854542109 \\
2000	0.00554104171351888 \\
2001	-0.000680249784138276 \\
2002	-0.000680845208537839 \\
2003	-0.00298385817302371 \\
2004	-0.000512596138767307 \\
2005	-0.00393717868216648 \\
2006	0.00896481507670899 \\
2007	0.0050868924378733 \\
2008	-0.0227515393264905 \\
2009	-0.00964925960500551 \\
2010	-0.00666093498116727 \\
2011	-0.00158406645263476 \\
2012	-0.0182204576278329 \\
2013	0.000896610380668683 \\
2014	-0.0107765312009453 \\
2015	-0.0090549021915205 \\
2016	0.0143218246968964 \\
2017	0.00586979598570636 \\
2018	-0.0016219770665904 \\
2019	-0.0282636647996046 \\
2020	0.00591988942771593 \\
2021	-0.0254052610951145 \\
2022	0.0131569721067502 \\
2023	0.026533100466362 \\
2024	-0.000363907553304621 \\
2025	0.00100004074893256 \\
2026	0.0150596707796584 \\
2027	0.000626294198712074 \\
2028	-0.00511149168509473 \\
2029	0.00502196997350612 \\
2030	-0.00196987179692876 \\
2031	-0.000986425345490538 \\
2032	-0.00846933269450378 \\
2033	-0.00936326016563971 \\
2034	0.00373766134302489 \\
2035	-0.00721426569862427 \\
2036	0.00766901034244771 \\
2037	0.0097747387871614 \\
2038	0.0097693836238264 \\
2039	0.0161899722885401 \\
2040	-0.00572050819386671 \\
2041	0.01654374991507 \\
2042	0 \\
2043	0.00545422993679523 \\
2044	0.00129444884410113 \\
2045	0.00576058849016459 \\
2046	0.00265424138259363 \\
2047	0.00094007958163278 \\
2048	-0.00659942234818889 \\
2049	0.00197574733953942 \\
2050	0.00633088082011923 \\
2051	-0.0042732312115632 \\
2052	-0.0002569924479916 \\
2053	-0.00782634045040709 \\
2054	0.00284529121688593 \\
2055	-0.00111989448255745 \\
2056	0.00507245447234173 \\
2057	0.0110865573011383 \\
2058	0.00911778373684768 \\
2059	0.00100799744540758 \\
2060	0.00535891620979534 \\
2061	-0.00418425959589452 \\
2062	-0.00176250275819267 \\
2063	0.00803224176986017 \\
2064	-8.34127377098426e-05 \\
2065	-0.00175162347223878 \\
2066	0.00183503620994863 \\
2067	0.000666364444598777 \\
2068	-0.00091641721497826 \\
2069	0.0157951696626508 \\
2070	0.000492208743799516 \\
2071	8.19435855188289e-05 \\
2072	-0.00262743035384538 \\
2073	-0.00230471216682737 \\
2074	0.0591936778209314 \\
2075	-0.00171028248587834 \\
2076	0.00427001047397102 \\
2077	0.00933040802163898 \\
2078	0.00947222341903586 \\
2079	0.00386983963923093 \\
2080	0.00720009179423453 \\
2081	-0.00226808034598758 \\
2082	0.00881663714839398 \\
2083	0.0128955783976581 \\
2084	0.0036225307803619 \\
2085	-0.00118127625875442 \\
2086	0.00272998015913117 \\
2087	0.00719469809310702 \\
2088	0.00299474701474356 \\
2089	-0.00423918424480885 \\
2090	0.000951879148212598 \\
2091	0.00197358804638625 \\
2092	0.000438172433240069 \\
2093	0.02023327707691 \\
2094	-0.00595507954352392 \\
2095	0.005883557294311 \\
2096	-0.00315288678173875 \\
2097	0.00129112042745483 \\
2098	-0.00373385279326843 \\
2099	-0.00230508948606811 \\
2100	0.00331157113821146 \\
2101	0.000431103654520371 \\
2102	-0.00150983912789737 \\
2103	0.0105210058666767 \\
2104	0.00163595003171491 \\
2105	-0.00498765340332241 \\
2106	0.0104460207505737 \\
2107	-0.0115183200601958 \\
2108	0.0112353826296729 \\
2109	-0.0035418166450798 \\
2110	-0.00198884127558507 \\
2111	0.00170515474977684 \\
2112	0.0205147296516426 \\
2113	0.00222289388823071 \\
2114	-0.00131923072203755 \\
2115	-0.001877619936141 \\
2116	0.000278419172681232 \\
2117	0.00741839852127679 \\
2118	-0.0051940666600494 \\
2119	-0.00250275103390862 \\
2120	-0.00223013408459849 \\
2121	-0.00118664174972949 \\
2122	-0.0108145791413969 \\
2123	0.00119932667661704 \\
2124	-0.00530304437277351 \\
2125	0.00551473523317991 \\
2126	-0.0044519643694807 \\
2127	-0.00368934573277535 \\
2128	0.0124330802310837 \\
2129	-0.00119414379860583 \\
2130	0.00958330802060914 \\
2131	0.00617703524087521 \\
2132	-0.00589857725840037 \\
2133	0.000765159919764891 \\
2134	-0.000973917503406696 \\
2135	0.0201915221247697 \\
2136	0.00632463016400031 \\
2137	-0.00305518353497547 \\
2138	-0.00361050323296741 \\
2139	0.0164474854002226 \\
2140	0.0268254503191807 \\
2141	0.00638450066790774 \\
2142	-0.00475206154320951 \\
2143	0.00861133210869003 \\
2144	0.0138689546147654 \\
2145	-0.00256569640545568 \\
2146	-0.00147827090683794 \\
2147	-0.0341522091981492 \\
2148	0.015126205960506 \\
2149	0.00340309288570939 \\
2150	0.00605778301427318 \\
2151	-0.00123461752373988 \\
2152	-0.00299542976669898 \\
2153	0.00345027137289566 \\
2154	-0.0016909852947915 \\
2155	0.000390520666051941 \\
2156	-0.00593956882889302 \\
2157	0.00274572024208375 \\
2158	0.0147105383791741 \\
2159	-0.00982626452038726 \\
2160	0.00337251389028381 \\
2161	0.00593895160464086 \\
2162	-0.00244869011904392 \\
2163	-0.0395486168784895 \\
2164	-0.0241859610994943 \\
2165	0.00801336460471447 \\
2166	-0.00980291501783093 \\
2167	-0.00601143536743631 \\
2168	-0.0140983838570534 \\
2169	0.0282060507032753 \\
2170	-0.00913004491944136 \\
2171	0.00591300092158153 \\
2172	-0.0016465393078926 \\
2173	0.00445339306458958 \\
2174	-0.00314945209873141 \\
2175	-0.0144365534504187 \\
2176	0.0145050418356929 \\
2177	-0.014852955507382 \\
2178	0.00236363396761163 \\
2179	-0.0036173016970098 \\
2180	0.00410302279849439 \\
2181	-0.00948327628799461 \\
2182	0.0101076371176747 \\
2183	0.00608496614099074 \\
2184	0.00323486624090741 \\
2185	0.00144190254798726 \\
2186	0.0138329104872099 \\
2187	0.00855758009477992 \\
2188	0.00348297375395834 \\
2189	0.00347108916473537 \\
2190	0.00624361913411953 \\
2191	-0.00451278636367025 \\
2192	-0.000465632590544551 \\
2193	0.0120386336669061 \\
2194	0.0042647389665893 \\
2195	0.00470278516371359 \\
2196	-0.0190783932268159 \\
2197	-0.00706520591019988 \\
2198	-0.00516386785704981 \\
2199	0.00883593804057181 \\
2200	0.0461687022045121 \\
2201	-0.0100414958359902 \\
2202	0.00525713124209393 \\
2203	0.0153557702452458 \\
2204	0.00796514045773566 \\
2205	0.00610327498526786 \\
2206	-0.0323703282896872 \\
2207	0.0138110173663959 \\
2208	0.0149376248074251 \\
2209	0.0108880809900391 \\
2210	-0.00403038892769381 \\
2211	-0.0193850659644621 \\
2212	-0.00228323023561217 \\
2213	-0.00184284291592629 \\
2214	0.0162152914368097 \\
2215	0.00125083025111916 \\
2216	-0.00444781925947169 \\
2217	0.00369737123378489 \\
2218	0.0100210397426705 \\
2219	0.00887863457541727 \\
2220	0.00269727958986277 \\
2221	0.00397119675511348 \\
2222	0.000304757109137022 \\
2223	-0.0120810605030446 \\
2224	-0.00104950584860841 \\
2225	-0.00402265659462486 \\
2226	-0.0164434262266546 \\
2227	0.0179305481155927 \\
2228	-0.00397065734712143 \\
2229	-0.00755061939227719 \\
2230	-0.00861815929261489 \\
2231	0.0100579565462553 \\
2232	-0.00759707739791882 \\
2233	0.000378156617149017 \\
2234	-0.0169000108562232 \\
2235	-0.017320945497902 \\
2236	-0.00982711740038322 \\
2237	-0.00886138011300819 \\
2238	0.0170573153180573 \\
2239	0.00709250481894763 \\
2240	-0.00617872085419258 \\
2241	0.0054651387483684 \\
2242	-0.00201334764358663 \\
2243	0.00434648753224121 \\
2244	-0.0064943339672352 \\
2245	0.0123677642324163 \\
2246	-0.00057933475751959 \\
2247	0.00347120048999727 \\
2248	0.000384819888662236 \\
2249	0.00416077657941205 \\
2250	-0.00351949956713327 \\
2251	0.00632610136969269 \\
2252	0.0182415024601585 \\
2253	0.00368339179487709 \\
2254	-0.00443441128336186 \\
2255	-0.0239448264413111 \\
2256	0.00172954324463337 \\
2257	-0.00051225250052056 \\
2258	0.00593750329635157 \\
2259	-0.0044017407397563 \\
2260	0.006372966310912 \\
2261	0.0352030859180115 \\
2262	0.0222589663571933 \\
2263	0.0138195155135818 \\
2264	-0.0128003649257993 \\
2265	0.00728350809433387 \\
2266	0.0257787774905802 \\
2267	0.0100938200234184 \\
2268	0.00320854589326558 \\
2269	0.00814707218052213 \\
2270	-0.00204469589266765 \\
2271	-0.00331516161376388 \\
2272	-0.00401554949151972 \\
2273	-0.0152331417656661 \\
2274	-0.0132777623645346 \\
2275	0.0118763301781186 \\
2276	-0.00556784228636875 \\
2277	-0.00099977002893592 \\
2278	0.0184198571515823 \\
2279	0.0104568361013433 \\
2280	5.71827777804401e-05 \\
2281	-0.00504224712253354 \\
2282	-0.00587618213722862 \\
2283	-0.0209611819399003 \\
2284	0.0138870768537256 \\
2285	-0.0046661504578891 \\
2286	-0.00733451760973303 \\
2287	-0.000942852317566079 \\
2288	-0.00372057230805556 \\
2289	0.00183247231695916 \\
2290	0.000295222626090386 \\
2291	0.0192966863539352 \\
2292	-0.00563352200786404 \\
2293	0.00331424508815559 \\
2294	-0.000290346395198426 \\
2295	0.0101101792937834 \\
2296	0.0139846178181493 \\
2297	-0.0107135470195123 \\
2298	-0.00108911221067221 \\
2299	0.00377825560107592 \\
2300	0 \\
2301	-0.0256972602604382 \\
2302	0.000175863808987486 \\
2303	0.00280964657618465 \\
2304	-0.0108725197440771 \\
2305	0.0177460551128483 \\
2306	-0.000174174851796494 \\
2307	0.00463434934939499 \\
2308	0.0113209572987882 \\
2309	-0.00372117289096785 \\
2310	-0.000114775548953894 \\
2311	-0.000229509093903069 \\
2312	0.00566411811718037 \\
2313	0.0102734168715095 \\
2314	-0.0050950333085602 \\
2315	0.0163813558955086 \\
2316	0.000892897768493661 \\
2317	-0.0044727502455606 \\
2318	-0.0082148166040561 \\
2319	0.000225995530363399 \\
2320	-0.0160569196874567 \\
2321	-0.0180122233530602 \\
2322	0.00233498171740809 \\
2323	-0.020915757264758 \\
2324	-0.0059116044925398 \\
2325	0.00275113661493442 \\
2326	0.0020883038028483 \\
2327	-0.0443597304723102 \\
2328	-0.0253017057349814 \\
2329	0.0409419374973137 \\
2330	-0.0216394966338713 \\
2331	-0.0279023299822754 \\
2332	0.0121573788651705 \\
2333	0.0394886696774357 \\
2334	0.00996790972089823 \\
2335	0.0182694245028019 \\
2336	0.0330269516417037 \\
2337	-0.0032424592449507 \\
2338	-0.00336931894405268 \\
2339	-0.00454914972295661 \\
2340	0.00832434344036503 \\
2341	0.0172417424226365 \\
2342	0.019579264235948 \\
2343	-0.00324600129113239 \\
2344	-0.00151476398713779 \\
2345	-0.0176714823290389 \\
2346	0.00689056550129319 \\
2347	0.00345577903094263 \\
2348	-0.000848726891480744 \\
2349	-0.00932619666784973 \\
2350	0.0108532976850864 \\
2351	0.0170349673667181 \\
2352	0.00962130374761561 \\
2353	-0.00967684311138139 \\
2354	-0.00853778111885894 \\
2355	0.00117614938157473 \\
2356	-0.0035326119580974 \\
2357	-0.0153969968344834 \\
2358	-0.00034243541946033 \\
2359	-0.0229152275614544 \\
2360	-0.014230480939875 \\
2361	-0.0234289843366948 \\
2362	0.0463795390556152 \\
2363	-0.0259755390630065 \\
2364	-0.0111105928812165 \\
2365	0.00777842489085145 \\
2366	-0.00657780127443974 \\
2367	0.0102068993596314 \\
2368	0.0189418092208777 \\
2369	0.00691034535424695 \\
2370	-0.0259114206728244 \\
2371	0.00986909175646389 \\
2372	0.0186430722946769 \\
2373	-0.00468618389425846 \\
2374	0.00981014915197598 \\
2375	0.00338238572794936 \\
2376	0.00621885329975491 \\
2377	0.0136701819660656 \\
2378	-0.00224677636030002 \\
2379	-0.0287493532695038 \\
2380	-0.0418352696692157 \\
2381	-0.0029006221074459 \\
2382	-0.014016858603795 \\
2383	0.00434785301522744 \\
2384	0.0034770797985928 \\
2385	-0.0116373158893373 \\
2386	0.0179502122258786 \\
2387	0.0229702855674025 \\
2388	0.0432272010136776 \\
2389	0.00181062508881347 \\
2390	0.0384833072402913 \\
2391	0.00720891993036066 \\
2392	0.00479517209293689 \\
2393	0.00701651161729266 \\
2394	0.0142025857982606 \\
2395	-0.0038104939423631 \\
2396	-0.00233590054941857 \\
2397	-0.00912999284870342 \\
2398	0.0092893941765082 \\
2399	-0.00634372157574337 \\
2400	-0.00364316278455057 \\
2401	0.007059946933345 \\
2402	-0.00250802452238741 \\
2403	0.00639108797101251 \\
2404	-0.00111552734948095 \\
2405	0.00228285485367952 \\
2406	-0.00361238480680104 \\
2407	-0.0021311463229603 \\
2408	-0.00336563415521862 \\
2409	0.0178733108522264 \\
2410	0.00832305113266152 \\
2411	0.00768553647583925 \\
2412	0.00345997973263756 \\
2413	-0.00268424698488623 \\
2414	-0.00913915485916483 \\
2415	-0.00245471104241801 \\
2416	0.00547567605425492 \\
2417	-0.00825111175112081 \\
2418	0.000524246286038199 \\
2419	-0.0103256961209821 \\
2420	-0.000529608947821281 \\
2421	-0.0162918179269544 \\
2422	0.00435264621623865 \\
2423	-0.00559200890970324 \\
2424	-0.00291599295987588 \\
2425	-0.0149829291041446 \\
2426	0.0123296269821678 \\
2427	-0.00146499427509728 \\
2428	0.00724993185753942 \\
2429	-0.00210462437132541 \\
2430	0.01112036275142 \\
2431	-0.0175698022955011 \\
2432	0.00801475366996218 \\
2433	0.0137668603326535 \\
2434	0.0137896347738042 \\
2435	-0.00120761730906693 \\
2436	-0.0130609982420875 \\
2437	0.0166270500209356 \\
2438	0.00156920693986873 \\
2439	-0.00219761043424072 \\
2440	0.00282455599270026 \\
2441	-0.00549956480954528 \\
2442	0.00774311440942377 \\
2443	-0.00229572394439437 \\
2444	0.000887566125109096 \\
2445	0.0072281329108046 \\
2446	0.00938591160354996 \\
2447	-0.00313602522710976 \\
2448	-0.016771415838142 \\
2449	-0.00561839758582572 \\
2450	0.00199892058667306 \\
2451	0.0572401931553763 \\
2452	0.0288117357847542 \\
2453	0.0028889270068122 \\
2454	0.0051791007556341 \\
2455	-0.00941902762634239 \\
2456	0.000675728082009996 \\
2457	0.0078341125974708 \\
2458	-0.00298306013652372 \\
2459	0.00643614722585895 \\
2460	0.00420428588458854 \\
2461	0.00233338875219324 \\
2462	0.0145437223382201 \\
2463	0.0197731666207472 \\
2464	-0.00979130416653451 \\
2465	-0.0019512637127681 \\
2466	4.64961573394262e-05 \\
2467	0.00204397766041797 \\
2468	0.0031043351044957 \\
2469	0.00820095885348682 \\
2470	0.00804316347587353 \\
2471	0.014819055442187 \\
2472	0.00915167211657053 \\
2473	0.0114878314878242 \\
2474	0.00320176673176586 \\
2475	-0.00654615965310335 \\
2476	-0.0167570174950828 \\
2477	-0.00810087982235252 \\
2478	-0.0135115571903697 \\
2479	0.0249685146772212 \\
2480	-0.0124967508029297 \\
2481	0.0238680906063093 \\
2482	-0.0114160797885576 \\
2483	-0.0269870279173521 \\
2484	0.00165093012615181 \\
2485	0.000595492617092575 \\
2486	0.00757306488809384 \\
2487	-0.0108296723257242 \\
2488	0.0142777111909718 \\
2489	0.00632089300800764 \\
2490	-0.00799802880956157 \\
2491	0.020343279611172 \\
2492	0.00350577877124447 \\
2493	0.00671082032919124 \\
2494	0.00884926551084764 \\
2495	0.01209510738635 \\
2496	-0.0177372694982649 \\
2497	-0.0163619729863758 \\
2498	-0.00232110559686305 \\
2499	0.0137584135107804 \\
2500	-0.0474334459338959 \\
2501	-0.00886710930022705 \\
2502	0.0350961944037547 \\
2503	-0.0216178161307639 \\
2504	0.0217977963635114 \\
2505	-0.00433070979176797 \\
2506	-0.0236510660062246 \\
2507	0.0151152784312742 \\
2508	0.00609141895923848 \\
2509	0.00938254583646536 \\
2510	-0.0349037250374362 \\
2511	0.0216615470012922 \\
2512	-0.0160517441306043 \\
2513	-0.0189485514676457 \\
2514	0.00498187143699536 \\
2515	0.0257326134280582 \\
};
\end{axis}

\end{tikzpicture}

==> figures/benchmark/benchmarkNN.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$x$},
xmin=-0.31101767270539, xmax=6.53137112681318,
y grid style={white!69.01960784313725!black},
ylabel={$y$},
ymin=-0.1, ymax=1.2,
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addplot [very thick, color0]
table [row sep=\\]{%
0	1 \\
0.0628318530717959	1 \\
0.125663706143592	1 \\
0.188495559215388	1 \\
0.251327412287183	1 \\
0.314159265358979	1 \\
0.376991118430775	1 \\
0.439822971502571	1 \\
0.502654824574367	1 \\
0.565486677646163	1 \\
0.628318530717959	1 \\
0.691150383789754	1 \\
0.75398223686155	1 \\
0.816814089933346	1 \\
0.879645943005142	1 \\
0.942477796076938	1 \\
1.00530964914873	1 \\
1.06814150222053	0 \\
1.13097335529233	0 \\
1.19380520836412	0 \\
1.25663706143592	0 \\
1.31946891450771	0 \\
1.38230076757951	0 \\
1.4451326206513	0 \\
1.5079644737231	0 \\
1.5707963267949	0 \\
1.63362817986669	0 \\
1.69646003293849	0 \\
1.75929188601028	0 \\
1.82212373908208	0 \\
1.88495559215388	0 \\
1.94778744522567	0 \\
2.01061929829747	0 \\
2.07345115136926	0 \\
2.13628300444106	1 \\
2.19911485751286	1 \\
2.26194671058465	1 \\
2.32477856365645	1 \\
2.38761041672824	1 \\
2.45044226980004	1 \\
2.51327412287183	1 \\
2.57610597594363	1 \\
2.63893782901543	1 \\
2.70176968208722	1 \\
2.76460153515902	1 \\
2.82743338823081	1 \\
2.89026524130261	1 \\
2.95309709437441	1 \\
3.0159289474462	1 \\
3.078760800518	1 \\
3.14159265358979	1 \\
3.20442450666159	1 \\
3.26725635973339	1 \\
3.33008821280518	1 \\
3.39292006587698	1 \\
3.45575191894877	1 \\
3.51858377202057	1 \\
3.58141562509236	1 \\
3.64424747816416	1 \\
3.70707933123596	1 \\
3.76991118430775	1 \\
3.83274303737955	1 \\
3.89557489045134	1 \\
3.95840674352314	1 \\
4.02123859659494	1 \\
4.08407044966673	1 \\
4.14690230273853	1 \\
4.20973415581032	0 \\
4.27256600888212	0 \\
4.33539786195391	0 \\
4.39822971502571	0 \\
4.46106156809751	0 \\
4.5238934211693	0 \\
4.5867252742411	0 \\
4.64955712731289	0 \\
4.71238898038469	0 \\
4.77522083345649	0 \\
4.83805268652828	0 \\
4.90088453960008	0 \\
4.96371639267187	0 \\
5.02654824574367	0 \\
5.08938009881547	0 \\
5.15221195188726	0 \\
5.21504380495906	0 \\
5.27787565803085	1 \\
5.34070751110265	1 \\
5.40353936417444	1 \\
5.46637121724624	1 \\
5.52920307031804	1 \\
5.59203492338983	1 \\
5.65486677646163	1 \\
5.71769862953342	1 \\
5.78053048260522	1 \\
5.84336233567702	1 \\
5.90619418874881	1 \\
5.96902604182061	1 \\
6.0318578948924	1 \\
6.0946897479642	1 \\
6.157521601036	1 \\
6.22035345410779	1 \\
};
\addplot [very thick, color1, dashed]
table [row sep=\\]{%
0	0.986759082552423 \\
0.0628318530717959	0.988303755600533 \\
0.125663706143592	0.989291534367183 \\
0.188495559215388	0.993127278911961 \\
0.251327412287183	0.996804851021916 \\
0.314159265358979	1.00013937083451 \\
0.376991118430775	1.00311767852345 \\
0.439822971502571	1.00572802006894 \\
0.502654824574367	1.00794141998881 \\
0.565486677646163	1.00967732208178 \\
0.628318530717959	1.0137717436977 \\
0.691150383789754	1.02102822337654 \\
0.75398223686155	1.0291718276431 \\
0.816814089933346	1.04003847597807 \\
0.879645943005142	1.04961699488551 \\
0.942477796076938	0.982523302905834 \\
1.00530964914873	0.650433511773122 \\
1.06814150222053	0.30459475452395 \\
1.13097335529233	0.0515169577999326 \\
1.19380520836412	0.00138970515184095 \\
1.25663706143592	0.0002543819994128 \\
1.31946891450771	0.000172804704689389 \\
1.38230076757951	1.36788120918552e-05 \\
1.4451326206513	0.00266067358845179 \\
1.5079644737231	2.25616198503142e-05 \\
1.5707963267949	0.00140124478877884 \\
1.63362817986669	0.000715195677814862 \\
1.69646003293849	0.00131645495344956 \\
1.75929188601028	0.0030929628294894 \\
1.82212373908208	0.00248276403377015 \\
1.88495559215388	0.00226418672709366 \\
1.94778744522567	0.0309991721769841 \\
2.01061929829747	0.135851885251004 \\
2.07345115136926	0.396173741157711 \\
2.13628300444106	0.648432505245685 \\
2.19911485751286	0.88841093789421 \\
2.26194671058465	0.988568786669953 \\
2.32477856365645	0.99829955782025 \\
2.38761041672824	1.00932863416307 \\
2.45044226980004	1.01273036144372 \\
2.51327412287183	1.02030409915959 \\
2.57610597594363	1.02897816577691 \\
2.63893782901543	1.02496914629278 \\
2.70176968208722	1.01945946699171 \\
2.76460153515902	1.01334645072953 \\
2.82743338823081	1.00665422278867 \\
2.89026524130261	0.999409194335408 \\
2.95309709437441	0.991639958187121 \\
3.0159289474462	0.987052541579939 \\
3.078760800518	0.985853214168728 \\
3.14159265358979	0.986759082552423 \\
3.20442450666159	0.988303755600533 \\
3.26725635973339	0.989291534367183 \\
3.33008821280518	0.993127278911961 \\
3.39292006587698	0.996804851021916 \\
3.45575191894877	1.00013937083451 \\
3.51858377202057	1.00311767852345 \\
3.58141562509236	1.00572802006894 \\
3.64424747816416	1.00794141998881 \\
3.70707933123596	1.00967732208178 \\
3.76991118430775	1.0137717436977 \\
3.83274303737955	1.02102822337654 \\
3.89557489045134	1.0291718276431 \\
3.95840674352314	1.04003847597807 \\
4.02123859659494	1.04961699488551 \\
4.08407044966673	0.982523302905835 \\
4.14690230273853	0.650433511773126 \\
4.20973415581032	0.304594754523949 \\
4.27256600888212	0.0515169577999337 \\
4.33539786195391	0.00138970515184078 \\
4.39822971502571	0.000254381999412689 \\
4.46106156809751	0.000172804704689333 \\
4.5238934211693	1.36788120917442e-05 \\
4.5867252742411	0.00266067358845168 \\
4.64955712731289	2.25616198502587e-05 \\
4.71238898038469	0.00140124478877873 \\
4.77522083345649	0.000715195677815084 \\
4.83805268652828	0.00131645495344956 \\
4.90088453960008	0.0030929628294892 \\
4.96371639267187	0.00248276403377004 \\
5.02654824574367	0.00226418672709353 \\
5.08938009881547	0.0309991721769843 \\
5.15221195188726	0.135851885251004 \\
5.21504380495906	0.39617374115771 \\
5.27787565803085	0.648432505245686 \\
5.34070751110265	0.88841093789421 \\
5.40353936417444	0.988568786669953 \\
5.46637121724624	0.99829955782025 \\
5.52920307031804	1.00932863416307 \\
5.59203492338983	1.01273036144372 \\
5.65486677646163	1.02030409915959 \\
5.71769862953342	1.02897816577691 \\
5.78053048260522	1.02496914629278 \\
5.84336233567702	1.01945946699171 \\
5.90619418874881	1.01334645072953 \\
5.96902604182061	1.00665422278867 \\
6.0318578948924	0.999409194335409 \\
6.0946897479642	0.991639958187121 \\
6.157521601036	0.987052541579939 \\
6.22035345410779	0.985853214168728 \\
};
\addplot [very thick, color2, dashed]
table [row sep=\\]{%
0	0.980402178946657 \\
0.0628318530717959	0.981337268056434 \\
0.125663706143592	0.982386171802597 \\
0.188495559215388	0.987677034288272 \\
0.251327412287183	0.995267694266534 \\
0.314159265358979	1.00187306833252 \\
0.376991118430775	1.00809318543536 \\
0.439822971502571	1.01368678972052 \\
0.502654824574367	1.01846754869524 \\
0.565486677646163	1.01949628084926 \\
0.628318530717959	1.01915537856404 \\
0.691150383789754	1.02184552395701 \\
0.75398223686155	1.03059952235088 \\
0.816814089933346	1.03769880757187 \\
0.879645943005142	1.03583220839844 \\
0.942477796076938	0.8491194171094 \\
1.00530964914873	0.6198902788014 \\
1.06814150222053	0.384777954049187 \\
1.13097335529233	0.149778698568561 \\
1.19380520836412	0.000179643974416943 \\
1.25663706143592	1.14012046055212e-05 \\
1.31946891450771	0.000110099726553903 \\
1.38230076757951	0.000742638126661199 \\
1.4451326206513	4.75644510111728e-07 \\
1.5079644737231	0.00364973257143941 \\
1.5707963267949	0.0006098291097546 \\
1.63362817986669	0.00267996426369443 \\
1.69646003293849	0.00302687374038424 \\
1.75929188601028	0.00765553817268555 \\
1.82212373908208	3.6362290956049e-10 \\
1.88495559215388	0.00512419658332175 \\
1.94778744522567	0.00839114395008961 \\
2.01061929829747	0.116601510343989 \\
2.07345115136926	0.364112869999059 \\
2.13628300444106	0.629591924714259 \\
2.19911485751286	0.89159212351293 \\
2.26194671058465	1.00131160688525 \\
2.32477856365645	1.01476822847766 \\
2.38761041672824	1.02833878560434 \\
2.45044226980004	1.02826536379342 \\
2.51327412287183	1.02631095801424 \\
2.57610597594363	1.02317193922764 \\
2.63893782901543	1.01898514991205 \\
2.70176968208722	1.01651183249548 \\
2.76460153515902	1.01389419292263 \\
2.82743338823081	1.01028723394764 \\
2.89026524130261	1.00506161701333 \\
2.95309709437441	0.998435137125754 \\
3.0159289474462	0.989005448741333 \\
3.078760800518	0.979791585487984 \\
3.14159265358979	0.980402178946657 \\
3.20442450666159	0.981337268056434 \\
3.26725635973339	0.982386171802597 \\
3.33008821280518	0.987677034288272 \\
3.39292006587698	0.995267694266533 \\
3.45575191894877	1.00187306833252 \\
3.51858377202057	1.00809318543536 \\
3.58141562509236	1.01368678972052 \\
3.64424747816416	1.01846754869524 \\
3.70707933123596	1.01949628084926 \\
3.76991118430775	1.01915537856404 \\
3.83274303737955	1.02184552395701 \\
3.89557489045134	1.03059952235088 \\
3.95840674352314	1.03769880757187 \\
4.02123859659494	1.03583220839843 \\
4.08407044966673	0.8491194171094 \\
4.14690230273853	0.619890278801402 \\
4.20973415581032	0.384777954049187 \\
4.27256600888212	0.149778698568562 \\
4.33539786195391	0.000179643974417221 \\
4.39822971502571	1.14012046052436e-05 \\
4.46106156809751	0.000110099726554042 \\
4.5238934211693	0.000742638126660977 \\
4.5867252742411	4.75644510000706e-07 \\
4.64955712731289	0.00364973257143902 \\
4.71238898038469	0.000609829109754656 \\
4.77522083345649	0.00267996426369477 \\
4.83805268652828	0.00302687374038441 \\
4.90088453960008	0.00765553817268588 \\
4.96371639267187	3.63622632004734e-10 \\
5.02654824574367	0.00512419658332203 \\
5.08938009881547	0.00839114395008955 \\
5.15221195188726	0.11660151034399 \\
5.21504380495906	0.36411286999906 \\
5.27787565803085	0.62959192471426 \\
5.34070751110265	0.89159212351293 \\
5.40353936417444	1.00131160688525 \\
5.46637121724624	1.01476822847766 \\
5.52920307031804	1.02833878560434 \\
5.59203492338983	1.02826536379342 \\
5.65486677646163	1.02631095801424 \\
5.71769862953342	1.02317193922764 \\
5.78053048260522	1.01898514991205 \\
5.84336233567702	1.01651183249548 \\
5.90619418874881	1.01389419292263 \\
5.96902604182061	1.01028723394764 \\
6.0318578948924	1.00506161701333 \\
6.0946897479642	0.998435137125754 \\
6.157521601036	0.989005448741333 \\
6.22035345410779	0.979791585487984 \\
};
\addplot [very thick, color3, dashed]
table [row sep=\\]{%
0	0.986163772596366 \\
0.0628318530717959	0.9864393045449 \\
0.125663706143592	0.986415929224335 \\
0.188495559215388	0.987956177092845 \\
0.251327412287183	0.991016809721569 \\
0.314159265358979	0.995627649903408 \\
0.376991118430775	1.00164923941306 \\
0.439822971502571	1.00905781378773 \\
0.502654824574367	1.01771331183568 \\
0.565486677646163	1.0273101893607 \\
0.628318530717959	1.03782165678837 \\
0.691150383789754	1.04884839952228 \\
0.75398223686155	1.06259516955531 \\
0.816814089933346	1.07605601349895 \\
0.879645943005142	0.964824947358186 \\
0.942477796076938	0.817022219468989 \\
1.00530964914873	0.569167872825692 \\
1.06814150222053	0.335851912941846 \\
1.13097335529233	0.15079865662884 \\
1.19380520836412	0.0471436034685297 \\
1.25663706143592	0.0229817672528589 \\
1.31946891450771	0.00909352376615441 \\
1.38230076757951	0.00369982051708856 \\
1.4451326206513	0.00627384202590076 \\
1.5079644737231	0.00357248390304643 \\
1.5707963267949	1.63957736276643e-12 \\
1.63362817986669	0.00123293774840605 \\
1.69646003293849	0.00145463643554766 \\
1.75929188601028	0.00103145045876774 \\
1.82212373908208	0.00180112110516017 \\
1.88495559215388	0.0142856243227693 \\
1.94778744522567	0.0367467208209087 \\
2.01061929829747	0.149185536693362 \\
2.07345115136926	0.401816973110539 \\
2.13628300444106	0.641789639344179 \\
2.19911485751286	0.825016054530435 \\
2.26194671058465	0.95735677445413 \\
2.32477856365645	0.990132562358134 \\
2.38761041672824	1.01478823838754 \\
2.45044226980004	1.04158723026504 \\
2.51327412287183	1.0437698663917 \\
2.57610597594363	1.03349797055091 \\
2.63893782901543	1.02445060190717 \\
2.70176968208722	1.01666274798761 \\
2.76460153515902	1.00999901655709 \\
2.82743338823081	1.00274738692003 \\
2.89026524130261	0.996781191997676 \\
2.95309709437441	0.992123977635698 \\
3.0159289474462	0.988794123731501 \\
3.078760800518	0.98680477169718 \\
3.14159265358979	0.986163772596365 \\
3.20442450666159	0.9864393045449 \\
3.26725635973339	0.986415929224336 \\
3.33008821280518	0.987956177092846 \\
3.39292006587698	0.991016809721569 \\
3.45575191894877	0.995627649903408 \\
3.51858377202057	1.00164923941306 \\
3.58141562509236	1.00905781378773 \\
3.64424747816416	1.01771331183568 \\
3.70707933123596	1.0273101893607 \\
3.76991118430775	1.03782165678837 \\
3.83274303737955	1.04884839952228 \\
3.89557489045134	1.06259516955531 \\
3.95840674352314	1.07605601349895 \\
4.02123859659494	0.964824947358186 \\
4.08407044966673	0.817022219468989 \\
4.14690230273853	0.569167872825693 \\
4.20973415581032	0.335851912941848 \\
4.27256600888212	0.150798656628842 \\
4.33539786195391	0.0471436034685273 \\
4.39822971502571	0.0229817672528588 \\
4.46106156809751	0.00909352376615474 \\
4.5238934211693	0.00369982051708956 \\
4.5867252742411	0.00627384202590153 \\
4.64955712731289	0.00357248390304643 \\
4.71238898038469	1.63979940737136e-12 \\
4.77522083345649	0.00123293774840527 \\
4.83805268652828	0.00145463643554722 \\
4.90088453960008	0.00103145045876751 \\
4.96371639267187	0.00180112110516117 \\
5.02654824574367	0.01428562432277 \\
5.08938009881547	0.0367467208209077 \\
5.15221195188726	0.149185536693359 \\
5.21504380495906	0.401816973110537 \\
5.27787565803085	0.641789639344181 \\
5.34070751110265	0.825016054530435 \\
5.40353936417444	0.957356774454129 \\
5.46637121724624	0.990132562358134 \\
5.52920307031804	1.01478823838754 \\
5.59203492338983	1.04158723026504 \\
5.65486677646163	1.0437698663917 \\
5.71769862953342	1.03349797055091 \\
5.78053048260522	1.02445060190717 \\
5.84336233567702	1.01666274798761 \\
5.90619418874881	1.00999901655709 \\
5.96902604182061	1.00274738692003 \\
6.0318578948924	0.996781191997677 \\
6.0946897479642	0.992123977635698 \\
6.157521601036	0.988794123731501 \\
6.22035345410779	0.98680477169718 \\
};


\end{axis}

\end{tikzpicture}

==> figures/benchmark/benchmarkNN2.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend entries={{Exact},{NN5},{NN10},{NN20}},
legend style={at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$x$},
xmin=-0.31101767270539, xmax=6.53137112681318,
y grid style={white!69.01960784313725!black},
ylabel={$y$},
ymin=-0.1, ymax=1.2,
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addlegendimage{very thick, color0}
\addlegendimage{very thick, dashed, color1}
\addlegendimage{very thick, dashed,color2}
\addlegendimage{very thick, dashed,color3}
\addplot [very thick, color0]
table [row sep=\\]{%
0	1 \\
0.0628318530717959	1 \\
0.125663706143592	1 \\
0.188495559215388	1 \\
0.251327412287183	1 \\
0.314159265358979	1 \\
0.376991118430775	1 \\
0.439822971502571	1 \\
0.502654824574367	1 \\
0.565486677646163	1 \\
0.628318530717959	1 \\
0.691150383789754	1 \\
0.75398223686155	1 \\
0.816814089933346	1 \\
0.879645943005142	1 \\
0.942477796076938	1 \\
1.00530964914873	1 \\
1.06814150222053	1 \\
1.13097335529233	1 \\
1.19380520836412	1 \\
1.25663706143592	1 \\
1.31946891450771	1 \\
1.38230076757951	1 \\
1.4451326206513	1 \\
1.5079644737231	1 \\
1.5707963267949	1 \\
1.63362817986669	1 \\
1.69646003293849	1 \\
1.75929188601028	1 \\
1.82212373908208	1 \\
1.88495559215388	1 \\
1.94778744522567	1 \\
2.01061929829747	1 \\
2.07345115136926	1 \\
2.13628300444106	1 \\
2.19911485751286	1 \\
2.26194671058465	1 \\
2.32477856365645	1 \\
2.38761041672824	1 \\
2.45044226980004	1 \\
2.51327412287183	1 \\
2.57610597594363	1 \\
2.63893782901543	1 \\
2.70176968208722	1 \\
2.76460153515902	1 \\
2.82743338823081	1 \\
2.89026524130261	1 \\
2.95309709437441	1 \\
3.0159289474462	1 \\
3.078760800518	1 \\
3.14159265358979	1 \\
3.20442450666159	1 \\
3.26725635973339	1 \\
3.33008821280518	1 \\
3.39292006587698	1 \\
3.45575191894877	1 \\
3.51858377202057	1 \\
3.58141562509236	1 \\
3.64424747816416	1 \\
3.70707933123596	1 \\
3.76991118430775	1 \\
3.83274303737955	1 \\
3.89557489045134	1 \\
3.95840674352314	1 \\
4.02123859659494	1 \\
4.08407044966673	1 \\
4.14690230273853	1 \\
4.20973415581032	1 \\
4.27256600888212	1 \\
4.33539786195391	1 \\
4.39822971502571	1 \\
4.46106156809751	1 \\
4.5238934211693	1 \\
4.5867252742411	1 \\
4.64955712731289	1 \\
4.71238898038469	1 \\
4.77522083345649	1 \\
4.83805268652828	1 \\
4.90088453960008	1 \\
4.96371639267187	1 \\
5.02654824574367	1 \\
5.08938009881547	1 \\
5.15221195188726	1 \\
5.21504380495906	1 \\
5.27787565803085	1 \\
5.34070751110265	1 \\
5.40353936417444	1 \\
5.46637121724624	1 \\
5.52920307031804	1 \\
5.59203492338983	1 \\
5.65486677646163	1 \\
5.71769862953342	1 \\
5.78053048260522	1 \\
5.84336233567702	1 \\
5.90619418874881	1 \\
5.96902604182061	1 \\
6.0318578948924	1 \\
6.0946897479642	1 \\
6.157521601036	1 \\
6.22035345410779	1 \\
};
\addplot [very thick, color1, dashed]
table [row sep=\\]{%
0	1.00036307110875 \\
0.0628318530717959	0.999951347339842 \\
0.125663706143592	0.999512568280117 \\
0.188495559215388	0.999092107172621 \\
0.251327412287183	0.998915877507586 \\
0.314159265358979	0.998917101028292 \\
0.376991118430775	0.998891836576418 \\
0.439822971502571	1.0002461778902 \\
0.502654824574367	1.0016098588465 \\
0.565486677646163	1.0013022058797 \\
0.628318530717959	1.00063057417435 \\
0.691150383789754	1.0001202146946 \\
0.75398223686155	0.999959272857956 \\
0.816814089933346	0.999659152635565 \\
0.879645943005142	0.998823590340258 \\
0.942477796076938	0.998557113348461 \\
1.00530964914873	0.998968785004057 \\
1.06814150222053	0.999502677929466 \\
1.13097335529233	1.0000516267385 \\
1.19380520836412	1.00061224918467 \\
1.25663706143592	1.00121299643705 \\
1.31946891450771	1.00159339411092 \\
1.38230076757951	1.00142455821887 \\
1.4451326206513	1.00059226522861 \\
1.5079644737231	0.999803604855131 \\
1.5707963267949	0.999332402207217 \\
1.63362817986669	0.99894764552207 \\
1.69646003293849	0.998969264357171 \\
1.75929188601028	0.99933536923497 \\
1.82212373908208	0.999646300442581 \\
1.88495559215388	0.999934152761532 \\
1.94778744522567	1.00012800583101 \\
2.01061929829747	1.00027750486768 \\
2.07345115136926	1.00036842091831 \\
2.13628300444106	1.00041754191444 \\
2.19911485751286	1.00067220599096 \\
2.26194671058465	1.00056376071734 \\
2.32477856365645	1.00009762505585 \\
2.38761041672824	0.999741906438649 \\
2.45044226980004	0.999731290255762 \\
2.51327412287183	0.999648302713396 \\
2.57610597594363	0.999638998264657 \\
2.63893782901543	0.999493086547585 \\
2.70176968208722	0.998614096450936 \\
2.76460153515902	0.9979336429044 \\
2.82743338823081	0.999673452505611 \\
2.89026524130261	1.00133167133614 \\
2.95309709437441	1.00217751455821 \\
3.0159289474462	1.00145445930546 \\
3.078760800518	1.00082261302026 \\
3.14159265358979	1.00036307110875 \\
3.20442450666159	0.999951347339842 \\
3.26725635973339	0.999512568280117 \\
3.33008821280518	0.999092107172621 \\
3.39292006587698	0.998915877507586 \\
3.45575191894877	0.998917101028292 \\
3.51858377202057	0.998891836576418 \\
3.58141562509236	1.0002461778902 \\
3.64424747816416	1.0016098588465 \\
3.70707933123596	1.0013022058797 \\
3.76991118430775	1.00063057417435 \\
3.83274303737955	1.0001202146946 \\
3.89557489045134	0.999959272857956 \\
3.95840674352314	0.999659152635565 \\
4.02123859659494	0.998823590340258 \\
4.08407044966673	0.998557113348461 \\
4.14690230273853	0.998968785004057 \\
4.20973415581032	0.999502677929466 \\
4.27256600888212	1.0000516267385 \\
4.33539786195391	1.00061224918467 \\
4.39822971502571	1.00121299643705 \\
4.46106156809751	1.00159339411092 \\
4.5238934211693	1.00142455821887 \\
4.5867252742411	1.00059226522861 \\
4.64955712731289	0.999803604855131 \\
4.71238898038469	0.999332402207217 \\
4.77522083345649	0.99894764552207 \\
4.83805268652828	0.998969264357171 \\
4.90088453960008	0.99933536923497 \\
4.96371639267187	0.999646300442581 \\
5.02654824574367	0.999934152761532 \\
5.08938009881547	1.00012800583101 \\
5.15221195188726	1.00027750486768 \\
5.21504380495906	1.00036842091831 \\
5.27787565803085	1.00041754191444 \\
5.34070751110265	1.00067220599096 \\
5.40353936417444	1.00056376071734 \\
5.46637121724624	1.00009762505585 \\
5.52920307031804	0.999741906438649 \\
5.59203492338983	0.999731290255762 \\
5.65486677646163	0.999648302713396 \\
5.71769862953342	0.999638998264657 \\
5.78053048260522	0.999493086547585 \\
5.84336233567702	0.998614096450936 \\
5.90619418874881	0.9979336429044 \\
5.96902604182061	0.999673452505611 \\
6.0318578948924	1.00133167133614 \\
6.0946897479642	1.00217751455821 \\
6.157521601036	1.00145445930546 \\
6.22035345410779	1.00082261302026 \\
};
\addplot [very thick, color2, dashed]
table [row sep=\\]{%
0	0.999818997937643 \\
0.0628318530717959	0.999709918740253 \\
0.125663706143592	0.999891454678227 \\
0.188495559215388	1.00003499908227 \\
0.251327412287183	1.00014508778811 \\
0.314159265358979	1.00020555088234 \\
0.376991118430775	1.00001487226578 \\
0.439822971502571	0.999916866650882 \\
0.502654824574367	0.999770266584396 \\
0.565486677646163	0.999633892872345 \\
0.628318530717959	0.999544319764186 \\
0.691150383789754	0.999713707941855 \\
0.75398223686155	0.999914793154761 \\
0.816814089933346	1.0000939562706 \\
0.879645943005142	1.00019828017072 \\
0.942477796076938	1.0003159481289 \\
1.00530964914873	1.00039820589552 \\
1.06814150222053	1.00043187038392 \\
1.13097335529233	1.00043850927105 \\
1.19380520836412	1.00041734244215 \\
1.25663706143592	1.00000957793612 \\
1.31946891450771	0.99975568155979 \\
1.38230076757951	0.999765162771199 \\
1.4451326206513	0.999928211022467 \\
1.5079644737231	1.00006259481413 \\
1.5707963267949	0.99998624806572 \\
1.63362817986669	0.999936008649118 \\
1.69646003293849	0.9998353397658 \\
1.75929188601028	0.999742387902909 \\
1.82212373908208	0.999667616451501 \\
1.88495559215388	0.999620975569166 \\
1.94778744522567	0.999654418395286 \\
2.01061929829747	0.999884047258403 \\
2.07345115136926	0.999973978972966 \\
2.13628300444106	1.00004058763912 \\
2.19911485751286	1.00023393297429 \\
2.26194671058465	1.0002969984495 \\
2.32477856365645	1.00029684857075 \\
2.38761041672824	1.00015311296111 \\
2.45044226980004	1.00002128109002 \\
2.51327412287183	1.00007408299492 \\
2.57610597594363	0.999927409690783 \\
2.63893782901543	0.999900651136652 \\
2.70176968208722	0.999926150205883 \\
2.76460153515902	1.00005647139086 \\
2.82743338823081	1.00015915910675 \\
2.89026524130261	1.00007479502717 \\
2.95309709437441	0.999945176757667 \\
3.0159289474462	0.999933639164018 \\
3.078760800518	0.999902362956116 \\
3.14159265358979	0.999818997937643 \\
3.20442450666159	0.999709918740253 \\
3.26725635973339	0.999891454678227 \\
3.33008821280518	1.00003499908227 \\
3.39292006587698	1.00014508778811 \\
3.45575191894877	1.00020555088234 \\
3.51858377202057	1.00001487226578 \\
3.58141562509236	0.999916866650882 \\
3.64424747816416	0.999770266584396 \\
3.70707933123596	0.999633892872345 \\
3.76991118430775	0.999544319764186 \\
3.83274303737955	0.999713707941855 \\
3.89557489045134	0.999914793154761 \\
3.95840674352314	1.0000939562706 \\
4.02123859659494	1.00019828017072 \\
4.08407044966673	1.0003159481289 \\
4.14690230273853	1.00039820589552 \\
4.20973415581032	1.00043187038392 \\
4.27256600888212	1.00043850927105 \\
4.33539786195391	1.00041734244215 \\
4.39822971502571	1.00000957793612 \\
4.46106156809751	0.99975568155979 \\
4.5238934211693	0.999765162771199 \\
4.5867252742411	0.999928211022467 \\
4.64955712731289	1.00006259481413 \\
4.71238898038469	0.99998624806572 \\
4.77522083345649	0.999936008649118 \\
4.83805268652828	0.9998353397658 \\
4.90088453960008	0.999742387902909 \\
4.96371639267187	0.999667616451501 \\
5.02654824574367	0.999620975569166 \\
5.08938009881547	0.999654418395286 \\
5.15221195188726	0.999884047258403 \\
5.21504380495906	0.999973978972966 \\
5.27787565803085	1.00004058763912 \\
5.34070751110265	1.00023393297429 \\
5.40353936417444	1.0002969984495 \\
5.46637121724624	1.00029684857075 \\
5.52920307031804	1.00015311296111 \\
5.59203492338983	1.00002128109002 \\
5.65486677646163	1.00007408299492 \\
5.71769862953342	0.999927409690783 \\
5.78053048260522	0.999900651136652 \\
5.84336233567702	0.999926150205883 \\
5.90619418874881	1.00005647139086 \\
5.96902604182061	1.00015915910675 \\
6.0318578948924	1.00007479502717 \\
6.0946897479642	0.999945176757667 \\
6.157521601036	0.999933639164018 \\
6.22035345410779	0.999902362956116 \\
};
\addplot [very thick, color3, dashed]
table [row sep=\\]{%
0	0.999994733436491 \\
0.0628318530717959	0.999994481610356 \\
0.125663706143592	0.999994707268703 \\
0.188495559215388	0.999995151395364 \\
0.251327412287183	0.999994771543161 \\
0.314159265358979	0.999993324520772 \\
0.376991118430775	0.999991907885727 \\
0.439822971502571	0.999989920118606 \\
0.502654824574367	0.999989186796249 \\
0.565486677646163	0.999988269802644 \\
0.628318530717959	0.999987169234968 \\
0.691150383789754	0.999986158267429 \\
0.75398223686155	0.999985362044858 \\
0.816814089933346	0.999984360598343 \\
0.879645943005142	0.999983912265156 \\
0.942477796076938	0.99998321876873 \\
1.00530964914873	0.999982309422747 \\
1.06814150222053	0.999981691945567 \\
1.13097335529233	0.999981394106666 \\
1.19380520836412	0.999979765653343 \\
1.25663706143592	0.999978832701484 \\
1.31946891450771	0.999978366473364 \\
1.38230076757951	0.999978702069329 \\
1.4451326206513	0.999979294959302 \\
1.5079644737231	0.999980224663542 \\
1.5707963267949	0.999981634554237 \\
1.63362817986669	0.999982321150155 \\
1.69646003293849	0.999982465139518 \\
1.75929188601028	0.999982365195731 \\
1.82212373908208	0.999985304442874 \\
1.88495559215388	0.999983965030576 \\
1.94778744522567	0.999982768442017 \\
2.01061929829747	0.999981179640874 \\
2.07345115136926	0.999981085080508 \\
2.13628300444106	0.999982760879824 \\
2.19911485751286	0.999984757306531 \\
2.26194671058465	0.999986104381363 \\
2.32477856365645	0.999986511142592 \\
2.38761041672824	0.999986349119875 \\
2.45044226980004	0.999986434685873 \\
2.51327412287183	0.999986677558111 \\
2.57610597594363	0.999986544626741 \\
2.63893782901543	0.999986294938942 \\
2.70176968208722	0.999987924000272 \\
2.76460153515902	0.999990414950891 \\
2.82743338823081	0.99999246749903 \\
2.89026524130261	0.999994303602822 \\
2.95309709437441	0.999994930876404 \\
3.0159289474462	0.99999524810425 \\
3.078760800518	0.999994784020824 \\
3.14159265358979	0.999994733436491 \\
3.20442450666159	0.999994481610356 \\
3.26725635973339	0.999994707268703 \\
3.33008821280518	0.999995151395364 \\
3.39292006587698	0.999994771543161 \\
3.45575191894877	0.999993324520772 \\
3.51858377202057	0.999991907885727 \\
3.58141562509236	0.999989920118606 \\
3.64424747816416	0.999989186796249 \\
3.70707933123596	0.999988269802644 \\
3.76991118430775	0.999987169234968 \\
3.83274303737955	0.999986158267429 \\
3.89557489045134	0.999985362044858 \\
3.95840674352314	0.999984360598343 \\
4.02123859659494	0.999983912265156 \\
4.08407044966673	0.99998321876873 \\
4.14690230273853	0.999982309422747 \\
4.20973415581032	0.999981691945567 \\
4.27256600888212	0.999981394106666 \\
4.33539786195391	0.999979765653343 \\
4.39822971502571	0.999978832701484 \\
4.46106156809751	0.999978366473364 \\
4.5238934211693	0.999978702069329 \\
4.5867252742411	0.999979294959302 \\
4.64955712731289	0.999980224663542 \\
4.71238898038469	0.999981634554237 \\
4.77522083345649	0.999982321150155 \\
4.83805268652828	0.999982465139518 \\
4.90088453960008	0.999982365195731 \\
4.96371639267187	0.999985304442874 \\
5.02654824574367	0.999983965030576 \\
5.08938009881547	0.999982768442017 \\
5.15221195188726	0.999981179640874 \\
5.21504380495906	0.999981085080508 \\
5.27787565803085	0.999982760879824 \\
5.34070751110265	0.999984757306531 \\
5.40353936417444	0.999986104381363 \\
5.46637121724624	0.999986511142592 \\
5.52920307031804	0.999986349119875 \\
5.59203492338983	0.999986434685873 \\
5.65486677646163	0.999986677558111 \\
5.71769862953342	0.999986544626741 \\
5.78053048260522	0.999986294938942 \\
5.84336233567702	0.999987924000272 \\
5.90619418874881	0.999990414950891 \\
5.96902604182061	0.99999246749903 \\
6.0318578948924	0.999994303602822 \\
6.0946897479642	0.999994930876404 \\
6.157521601036	0.99999524810425 \\
6.22035345410779	0.999994784020824 \\
};


\end{axis}

\end{tikzpicture}

==> figures/benchmark/benchmarkPL.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$x$},
xmin=-0.31101767270539, xmax=6.53137112681318,
y grid style={white!69.01960784313725!black},
ylabel={$y$},
ymin=-0.1, ymax=1.2,
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addplot [very thick, color0]
table [row sep=\\]{%
0	1 \\
0.0628318530717959	1 \\
0.125663706143592	1 \\
0.188495559215388	1 \\
0.251327412287183	1 \\
0.314159265358979	1 \\
0.376991118430775	1 \\
0.439822971502571	1 \\
0.502654824574367	1 \\
0.565486677646163	1 \\
0.628318530717959	1 \\
0.691150383789754	1 \\
0.75398223686155	1 \\
0.816814089933346	1 \\
0.879645943005142	1 \\
0.942477796076938	1 \\
1.00530964914873	1 \\
1.06814150222053	0 \\
1.13097335529233	0 \\
1.19380520836412	0 \\
1.25663706143592	0 \\
1.31946891450771	0 \\
1.38230076757951	0 \\
1.4451326206513	0 \\
1.5079644737231	0 \\
1.5707963267949	0 \\
1.63362817986669	0 \\
1.69646003293849	0 \\
1.75929188601028	0 \\
1.82212373908208	0 \\
1.88495559215388	0 \\
1.94778744522567	0 \\
2.01061929829747	0 \\
2.07345115136926	0 \\
2.13628300444106	1 \\
2.19911485751286	1 \\
2.26194671058465	1 \\
2.32477856365645	1 \\
2.38761041672824	1 \\
2.45044226980004	1 \\
2.51327412287183	1 \\
2.57610597594363	1 \\
2.63893782901543	1 \\
2.70176968208722	1 \\
2.76460153515902	1 \\
2.82743338823081	1 \\
2.89026524130261	1 \\
2.95309709437441	1 \\
3.0159289474462	1 \\
3.078760800518	1 \\
3.14159265358979	1 \\
3.20442450666159	1 \\
3.26725635973339	1 \\
3.33008821280518	1 \\
3.39292006587698	1 \\
3.45575191894877	1 \\
3.51858377202057	1 \\
3.58141562509236	1 \\
3.64424747816416	1 \\
3.70707933123596	1 \\
3.76991118430775	1 \\
3.83274303737955	1 \\
3.89557489045134	1 \\
3.95840674352314	1 \\
4.02123859659494	1 \\
4.08407044966673	1 \\
4.14690230273853	1 \\
4.20973415581032	0 \\
4.27256600888212	0 \\
4.33539786195391	0 \\
4.39822971502571	0 \\
4.46106156809751	0 \\
4.5238934211693	0 \\
4.5867252742411	0 \\
4.64955712731289	0 \\
4.71238898038469	0 \\
4.77522083345649	0 \\
4.83805268652828	0 \\
4.90088453960008	0 \\
4.96371639267187	0 \\
5.02654824574367	0 \\
5.08938009881547	0 \\
5.15221195188726	0 \\
5.21504380495906	0 \\
5.27787565803085	1 \\
5.34070751110265	1 \\
5.40353936417444	1 \\
5.46637121724624	1 \\
5.52920307031804	1 \\
5.59203492338983	1 \\
5.65486677646163	1 \\
5.71769862953342	1 \\
5.78053048260522	1 \\
5.84336233567702	1 \\
5.90619418874881	1 \\
5.96902604182061	1 \\
6.0318578948924	1 \\
6.0946897479642	1 \\
6.157521601036	1 \\
6.22035345410779	1 \\
};
\addplot [very thick, color1, dashed]
table [row sep=\\]{%
0	0.863174747820741 \\
0.0628318530717959	0.897562724557258 \\
0.125663706143592	0.931950701293887 \\
0.188495559215388	0.966338678030516 \\
0.251327412287183	1.00072665476715 \\
0.314159265358979	1.03511463150377 \\
0.376991118430775	1.0695026082404 \\
0.439822971502571	1.10389058497703 \\
0.502654824574367	1.13827856171366 \\
0.565486677646163	1.17266653845029 \\
0.628318530717959	1.20705451518692 \\
0.691150383789754	1.08898209825456 \\
0.75398223686155	0.970909681321856 \\
0.816814089933346	0.852837264389149 \\
0.879645943005142	0.734764847456441 \\
0.942477796076938	0.616692430523733 \\
1.00530964914873	0.498620013591026 \\
1.06814150222053	0.380547596658319 \\
1.13097335529233	0.26247517972561 \\
1.19380520836412	0.144402762792903 \\
1.25663706143592	0.0263303458601946 \\
1.31946891450771	0.0265882176546385 \\
1.38230076757951	0.0268460894494331 \\
1.4451326206513	0.0271039612442277 \\
1.5079644737231	0.0273618330390223 \\
1.5707963267949	0.0276197048338169 \\
1.63362817986669	0.0278775766286115 \\
1.69646003293849	0.0281354484234062 \\
1.75929188601028	0.0283933202182008 \\
1.82212373908208	0.0286511920129954 \\
1.88495559215388	0.02890906380779 \\
1.94778744522567	0.146488043690531 \\
2.01061929829747	0.264067023573699 \\
2.07345115136926	0.381646003456865 \\
2.13628300444106	0.499224983340031 \\
2.19911485751286	0.616803963223199 \\
2.26194671058465	0.734382943106366 \\
2.32477856365645	0.851961922989533 \\
2.38761041672824	0.969540902872699 \\
2.45044226980004	1.08711988275587 \\
2.51327412287183	1.20469886263903 \\
2.57610597594363	1.1705464511578 \\
2.63893782901543	1.13639403967592 \\
2.70176968208722	1.10224162819403 \\
2.76460153515902	1.06808921671215 \\
2.82743338823081	1.03393680523027 \\
2.89026524130261	0.999784393748385 \\
2.95309709437441	0.965631982266502 \\
3.0159289474462	0.931479570784619 \\
3.078760800518	0.897327159302736 \\
3.14159265358979	0.863174747820741 \\
3.20442450666159	0.897562724557258 \\
3.26725635973339	0.931950701293887 \\
3.33008821280518	0.966338678030516 \\
3.39292006587698	1.00072665476715 \\
3.45575191894877	1.03511463150377 \\
3.51858377202057	1.0695026082404 \\
3.58141562509236	1.10389058497703 \\
3.64424747816416	1.13827856171366 \\
3.70707933123596	1.17266653845029 \\
3.76991118430775	1.20705451518692 \\
3.83274303737955	1.08898209825456 \\
3.89557489045134	0.970909681321856 \\
3.95840674352314	0.852837264389149 \\
4.02123859659494	0.734764847456441 \\
4.08407044966673	0.616692430523733 \\
4.14690230273853	0.498620013591026 \\
4.20973415581032	0.380547596658317 \\
4.27256600888212	0.26247517972561 \\
4.33539786195391	0.144402762792902 \\
4.39822971502571	0.0263303458601946 \\
4.46106156809751	0.0265882176546385 \\
4.5238934211693	0.0268460894494331 \\
4.5867252742411	0.0271039612442277 \\
4.64955712731289	0.0273618330390223 \\
4.71238898038469	0.0276197048338169 \\
4.77522083345649	0.0278775766286115 \\
4.83805268652828	0.0281354484234062 \\
4.90088453960008	0.0283933202182008 \\
4.96371639267187	0.0286511920129954 \\
5.02654824574367	0.02890906380779 \\
5.08938009881547	0.146488043690532 \\
5.15221195188726	0.264067023573699 \\
5.21504380495906	0.381646003456865 \\
5.27787565803085	0.499224983340033 \\
5.34070751110265	0.616803963223199 \\
5.40353936417444	0.734382943106367 \\
5.46637121724624	0.851961922989533 \\
5.52920307031804	0.969540902872699 \\
5.59203492338983	1.08711988275587 \\
5.65486677646163	1.20469886263903 \\
5.71769862953342	1.1705464511578 \\
5.78053048260522	1.13639403967592 \\
5.84336233567702	1.10224162819403 \\
5.90619418874881	1.06808921671215 \\
5.96902604182061	1.03393680523027 \\
6.0318578948924	0.999784393748385 \\
6.0946897479642	0.965631982266502 \\
6.157521601036	0.931479570784619 \\
6.22035345410779	0.897327159302736 \\
};
\addplot [very thick, color2, dashed]
table [row sep=\\]{%
0	1.08218392489932 \\
0.0628318530717959	1.04419345578755 \\
0.125663706143592	1.00620298667567 \\
0.188495559215388	0.968212517563779 \\
0.251327412287183	0.930222048451891 \\
0.314159265358979	0.892231579340004 \\
0.376991118430775	0.951543936938535 \\
0.439822971502571	1.01085629453726 \\
0.502654824574367	1.07016865213598 \\
0.565486677646163	1.12948100973471 \\
0.628318530717959	1.18879336733343 \\
0.691150383789754	1.09271982075801 \\
0.75398223686155	0.996646274182232 \\
0.816814089933346	0.900572727606454 \\
0.879645943005142	0.804499181030676 \\
0.942477796076938	0.708425634454898 \\
1.00530964914873	0.56674050806033 \\
1.06814150222053	0.425055381665642 \\
1.13097335529233	0.283370255270954 \\
1.19380520836412	0.141685128876266 \\
1.25663706143592	2.48157721260099e-09 \\
1.31946891450771	2.18248630111254e-09 \\
1.38230076757951	1.88381520067416e-09 \\
1.4451326206513	1.58514410026288e-09 \\
1.5079644737231	1.28647299990582e-09 \\
1.5707963267949	9.87801899440333e-10 \\
1.63362817986669	4.20535144820275e-10 \\
1.69646003293849	1.46731663007004e-10 \\
1.75929188601028	7.13998470888494e-10 \\
1.82212373908208	1.28126527871577e-09 \\
1.88495559215388	1.84853208654305e-09 \\
1.94778744522567	0.141681183982856 \\
2.01061929829747	0.283362369814758 \\
2.07345115136926	0.425043555646659 \\
2.13628300444106	0.566724741478561 \\
2.19911485751286	0.708405927310463 \\
2.26194671058465	0.803925852918479 \\
2.32477856365645	0.899445778526311 \\
2.38761041672824	0.994965704134142 \\
2.45044226980004	1.09048562974197 \\
2.51327412287183	1.18600555534981 \\
2.57610597594363	1.12777681489191 \\
2.63893782901543	1.06954807443335 \\
2.70176968208722	1.0113193339748 \\
2.76460153515902	0.953090593516247 \\
2.82743338823081	0.894861853057693 \\
2.89026524130261	0.932326267425639 \\
2.95309709437441	0.969790681794028 \\
3.0159289474462	1.00725509616242 \\
3.078760800518	1.0447195105308 \\
3.14159265358979	1.08218392489932 \\
3.20442450666159	1.04419345578755 \\
3.26725635973339	1.00620298667567 \\
3.33008821280518	0.968212517563779 \\
3.39292006587698	0.930222048451891 \\
3.45575191894877	0.892231579340004 \\
3.51858377202057	0.951543936938535 \\
3.58141562509236	1.01085629453726 \\
3.64424747816416	1.07016865213598 \\
3.70707933123596	1.12948100973471 \\
3.76991118430775	1.18879336733343 \\
3.83274303737955	1.09271982075801 \\
3.89557489045134	0.996646274182232 \\
3.95840674352314	0.900572727606454 \\
4.02123859659494	0.804499181030675 \\
4.08407044966673	0.708425634454898 \\
4.14690230273853	0.566740508060331 \\
4.20973415581032	0.425055381665641 \\
4.27256600888212	0.283370255270954 \\
4.33539786195391	0.141685128876265 \\
4.39822971502571	2.48157721260099e-09 \\
4.46106156809751	2.18248630116675e-09 \\
4.5238934211693	1.88381520075547e-09 \\
4.5867252742411	1.58514410031709e-09 \\
4.64955712731289	1.28647299990582e-09 \\
4.71238898038469	9.87801899494543e-10 \\
4.77522083345649	4.2053514473896e-10 \\
4.83805268652828	1.46731663088319e-10 \\
4.90088453960008	7.13998470915599e-10 \\
4.96371639267187	1.28126527868867e-09 \\
5.02654824574367	1.84853208654305e-09 \\
5.08938009881547	0.141681183982857 \\
5.15221195188726	0.283362369814758 \\
5.21504380495906	0.425043555646659 \\
5.27787565803085	0.566724741478562 \\
5.34070751110265	0.708405927310463 \\
5.40353936417444	0.80392585291848 \\
5.46637121724624	0.899445778526311 \\
5.52920307031804	0.994965704134142 \\
5.59203492338983	1.09048562974197 \\
5.65486677646163	1.18600555534981 \\
5.71769862953342	1.12777681489191 \\
5.78053048260522	1.06954807443335 \\
5.84336233567702	1.0113193339748 \\
5.90619418874881	0.953090593516246 \\
5.96902604182061	0.894861853057693 \\
6.0318578948924	0.93232626742564 \\
6.0946897479642	0.969790681794028 \\
6.157521601036	1.00725509616242 \\
6.22035345410779	1.0447195105308 \\
};
\addplot [very thick, color3, dashed]
table [row sep=\\]{%
0	1.00168388348922 \\
0.0628318530717959	1.00107971689112 \\
0.125663706143592	1.00047555029302 \\
0.188495559215388	0.999804619189346 \\
0.251327412287183	0.999066923580089 \\
0.314159265358979	0.998329227970833 \\
0.376991118430775	0.997162553165785 \\
0.439822971502571	0.995995878360735 \\
0.502654824574367	1.00163358012971 \\
0.565486677646163	1.01407565847276 \\
0.628318530717959	1.02651773681581 \\
0.691150383789754	0.983283907736955 \\
0.75398223686155	0.940050078657977 \\
0.816814089933346	0.971369126119285 \\
0.879645943005142	1.07724105012162 \\
0.942477796076938	1.18311297412395 \\
1.00530964914873	0.71458842330624 \\
1.06814150222053	0.24606387248702 \\
1.13097335529233	0.00944127869264875 \\
1.19380520836412	0.00472064192573257 \\
1.25663706143592	5.15881635198038e-09 \\
1.31946891450771	1.1694420603333e-09 \\
1.38230076757951	2.81991753109086e-09 \\
1.4451326206513	5.13124058485761e-09 \\
1.5079644737231	5.76452965513719e-09 \\
1.5707963267949	6.39781872168984e-09 \\
1.63362817986669	7.37242292575221e-09 \\
1.69646003293849	8.34702608402027e-09 \\
1.75929188601028	4.407870983104e-09 \\
1.82212373908208	4.44504250571851e-09 \\
1.88495559215388	1.329795599345e-08 \\
1.94778744522567	0.00446063392534878 \\
2.01061929829747	0.008921254552757 \\
2.07345115136926	0.245971733108716 \\
2.13628300444106	0.715612069596757 \\
2.19911485751286	1.1852524060848 \\
2.26194671058465	1.07744004710228 \\
2.32477856365645	0.969627688117463 \\
2.38761041672824	0.938906874522026 \\
2.45044226980004	0.985277606317233 \\
2.51327412287183	1.03164833811244 \\
2.57610597594363	1.01467158331985 \\
2.63893782901543	0.997694828527001 \\
2.70176968208722	0.991546105033281 \\
2.76460153515902	0.996225412838879 \\
2.82743338823081	1.00090472064448 \\
2.89026524130261	1.00004735807913 \\
2.95309709437441	0.999189995513762 \\
3.0159289474462	0.999345828082693 \\
3.078760800518	1.00051485578595 \\
3.14159265358979	1.00168388348922 \\
3.20442450666159	1.00107971689112 \\
3.26725635973339	1.00047555029302 \\
3.33008821280518	0.999804619189346 \\
3.39292006587698	0.999066923580089 \\
3.45575191894877	0.998329227970833 \\
3.51858377202057	0.997162553165785 \\
3.58141562509236	0.995995878360735 \\
3.64424747816416	1.00163358012971 \\
3.70707933123596	1.01407565847276 \\
3.76991118430775	1.02651773681581 \\
3.83274303737955	0.983283907736955 \\
3.89557489045134	0.940050078657977 \\
3.95840674352314	0.971369126119285 \\
4.02123859659494	1.07724105012162 \\
4.08407044966673	1.18311297412395 \\
4.14690230273853	0.714588423306243 \\
4.20973415581032	0.246063872487016 \\
4.27256600888212	0.00944127869264876 \\
4.33539786195391	0.00472064192573252 \\
4.39822971502571	5.15881635198038e-09 \\
4.46106156809751	1.16944206163434e-09 \\
4.5238934211693	2.81991752978982e-09 \\
4.5867252742411	5.13124058575207e-09 \\
4.64955712731289	5.76452965513719e-09 \\
4.71238898038469	6.39781872358719e-09 \\
4.77522083345649	7.372422925183e-09 \\
4.83805268652828	8.34702608347817e-09 \\
4.90088453960008	4.4078709828465e-09 \\
4.96371639267187	4.44504250545424e-09 \\
5.02654824574367	1.32979559937143e-08 \\
5.08938009881547	0.00446063392534882 \\
5.15221195188726	0.008921254552757 \\
5.21504380495906	0.245971733108716 \\
5.27787565803085	0.715612069596762 \\
5.34070751110265	1.1852524060848 \\
5.40353936417444	1.07744004710227 \\
5.46637121724624	0.969627688117463 \\
5.52920307031804	0.938906874522026 \\
5.59203492338983	0.985277606317234 \\
5.65486677646163	1.03164833811244 \\
5.71769862953342	1.01467158331985 \\
5.78053048260522	0.997694828527001 \\
5.84336233567702	0.991546105033281 \\
5.90619418874881	0.996225412838879 \\
5.96902604182061	1.00090472064448 \\
6.0318578948924	1.00004735807913 \\
6.0946897479642	0.999189995513762 \\
6.157521601036	0.999345828082693 \\
6.22035345410779	1.00051485578595 \\
};


\end{axis}

\end{tikzpicture}

==> figures/benchmark/benchmarkPL2.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend entries={{Exact},{PL10},{PL20},{PL40}},
legend style={at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$x$},
xmin=-0.31101767270539, xmax=6.53137112681318,
y grid style={white!69.01960784313725!black},
ylabel={$y$},
ymin=-0.1, ymax=1.2,
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addlegendimage{very thick, color0}
\addlegendimage{very thick, dashed, color1}
\addlegendimage{very thick, dashed,color2}
\addlegendimage{very thick, dashed,color3}
\addplot [very thick, color0]
table [row sep=\\]{%
0	1 \\
0.0628318530717959	1 \\
0.125663706143592	1 \\
0.188495559215388	1 \\
0.251327412287183	1 \\
0.314159265358979	1 \\
0.376991118430775	1 \\
0.439822971502571	1 \\
0.502654824574367	1 \\
0.565486677646163	1 \\
0.628318530717959	1 \\
0.691150383789754	1 \\
0.75398223686155	1 \\
0.816814089933346	1 \\
0.879645943005142	1 \\
0.942477796076938	1 \\
1.00530964914873	1 \\
1.06814150222053	1 \\
1.13097335529233	1 \\
1.19380520836412	1 \\
1.25663706143592	1 \\
1.31946891450771	1 \\
1.38230076757951	1 \\
1.4451326206513	1 \\
1.5079644737231	1 \\
1.5707963267949	1 \\
1.63362817986669	1 \\
1.69646003293849	1 \\
1.75929188601028	1 \\
1.82212373908208	1 \\
1.88495559215388	1 \\
1.94778744522567	1 \\
2.01061929829747	1 \\
2.07345115136926	1 \\
2.13628300444106	1 \\
2.19911485751286	1 \\
2.26194671058465	1 \\
2.32477856365645	1 \\
2.38761041672824	1 \\
2.45044226980004	1 \\
2.51327412287183	1 \\
2.57610597594363	1 \\
2.63893782901543	1 \\
2.70176968208722	1 \\
2.76460153515902	1 \\
2.82743338823081	1 \\
2.89026524130261	1 \\
2.95309709437441	1 \\
3.0159289474462	1 \\
3.078760800518	1 \\
3.14159265358979	1 \\
3.20442450666159	1 \\
3.26725635973339	1 \\
3.33008821280518	1 \\
3.39292006587698	1 \\
3.45575191894877	1 \\
3.51858377202057	1 \\
3.58141562509236	1 \\
3.64424747816416	1 \\
3.70707933123596	1 \\
3.76991118430775	1 \\
3.83274303737955	1 \\
3.89557489045134	1 \\
3.95840674352314	1 \\
4.02123859659494	1 \\
4.08407044966673	1 \\
4.14690230273853	1 \\
4.20973415581032	1 \\
4.27256600888212	1 \\
4.33539786195391	1 \\
4.39822971502571	1 \\
4.46106156809751	1 \\
4.5238934211693	1 \\
4.5867252742411	1 \\
4.64955712731289	1 \\
4.71238898038469	1 \\
4.77522083345649	1 \\
4.83805268652828	1 \\
4.90088453960008	1 \\
4.96371639267187	1 \\
5.02654824574367	1 \\
5.08938009881547	1 \\
5.15221195188726	1 \\
5.21504380495906	1 \\
5.27787565803085	1 \\
5.34070751110265	1 \\
5.40353936417444	1 \\
5.46637121724624	1 \\
5.52920307031804	1 \\
5.59203492338983	1 \\
5.65486677646163	1 \\
5.71769862953342	1 \\
5.78053048260522	1 \\
5.84336233567702	1 \\
5.90619418874881	1 \\
5.96902604182061	1 \\
6.0318578948924	1 \\
6.0946897479642	1 \\
6.157521601036	1 \\
6.22035345410779	1 \\
};
\addplot [very thick, color1, dashed]
table [row sep=\\]{%
0	1.00005208493978 \\
0.0628318530717959	1.00003264640308 \\
0.125663706143592	1.00001320786637 \\
0.188495559215388	0.999993769329673 \\
0.251327412287183	0.999974330792972 \\
0.314159265358979	0.999954892256271 \\
0.376991118430775	0.99993545371957 \\
0.439822971502571	0.999916015182869 \\
0.502654824574367	0.999896576646168 \\
0.565486677646163	0.999877138109467 \\
0.628318530717959	0.999857699572765 \\
0.691150383789754	0.999886789201362 \\
0.75398223686155	0.99991587882996 \\
0.816814089933346	0.999944968458557 \\
0.879645943005142	0.999974058087154 \\
0.942477796076938	1.00000314771575 \\
1.00530964914873	1.00003223734435 \\
1.06814150222053	1.00006132697295 \\
1.13097335529233	1.00009041660154 \\
1.19380520836412	1.00011950623014 \\
1.25663706143592	1.00014859585874 \\
1.31946891450771	1.00012318558323 \\
1.38230076757951	1.00009777530772 \\
1.4451326206513	1.00007236503221 \\
1.5079644737231	1.0000469547567 \\
1.5707963267949	1.00002154448119 \\
1.63362817986669	0.999996134205683 \\
1.69646003293849	0.999970723930174 \\
1.75929188601028	0.999945313654665 \\
1.82212373908208	0.999919903379155 \\
1.88495559215388	0.999894493103646 \\
1.94778744522567	0.999902945534398 \\
2.01061929829747	0.999911397965151 \\
2.07345115136926	0.999919850395903 \\
2.13628300444106	0.999928302826655 \\
2.19911485751286	0.999936755257408 \\
2.26194671058465	0.99994520768816 \\
2.32477856365645	0.999953660118913 \\
2.38761041672824	0.999962112549665 \\
2.45044226980004	0.999970564980418 \\
2.51327412287183	0.99997901741117 \\
2.57610597594363	0.99998632416403 \\
2.63893782901543	0.999993630916891 \\
2.70176968208722	1.00000093766975 \\
2.76460153515902	1.00000824442261 \\
2.82743338823081	1.00001555117547 \\
2.89026524130261	1.00002285792833 \\
2.95309709437441	1.00003016468119 \\
3.0159289474462	1.00003747143405 \\
3.078760800518	1.00004477818692 \\
3.14159265358979	1.00005208493978 \\
3.20442450666159	1.00003264640308 \\
3.26725635973339	1.00001320786637 \\
3.33008821280518	0.999993769329673 \\
3.39292006587698	0.999974330792972 \\
3.45575191894877	0.999954892256271 \\
3.51858377202057	0.99993545371957 \\
3.58141562509236	0.999916015182869 \\
3.64424747816416	0.999896576646168 \\
3.70707933123596	0.999877138109467 \\
3.76991118430775	0.999857699572765 \\
3.83274303737955	0.999886789201362 \\
3.89557489045134	0.99991587882996 \\
3.95840674352314	0.999944968458557 \\
4.02123859659494	0.999974058087154 \\
4.08407044966673	1.00000314771575 \\
4.14690230273853	1.00003223734435 \\
4.20973415581032	1.00006132697295 \\
4.27256600888212	1.00009041660154 \\
4.33539786195391	1.00011950623014 \\
4.39822971502571	1.00014859585874 \\
4.46106156809751	1.00012318558323 \\
4.5238934211693	1.00009777530772 \\
4.5867252742411	1.00007236503221 \\
4.64955712731289	1.0000469547567 \\
4.71238898038469	1.00002154448119 \\
4.77522083345649	0.999996134205683 \\
4.83805268652828	0.999970723930174 \\
4.90088453960008	0.999945313654665 \\
4.96371639267187	0.999919903379155 \\
5.02654824574367	0.999894493103646 \\
5.08938009881547	0.999902945534398 \\
5.15221195188726	0.999911397965151 \\
5.21504380495906	0.999919850395903 \\
5.27787565803085	0.999928302826655 \\
5.34070751110265	0.999936755257408 \\
5.40353936417444	0.99994520768816 \\
5.46637121724624	0.999953660118913 \\
5.52920307031804	0.999962112549665 \\
5.59203492338983	0.999970564980418 \\
5.65486677646163	0.99997901741117 \\
5.71769862953342	0.99998632416403 \\
5.78053048260522	0.999993630916891 \\
5.84336233567702	1.00000093766975 \\
5.90619418874881	1.00000824442261 \\
5.96902604182061	1.00001555117547 \\
6.0318578948924	1.00002285792833 \\
6.0946897479642	1.00003016468119 \\
6.157521601036	1.00003747143405 \\
6.22035345410779	1.00004477818692 \\
};
\addplot [very thick, color2, dashed]
table [row sep=\\]{%
0	0.999584029300593 \\
0.0628318530717959	0.999789546578925 \\
0.125663706143592	0.999995063857257 \\
0.188495559215388	1.00020058113559 \\
0.251327412287183	1.00040609841392 \\
0.314159265358979	1.00061161569225 \\
0.376991118430775	1.00033145635471 \\
0.439822971502571	1.00005129701717 \\
0.502654824574367	0.999771137679632 \\
0.565486677646163	0.999490978342091 \\
0.628318530717959	0.999210819004551 \\
0.691150383789754	0.99976082931632 \\
0.75398223686155	1.00031083962809 \\
0.816814089933346	1.00086084993986 \\
0.879645943005142	1.00141086025164 \\
0.942477796076938	1.00196087056341 \\
1.00530964914873	1.00056420167825 \\
1.06814150222053	0.999167532793089 \\
1.13097335529233	0.997770863907927 \\
1.19380520836412	0.996374195022765 \\
1.25663706143592	0.994977526137603 \\
1.31946891450771	0.997548453361423 \\
1.38230076757951	1.00011938058525 \\
1.4451326206513	1.00269030780908 \\
1.5079644737231	1.00526123503291 \\
1.5707963267949	1.00783216225674 \\
1.63362817986669	1.00478597956099 \\
1.69646003293849	1.00173979686521 \\
1.75929188601028	0.998693614169439 \\
1.82212373908208	0.995647431473664 \\
1.88495559215388	0.99260124877789 \\
1.94778744522567	0.994940009712934 \\
2.01061929829747	0.997278770647998 \\
2.07345115136926	0.999617531583062 \\
2.13628300444106	1.00195629251813 \\
2.19911485751286	1.00429505345319 \\
2.26194671058465	1.00312230949588 \\
2.32477856365645	1.00194956553856 \\
2.38761041672824	1.00077682158123 \\
2.45044226980004	0.999604077623907 \\
2.51327412287183	0.998431333666582 \\
2.57610597594363	0.998817025096493 \\
2.63893782901543	0.999202716526412 \\
2.70176968208722	0.999588407956331 \\
2.76460153515902	0.99997409938625 \\
2.82743338823081	1.00035979081617 \\
2.89026524130261	1.00020463851306 \\
2.95309709437441	1.00004948620994 \\
3.0159289474462	0.999894333906825 \\
3.078760800518	0.999739181603709 \\
3.14159265358979	0.999584029300593 \\
3.20442450666159	0.999789546578925 \\
3.26725635973339	0.999995063857257 \\
3.33008821280518	1.00020058113559 \\
3.39292006587698	1.00040609841392 \\
3.45575191894877	1.00061161569225 \\
3.51858377202057	1.00033145635471 \\
3.58141562509236	1.00005129701717 \\
3.64424747816416	0.999771137679632 \\
3.70707933123596	0.999490978342091 \\
3.76991118430775	0.999210819004551 \\
3.83274303737955	0.99976082931632 \\
3.89557489045134	1.00031083962809 \\
3.95840674352314	1.00086084993986 \\
4.02123859659494	1.00141086025164 \\
4.08407044966673	1.00196087056341 \\
4.14690230273853	1.00056420167825 \\
4.20973415581032	0.999167532793089 \\
4.27256600888212	0.997770863907927 \\
4.33539786195391	0.996374195022765 \\
4.39822971502571	0.994977526137603 \\
4.46106156809751	0.997548453361423 \\
4.5238934211693	1.00011938058525 \\
4.5867252742411	1.00269030780908 \\
4.64955712731289	1.00526123503291 \\
4.71238898038469	1.00783216225674 \\
4.77522083345649	1.00478597956099 \\
4.83805268652828	1.00173979686521 \\
4.90088453960008	0.998693614169439 \\
4.96371639267187	0.995647431473664 \\
5.02654824574367	0.99260124877789 \\
5.08938009881547	0.994940009712934 \\
5.15221195188726	0.997278770647998 \\
5.21504380495906	0.999617531583062 \\
5.27787565803085	1.00195629251813 \\
5.34070751110265	1.00429505345319 \\
5.40353936417444	1.00312230949588 \\
5.46637121724624	1.00194956553856 \\
5.52920307031804	1.00077682158123 \\
5.59203492338983	0.999604077623907 \\
5.65486677646163	0.998431333666582 \\
5.71769862953342	0.998817025096493 \\
5.78053048260522	0.999202716526412 \\
5.84336233567702	0.999588407956331 \\
5.90619418874881	0.99997409938625 \\
5.96902604182061	1.00035979081617 \\
6.0318578948924	1.00020463851306 \\
6.0946897479642	1.00004948620994 \\
6.157521601036	0.999894333906825 \\
6.22035345410779	0.999739181603709 \\
};
\addplot [very thick, color3, dashed]
table [row sep=\\]{%
0	1.00328266864632 \\
0.0628318530717959	1.00029068159536 \\
0.125663706143592	0.997298694544399 \\
0.188495559215388	0.9962563041043 \\
0.251327412287183	0.997163510275085 \\
0.314159265358979	0.99807071644587 \\
0.376991118430775	1.00241574539875 \\
0.439822971502571	1.00676077435165 \\
0.502654824574367	1.00610317274108 \\
0.565486677646163	1.00044294056702 \\
0.628318530717959	0.994782708392958 \\
0.691150383789754	0.99552647383057 \\
0.75398223686155	0.996270239268199 \\
0.816814089933346	0.998499455071 \\
0.879645943005142	1.00221412123899 \\
0.942477796076938	1.00592878740698 \\
1.00530964914873	1.00415320190621 \\
1.06814150222053	1.00237761640543 \\
1.13097335529233	0.998365339693012 \\
1.19380520836412	0.992116371768926 \\
1.25663706143592	0.98586740384484 \\
1.31946891450771	0.997790162148329 \\
1.38230076757951	1.00971292045187 \\
1.4451326206513	1.01096909646381 \\
1.5079644737231	1.00155869018402 \\
1.5707963267949	0.99214828390422 \\
1.63362817986669	1.0023454173757 \\
1.69646003293849	1.01254255084724 \\
1.75929188601028	1.00982592333913 \\
1.82212373908208	0.994195534851182 \\
1.88495559215388	0.978565146363235 \\
1.94778744522567	0.990150695806554 \\
2.01061929829747	1.00173624524997 \\
2.07345115136926	1.00696448499528 \\
2.13628300444106	1.00583541504238 \\
2.19911485751286	1.00470634508949 \\
2.26194671058465	0.999314344161279 \\
2.32477856365645	0.993922343233051 \\
2.38761041672824	0.995509097624303 \\
2.45044226980004	1.00407460733515 \\
2.51327412287183	1.012640117046 \\
2.57610597594363	1.00214118250299 \\
2.63893782901543	0.991642247959902 \\
2.70176968208722	0.990241854382877 \\
2.76460153515902	0.997940001772067 \\
2.82743338823081	1.00563814916126 \\
2.89026524130261	1.00268204652778 \\
2.95309709437441	0.999725943894257 \\
3.0159289474462	0.999254847791236 \\
3.078760800518	1.00126875821877 \\
3.14159265358979	1.00328266864632 \\
3.20442450666159	1.00029068159536 \\
3.26725635973339	0.997298694544399 \\
3.33008821280518	0.9962563041043 \\
3.39292006587698	0.997163510275085 \\
3.45575191894877	0.99807071644587 \\
3.51858377202057	1.00241574539875 \\
3.58141562509236	1.00676077435165 \\
3.64424747816416	1.00610317274108 \\
3.70707933123596	1.00044294056702 \\
3.76991118430775	0.994782708392958 \\
3.83274303737955	0.99552647383057 \\
3.89557489045134	0.996270239268199 \\
3.95840674352314	0.998499455071 \\
4.02123859659494	1.00221412123899 \\
4.08407044966673	1.00592878740698 \\
4.14690230273853	1.00415320190621 \\
4.20973415581032	1.00237761640543 \\
4.27256600888212	0.998365339693012 \\
4.33539786195391	0.992116371768926 \\
4.39822971502571	0.98586740384484 \\
4.46106156809751	0.997790162148329 \\
4.5238934211693	1.00971292045187 \\
4.5867252742411	1.01096909646381 \\
4.64955712731289	1.00155869018402 \\
4.71238898038469	0.992148283904221 \\
4.77522083345649	1.0023454173757 \\
4.83805268652828	1.01254255084724 \\
4.90088453960008	1.00982592333913 \\
4.96371639267187	0.994195534851182 \\
5.02654824574367	0.978565146363235 \\
5.08938009881547	0.990150695806554 \\
5.15221195188726	1.00173624524997 \\
5.21504380495906	1.00696448499528 \\
5.27787565803085	1.00583541504238 \\
5.34070751110265	1.00470634508949 \\
5.40353936417444	0.999314344161278 \\
5.46637121724624	0.993922343233051 \\
5.52920307031804	0.995509097624303 \\
5.59203492338983	1.00407460733515 \\
5.65486677646163	1.012640117046 \\
5.71769862953342	1.00214118250299 \\
5.78053048260522	0.991642247959902 \\
5.84336233567702	0.990241854382877 \\
5.90619418874881	0.997940001772067 \\
5.96902604182061	1.00563814916126 \\
6.0318578948924	1.00268204652778 \\
6.0946897479642	0.999725943894257 \\
6.157521601036	0.999254847791236 \\
6.22035345410779	1.00126875821877 \\
};


\end{axis}

\end{tikzpicture}

==> figures/benchmark/benchmarkRBF.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$x$},
xmin=-0.31101767270539, xmax=6.53137112681318,
y grid style={white!69.01960784313725!black},
ylabel={$y$},
ymin=-0.1, ymax=1.2,
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addplot [very thick, color0]
table [row sep=\\]{%
0	1 \\
0.0628318530717959	1 \\
0.125663706143592	1 \\
0.188495559215388	1 \\
0.251327412287183	1 \\
0.314159265358979	1 \\
0.376991118430775	1 \\
0.439822971502571	1 \\
0.502654824574367	1 \\
0.565486677646163	1 \\
0.628318530717959	1 \\
0.691150383789754	1 \\
0.75398223686155	1 \\
0.816814089933346	1 \\
0.879645943005142	1 \\
0.942477796076938	1 \\
1.00530964914873	1 \\
1.06814150222053	0 \\
1.13097335529233	0 \\
1.19380520836412	0 \\
1.25663706143592	0 \\
1.31946891450771	0 \\
1.38230076757951	0 \\
1.4451326206513	0 \\
1.5079644737231	0 \\
1.5707963267949	0 \\
1.63362817986669	0 \\
1.69646003293849	0 \\
1.75929188601028	0 \\
1.82212373908208	0 \\
1.88495559215388	0 \\
1.94778744522567	0 \\
2.01061929829747	0 \\
2.07345115136926	0 \\
2.13628300444106	1 \\
2.19911485751286	1 \\
2.26194671058465	1 \\
2.32477856365645	1 \\
2.38761041672824	1 \\
2.45044226980004	1 \\
2.51327412287183	1 \\
2.57610597594363	1 \\
2.63893782901543	1 \\
2.70176968208722	1 \\
2.76460153515902	1 \\
2.82743338823081	1 \\
2.89026524130261	1 \\
2.95309709437441	1 \\
3.0159289474462	1 \\
3.078760800518	1 \\
3.14159265358979	1 \\
3.20442450666159	1 \\
3.26725635973339	1 \\
3.33008821280518	1 \\
3.39292006587698	1 \\
3.45575191894877	1 \\
3.51858377202057	1 \\
3.58141562509236	1 \\
3.64424747816416	1 \\
3.70707933123596	1 \\
3.76991118430775	1 \\
3.83274303737955	1 \\
3.89557489045134	1 \\
3.95840674352314	1 \\
4.02123859659494	1 \\
4.08407044966673	1 \\
4.14690230273853	1 \\
4.20973415581032	0 \\
4.27256600888212	0 \\
4.33539786195391	0 \\
4.39822971502571	0 \\
4.46106156809751	0 \\
4.5238934211693	0 \\
4.5867252742411	0 \\
4.64955712731289	0 \\
4.71238898038469	0 \\
4.77522083345649	0 \\
4.83805268652828	0 \\
4.90088453960008	0 \\
4.96371639267187	0 \\
5.02654824574367	0 \\
5.08938009881547	0 \\
5.15221195188726	0 \\
5.21504380495906	0 \\
5.27787565803085	1 \\
5.34070751110265	1 \\
5.40353936417444	1 \\
5.46637121724624	1 \\
5.52920307031804	1 \\
5.59203492338983	1 \\
5.65486677646163	1 \\
5.71769862953342	1 \\
5.78053048260522	1 \\
5.84336233567702	1 \\
5.90619418874881	1 \\
5.96902604182061	1 \\
6.0318578948924	1 \\
6.0946897479642	1 \\
6.157521601036	1 \\
6.22035345410779	1 \\
};
\addplot [very thick, color1, dashed]
table [row sep=\\]{%
0	0.870777878805583 \\
0.0628318530717959	0.90270635110919 \\
0.125663706143592	0.938758209035443 \\
0.188495559215388	0.977407680127029 \\
0.251327412287183	1.0163624767633 \\
0.314159265358979	1.0526005818335 \\
0.376991118430775	1.08247334380129 \\
0.439822971502571	1.10192321535894 \\
0.502654824574367	1.10686500277822 \\
0.565486677646163	1.09373190093077 \\
0.628318530717959	1.06009644888761 \\
0.691150383789754	1.00519113257018 \\
0.75398223686155	0.930146197047569 \\
0.816814089933346	0.837864000169572 \\
0.879645943005142	0.732601393149801 \\
0.942477796076938	0.619428074671559 \\
1.00530964914873	0.503713466928509 \\
1.06814150222053	0.390704046180599 \\
1.13097335529233	0.285169522005971 \\
1.19380520836412	0.19107811317575 \\
1.25663706143592	0.111310022792704 \\
1.31946891450771	0.0474851181421706 \\
1.38230076757951	2.76736966675628e-12 \\
1.4451326206513	0.0316899824183995 \\
1.5079644737231	0.0486116727109295 \\
1.5707963267949	0.051782082870463 \\
1.63362817986669	0.0418342340230503 \\
1.69646003293849	0.0188621673824403 \\
1.75929188601028	0.0174831850341054 \\
1.82212373908208	0.0676839636778223 \\
1.88495559215388	0.131928752608004 \\
1.94778744522567	0.209705948056326 \\
2.01061929829747	0.299544226112052 \\
2.07345115136926	0.398960267108323 \\
2.13628300444106	0.504585372308278 \\
2.19911485751286	0.612391881315037 \\
2.26194671058465	0.717956231195624 \\
2.32477856365645	0.816751571540115 \\
2.38761041672824	0.904503455474494 \\
2.45044226980004	0.977625837318068 \\
2.51327412287183	1.03368283991926 \\
2.57610597594363	1.07174429074447 \\
2.63893782901543	1.09249023861382 \\
2.70176968208722	1.09800290266784 \\
2.76460153515902	1.09131562089892 \\
2.82743338823081	1.07587640098271 \\
2.89026524130261	1.05507830866363 \\
2.95309709437441	1.03193608400699 \\
3.0159289474462	1.00890952026743 \\
3.078760800518	0.987830852866715 \\
3.14159265358979	0.870777878805584 \\
3.20442450666159	0.90270635110919 \\
3.26725635973339	0.938758209035444 \\
3.33008821280518	0.977407680127029 \\
3.39292006587698	1.0163624767633 \\
3.45575191894877	1.0526005818335 \\
3.51858377202057	1.08247334380129 \\
3.58141562509236	1.10192321535894 \\
3.64424747816416	1.10686500277822 \\
3.70707933123596	1.09373190093077 \\
3.76991118430775	1.06009644888761 \\
3.83274303737955	1.00519113257018 \\
3.89557489045134	0.930146197047569 \\
3.95840674352314	0.837864000169572 \\
4.02123859659494	0.7326013931498 \\
4.08407044966673	0.61942807467156 \\
4.14690230273853	0.503713466928509 \\
4.20973415581032	0.390704046180598 \\
4.27256600888212	0.285169522005972 \\
4.33539786195391	0.191078113175749 \\
4.39822971502571	0.111310022792704 \\
4.46106156809751	0.0474851181421711 \\
4.5238934211693	2.76770273366367e-12 \\
4.5867252742411	0.0316899824183993 \\
4.64955712731289	0.0486116727109295 \\
4.71238898038469	0.051782082870463 \\
4.77522083345649	0.0418342340230507 \\
4.83805268652828	0.0188621673824402 \\
4.90088453960008	0.0174831850341053 \\
4.96371639267187	0.0676839636778222 \\
5.02654824574367	0.131928752608003 \\
5.08938009881547	0.209705948056327 \\
5.15221195188726	0.299544226112052 \\
5.21504380495906	0.398960267108323 \\
5.27787565803085	0.504585372308279 \\
5.34070751110265	0.612391881315037 \\
5.40353936417444	0.717956231195625 \\
5.46637121724624	0.816751571540115 \\
5.52920307031804	0.904503455474494 \\
5.59203492338983	0.977625837318068 \\
5.65486677646163	1.03368283991926 \\
5.71769862953342	1.07174429074447 \\
5.78053048260522	1.09249023861382 \\
5.84336233567702	1.09800290266784 \\
5.90619418874881	1.09131562089892 \\
5.96902604182061	1.07587640098271 \\
6.0318578948924	1.05507830866363 \\
6.0946897479642	1.03193608400699 \\
6.157521601036	1.00890952026743 \\
6.22035345410779	0.987830852866715 \\
};
\addplot [very thick, color2, dashed]
table [row sep=\\]{%
0	0.702125343701208 \\
0.0628318530717959	0.713940816123301 \\
0.125663706143592	0.723859833981633 \\
0.188495559215388	0.748764041622906 \\
0.251327412287183	0.809043763925118 \\
0.314159265358979	0.921002409839422 \\
0.376991118430775	1.08576849811589 \\
0.439822971502571	1.28014454380409 \\
0.502654824574367	1.45551080737678 \\
0.565486677646163	1.54584104037039 \\
0.628318530717959	1.48904613319498 \\
0.691150383789754	1.26065465903926 \\
0.75398223686155	0.894100529264505 \\
0.816814089933346	0.466375203796971 \\
0.879645943005142	0.066442165751068 \\
0.942477796076938	0.233010965109827 \\
1.00530964914873	0.398402679105608 \\
1.06814150222053	0.442198900763698 \\
1.13097335529233	0.404182096368572 \\
1.19380520836412	0.324835893983221 \\
1.25663706143592	0.232061669818243 \\
1.31946891450771	0.141555143439321 \\
1.38230076757951	0.0620486739777849 \\
1.4451326206513	6.67508802576489e-06 \\
1.5079644737231	0.0381527440374876 \\
1.5707963267949	0.0473948645684901 \\
1.63362817986669	0.0285318217142756 \\
1.69646003293849	0.00790445709740684 \\
1.75929188601028	0.0417541288722459 \\
1.82212373908208	0.047040046064006 \\
1.88495559215388	1.49490142486997e-11 \\
1.94778744522567	0.109047032477221 \\
2.01061929829747	0.268679598728412 \\
2.07345115136926	0.451493053895868 \\
2.13628300444106	0.625339638770691 \\
2.19911485751286	0.763718081161188 \\
2.26194671058465	0.854561410555788 \\
2.32477856365645	0.903037159420749 \\
2.38761041672824	0.924405493306498 \\
2.45044226980004	0.933832551990777 \\
2.51327412287183	0.941493736278383 \\
2.57610597594363	0.953042359465916 \\
2.63893782901543	0.97154411106107 \\
2.70176968208722	0.998522187166266 \\
2.76460153515902	1.03420860336415 \\
2.82743338823081	1.07785613906932 \\
2.89026524130261	1.12817111461706 \\
2.95309709437441	1.18297797165209 \\
3.0159289474462	1.23776560065216 \\
3.078760800518	1.28488254064649 \\
3.14159265358979	0.702125343701209 \\
3.20442450666159	0.713940816123301 \\
3.26725635973339	0.723859833981633 \\
3.33008821280518	0.748764041622906 \\
3.39292006587698	0.809043763925118 \\
3.45575191894877	0.921002409839422 \\
3.51858377202057	1.08576849811589 \\
3.58141562509236	1.28014454380409 \\
3.64424747816416	1.45551080737678 \\
3.70707933123596	1.54584104037039 \\
3.76991118430775	1.48904613319498 \\
3.83274303737955	1.26065465903926 \\
3.89557489045134	0.894100529264504 \\
3.95840674352314	0.466375203796971 \\
4.02123859659494	0.0664421657510673 \\
4.08407044966673	0.233010965109826 \\
4.14690230273853	0.398402679105607 \\
4.20973415581032	0.442198900763699 \\
4.27256600888212	0.404182096368572 \\
4.33539786195391	0.32483589398322 \\
4.39822971502571	0.232061669818243 \\
4.46106156809751	0.141555143439321 \\
4.5238934211693	0.0620486739777847 \\
4.5867252742411	6.67508802587591e-06 \\
4.64955712731289	0.0381527440374876 \\
4.71238898038469	0.0473948645684901 \\
4.77522083345649	0.0285318217142754 \\
4.83805268652828	0.00790445709740778 \\
4.90088453960008	0.0417541288722459 \\
4.96371639267187	0.0470400460640059 \\
5.02654824574367	1.4949347315607e-11 \\
5.08938009881547	0.109047032477222 \\
5.15221195188726	0.268679598728412 \\
5.21504380495906	0.451493053895868 \\
5.27787565803085	0.625339638770692 \\
5.34070751110265	0.763718081161188 \\
5.40353936417444	0.854561410555788 \\
5.46637121724624	0.903037159420749 \\
5.52920307031804	0.924405493306498 \\
5.59203492338983	0.933832551990776 \\
5.65486677646163	0.941493736278383 \\
5.71769862953342	0.953042359465917 \\
5.78053048260522	0.97154411106107 \\
5.84336233567702	0.998522187166267 \\
5.90619418874881	1.03420860336415 \\
5.96902604182061	1.07785613906932 \\
6.0318578948924	1.12817111461706 \\
6.0946897479642	1.18297797165209 \\
6.157521601036	1.23776560065217 \\
6.22035345410779	1.28488254064649 \\
};
\addplot [very thick, color3, dashed]
table [row sep=\\]{%
0	0.415292984872412 \\
0.0628318530717959	0.554363392103623 \\
0.125663706143592	0.787272555086925 \\
0.188495559215388	1.08765046126318 \\
0.251327412287183	1.38401770245074 \\
0.314159265358979	1.47186073025686 \\
0.376991118430775	1.17476283695488 \\
0.439822971502571	0.612378579700601 \\
0.502654824574367	0.0738179899144771 \\
0.565486677646163	0.79475296718658 \\
0.628318530717959	1.36917907988468 \\
0.691150383789754	1.64420506081331 \\
0.75398223686155	1.6183830641683 \\
0.816814089933346	1.22326604124454 \\
0.879645943005142	0.542098649677004 \\
0.942477796076938	0.0790765492999952 \\
1.00530964914873	0.417387665156907 \\
1.06814150222053	0.511469230951373 \\
1.13097335529233	0.409841217242174 \\
1.19380520836412	0.184673286956726 \\
1.25663706143592	0.000877021192545124 \\
1.31946891450771	0.0516738044427533 \\
1.38230076757951	0.0213070192602739 \\
1.4451326206513	0.00518943377475889 \\
1.5079644737231	0.00524942806775247 \\
1.5707963267949	0.00110899914179607 \\
1.63362817986669	2.43810027722446e-10 \\
1.69646003293849	0.00437014355527171 \\
1.75929188601028	0.00104115004375124 \\
1.82212373908208	0.00539860348235871 \\
1.88495559215388	0.00572169845540935 \\
1.94778744522567	0.0317644868853246 \\
2.01061929829747	0.00673690453325773 \\
2.07345115136926	0.238183504135984 \\
2.13628300444106	0.637881600479272 \\
2.19911485751286	0.985006232515403 \\
2.26194671058465	1.12221419125249 \\
2.32477856365645	1.10038417826911 \\
2.38761041672824	0.983678254293398 \\
2.45044226980004	0.847632215975384 \\
2.51327412287183	0.847412926217127 \\
2.57610597594363	1.06175381376958 \\
2.63893782901543	1.32456534288315 \\
2.70176968208722	1.34851998567556 \\
2.76460153515902	1.05080885747527 \\
2.82743338823081	0.482104504829824 \\
2.89026524130261	0.335913062061231 \\
2.95309709437441	1.15655279983364 \\
3.0159289474462	1.61716991550185 \\
3.078760800518	1.69306883681684 \\
3.14159265358979	0.415292984872412 \\
3.20442450666159	0.554363392103622 \\
3.26725635973339	0.787272555086927 \\
3.33008821280518	1.08765046126318 \\
3.39292006587698	1.38401770245074 \\
3.45575191894877	1.47186073025686 \\
3.51858377202057	1.17476283695488 \\
3.58141562509236	0.612378579700596 \\
3.64424747816416	0.0738179899144777 \\
3.70707933123596	0.794752967186576 \\
3.76991118430775	1.36917907988468 \\
3.83274303737955	1.64420506081331 \\
3.89557489045134	1.6183830641683 \\
3.95840674352314	1.22326604124454 \\
4.02123859659494	0.542098649677003 \\
4.08407044966673	0.0790765492999942 \\
4.14690230273853	0.417387665156905 \\
4.20973415581032	0.511469230951373 \\
4.27256600888212	0.409841217242174 \\
4.33539786195391	0.184673286956724 \\
4.39822971502571	0.000877021192545124 \\
4.46106156809751	0.0516738044427534 \\
4.5238934211693	0.0213070192602735 \\
4.5867252742411	0.00518943377475856 \\
4.64955712731289	0.00524942806775247 \\
4.71238898038469	0.00110899914179607 \\
4.77522083345649	2.43809972211295e-10 \\
4.83805268652828	0.00437014355527154 \\
4.90088453960008	0.00104115004375135 \\
4.96371639267187	0.00539860348235893 \\
5.02654824574367	0.00572169845540946 \\
5.08938009881547	0.0317644868853247 \\
5.15221195188726	0.00673690453325773 \\
5.21504380495906	0.238183504135984 \\
5.27787565803085	0.637881600479277 \\
5.34070751110265	0.985006232515403 \\
5.40353936417444	1.12221419125249 \\
5.46637121724624	1.10038417826911 \\
5.52920307031804	0.983678254293398 \\
5.59203492338983	0.847632215975383 \\
5.65486677646163	0.847412926217127 \\
5.71769862953342	1.06175381376958 \\
5.78053048260522	1.32456534288315 \\
5.84336233567702	1.34851998567556 \\
5.90619418874881	1.05080885747527 \\
5.96902604182061	0.482104504829824 \\
6.0318578948924	0.335913062061241 \\
6.0946897479642	1.15655279983364 \\
6.157521601036	1.61716991550185 \\
6.22035345410779	1.69306883681684 \\
};


\end{axis}

\end{tikzpicture}

==> figures/benchmark/benchmarkRBF2.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend entries={{Exact},{RBF10},{RBF20},{RBF40}},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$x$},
xmin=-0.31101767270539, xmax=6.53137112681318,
y grid style={white!69.01960784313725!black},
ylabel={$y$},
ymin=-0.1, ymax=1.2,
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addlegendimage{very thick, color0}
\addlegendimage{very thick, dashed, color1}
\addlegendimage{very thick, dashed,color2}
\addlegendimage{very thick, dashed,color3}
\addplot [very thick, color0]
table [row sep=\\]{%
0	1 \\
0.0628318530717959	1 \\
0.125663706143592	1 \\
0.188495559215388	1 \\
0.251327412287183	1 \\
0.314159265358979	1 \\
0.376991118430775	1 \\
0.439822971502571	1 \\
0.502654824574367	1 \\
0.565486677646163	1 \\
0.628318530717959	1 \\
0.691150383789754	1 \\
0.75398223686155	1 \\
0.816814089933346	1 \\
0.879645943005142	1 \\
0.942477796076938	1 \\
1.00530964914873	1 \\
1.06814150222053	1 \\
1.13097335529233	1 \\
1.19380520836412	1 \\
1.25663706143592	1 \\
1.31946891450771	1 \\
1.38230076757951	1 \\
1.4451326206513	1 \\
1.5079644737231	1 \\
1.5707963267949	1 \\
1.63362817986669	1 \\
1.69646003293849	1 \\
1.75929188601028	1 \\
1.82212373908208	1 \\
1.88495559215388	1 \\
1.94778744522567	1 \\
2.01061929829747	1 \\
2.07345115136926	1 \\
2.13628300444106	1 \\
2.19911485751286	1 \\
2.26194671058465	1 \\
2.32477856365645	1 \\
2.38761041672824	1 \\
2.45044226980004	1 \\
2.51327412287183	1 \\
2.57610597594363	1 \\
2.63893782901543	1 \\
2.70176968208722	1 \\
2.76460153515902	1 \\
2.82743338823081	1 \\
2.89026524130261	1 \\
2.95309709437441	1 \\
3.0159289474462	1 \\
3.078760800518	1 \\
3.14159265358979	1 \\
3.20442450666159	1 \\
3.26725635973339	1 \\
3.33008821280518	1 \\
3.39292006587698	1 \\
3.45575191894877	1 \\
3.51858377202057	1 \\
3.58141562509236	1 \\
3.64424747816416	1 \\
3.70707933123596	1 \\
3.76991118430775	1 \\
3.83274303737955	1 \\
3.89557489045134	1 \\
3.95840674352314	1 \\
4.02123859659494	1 \\
4.08407044966673	1 \\
4.14690230273853	1 \\
4.20973415581032	1 \\
4.27256600888212	1 \\
4.33539786195391	1 \\
4.39822971502571	1 \\
4.46106156809751	1 \\
4.5238934211693	1 \\
4.5867252742411	1 \\
4.64955712731289	1 \\
4.71238898038469	1 \\
4.77522083345649	1 \\
4.83805268652828	1 \\
4.90088453960008	1 \\
4.96371639267187	1 \\
5.02654824574367	1 \\
5.08938009881547	1 \\
5.15221195188726	1 \\
5.21504380495906	1 \\
5.27787565803085	1 \\
5.34070751110265	1 \\
5.40353936417444	1 \\
5.46637121724624	1 \\
5.52920307031804	1 \\
5.59203492338983	1 \\
5.65486677646163	1 \\
5.71769862953342	1 \\
5.78053048260522	1 \\
5.84336233567702	1 \\
5.90619418874881	1 \\
5.96902604182061	1 \\
6.0318578948924	1 \\
6.0946897479642	1 \\
6.157521601036	1 \\
6.22035345410779	1 \\
};
\addplot [very thick, color1, dashed]
table [row sep=\\]{%
0	0.986786410623024 \\
0.0628318530717959	0.994474649531507 \\
0.125663706143592	0.999584029337792 \\
0.188495559215388	1.00251206278809 \\
0.251327412287183	1.00379794220765 \\
0.314159265358979	1.00399569460843 \\
0.376991118430775	1.00356945895886 \\
0.439822971502571	1.002837500658 \\
0.502654824574367	1.00197102240724 \\
0.565486677646163	1.00103698354527 \\
0.628318530717959	1.00006267178414 \\
0.691150383789754	0.999094525003227 \\
0.75398223686155	0.998227520611155 \\
0.816814089933346	0.997595187763469 \\
0.879645943005142	0.997328250267276 \\
0.942477796076938	0.997502651505333 \\
1.00530964914873	0.998099974602704 \\
1.06814150222053	0.998996981516872 \\
1.13097335529233	0.999990776111344 \\
1.19380520836412	1.00085445164794 \\
1.25663706143592	1.00140620705397 \\
1.31946891450771	1.00156658187717 \\
1.38230076757951	1.00138000661041 \\
1.4451326206513	1.00099089867582 \\
1.5079644737231	1.00058448587687 \\
1.5707963267949	1.00031673650903 \\
1.63362817986669	1.00025958517954 \\
1.69646003293849	1.00037950894156 \\
1.75929188601028	1.00055549874691 \\
1.82212373908208	1.00063009914254 \\
1.88495559215388	1.00047569331219 \\
1.94778744522567	1.00005069467502 \\
2.01061929829747	0.999422278045174 \\
2.07345115136926	0.998745938997992 \\
2.13628300444106	0.998211243040733 \\
2.19911485751286	0.997976633835061 \\
2.26194671058465	0.998117905453058 \\
2.32477856365645	0.99860725435483 \\
2.38761041672824	0.999328470464337 \\
2.45044226980004	1.00012214604661 \\
2.51327412287183	1.00084396676312 \\
2.57610597594363	1.00141214181788 \\
2.63893782901543	1.00182205080155 \\
2.70176968208722	1.00211939148727 \\
2.76460153515902	1.00234175184779 \\
2.82743338823081	1.00245235947636 \\
2.89026524130261	1.00229275839459 \\
2.95309709437441	1.00157480751823 \\
3.0159289474462	0.999920791733448 \\
3.078760800518	0.996945484237364 \\
3.14159265358979	0.986786410623024 \\
3.20442450666159	0.994474649531507 \\
3.26725635973339	0.999584029337792 \\
3.33008821280518	1.00251206278809 \\
3.39292006587698	1.00379794220765 \\
3.45575191894877	1.00399569460843 \\
3.51858377202057	1.00356945895886 \\
3.58141562509236	1.002837500658 \\
3.64424747816416	1.00197102240724 \\
3.70707933123596	1.00103698354527 \\
3.76991118430775	1.00006267178414 \\
3.83274303737955	0.999094525003227 \\
3.89557489045134	0.998227520611155 \\
3.95840674352314	0.997595187763469 \\
4.02123859659494	0.997328250267277 \\
4.08407044966673	0.997502651505333 \\
4.14690230273853	0.998099974602704 \\
4.20973415581032	0.998996981516872 \\
4.27256600888212	0.999990776111344 \\
4.33539786195391	1.00085445164794 \\
4.39822971502571	1.00140620705397 \\
4.46106156809751	1.00156658187717 \\
4.5238934211693	1.00138000661041 \\
4.5867252742411	1.00099089867582 \\
4.64955712731289	1.00058448587687 \\
4.71238898038469	1.00031673650903 \\
4.77522083345649	1.00025958517954 \\
4.83805268652828	1.00037950894156 \\
4.90088453960008	1.00055549874691 \\
4.96371639267187	1.00063009914254 \\
5.02654824574367	1.00047569331219 \\
5.08938009881547	1.00005069467502 \\
5.15221195188726	0.999422278045174 \\
5.21504380495906	0.998745938997992 \\
5.27787565803085	0.998211243040733 \\
5.34070751110265	0.997976633835061 \\
5.40353936417444	0.998117905453058 \\
5.46637121724624	0.99860725435483 \\
5.52920307031804	0.999328470464337 \\
5.59203492338983	1.00012214604661 \\
5.65486677646163	1.00084396676312 \\
5.71769862953342	1.00141214181788 \\
5.78053048260522	1.00182205080155 \\
5.84336233567702	1.00211939148727 \\
5.90619418874881	1.00234175184779 \\
5.96902604182061	1.00245235947636 \\
6.0318578948924	1.00229275839459 \\
6.0946897479642	1.00157480751823 \\
6.157521601036	0.999920791733448 \\
6.22035345410779	0.996945484237364 \\
};
\addplot [very thick, color2, dashed]
table [row sep=\\]{%
0	0.995046967119037 \\
0.0628318530717959	1.00228912955761 \\
0.125663706143592	1.00377446026265 \\
0.188495559215388	1.00260275391797 \\
0.251327412287183	1.00097719491626 \\
0.314159265358979	0.999528150298785 \\
0.376991118430775	0.998411704747487 \\
0.439822971502571	0.998216856888918 \\
0.502654824574367	0.99941464004717 \\
0.565486677646163	1.00137862255862 \\
0.628318530717959	1.00262422726253 \\
0.691150383789754	1.00227914344179 \\
0.75398223686155	1.00097614906122 \\
0.816814089933346	0.999927749723008 \\
0.879645943005142	0.999468175584223 \\
0.942477796076938	0.998932662163888 \\
1.00530964914873	0.997882402277023 \\
1.06814150222053	0.996934743889707 \\
1.13097335529233	0.99703086588226 \\
1.19380520836412	0.998234560729002 \\
1.25663706143592	0.999702951053221 \\
1.31946891450771	1.00082994693108 \\
1.38230076757951	1.00194841706107 \\
1.4451326206513	1.00352469018027 \\
1.5079644737231	1.00499035307313 \\
1.5707963267949	1.00493120770851 \\
1.63362817986669	1.00262708542374 \\
1.69646003293849	0.999040756652668 \\
1.75929188601028	0.99593308194548 \\
1.82212373908208	0.994349508774266 \\
1.88495559215388	0.994275054168145 \\
1.94778744522567	0.995471962190336 \\
2.01061929829747	0.998044050153565 \\
2.07345115136926	1.0018086709041 \\
2.13628300444106	1.00544347170155 \\
2.19911485751286	1.006928635898 \\
2.26194671058465	1.00526530969347 \\
2.32477856365645	1.00150925930294 \\
2.38761041672824	0.997734417307675 \\
2.45044226980004	0.995310731174549 \\
2.51327412287183	0.994455772697025 \\
2.57610597594363	0.995073855744138 \\
2.63893782901543	0.997351575208856 \\
2.70176968208722	1.00114413434041 \\
2.76460153515902	1.00511231537836 \\
2.82743338823081	1.00713275835189 \\
2.89026524130261	1.00594569679279 \\
2.95309709437441	1.00204684813698 \\
3.0159289474462	0.996464364659655 \\
3.078760800518	0.989011402422449 \\
3.14159265358979	0.995046967119037 \\
3.20442450666159	1.00228912955761 \\
3.26725635973339	1.00377446026265 \\
3.33008821280518	1.00260275391797 \\
3.39292006587698	1.00097719491626 \\
3.45575191894877	0.999528150298785 \\
3.51858377202057	0.998411704747487 \\
3.58141562509236	0.998216856888918 \\
3.64424747816416	0.99941464004717 \\
3.70707933123596	1.00137862255862 \\
3.76991118430775	1.00262422726253 \\
3.83274303737955	1.00227914344179 \\
3.89557489045134	1.00097614906122 \\
3.95840674352314	0.999927749723008 \\
4.02123859659494	0.999468175584223 \\
4.08407044966673	0.998932662163888 \\
4.14690230273853	0.997882402277023 \\
4.20973415581032	0.996934743889707 \\
4.27256600888212	0.99703086588226 \\
4.33539786195391	0.998234560729002 \\
4.39822971502571	0.999702951053221 \\
4.46106156809751	1.00082994693108 \\
4.5238934211693	1.00194841706107 \\
4.5867252742411	1.00352469018027 \\
4.64955712731289	1.00499035307313 \\
4.71238898038469	1.00493120770851 \\
4.77522083345649	1.00262708542374 \\
4.83805268652828	0.999040756652668 \\
4.90088453960008	0.99593308194548 \\
4.96371639267187	0.994349508774266 \\
5.02654824574367	0.994275054168145 \\
5.08938009881547	0.995471962190336 \\
5.15221195188726	0.998044050153565 \\
5.21504380495906	1.0018086709041 \\
5.27787565803085	1.00544347170155 \\
5.34070751110265	1.006928635898 \\
5.40353936417444	1.00526530969347 \\
5.46637121724624	1.00150925930294 \\
5.52920307031804	0.997734417307675 \\
5.59203492338983	0.995310731174549 \\
5.65486677646163	0.994455772697025 \\
5.71769862953342	0.995073855744138 \\
5.78053048260522	0.997351575208856 \\
5.84336233567702	1.00114413434041 \\
5.90619418874881	1.00511231537836 \\
5.96902604182061	1.00713275835189 \\
6.0318578948924	1.00594569679279 \\
6.0946897479642	1.00204684813698 \\
6.157521601036	0.996464364659654 \\
6.22035345410779	0.989011402422449 \\
};
\addplot [very thick, color3, dashed]
table [row sep=\\]{%
0	1.00460962702877 \\
0.0628318530717959	0.946973577594579 \\
0.125663706143592	0.95517274536991 \\
0.188495559215388	1.11419863106132 \\
0.251327412287183	1.28543587453709 \\
0.314159265358979	0.983438195250538 \\
0.376991118430775	0.0933720788670801 \\
0.439822971502571	1.29765484151093 \\
0.502654824574367	1.63918853490783 \\
0.565486677646163	1.10108965328942 \\
0.628318530717959	0.594415612596514 \\
0.691150383789754	0.68808865965832 \\
0.75398223686155	1.08607817979172 \\
0.816814089933346	1.24847985298492 \\
0.879645943005142	1.09010708954791 \\
0.942477796076938	0.908878947520054 \\
1.00530964914873	0.895225935648196 \\
1.06814150222053	0.989953783733897 \\
1.13097335529233	1.05827380875845 \\
1.19380520836412	1.05991975084017 \\
1.25663706143592	1.01598742924614 \\
1.31946891450771	0.941319810578764 \\
1.38230076757951	0.904749357426103 \\
1.4451326206513	0.986701723053111 \\
1.5079644737231	1.14279094596876 \\
1.5707963267949	1.16415246492477 \\
1.63362817986669	0.926002494665665 \\
1.69646003293849	0.684660118649991 \\
1.75929188601028	0.815467322198538 \\
1.82212373908208	1.26912547581701 \\
1.88495559215388	1.51112639048208 \\
1.94778744522567	1.15094426060451 \\
2.01061929829747	0.389331849715646 \\
2.07345115136926	0.4639911283613 \\
2.13628300444106	1.21261669718543 \\
2.19911485751286	1.54207314121035 \\
2.26194671058465	1.24995960466879 \\
2.32477856365645	0.757100171058913 \\
2.38761041672824	0.643288503124793 \\
2.45044226980004	0.947806381814965 \\
2.51327412287183	1.22098157771183 \\
2.57610597594363	1.16102456652254 \\
2.63893782901543	0.945337024652845 \\
2.70176968208722	0.86435075697197 \\
2.76460153515902	0.959725347844326 \\
2.82743338823081	1.06258493054541 \\
2.89026524130261	1.05251518966818 \\
2.95309709437441	0.990524989233057 \\
3.0159289474462	0.972052471661996 \\
3.078760800518	1.01071698551972 \\
3.14159265358979	1.00460962702877 \\
3.20442450666159	0.94697357759458 \\
3.26725635973339	0.955172745369911 \\
3.33008821280518	1.11419863106132 \\
3.39292006587698	1.28543587453709 \\
3.45575191894877	0.983438195250536 \\
3.51858377202057	0.0933720788670742 \\
3.58141562509236	1.29765484151094 \\
3.64424747816416	1.63918853490783 \\
3.70707933123596	1.10108965328943 \\
3.76991118430775	0.594415612596513 \\
3.83274303737955	0.68808865965832 \\
3.89557489045134	1.08607817979172 \\
3.95840674352314	1.24847985298492 \\
4.02123859659494	1.09010708954791 \\
4.08407044966673	0.908878947520054 \\
4.14690230273853	0.895225935648196 \\
4.20973415581032	0.989953783733898 \\
4.27256600888212	1.05827380875845 \\
4.33539786195391	1.05991975084017 \\
4.39822971502571	1.01598742924614 \\
4.46106156809751	0.941319810578765 \\
4.5238934211693	0.904749357426103 \\
4.5867252742411	0.98670172305311 \\
4.64955712731289	1.14279094596876 \\
4.71238898038469	1.16415246492478 \\
4.77522083345649	0.926002494665666 \\
4.83805268652828	0.684660118649991 \\
4.90088453960008	0.815467322198537 \\
4.96371639267187	1.26912547581701 \\
5.02654824574367	1.51112639048208 \\
5.08938009881547	1.15094426060451 \\
5.15221195188726	0.389331849715646 \\
5.21504380495906	0.4639911283613 \\
5.27787565803085	1.21261669718544 \\
5.34070751110265	1.54207314121035 \\
5.40353936417444	1.24995960466879 \\
5.46637121724624	0.757100171058913 \\
5.52920307031804	0.643288503124793 \\
5.59203492338983	0.947806381814969 \\
5.65486677646163	1.22098157771183 \\
5.71769862953342	1.16102456652254 \\
5.78053048260522	0.945337024652845 \\
5.84336233567702	0.86435075697197 \\
5.90619418874881	0.959725347844326 \\
5.96902604182061	1.06258493054541 \\
6.0318578948924	1.05251518966818 \\
6.0946897479642	0.990524989233057 \\
6.157521601036	0.972052471661995 \\
6.22035345410779	1.01071698551972 \\
};


\end{axis}

\end{tikzpicture}

==> figures/compareNN.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
legend cell align={left},
legend entries={{Exact},{Data},{NN5},{NN10},{NN20}},
legend style={at={(0.65,0.6)}, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$x$},
xmin=-0.314159265358979, xmax=6.59734457253857,
y grid style={white!69.01960784313725!black},
ylabel={$y$},
ymin=-0.1, ymax=1.8
]
\addlegendimage{very thick, color0}
\addlegendimage{mark=triangle*, mark size=3, mark options={solid,rotate=90}, only marks, color1}
\addlegendimage{very thick, dashed, color2}
\addlegendimage{very thick, dashed, color3}
\addlegendimage{very thick, dashed, color4}
\addplot [very thick, color0]
table [row sep=\\]{%
0	0.5 \\
0.00628947478196155	0.5 \\
0.0125789495639231	0.5 \\
0.0188684243458846	0.5 \\
0.0251578991278462	0.5 \\
0.0314473739098077	0.5 \\
0.0377368486917693	0.5 \\
0.0440263234737308	0.5 \\
0.0503157982556924	0.5 \\
0.0566052730376539	0.5 \\
0.0628947478196155	0.5 \\
0.069184222601577	0.5 \\
0.0754736973835386	0.5 \\
0.0817631721655001	0.5 \\
0.0880526469474617	0.5 \\
0.0943421217294232	0.5 \\
0.100631596511385	0.5 \\
0.106921071293346	0.5 \\
0.113210546075308	0.5 \\
0.119500020857269	0.5 \\
0.125789495639231	0.5 \\
0.132078970421193	0.5 \\
0.138368445203154	0.5 \\
0.144657919985116	0.5 \\
0.150947394767077	0.5 \\
0.157236869549039	0.5 \\
0.163526344331	0.5 \\
0.169815819112962	0.5 \\
0.176105293894923	0.5 \\
0.182394768676885	0.5 \\
0.188684243458846	0.5 \\
0.194973718240808	0.5 \\
0.20126319302277	0.5 \\
0.207552667804731	0.5 \\
0.213842142586693	0.5 \\
0.220131617368654	0.5 \\
0.226421092150616	0.5 \\
0.232710566932577	0.5 \\
0.239000041714539	0.5 \\
0.2452895164965	0.5 \\
0.251578991278462	0.5 \\
0.257868466060423	0.5 \\
0.264157940842385	0.5 \\
0.270447415624347	0.5 \\
0.276736890406308	0.5 \\
0.28302636518827	0.5 \\
0.289315839970231	0.5 \\
0.295605314752193	0.5 \\
0.301894789534154	0.5 \\
0.308184264316116	0.5 \\
0.314473739098077	0.5 \\
0.320763213880039	0.5 \\
0.327052688662	0.5 \\
0.333342163443962	0.5 \\
0.339631638225924	0.5 \\
0.345921113007885	0.5 \\
0.352210587789847	0.5 \\
0.358500062571808	0.5 \\
0.36478953735377	0.5 \\
0.371079012135731	0.5 \\
0.377368486917693	0.5 \\
0.383657961699654	0.5 \\
0.389947436481616	0.5 \\
0.396236911263577	0.5 \\
0.402526386045539	0.5 \\
0.408815860827501	0.5 \\
0.415105335609462	0.5 \\
0.421394810391424	0.5 \\
0.427684285173385	0.5 \\
0.433973759955347	0.5 \\
0.440263234737308	0.5 \\
0.44655270951927	0.5 \\
0.452842184301231	0.5 \\
0.459131659083193	0.5 \\
0.465421133865154	0.5 \\
0.471710608647116	0.5 \\
0.478000083429078	0.5 \\
0.484289558211039	0.5 \\
0.490579032993001	0.5 \\
0.496868507774962	0.5 \\
0.503157982556924	0.5 \\
0.509447457338885	0.5 \\
0.515736932120847	0.5 \\
0.522026406902808	0.5 \\
0.52831588168477	0.5 \\
0.534605356466732	0.5 \\
0.540894831248693	0.5 \\
0.547184306030655	0.5 \\
0.553473780812616	0.5 \\
0.559763255594578	0.5 \\
0.566052730376539	0.5 \\
0.572342205158501	0.5 \\
0.578631679940462	0.5 \\
0.584921154722424	0.5 \\
0.591210629504386	0.5 \\
0.597500104286347	0.5 \\
0.603789579068309	0.5 \\
0.61007905385027	0.5 \\
0.616368528632232	0.5 \\
0.622658003414193	0.5 \\
0.628947478196155	0.5 \\
0.635236952978116	0.5 \\
0.641526427760078	0.5 \\
0.647815902542039	0.5 \\
0.654105377324001	0.5 \\
0.660394852105962	0.5 \\
0.666684326887924	0.5 \\
0.672973801669886	0.5 \\
0.679263276451847	0.5 \\
0.685552751233809	0.5 \\
0.69184222601577	0.5 \\
0.698131700797732	0.5 \\
0.704421175579693	0.5 \\
0.710710650361655	0.5 \\
0.717000125143616	0.5 \\
0.723289599925578	0.5 \\
0.72957907470754	0.5 \\
0.735868549489501	0.5 \\
0.742158024271463	0.5 \\
0.748447499053424	0.5 \\
0.754736973835386	0.5 \\
0.761026448617347	0.5 \\
0.767315923399309	0.5 \\
0.77360539818127	0.5 \\
0.779894872963232	0.5 \\
0.786184347745194	0.5 \\
0.792473822527155	0.5 \\
0.798763297309117	0.5 \\
0.805052772091078	0.5 \\
0.81134224687304	0.5 \\
0.817631721655001	0.5 \\
0.823921196436963	0.5 \\
0.830210671218924	0.5 \\
0.836500146000886	0.5 \\
0.842789620782847	0.5 \\
0.849079095564809	0.5 \\
0.855368570346771	0.5 \\
0.861658045128732	0.5 \\
0.867947519910694	0.5 \\
0.874236994692655	0.5 \\
0.880526469474617	0.5 \\
0.886815944256578	0.5 \\
0.89310541903854	0.5 \\
0.899394893820501	0.5 \\
0.905684368602463	0.5 \\
0.911973843384424	0.5 \\
0.918263318166386	0.5 \\
0.924552792948347	0.5 \\
0.930842267730309	0.5 \\
0.937131742512271	0.5 \\
0.943421217294232	0.5 \\
0.949710692076194	0.5 \\
0.956000166858155	0.5 \\
0.962289641640117	0.5 \\
0.968579116422078	0.5 \\
0.97486859120404	0.5 \\
0.981158065986002	0.5 \\
0.987447540767963	0.5 \\
0.993737015549924	0.5 \\
1.00002649033189	0.5 \\
1.00631596511385	0.5 \\
1.01260543989581	0.5 \\
1.01889491467777	0.5 \\
1.02518438945973	0.5 \\
1.03147386424169	0.5 \\
1.03776333902366	0.5 \\
1.04405281380562	0.5 \\
1.05034228858758	0.5 \\
1.05663176336954	0.5 \\
1.0629212381515	0.5 \\
1.06921071293346	0.5 \\
1.07550018771542	0.5 \\
1.08178966249739	0.5 \\
1.08807913727935	0.5 \\
1.09436861206131	0.5 \\
1.10065808684327	0.5 \\
1.10694756162523	0.5 \\
1.11323703640719	0.5 \\
1.11952651118916	0.5 \\
1.12581598597112	0.5 \\
1.13210546075308	0.5 \\
1.13839493553504	0.5 \\
1.144684410317	0.5 \\
1.15097388509896	0.5 \\
1.15726335988092	0.5 \\
1.16355283466289	0.5 \\
1.16984230944485	0.5 \\
1.17613178422681	0.5 \\
1.18242125900877	0.5 \\
1.18871073379073	0.5 \\
1.19500020857269	0.5 \\
1.20128968335466	0.5 \\
1.20757915813662	0.5 \\
1.21386863291858	0.5 \\
1.22015810770054	0.5 \\
1.2264475824825	0.5 \\
1.23273705726446	0.5 \\
1.23902653204642	0.5 \\
1.24531600682839	0.5 \\
1.25160548161035	0.5 \\
1.25789495639231	0.5 \\
1.26418443117427	0.5 \\
1.27047390595623	0.5 \\
1.27676338073819	0.5 \\
1.28305285552016	0.5 \\
1.28934233030212	0.5 \\
1.29563180508408	0.5 \\
1.30192127986604	0.5 \\
1.308210754648	0.5 \\
1.31450022942996	0.5 \\
1.32078970421192	0.5 \\
1.32707917899389	0.5 \\
1.33336865377585	0.5 \\
1.33965812855781	0.5 \\
1.34594760333977	0.5 \\
1.35223707812173	0.5 \\
1.35852655290369	0.5 \\
1.36481602768566	0.5 \\
1.37110550246762	0.5 \\
1.37739497724958	0.5 \\
1.38368445203154	0.5 \\
1.3899739268135	0.5 \\
1.39626340159546	0.5 \\
1.40255287637743	0.5 \\
1.40884235115939	0.5 \\
1.41513182594135	0.5 \\
1.42142130072331	0.5 \\
1.42771077550527	0.5 \\
1.43400025028723	0.5 \\
1.44028972506919	0.5 \\
1.44657919985116	0.5 \\
1.45286867463312	0.5 \\
1.45915814941508	0.5 \\
1.46544762419704	0.5 \\
1.471737098979	0.5 \\
1.47802657376096	0.5 \\
1.48431604854293	0.5 \\
1.49060552332489	0.5 \\
1.49689499810685	0.5 \\
1.50318447288881	0.5 \\
1.50947394767077	0.5 \\
1.51576342245273	0.5 \\
1.52205289723469	0.5 \\
1.52834237201666	0.5 \\
1.53463184679862	0.5 \\
1.54092132158058	0.5 \\
1.54721079636254	0.5 \\
1.5535002711445	0.5 \\
1.55978974592646	0.5 \\
1.56607922070843	0.5 \\
1.57236869549039	1.5 \\
1.57865817027235	1.5 \\
1.58494764505431	1.5 \\
1.59123711983627	1.5 \\
1.59752659461823	1.5 \\
1.60381606940019	1.5 \\
1.61010554418216	1.5 \\
1.61639501896412	1.5 \\
1.62268449374608	1.5 \\
1.62897396852804	1.5 \\
1.63526344331	1.5 \\
1.64155291809196	1.5 \\
1.64784239287393	1.5 \\
1.65413186765589	1.5 \\
1.66042134243785	1.5 \\
1.66671081721981	1.5 \\
1.67300029200177	1.5 \\
1.67928976678373	1.5 \\
1.68557924156569	1.5 \\
1.69186871634766	1.5 \\
1.69815819112962	1.5 \\
1.70444766591158	1.5 \\
1.71073714069354	1.5 \\
1.7170266154755	1.5 \\
1.72331609025746	1.5 \\
1.72960556503943	1.5 \\
1.73589503982139	1.5 \\
1.74218451460335	1.5 \\
1.74847398938531	1.5 \\
1.75476346416727	1.5 \\
1.76105293894923	1.5 \\
1.76734241373119	1.5 \\
1.77363188851316	1.5 \\
1.77992136329512	1.5 \\
1.78621083807708	1.5 \\
1.79250031285904	1.5 \\
1.798789787641	1.5 \\
1.80507926242296	1.5 \\
1.81136873720493	1.5 \\
1.81765821198689	1.5 \\
1.82394768676885	1.5 \\
1.83023716155081	1.5 \\
1.83652663633277	1.5 \\
1.84281611111473	1.5 \\
1.84910558589669	1.5 \\
1.85539506067866	1.5 \\
1.86168453546062	1.5 \\
1.86797401024258	1.5 \\
1.87426348502454	1.5 \\
1.8805529598065	1.5 \\
1.88684243458846	1.5 \\
1.89313190937043	1.5 \\
1.89942138415239	1.5 \\
1.90571085893435	1.5 \\
1.91200033371631	1.5 \\
1.91828980849827	1.5 \\
1.92457928328023	1.5 \\
1.9308687580622	1.5 \\
1.93715823284416	1.5 \\
1.94344770762612	1.5 \\
1.94973718240808	1.5 \\
1.95602665719004	1.5 \\
1.962316131972	1.5 \\
1.96860560675396	1.5 \\
1.97489508153593	1.5 \\
1.98118455631789	1.5 \\
1.98747403109985	1.5 \\
1.99376350588181	1.5 \\
2.00005298066377	1.5 \\
2.00634245544573	1.5 \\
2.0126319302277	1.5 \\
2.01892140500966	1.5 \\
2.02521087979162	1.5 \\
2.03150035457358	1.5 \\
2.03778982935554	1.5 \\
2.0440793041375	1.5 \\
2.05036877891946	1.5 \\
2.05665825370143	1.5 \\
2.06294772848339	1.5 \\
2.06923720326535	1.5 \\
2.07552667804731	1.5 \\
2.08181615282927	1.5 \\
2.08810562761123	1.5 \\
2.0943951023932	1.5 \\
2.10068457717516	1.5 \\
2.10697405195712	1.5 \\
2.11326352673908	1.5 \\
2.11955300152104	1.5 \\
2.125842476303	1.5 \\
2.13213195108496	1.5 \\
2.13842142586693	1.5 \\
2.14471090064889	1.5 \\
2.15100037543085	1.5 \\
2.15728985021281	1.5 \\
2.16357932499477	1.5 \\
2.16986879977673	1.5 \\
2.1761582745587	1.5 \\
2.18244774934066	1.5 \\
2.18873722412262	1.5 \\
2.19502669890458	1.5 \\
2.20131617368654	1.5 \\
2.2076056484685	1.5 \\
2.21389512325046	1.5 \\
2.22018459803243	1.5 \\
2.22647407281439	1.5 \\
2.23276354759635	1.5 \\
2.23905302237831	1.5 \\
2.24534249716027	1.5 \\
2.25163197194223	1.5 \\
2.2579214467242	1.5 \\
2.26421092150616	1.5 \\
2.27050039628812	1.5 \\
2.27678987107008	1.5 \\
2.28307934585204	1.5 \\
2.289368820634	1.5 \\
2.29565829541597	1.5 \\
2.30194777019793	1.5 \\
2.30823724497989	1.5 \\
2.31452671976185	1.5 \\
2.32081619454381	1.5 \\
2.32710566932577	1.5 \\
2.33339514410773	1.5 \\
2.3396846188897	1.5 \\
2.34597409367166	1.5 \\
2.35226356845362	1.5 \\
2.35855304323558	1.5 \\
2.36484251801754	1.5 \\
2.3711319927995	1.5 \\
2.37742146758147	1.5 \\
2.38371094236343	1.5 \\
2.39000041714539	1.5 \\
2.39628989192735	1.5 \\
2.40257936670931	1.5 \\
2.40886884149127	1.5 \\
2.41515831627323	1.5 \\
2.4214477910552	1.5 \\
2.42773726583716	1.5 \\
2.43402674061912	1.5 \\
2.44031621540108	1.5 \\
2.44660569018304	1.5 \\
2.452895164965	1.5 \\
2.45918463974697	1.5 \\
2.46547411452893	1.5 \\
2.47176358931089	1.5 \\
2.47805306409285	1.5 \\
2.48434253887481	1.5 \\
2.49063201365677	1.5 \\
2.49692148843873	1.5 \\
2.5032109632207	1.5 \\
2.50950043800266	1.5 \\
2.51578991278462	1.5 \\
2.52207938756658	1.5 \\
2.52836886234854	1.5 \\
2.5346583371305	1.5 \\
2.54094781191247	1.5 \\
2.54723728669443	1.5 \\
2.55352676147639	1.5 \\
2.55981623625835	1.5 \\
2.56610571104031	1.5 \\
2.57239518582227	1.5 \\
2.57868466060423	1.5 \\
2.5849741353862	1.5 \\
2.59126361016816	1.5 \\
2.59755308495012	1.5 \\
2.60384255973208	1.5 \\
2.61013203451404	1.5 \\
2.616421509296	1.5 \\
2.62271098407797	1.5 \\
2.62900045885993	1.5 \\
2.63528993364189	1.5 \\
2.64157940842385	1.5 \\
2.64786888320581	1.5 \\
2.65415835798777	1.5 \\
2.66044783276973	1.5 \\
2.6667373075517	1.5 \\
2.67302678233366	1.5 \\
2.67931625711562	1.5 \\
2.68560573189758	1.5 \\
2.69189520667954	1.5 \\
2.6981846814615	1.5 \\
2.70447415624347	1.5 \\
2.71076363102543	1.5 \\
2.71705310580739	1.5 \\
2.72334258058935	1.5 \\
2.72963205537131	1.5 \\
2.73592153015327	1.5 \\
2.74221100493523	1.5 \\
2.7485004797172	1.5 \\
2.75478995449916	1.5 \\
2.76107942928112	1.5 \\
2.76736890406308	1.5 \\
2.77365837884504	1.5 \\
2.779947853627	1.5 \\
2.78623732840897	1.5 \\
2.79252680319093	1.5 \\
2.79881627797289	1.5 \\
2.80510575275485	1.5 \\
2.81139522753681	1.5 \\
2.81768470231877	1.5 \\
2.82397417710073	1.5 \\
2.8302636518827	1.5 \\
2.83655312666466	1.5 \\
2.84284260144662	1.5 \\
2.84913207622858	1.5 \\
2.85542155101054	1.5 \\
2.8617110257925	1.5 \\
2.86800050057447	1.5 \\
2.87428997535643	1.5 \\
2.88057945013839	1.5 \\
2.88686892492035	1.5 \\
2.89315839970231	1.5 \\
2.89944787448427	1.5 \\
2.90573734926624	1.5 \\
2.9120268240482	1.5 \\
2.91831629883016	1.5 \\
2.92460577361212	1.5 \\
2.93089524839408	1.5 \\
2.93718472317604	1.5 \\
2.943474197958	1.5 \\
2.94976367273997	1.5 \\
2.95605314752193	1.5 \\
2.96234262230389	1.5 \\
2.96863209708585	1.5 \\
2.97492157186781	1.5 \\
2.98121104664977	1.5 \\
2.98750052143174	1.5 \\
2.9937899962137	1.5 \\
3.00007947099566	1.5 \\
3.00636894577762	1.5 \\
3.01265842055958	1.5 \\
3.01894789534154	1.5 \\
3.0252373701235	1.5 \\
3.03152684490547	1.5 \\
3.03781631968743	1.5 \\
3.04410579446939	1.5 \\
3.05039526925135	1.5 \\
3.05668474403331	1.5 \\
3.06297421881527	1.5 \\
3.06926369359724	1.5 \\
3.0755531683792	1.5 \\
3.08184264316116	1.5 \\
3.08813211794312	1.5 \\
3.09442159272508	1.5 \\
3.10071106750704	1.5 \\
3.107000542289	1.5 \\
3.11329001707097	1.5 \\
3.11957949185293	1.5 \\
3.12586896663489	1.5 \\
3.13215844141685	1.5 \\
3.13844791619881	1.5 \\
3.14473739098077	1.5 \\
3.15102686576274	1.5 \\
3.1573163405447	1.5 \\
3.16360581532666	1.5 \\
3.16989529010862	1.5 \\
3.17618476489058	1.5 \\
3.18247423967254	1.5 \\
3.1887637144545	1.5 \\
3.19505318923647	1.5 \\
3.20134266401843	1.5 \\
3.20763213880039	1.5 \\
3.21392161358235	1.5 \\
3.22021108836431	1.5 \\
3.22650056314627	1.5 \\
3.23279003792824	1.5 \\
3.2390795127102	1.5 \\
3.24536898749216	1.5 \\
3.25165846227412	1.5 \\
3.25794793705608	1.5 \\
3.26423741183804	1.5 \\
3.27052688662001	1.5 \\
3.27681636140197	1.5 \\
3.28310583618393	1.5 \\
3.28939531096589	1.5 \\
3.29568478574785	1.5 \\
3.30197426052981	1.5 \\
3.30826373531177	1.5 \\
3.31455321009374	1.5 \\
3.3208426848757	1.5 \\
3.32713215965766	1.5 \\
3.33342163443962	1.5 \\
3.33971110922158	1.5 \\
3.34600058400354	1.5 \\
3.3522900587855	1.5 \\
3.35857953356747	1.5 \\
3.36486900834943	1.5 \\
3.37115848313139	1.5 \\
3.37744795791335	1.5 \\
3.38373743269531	1.5 \\
3.39002690747727	1.5 \\
3.39631638225924	1.5 \\
3.4026058570412	1.5 \\
3.40889533182316	1.5 \\
3.41518480660512	1.5 \\
3.42147428138708	1.5 \\
3.42776375616904	1.5 \\
3.43405323095101	1.5 \\
3.44034270573297	1.5 \\
3.44663218051493	1.5 \\
3.45292165529689	1.5 \\
3.45921113007885	1.5 \\
3.46550060486081	1.5 \\
3.47179007964277	1.5 \\
3.47807955442474	1.5 \\
3.4843690292067	1.5 \\
3.49065850398866	1.5 \\
3.49694797877062	1.5 \\
3.50323745355258	1.5 \\
3.50952692833454	1.5 \\
3.51581640311651	1.5 \\
3.52210587789847	1.5 \\
3.52839535268043	1.5 \\
3.53468482746239	1.5 \\
3.54097430224435	1.5 \\
3.54726377702631	1.5 \\
3.55355325180827	1.5 \\
3.55984272659024	1.5 \\
3.5661322013722	1.5 \\
3.57242167615416	1.5 \\
3.57871115093612	1.5 \\
3.58500062571808	1.5 \\
3.59129010050004	1.5 \\
3.59757957528201	1.5 \\
3.60386905006397	1.5 \\
3.61015852484593	1.5 \\
3.61644799962789	1.5 \\
3.62273747440985	1.5 \\
3.62902694919181	1.5 \\
3.63531642397377	1.5 \\
3.64160589875574	1.5 \\
3.6478953735377	1.5 \\
3.65418484831966	1.5 \\
3.66047432310162	1.5 \\
3.66676379788358	1.5 \\
3.67305327266554	1.5 \\
3.67934274744751	1.5 \\
3.68563222222947	1.5 \\
3.69192169701143	1.5 \\
3.69821117179339	1.5 \\
3.70450064657535	1.5 \\
3.71079012135731	1.5 \\
3.71707959613927	1.5 \\
3.72336907092124	1.5 \\
3.7296585457032	1.5 \\
3.73594802048516	1.5 \\
3.74223749526712	1.5 \\
3.74852697004908	1.5 \\
3.75481644483104	1.5 \\
3.76110591961301	1.5 \\
3.76739539439497	1.5 \\
3.77368486917693	1.5 \\
3.77997434395889	1.5 \\
3.78626381874085	1.5 \\
3.79255329352281	1.5 \\
3.79884276830477	1.5 \\
3.80513224308674	1.5 \\
3.8114217178687	1.5 \\
3.81771119265066	1.5 \\
3.82400066743262	1.5 \\
3.83029014221458	1.5 \\
3.83657961699654	1.5 \\
3.84286909177851	1.5 \\
3.84915856656047	1.5 \\
3.85544804134243	1.5 \\
3.86173751612439	1.5 \\
3.86802699090635	1.5 \\
3.87431646568831	1.5 \\
3.88060594047027	1.5 \\
3.88689541525224	1.5 \\
3.8931848900342	1.5 \\
3.89947436481616	1.5 \\
3.90576383959812	1.5 \\
3.91205331438008	1.5 \\
3.91834278916204	1.5 \\
3.92463226394401	1.5 \\
3.93092173872597	1.5 \\
3.93721121350793	1.5 \\
3.94350068828989	1.5 \\
3.94979016307185	1.5 \\
3.95607963785381	1.5 \\
3.96236911263578	1.5 \\
3.96865858741774	1.5 \\
3.9749480621997	1.5 \\
3.98123753698166	1.5 \\
3.98752701176362	1.5 \\
3.99381648654558	1.5 \\
4.00010596132754	1.5 \\
4.00639543610951	1.5 \\
4.01268491089147	1.5 \\
4.01897438567343	1.5 \\
4.02526386045539	1.5 \\
4.03155333523735	1.5 \\
4.03784281001931	1.5 \\
4.04413228480128	1.5 \\
4.05042175958324	1.5 \\
4.0567112343652	1.5 \\
4.06300070914716	1.5 \\
4.06929018392912	1.5 \\
4.07557965871108	1.5 \\
4.08186913349304	1.5 \\
4.08815860827501	1.5 \\
4.09444808305697	1.5 \\
4.10073755783893	1.5 \\
4.10702703262089	1.5 \\
4.11331650740285	1.5 \\
4.11960598218481	1.5 \\
4.12589545696678	1.5 \\
4.13218493174874	1.5 \\
4.1384744065307	1.5 \\
4.14476388131266	1.5 \\
4.15105335609462	1.5 \\
4.15734283087658	1.5 \\
4.16363230565855	1.5 \\
4.16992178044051	1.5 \\
4.17621125522247	1.5 \\
4.18250073000443	1.5 \\
4.18879020478639	1.5 \\
4.19507967956835	1.5 \\
4.20136915435031	1.5 \\
4.20765862913228	1.5 \\
4.21394810391424	1.5 \\
4.2202375786962	1.5 \\
4.22652705347816	1.5 \\
4.23281652826012	1.5 \\
4.23910600304208	1.5 \\
4.24539547782404	1.5 \\
4.25168495260601	1.5 \\
4.25797442738797	1.5 \\
4.26426390216993	1.5 \\
4.27055337695189	1.5 \\
4.27684285173385	1.5 \\
4.28313232651581	1.5 \\
4.28942180129778	1.5 \\
4.29571127607974	1.5 \\
4.3020007508617	1.5 \\
4.30829022564366	1.5 \\
4.31457970042562	1.5 \\
4.32086917520758	1.5 \\
4.32715864998954	1.5 \\
4.33344812477151	1.5 \\
4.33973759955347	1.5 \\
4.34602707433543	1.5 \\
4.35231654911739	1.5 \\
4.35860602389935	1.5 \\
4.36489549868131	1.5 \\
4.37118497346328	1.5 \\
4.37747444824524	1.5 \\
4.3837639230272	1.5 \\
4.39005339780916	1.5 \\
4.39634287259112	1.5 \\
4.40263234737308	1.5 \\
4.40892182215504	1.5 \\
4.41521129693701	1.5 \\
4.42150077171897	1.5 \\
4.42779024650093	1.5 \\
4.43407972128289	1.5 \\
4.44036919606485	1.5 \\
4.44665867084681	1.5 \\
4.45294814562878	1.5 \\
4.45923762041074	1.5 \\
4.4655270951927	1.5 \\
4.47181656997466	1.5 \\
4.47810604475662	1.5 \\
4.48439551953858	1.5 \\
4.49068499432054	1.5 \\
4.49697446910251	1.5 \\
4.50326394388447	1.5 \\
4.50955341866643	1.5 \\
4.51584289344839	1.5 \\
4.52213236823035	1.5 \\
4.52842184301231	1.5 \\
4.53471131779428	1.5 \\
4.54100079257624	1.5 \\
4.5472902673582	1.5 \\
4.55357974214016	1.5 \\
4.55986921692212	1.5 \\
4.56615869170408	1.5 \\
4.57244816648605	1.5 \\
4.57873764126801	1.5 \\
4.58502711604997	1.5 \\
4.59131659083193	1.5 \\
4.59760606561389	1.5 \\
4.60389554039585	1.5 \\
4.61018501517781	1.5 \\
4.61647448995978	1.5 \\
4.62276396474174	1.5 \\
4.6290534395237	1.5 \\
4.63534291430566	1.5 \\
4.64163238908762	1.5 \\
4.64792186386958	1.5 \\
4.65421133865155	1.5 \\
4.66050081343351	1.5 \\
4.66679028821547	1.5 \\
4.67307976299743	1.5 \\
4.67936923777939	1.5 \\
4.68565871256135	1.5 \\
4.69194818734332	1.5 \\
4.69823766212528	1.5 \\
4.70452713690724	1.5 \\
4.7108166116892	1.5 \\
4.71710608647116	0.5 \\
4.72339556125312	0.5 \\
4.72968503603508	0.5 \\
4.73597451081705	0.5 \\
4.74226398559901	0.5 \\
4.74855346038097	0.5 \\
4.75484293516293	0.5 \\
4.76113240994489	0.5 \\
4.76742188472685	0.5 \\
4.77371135950881	0.5 \\
4.78000083429078	0.5 \\
4.78629030907274	0.5 \\
4.7925797838547	0.5 \\
4.79886925863666	0.5 \\
4.80515873341862	0.5 \\
4.81144820820058	0.5 \\
4.81773768298255	0.5 \\
4.82402715776451	0.5 \\
4.83031663254647	0.5 \\
4.83660610732843	0.5 \\
4.84289558211039	0.5 \\
4.84918505689235	0.5 \\
4.85547453167432	0.5 \\
4.86176400645628	0.5 \\
4.86805348123824	0.5 \\
4.8743429560202	0.5 \\
4.88063243080216	0.5 \\
4.88692190558412	0.5 \\
4.89321138036608	0.5 \\
4.89950085514805	0.5 \\
4.90579032993001	0.5 \\
4.91207980471197	0.5 \\
4.91836927949393	0.5 \\
4.92465875427589	0.5 \\
4.93094822905785	0.5 \\
4.93723770383982	0.5 \\
4.94352717862178	0.5 \\
4.94981665340374	0.5 \\
4.9561061281857	0.5 \\
4.96239560296766	0.5 \\
4.96868507774962	0.5 \\
4.97497455253158	0.5 \\
4.98126402731355	0.5 \\
4.98755350209551	0.5 \\
4.99384297687747	0.5 \\
5.00013245165943	0.5 \\
5.00642192644139	0.5 \\
5.01271140122335	0.5 \\
5.01900087600531	0.5 \\
5.02529035078728	0.5 \\
5.03157982556924	0.5 \\
5.0378693003512	0.5 \\
5.04415877513316	0.5 \\
5.05044824991512	0.5 \\
5.05673772469708	0.5 \\
5.06302719947905	0.5 \\
5.06931667426101	0.5 \\
5.07560614904297	0.5 \\
5.08189562382493	0.5 \\
5.08818509860689	0.5 \\
5.09447457338885	0.5 \\
5.10076404817082	0.5 \\
5.10705352295278	0.5 \\
5.11334299773474	0.5 \\
5.1196324725167	0.5 \\
5.12592194729866	0.5 \\
5.13221142208062	0.5 \\
5.13850089686258	0.5 \\
5.14479037164455	0.5 \\
5.15107984642651	0.5 \\
5.15736932120847	0.5 \\
5.16365879599043	0.5 \\
5.16994827077239	0.5 \\
5.17623774555435	0.5 \\
5.18252722033631	0.5 \\
5.18881669511828	0.5 \\
5.19510616990024	0.5 \\
5.2013956446822	0.5 \\
5.20768511946416	0.5 \\
5.21397459424612	0.5 \\
5.22026406902808	0.5 \\
5.22655354381005	0.5 \\
5.23284301859201	0.5 \\
5.23913249337397	0.5 \\
5.24542196815593	0.5 \\
5.25171144293789	0.5 \\
5.25800091771985	0.5 \\
5.26429039250182	0.5 \\
5.27057986728378	0.5 \\
5.27686934206574	0.5 \\
5.2831588168477	0.5 \\
5.28944829162966	0.5 \\
5.29573776641162	0.5 \\
5.30202724119358	0.5 \\
5.30831671597555	0.5 \\
5.31460619075751	0.5 \\
5.32089566553947	0.5 \\
5.32718514032143	0.5 \\
5.33347461510339	0.5 \\
5.33976408988535	0.5 \\
5.34605356466732	0.5 \\
5.35234303944928	0.5 \\
5.35863251423124	0.5 \\
5.3649219890132	0.5 \\
5.37121146379516	0.5 \\
5.37750093857712	0.5 \\
5.38379041335909	0.5 \\
5.39007988814105	0.5 \\
5.39636936292301	0.5 \\
5.40265883770497	0.5 \\
5.40894831248693	0.5 \\
5.41523778726889	0.5 \\
5.42152726205085	0.5 \\
5.42781673683282	0.5 \\
5.43410621161478	0.5 \\
5.44039568639674	0.5 \\
5.4466851611787	0.5 \\
5.45297463596066	0.5 \\
5.45926411074262	0.5 \\
5.46555358552459	0.5 \\
5.47184306030655	0.5 \\
5.47813253508851	0.5 \\
5.48442200987047	0.5 \\
5.49071148465243	0.5 \\
5.49700095943439	0.5 \\
5.50329043421635	0.5 \\
5.50957990899832	0.5 \\
5.51586938378028	0.5 \\
5.52215885856224	0.5 \\
5.5284483333442	0.5 \\
5.53473780812616	0.5 \\
5.54102728290812	0.5 \\
5.54731675769009	0.5 \\
5.55360623247205	0.5 \\
5.55989570725401	0.5 \\
5.56618518203597	0.5 \\
5.57247465681793	0.5 \\
5.57876413159989	0.5 \\
5.58505360638185	0.5 \\
5.59134308116382	0.5 \\
5.59763255594578	0.5 \\
5.60392203072774	0.5 \\
5.6102115055097	0.5 \\
5.61650098029166	0.5 \\
5.62279045507362	0.5 \\
5.62907992985559	0.5 \\
5.63536940463755	0.5 \\
5.64165887941951	0.5 \\
5.64794835420147	0.5 \\
5.65423782898343	0.5 \\
5.66052730376539	0.5 \\
5.66681677854735	0.5 \\
5.67310625332932	0.5 \\
5.67939572811128	0.5 \\
5.68568520289324	0.5 \\
5.6919746776752	0.5 \\
5.69826415245716	0.5 \\
5.70455362723912	0.5 \\
5.71084310202109	0.5 \\
5.71713257680305	0.5 \\
5.72342205158501	0.5 \\
5.72971152636697	0.5 \\
5.73600100114893	0.5 \\
5.74229047593089	0.5 \\
5.74857995071285	0.5 \\
5.75486942549482	0.5 \\
5.76115890027678	0.5 \\
5.76744837505874	0.5 \\
5.7737378498407	0.5 \\
5.78002732462266	0.5 \\
5.78631679940462	0.5 \\
5.79260627418659	0.5 \\
5.79889574896855	0.5 \\
5.80518522375051	0.5 \\
5.81147469853247	0.5 \\
5.81776417331443	0.5 \\
5.82405364809639	0.5 \\
5.83034312287835	0.5 \\
5.83663259766032	0.5 \\
5.84292207244228	0.5 \\
5.84921154722424	0.5 \\
5.8555010220062	0.5 \\
5.86179049678816	0.5 \\
5.86807997157012	0.5 \\
5.87436944635209	0.5 \\
5.88065892113405	0.5 \\
5.88694839591601	0.5 \\
5.89323787069797	0.5 \\
5.89952734547993	0.5 \\
5.90581682026189	0.5 \\
5.91210629504385	0.5 \\
5.91839576982582	0.5 \\
5.92468524460778	0.5 \\
5.93097471938974	0.5 \\
5.9372641941717	0.5 \\
5.94355366895366	0.5 \\
5.94984314373562	0.5 \\
5.95613261851759	0.5 \\
5.96242209329955	0.5 \\
5.96871156808151	0.5 \\
5.97500104286347	0.5 \\
5.98129051764543	0.5 \\
5.98757999242739	0.5 \\
5.99386946720935	0.5 \\
6.00015894199132	0.5 \\
6.00644841677328	0.5 \\
6.01273789155524	0.5 \\
6.0190273663372	0.5 \\
6.02531684111916	0.5 \\
6.03160631590112	0.5 \\
6.03789579068309	0.5 \\
6.04418526546505	0.5 \\
6.05047474024701	0.5 \\
6.05676421502897	0.5 \\
6.06305368981093	0.5 \\
6.06934316459289	0.5 \\
6.07563263937485	0.5 \\
6.08192211415682	0.5 \\
6.08821158893878	0.5 \\
6.09450106372074	0.5 \\
6.1007905385027	0.5 \\
6.10708001328466	0.5 \\
6.11336948806662	0.5 \\
6.11965896284859	0.5 \\
6.12594843763055	0.5 \\
6.13223791241251	0.5 \\
6.13852738719447	0.5 \\
6.14481686197643	0.5 \\
6.15110633675839	0.5 \\
6.15739581154036	0.5 \\
6.16368528632232	0.5 \\
6.16997476110428	0.5 \\
6.17626423588624	0.5 \\
6.1825537106682	0.5 \\
6.18884318545016	0.5 \\
6.19513266023212	0.5 \\
6.20142213501409	0.5 \\
6.20771160979605	0.5 \\
6.21400108457801	0.5 \\
6.22029055935997	0.5 \\
6.22658003414193	0.5 \\
6.23286950892389	0.5 \\
6.23915898370586	0.5 \\
6.24544845848782	0.5 \\
6.25173793326978	0.5 \\
6.25802740805174	0.5 \\
6.2643168828337	0.5 \\
6.27060635761566	0.5 \\
6.27689583239763	0.5 \\
6.28318530717959	0.5 \\
};
\addplot [very thick, color1, mark=triangle*, mark size=3, mark options={solid,rotate=90}, only marks]
table [row sep=\\]{%
0	0.5 \\
0.330693963535768	0.5 \\
0.661387927071535	0.5 \\
0.992081890607303	0.5 \\
1.32277585414307	0.5 \\
1.65346981767884	1.5 \\
1.98416378121461	1.5 \\
2.31485774475037	1.5 \\
2.64555170828614	1.5 \\
2.97624567182191	1.5 \\
3.30693963535768	1.5 \\
3.63763359889344	1.5 \\
3.96832756242921	1.5 \\
4.29902152596498	1.5 \\
4.62971548950075	1.5 \\
4.96040945303652	0.5 \\
5.29110341657228	0.5 \\
5.62179738010805	0.5 \\
5.95249134364382	0.5 \\
6.28318530717959	0.5 \\
};
\addplot [very thick, color2, dashed]
table [row sep=\\]{%
0	0.499604634230789 \\
0.00628947478196155	0.499604634230789 \\
0.0125789495639231	0.499604634230789 \\
0.0188684243458846	0.499604634230789 \\
0.0251578991278462	0.499604634230789 \\
0.0314473739098077	0.499604634230789 \\
0.0377368486917693	0.499604634230789 \\
0.0440263234737308	0.499604634230789 \\
0.0503157982556924	0.499604634230789 \\
0.0566052730376539	0.499604634230789 \\
0.0628947478196155	0.499604634230789 \\
0.069184222601577	0.499604634230789 \\
0.0754736973835386	0.499604634230789 \\
0.0817631721655001	0.499604634230789 \\
0.0880526469474617	0.499604634230789 \\
0.0943421217294232	0.499604634230789 \\
0.100631596511385	0.499604634230789 \\
0.106921071293346	0.499604634230789 \\
0.113210546075308	0.499604634230789 \\
0.119500020857269	0.499604634230789 \\
0.125789495639231	0.499604634230789 \\
0.132078970421193	0.499604634230789 \\
0.138368445203154	0.499604634230789 \\
0.144657919985116	0.499604634230789 \\
0.150947394767077	0.499604634230789 \\
0.157236869549039	0.499604634230789 \\
0.163526344331	0.499604634230789 \\
0.169815819112962	0.499604634230789 \\
0.176105293894923	0.499604634230789 \\
0.182394768676885	0.499604634230789 \\
0.188684243458846	0.499604634230789 \\
0.194973718240808	0.499604634230789 \\
0.20126319302277	0.499604634230789 \\
0.207552667804731	0.499604634230789 \\
0.213842142586693	0.499604634230789 \\
0.220131617368654	0.499604634230789 \\
0.226421092150616	0.499604634230789 \\
0.232710566932577	0.499604634230789 \\
0.239000041714539	0.499604634230789 \\
0.2452895164965	0.499604634230789 \\
0.251578991278462	0.499604634230789 \\
0.257868466060423	0.499604634230789 \\
0.264157940842385	0.499604634230789 \\
0.270447415624347	0.499604634230789 \\
0.276736890406308	0.499604634230789 \\
0.28302636518827	0.499604634230789 \\
0.289315839970231	0.499604634230789 \\
0.295605314752193	0.499604634230789 \\
0.301894789534154	0.499604634230789 \\
0.308184264316116	0.499604634230789 \\
0.314473739098077	0.499604634230789 \\
0.320763213880039	0.499604634230789 \\
0.327052688662	0.499604634230789 \\
0.333342163443962	0.499604634230789 \\
0.339631638225924	0.499604634230789 \\
0.345921113007885	0.499604634230789 \\
0.352210587789847	0.499604634230789 \\
0.358500062571808	0.499604634230789 \\
0.36478953735377	0.499604634230789 \\
0.371079012135731	0.499604634230789 \\
0.377368486917693	0.499604634230789 \\
0.383657961699654	0.499604634230789 \\
0.389947436481616	0.499604634230789 \\
0.396236911263577	0.499604634230789 \\
0.402526386045539	0.499604634230789 \\
0.408815860827501	0.499604634230789 \\
0.415105335609462	0.499604634230789 \\
0.421394810391424	0.499604634230789 \\
0.427684285173385	0.499604634230789 \\
0.433973759955347	0.499604634230789 \\
0.440263234737308	0.499604634230789 \\
0.44655270951927	0.499604634230789 \\
0.452842184301231	0.499604634230789 \\
0.459131659083193	0.499604634230789 \\
0.465421133865154	0.499604634230789 \\
0.471710608647116	0.499604634230789 \\
0.478000083429078	0.499604634230789 \\
0.484289558211039	0.499604634230789 \\
0.490579032993001	0.499604634230789 \\
0.496868507774962	0.499604634230789 \\
0.503157982556924	0.499604634230789 \\
0.509447457338885	0.499604634230789 \\
0.515736932120847	0.499604634230789 \\
0.522026406902808	0.499604634230789 \\
0.52831588168477	0.499604634230789 \\
0.534605356466732	0.499604634230789 \\
0.540894831248693	0.499604634230789 \\
0.547184306030655	0.499604634230789 \\
0.553473780812616	0.499604634230789 \\
0.559763255594578	0.499604634230789 \\
0.566052730376539	0.499604634230789 \\
0.572342205158501	0.499604634230789 \\
0.578631679940462	0.499604634230789 \\
0.584921154722424	0.499604634230789 \\
0.591210629504386	0.499604634230789 \\
0.597500104286347	0.499604634230789 \\
0.603789579068309	0.499604634230789 \\
0.61007905385027	0.499604634230789 \\
0.616368528632232	0.499604634230789 \\
0.622658003414193	0.499604634230789 \\
0.628947478196155	0.499604634230789 \\
0.635236952978116	0.499604634230789 \\
0.641526427760078	0.499604634230789 \\
0.647815902542039	0.499604634230789 \\
0.654105377324001	0.499604634230789 \\
0.660394852105962	0.499604634230789 \\
0.666684326887924	0.499604634230789 \\
0.672973801669886	0.499604634230789 \\
0.679263276451847	0.499604634230789 \\
0.685552751233809	0.499604634230789 \\
0.69184222601577	0.499604634230789 \\
0.698131700797732	0.499604634230789 \\
0.704421175579693	0.499604634230789 \\
0.710710650361655	0.499604634230789 \\
0.717000125143616	0.499604634230789 \\
0.723289599925578	0.499070533647185 \\
0.72957907470754	0.497422509131854 \\
0.735868549489501	0.495774484616523 \\
0.742158024271463	0.494126460101194 \\
0.748447499053424	0.492478435585863 \\
0.754736973835386	0.490830411070532 \\
0.761026448617347	0.489182386555202 \\
0.767315923399309	0.487534362039872 \\
0.77360539818127	0.485886337524542 \\
0.779894872963232	0.484238313009212 \\
0.786184347745194	0.482590288493881 \\
0.792473822527155	0.48094226397855 \\
0.798763297309117	0.480230270786409 \\
0.805052772091078	0.480920470554015 \\
0.81134224687304	0.481610670321622 \\
0.817631721655001	0.482300870089229 \\
0.823921196436963	0.482991069856835 \\
0.830210671218924	0.483681269624441 \\
0.836500146000886	0.484371469392047 \\
0.842789620782847	0.485061669159654 \\
0.849079095564809	0.48575186892726 \\
0.855368570346771	0.486442068694867 \\
0.861658045128732	0.487132268462473 \\
0.867947519910694	0.487822468230079 \\
0.874236994692655	0.488512667997685 \\
0.880526469474617	0.489202867765292 \\
0.886815944256578	0.489893067532899 \\
0.89310541903854	0.490583267300506 \\
0.899394893820501	0.491273467068112 \\
0.905684368602463	0.491963666835718 \\
0.911973843384424	0.492653866603325 \\
0.918263318166386	0.493344066370931 \\
0.924552792948347	0.494034266138537 \\
0.930842267730309	0.494724465906144 \\
0.937131742512271	0.49541466567375 \\
0.943421217294232	0.496104865441356 \\
0.949710692076194	0.496795065208963 \\
0.956000166858155	0.497485264976569 \\
0.962289641640117	0.498175464744176 \\
0.968579116422078	0.498865664511782 \\
0.97486859120404	0.499555864279389 \\
0.981158065986002	0.500246064046994 \\
0.987447540767963	0.500936263814601 \\
0.993737015549924	0.501626463582208 \\
1.00002649033189	0.502316663349814 \\
1.00631596511385	0.50300686311742 \\
1.01260543989581	0.503697062885026 \\
1.01889491467777	0.504387262652633 \\
1.02518438945973	0.505077462420239 \\
1.03147386424169	0.505767662187846 \\
1.03776333902366	0.506457861955452 \\
1.04405281380562	0.507148061723059 \\
1.05034228858758	0.507838261490665 \\
1.05663176336954	0.508528461258272 \\
1.0629212381515	0.509218661025878 \\
1.06921071293346	0.509908860793485 \\
1.07550018771542	0.509236421239492 \\
1.08178966249739	0.508256871055019 \\
1.08807913727935	0.507277320870546 \\
1.09436861206131	0.506297770686072 \\
1.10065808684327	0.505318220501599 \\
1.10694756162523	0.504338670317125 \\
1.11323703640719	0.503359120132652 \\
1.11952651118916	0.502379569948178 \\
1.12581598597112	0.501400019763705 \\
1.13210546075308	0.500420469579231 \\
1.13839493553504	0.499440919394758 \\
1.144684410317	0.498461369210285 \\
1.15097388509896	0.497481819025811 \\
1.15726335988092	0.496502268841338 \\
1.16355283466289	0.495522718656864 \\
1.16984230944485	0.49454316847239 \\
1.17613178422681	0.493563618287917 \\
1.18242125900877	0.492584068103444 \\
1.18871073379073	0.491492508240239 \\
1.19500020857269	0.485956589789442 \\
1.20128968335466	0.480420671338647 \\
1.20757915813662	0.474884752887851 \\
1.21386863291858	0.468386429448658 \\
1.22015810770054	0.460928833295376 \\
1.2264475824825	0.454738973735779 \\
1.23273705726446	0.457234337521491 \\
1.23902653204642	0.459729701307201 \\
1.24531600682839	0.462225065092913 \\
1.25160548161035	0.464720428878623 \\
1.25789495639231	0.467215792664334 \\
1.26418443117427	0.469711156450045 \\
1.27047390595623	0.472206520235756 \\
1.27676338073819	0.474701884021467 \\
1.28305285552016	0.477197247807178 \\
1.28934233030212	0.479692611592889 \\
1.29563180508408	0.481390848298342 \\
1.30192127986604	0.484529467048044 \\
1.308210754648	0.489090718075736 \\
1.31450022942996	0.493651969103428 \\
1.32078970421192	0.498213220131121 \\
1.32707917899389	0.502774471158813 \\
1.33336865377585	0.507335722186506 \\
1.33965812855781	0.511896973214199 \\
1.34594760333977	0.560293200551168 \\
1.35223707812173	0.648833700756464 \\
1.35852655290369	0.739094576051473 \\
1.36481602768566	0.833800515941495 \\
1.37110550246762	0.930878991681159 \\
1.37739497724958	0.969870482179257 \\
1.38368445203154	0.961140382323655 \\
1.3899739268135	0.966067947793082 \\
1.39626340159546	0.979688653246793 \\
1.40255287637743	0.993309358700504 \\
1.40884235115939	1.00693006415421 \\
1.41513182594135	1.02055076960793 \\
1.42142130072331	1.03417147506164 \\
1.42771077550527	1.04779218051535 \\
1.43400025028723	1.06141288596906 \\
1.44028972506919	1.07503359142277 \\
1.44657919985116	1.08865429687648 \\
1.45286867463312	1.10317620905486 \\
1.45915814941508	1.11771057888625 \\
1.46544762419704	1.13095911064867 \\
1.471737098979	1.14420764241109 \\
1.47802657376096	1.15745617417351 \\
1.48431604854293	1.17070470593593 \\
1.49060552332489	1.18395323769836 \\
1.49689499810685	1.19720176946078 \\
1.50318447288881	1.2104503012232 \\
1.50947394767077	1.22369883298562 \\
1.51576342245273	1.23694736474804 \\
1.52205289723469	1.25019589651047 \\
1.52834237201666	1.26344442827289 \\
1.53463184679862	1.27669296003531 \\
1.54092132158058	1.28994149179773 \\
1.54721079636254	1.30319002356015 \\
1.5535002711445	1.31643855532258 \\
1.55978974592646	1.329687087085 \\
1.56607922070843	1.34293561884742 \\
1.57236869549039	1.35621336498105 \\
1.57865817027235	1.36993822079241 \\
1.58494764505431	1.3838561153446 \\
1.59123711983627	1.3977740098968 \\
1.59752659461823	1.41169190444899 \\
1.60381606940019	1.42560979900119 \\
1.61010554418216	1.43952769355338 \\
1.61639501896412	1.45344558810558 \\
1.62268449374608	1.46736348265777 \\
1.62897396852804	1.47638676986891 \\
1.63526344331	1.48271492623292 \\
1.64155291809196	1.48904308259693 \\
1.64784239287393	1.49537123896094 \\
1.65413186765589	1.50169939532496 \\
1.66042134243785	1.50802755168897 \\
1.66671081721981	1.51435570805298 \\
1.67300029200177	1.52068386441699 \\
1.67928976678373	1.527012020781 \\
1.68557924156569	1.53334017714501 \\
1.69186871634766	1.53966833350902 \\
1.69815819112962	1.54539604177335 \\
1.70444766591158	1.54902935012264 \\
1.71073714069354	1.55266265847194 \\
1.7170266154755	1.55629596682123 \\
1.72331609025746	1.55992927517053 \\
1.72960556503943	1.56356258351982 \\
1.73589503982139	1.56719589186911 \\
1.74218451460335	1.57082920021841 \\
1.74847398938531	1.57446250856771 \\
1.75476346416727	1.578095816917 \\
1.76105293894923	1.5817291252663 \\
1.76734241373119	1.58536243361559 \\
1.77363188851316	1.58899574196489 \\
1.77992136329512	1.59262905031418 \\
1.78621083807708	1.59626235866347 \\
1.79250031285904	1.59511599459507 \\
1.798789787641	1.59105446029214 \\
1.80507926242296	1.58699292598921 \\
1.81136873720493	1.58293139168628 \\
1.81765821198689	1.57886985738335 \\
1.82394768676885	1.57480832308042 \\
1.83023716155081	1.57074678877749 \\
1.83652663633277	1.56668525447456 \\
1.84281611111473	1.56262372017163 \\
1.84910558589669	1.5585621858687 \\
1.85539506067866	1.55450065156577 \\
1.86168453546062	1.55043911726284 \\
1.86797401024258	1.54637758295991 \\
1.87426348502454	1.54231604865698 \\
1.8805529598065	1.53825451435405 \\
1.88684243458846	1.53419298005112 \\
1.89313190937043	1.53013144574819 \\
1.89942138415239	1.52606991144526 \\
1.90571085893435	1.52200837714233 \\
1.91200033371631	1.5179468428394 \\
1.91828980849827	1.51388530853647 \\
1.92457928328023	1.50982377423354 \\
1.9308687580622	1.50576223993061 \\
1.93715823284416	1.50468654681815 \\
1.94344770762612	1.50460753989887 \\
1.94973718240808	1.50452853297958 \\
1.95602665719004	1.50444952606029 \\
1.962316131972	1.504370519141 \\
1.96860560675396	1.50429151222171 \\
1.97489508153593	1.50421250530242 \\
1.98118455631789	1.50413349838314 \\
1.98747403109985	1.50405449146385 \\
1.99376350588181	1.50397548454456 \\
2.00005298066377	1.50389647762527 \\
2.00634245544573	1.50381747070598 \\
2.0126319302277	1.50373846378669 \\
2.01892140500966	1.5036594568674 \\
2.02521087979162	1.50358044994812 \\
2.03150035457358	1.50350144302883 \\
2.03778982935554	1.50342243610954 \\
2.0440793041375	1.50334342919025 \\
2.05036877891946	1.50326442227096 \\
2.05665825370143	1.50318541535167 \\
2.06294772848339	1.50310640843239 \\
2.06923720326535	1.5030274015131 \\
2.07552667804731	1.50294839459381 \\
2.08181615282927	1.50286938767452 \\
2.08810562761123	1.50279038075523 \\
2.0943951023932	1.50271137383594 \\
2.10068457717516	1.50263236691666 \\
2.10697405195712	1.50255335999737 \\
2.11326352673908	1.50247435307808 \\
2.11955300152104	1.50239534615879 \\
2.125842476303	1.5023163392395 \\
2.13213195108496	1.50223733232021 \\
2.13842142586693	1.50215832540093 \\
2.14471090064889	1.50207931848164 \\
2.15100037543085	1.50200031156235 \\
2.15728985021281	1.50192130464306 \\
2.16357932499477	1.50184229772377 \\
2.16986879977673	1.50176329080448 \\
2.1761582745587	1.50168428388519 \\
2.18244774934066	1.50160527696591 \\
2.18873722412262	1.50152627004662 \\
2.19502669890458	1.50144726312733 \\
2.20131617368654	1.50136825620804 \\
2.2076056484685	1.50128924928875 \\
2.21389512325046	1.50121024236946 \\
2.22018459803243	1.50113123545018 \\
2.22647407281439	1.50105222853089 \\
2.23276354759635	1.5009732216116 \\
2.23905302237831	1.50089421469231 \\
2.24534249716027	1.50081520777302 \\
2.25163197194223	1.50073620085373 \\
2.2579214467242	1.50065719393445 \\
2.26421092150616	1.50057818701516 \\
2.27050039628812	1.50049918009587 \\
2.27678987107008	1.50042017317658 \\
2.28307934585204	1.50034116625729 \\
2.289368820634	1.500262159338 \\
2.29565829541597	1.50018315241872 \\
2.30194777019793	1.50010414549943 \\
2.30823724497989	1.50002513858014 \\
2.31452671976185	1.49994613166085 \\
2.32081619454381	1.49986712474156 \\
2.32710566932577	1.49978811782227 \\
2.33339514410773	1.49970911090298 \\
2.3396846188897	1.4996301039837 \\
2.34597409367166	1.49955109706441 \\
2.35226356845362	1.49947209014512 \\
2.35855304323558	1.49939308322583 \\
2.36484251801754	1.49931407630654 \\
2.3711319927995	1.49923506938725 \\
2.37742146758147	1.49915606246797 \\
2.38371094236343	1.49907705554868 \\
2.39000041714539	1.49899804862939 \\
2.39628989192735	1.4989190417101 \\
2.40257936670931	1.49884003479081 \\
2.40886884149127	1.49876102787152 \\
2.41515831627323	1.49868202095224 \\
2.4214477910552	1.49860301403295 \\
2.42773726583716	1.49852400711366 \\
2.43402674061912	1.49844500019437 \\
2.44031621540108	1.49836599327508 \\
2.44660569018304	1.4982869863558 \\
2.452895164965	1.49820797943651 \\
2.45918463974697	1.49812897251722 \\
2.46547411452893	1.49804996559793 \\
2.47176358931089	1.49797095867864 \\
2.47805306409285	1.49789195175935 \\
2.48434253887481	1.49781294484006 \\
2.49063201365677	1.49773393792078 \\
2.49692148843873	1.49765493100149 \\
2.5032109632207	1.4975759240822 \\
2.50950043800266	1.49749691716291 \\
2.51578991278462	1.49741791024362 \\
2.52207938756658	1.49733890332433 \\
2.52836886234854	1.49725989640504 \\
2.5346583371305	1.49718088948576 \\
2.54094781191247	1.49710188256647 \\
2.54723728669443	1.49702287564718 \\
2.55352676147639	1.49694386872789 \\
2.55981623625835	1.4968648618086 \\
2.56610571104031	1.49678585488931 \\
2.57239518582227	1.49670684797003 \\
2.57868466060423	1.49662784105074 \\
2.5849741353862	1.49654883413145 \\
2.59126361016816	1.49646982721216 \\
2.59755308495012	1.49639082029287 \\
2.60384255973208	1.49631181337359 \\
2.61013203451404	1.4962328064543 \\
2.616421509296	1.49615379953501 \\
2.62271098407797	1.49607479261572 \\
2.62900045885993	1.49599578569643 \\
2.63528993364189	1.49591677877714 \\
2.64157940842385	1.49583777185785 \\
2.64786888320581	1.49575876493857 \\
2.65415835798777	1.49567975801928 \\
2.66044783276973	1.49564260409856 \\
2.6667373075517	1.49566937583565 \\
2.67302678233366	1.49569614757274 \\
2.67931625711562	1.49572291930983 \\
2.68560573189758	1.49574969104692 \\
2.69189520667954	1.49577646278401 \\
2.6981846814615	1.4958032345211 \\
2.70447415624347	1.49583000625819 \\
2.71076363102543	1.49585677799528 \\
2.71705310580739	1.49588354973237 \\
2.72334258058935	1.49591032146945 \\
2.72963205537131	1.49593709320654 \\
2.73592153015327	1.49596386494363 \\
2.74221100493523	1.49599063668072 \\
2.7485004797172	1.49601740841781 \\
2.75478995449916	1.4960441801549 \\
2.76107942928112	1.49607095189199 \\
2.76736890406308	1.49609772362908 \\
2.77365837884504	1.49612449536617 \\
2.779947853627	1.49615126710326 \\
2.78623732840897	1.49617803884034 \\
2.79252680319093	1.49620481057743 \\
2.79881627797289	1.49623158231452 \\
2.80510575275485	1.49625835405161 \\
2.81139522753681	1.4962851257887 \\
2.81768470231877	1.49631189752579 \\
2.82397417710073	1.49633866926288 \\
2.8302636518827	1.49636544099997 \\
2.83655312666466	1.49639221273706 \\
2.84284260144662	1.49641898447415 \\
2.84913207622858	1.49644575621124 \\
2.85542155101054	1.49647252794833 \\
2.8617110257925	1.49649929968541 \\
2.86800050057447	1.4965260714225 \\
2.87428997535643	1.49655284315959 \\
2.88057945013839	1.49657961489668 \\
2.88686892492035	1.49660638663377 \\
2.89315839970231	1.49663315837086 \\
2.89944787448427	1.49665993010795 \\
2.90573734926624	1.49668670184504 \\
2.9120268240482	1.49671347358213 \\
2.91831629883016	1.49674024531922 \\
2.92460577361212	1.49676701705631 \\
2.93089524839408	1.4967937887934 \\
2.93718472317604	1.49682056053048 \\
2.943474197958	1.49684733226757 \\
2.94976367273997	1.49687410400466 \\
2.95605314752193	1.49690087574175 \\
2.96234262230389	1.49692764747884 \\
2.96863209708585	1.49695441921593 \\
2.97492157186781	1.49698119095302 \\
2.98121104664977	1.49700796269011 \\
2.98750052143174	1.4970347344272 \\
2.9937899962137	1.49706150616429 \\
3.00007947099566	1.49708827790138 \\
3.00636894577762	1.49711504963847 \\
3.01265842055958	1.49714182137555 \\
3.01894789534154	1.49716859311264 \\
3.0252373701235	1.49719536484973 \\
3.03152684490547	1.49722213658682 \\
3.03781631968743	1.49724890832391 \\
3.04410579446939	1.497275680061 \\
3.05039526925135	1.49730245179809 \\
3.05668474403331	1.49732922353518 \\
3.06297421881527	1.49735599527227 \\
3.06926369359724	1.49738276700936 \\
3.0755531683792	1.49740953874644 \\
3.08184264316116	1.49743631048353 \\
3.08813211794312	1.49746308222062 \\
3.09442159272508	1.49748985395771 \\
3.10071106750704	1.4975166256948 \\
3.107000542289	1.49754339743189 \\
3.11329001707097	1.49757016916898 \\
3.11957949185293	1.49759694090607 \\
3.12586896663489	1.49762371264316 \\
3.13215844141685	1.49765048438025 \\
3.13844791619881	1.49767725611734 \\
3.14473739098077	1.49770402785443 \\
3.15102686576274	1.49773079959152 \\
3.1573163405447	1.49775757132861 \\
3.16360581532666	1.49778434306569 \\
3.16989529010862	1.49781111480278 \\
3.17618476489058	1.49783788653987 \\
3.18247423967254	1.49786465827696 \\
3.1887637144545	1.49789143001405 \\
3.19505318923647	1.49791820175114 \\
3.20134266401843	1.49794497348823 \\
3.20763213880039	1.49797174522532 \\
3.21392161358235	1.49799851696241 \\
3.22021108836431	1.4980252886995 \\
3.22650056314627	1.49805206043658 \\
3.23279003792824	1.49807883217368 \\
3.2390795127102	1.49810560391076 \\
3.24536898749216	1.49813237564785 \\
3.25165846227412	1.49815914738494 \\
3.25794793705608	1.49818591912203 \\
3.26423741183804	1.49821269085912 \\
3.27052688662001	1.49823946259621 \\
3.27681636140197	1.4982662343333 \\
3.28310583618393	1.49829300607039 \\
3.28939531096589	1.49831977780748 \\
3.29568478574785	1.49834654954457 \\
3.30197426052981	1.49837332128165 \\
3.30826373531177	1.49840009301874 \\
3.31455321009374	1.49842686475583 \\
3.3208426848757	1.49845363649292 \\
3.32713215965766	1.49848040823001 \\
3.33342163443962	1.4985071799671 \\
3.33971110922158	1.49853395170419 \\
3.34600058400354	1.49856072344128 \\
3.3522900587855	1.49858749517837 \\
3.35857953356747	1.49861426691546 \\
3.36486900834943	1.49864103865255 \\
3.37115848313139	1.49866781038964 \\
3.37744795791335	1.49869458212672 \\
3.38373743269531	1.49872135386381 \\
3.39002690747727	1.4987481256009 \\
3.39631638225924	1.49877489733799 \\
3.4026058570412	1.49880166907508 \\
3.40889533182316	1.49882844081217 \\
3.41518480660512	1.49885521254926 \\
3.42147428138708	1.49888198428635 \\
3.42776375616904	1.49890875602344 \\
3.43405323095101	1.49893552776053 \\
3.44034270573297	1.49896229949762 \\
3.44663218051493	1.4989890712347 \\
3.45292165529689	1.4990158429718 \\
3.45921113007885	1.49904261470888 \\
3.46550060486081	1.49906938644597 \\
3.47179007964277	1.49909615818306 \\
3.47807955442474	1.49912292992015 \\
3.4843690292067	1.49914970165724 \\
3.49065850398866	1.49917647339433 \\
3.49694797877062	1.49920324513142 \\
3.50323745355258	1.49923001686851 \\
3.50952692833454	1.4992567886056 \\
3.51581640311651	1.49928356034269 \\
3.52210587789847	1.49931033207977 \\
3.52839535268043	1.49933710381686 \\
3.53468482746239	1.49936387555395 \\
3.54097430224435	1.49939064729104 \\
3.54726377702631	1.49941741902813 \\
3.55355325180827	1.49944419076522 \\
3.55984272659024	1.49947096250231 \\
3.5661322013722	1.4994977342394 \\
3.57242167615416	1.49952450597649 \\
3.57871115093612	1.49955127771358 \\
3.58500062571808	1.49957804945067 \\
3.59129010050004	1.49960482118775 \\
3.59757957528201	1.49963159292484 \\
3.60386905006397	1.49965836466193 \\
3.61015852484593	1.49968513639902 \\
3.61644799962789	1.49971190813611 \\
3.62273747440985	1.4997386798732 \\
3.62902694919181	1.49976545161029 \\
3.63531642397377	1.49979222334738 \\
3.64160589875574	1.49981899508447 \\
3.6478953735377	1.49984576682156 \\
3.65418484831966	1.49987253855865 \\
3.66047432310162	1.49989931029573 \\
3.66676379788358	1.49992608203282 \\
3.67305327266554	1.49995285376991 \\
3.67934274744751	1.499979625507 \\
3.68563222222947	1.50000639724409 \\
3.69192169701143	1.50003316898118 \\
3.69821117179339	1.50005994071827 \\
3.70450064657535	1.50008671245536 \\
3.71079012135731	1.50011348419245 \\
3.71707959613927	1.50014025592954 \\
3.72336907092124	1.50016702766663 \\
3.7296585457032	1.50019379940372 \\
3.73594802048516	1.5002205711408 \\
3.74223749526712	1.50024734287789 \\
3.74852697004908	1.50027411461498 \\
3.75481644483104	1.50030088635207 \\
3.76110591961301	1.50032765808916 \\
3.76739539439497	1.50035442982625 \\
3.77368486917693	1.50038120156334 \\
3.77997434395889	1.50040797330043 \\
3.78626381874085	1.50043474503752 \\
3.79255329352281	1.50046151677461 \\
3.79884276830477	1.5004882885117 \\
3.80513224308674	1.50051506024879 \\
3.8114217178687	1.50054183198587 \\
3.81771119265066	1.50056860372296 \\
3.82400066743262	1.50059537546005 \\
3.83029014221458	1.50062214719714 \\
3.83657961699654	1.50064891893423 \\
3.84286909177851	1.50067569067132 \\
3.84915856656047	1.50070246240841 \\
3.85544804134243	1.5007292341455 \\
3.86173751612439	1.50075600588259 \\
3.86802699090635	1.50078277761968 \\
3.87431646568831	1.50080954935677 \\
3.88060594047027	1.50083632109386 \\
3.88689541525224	1.50086309283094 \\
3.8931848900342	1.50088986456803 \\
3.89947436481616	1.50091663630512 \\
3.90576383959812	1.50094340804221 \\
3.91205331438008	1.5009701797793 \\
3.91834278916204	1.50099695151639 \\
3.92463226394401	1.50102372325348 \\
3.93092173872597	1.50105049499057 \\
3.93721121350793	1.50107726672766 \\
3.94350068828989	1.50110403846475 \\
3.94979016307185	1.50113081020184 \\
3.95607963785381	1.50115758193892 \\
3.96236911263578	1.50118435367601 \\
3.96865858741774	1.5012111254131 \\
3.9749480621997	1.50123789715019 \\
3.98123753698166	1.50126466888728 \\
3.98752701176362	1.50129144062437 \\
3.99381648654558	1.50131821236146 \\
4.00010596132754	1.50134498409855 \\
4.00639543610951	1.50137175583564 \\
4.01268491089147	1.50139852757273 \\
4.01897438567343	1.50142529930982 \\
4.02526386045539	1.50145207104691 \\
4.03155333523735	1.50147884278399 \\
4.03784281001931	1.50150561452108 \\
4.04413228480128	1.50153238625817 \\
4.05042175958324	1.50155915799526 \\
4.0567112343652	1.50158592973235 \\
4.06300070914716	1.50161270146944 \\
4.06929018392912	1.50163947320653 \\
4.07557965871108	1.50166624494362 \\
4.08186913349304	1.50169301668071 \\
4.08815860827501	1.5017197884178 \\
4.09444808305697	1.50174656015489 \\
4.10073755783893	1.50177333189197 \\
4.10702703262089	1.50180010362906 \\
4.11331650740285	1.50182687536615 \\
4.11960598218481	1.50185364710324 \\
4.12589545696678	1.50188041884033 \\
4.13218493174874	1.50190719057742 \\
4.1384744065307	1.50193396231451 \\
4.14476388131266	1.5019607340516 \\
4.15105335609462	1.50198750578869 \\
4.15734283087658	1.50201427752578 \\
4.16363230565855	1.50204104926286 \\
4.16992178044051	1.50206782099995 \\
4.17621125522247	1.50209459273704 \\
4.18250073000443	1.50212136447413 \\
4.18879020478639	1.50214813621122 \\
4.19507967956835	1.50217490794831 \\
4.20136915435031	1.5022016796854 \\
4.20765862913228	1.50222845142249 \\
4.21394810391424	1.50225522315958 \\
4.2202375786962	1.50228199489667 \\
4.22652705347816	1.50230876663376 \\
4.23281652826012	1.50233553837085 \\
4.23910600304208	1.50236231010793 \\
4.24539547782404	1.50238908184502 \\
4.25168495260601	1.50241585358211 \\
4.25797442738797	1.50244262531921 \\
4.26426390216993	1.50246939705629 \\
4.27055337695189	1.50249616879338 \\
4.27684285173385	1.50252294053047 \\
4.28313232651581	1.50254971226756 \\
4.28942180129778	1.50257648400465 \\
4.29571127607974	1.50260325574174 \\
4.3020007508617	1.50263002747883 \\
4.30829022564366	1.50265679921592 \\
4.31457970042562	1.50268357095301 \\
4.32086917520758	1.50271034269009 \\
4.32715864998954	1.50273711442718 \\
4.33344812477151	1.50276388616428 \\
4.33973759955347	1.50279065790136 \\
4.34602707433543	1.50281742963845 \\
4.35231654911739	1.50284420137554 \\
4.35860602389935	1.50287097311263 \\
4.36489549868131	1.50289774484972 \\
4.37118497346328	1.50292451658681 \\
4.37747444824524	1.50295128832389 \\
4.3837639230272	1.50297806006099 \\
4.39005339780916	1.50300483179807 \\
4.39634287259112	1.50303160353516 \\
4.40263234737308	1.50305837527225 \\
4.40892182215504	1.50308514700934 \\
4.41521129693701	1.50311191874643 \\
4.42150077171897	1.50313869048352 \\
4.42779024650093	1.50316546222061 \\
4.43407972128289	1.5031922339577 \\
4.44036919606485	1.50321900569479 \\
4.44665867084681	1.50324577743188 \\
4.45294814562878	1.50327254916897 \\
4.45923762041074	1.50329932090606 \\
4.4655270951927	1.50332609264315 \\
4.47181656997466	1.50335286438024 \\
4.47810604475662	1.50337963611732 \\
4.48439551953858	1.50340640785441 \\
4.49068499432054	1.5034331795915 \\
4.49697446910251	1.50345995132859 \\
4.50326394388447	1.50348672306568 \\
4.50955341866643	1.50351349480277 \\
4.51584289344839	1.50354026653986 \\
4.52213236823035	1.50356703827695 \\
4.52842184301231	1.50359381001403 \\
4.53471131779428	1.50362058175113 \\
4.54100079257624	1.50364735348821 \\
4.5472902673582	1.5036741252253 \\
4.55357974214016	1.50370089696239 \\
4.55986921692212	1.50372766869948 \\
4.56615869170408	1.50375444043657 \\
4.57244816648605	1.50378121217366 \\
4.57873764126801	1.50380798391075 \\
4.58502711604997	1.50383475564784 \\
4.59131659083193	1.50386152738493 \\
4.59760606561389	1.50388829912202 \\
4.60389554039585	1.5039150708591 \\
4.61018501517781	1.50393337612169 \\
4.61647448995978	1.50339778500131 \\
4.62276396474174	1.50286219388091 \\
4.6290534395237	1.49912034624505 \\
4.63534291430566	1.48129600368424 \\
4.64163238908762	1.46233848197284 \\
4.64792186386958	1.44338096026144 \\
4.65421133865155	1.42442343855004 \\
4.66050081343351	1.40546591683864 \\
4.66679028821547	1.38650839512724 \\
4.67307976299743	1.36755087341584 \\
4.67936923777939	1.34859335170444 \\
4.68565871256135	1.32963582999304 \\
4.69194818734332	1.31067830828164 \\
4.69823766212528	1.29172078657024 \\
4.70452713690724	1.27276326485884 \\
4.7108166116892	1.25380574314745 \\
4.71710608647116	1.23484822143605 \\
4.72339556125312	1.21589069972464 \\
4.72968503603508	1.19693317801324 \\
4.73597451081705	1.17797565630185 \\
4.74226398559901	1.15901813459045 \\
4.74855346038097	1.14006061287905 \\
4.75484293516293	1.12110309116764 \\
4.76113240994489	1.10214556945625 \\
4.76742188472685	1.08318804774485 \\
4.77371135950881	1.06423052603345 \\
4.78000083429078	1.04527300432205 \\
4.78629030907274	1.02631548261065 \\
4.7925797838547	1.00735796089926 \\
4.79886925863666	0.988400439187852 \\
4.80515873341862	0.969442917476452 \\
4.81144820820058	0.950485395765057 \\
4.81773768298255	0.931527874053652 \\
4.82402715776451	0.912570352342252 \\
4.83031663254647	0.893612830630853 \\
4.83660610732843	0.874655308919454 \\
4.84289558211039	0.85569778720806 \\
4.84918505689235	0.836740265496655 \\
4.85547453167432	0.817782743785254 \\
4.86176400645628	0.798825222073857 \\
4.86805348123824	0.779867700362459 \\
4.8743429560202	0.760910178651061 \\
4.88063243080216	0.741952656939656 \\
4.88692190558412	0.722995135228257 \\
4.89321138036608	0.704037613516861 \\
4.89950085514805	0.685080091805461 \\
4.90579032993001	0.666122570094063 \\
4.91207980471197	0.64716504838266 \\
4.91836927949393	0.628207526671268 \\
4.92465875427589	0.609250004959865 \\
4.93094822905785	0.590292483248462 \\
4.93723770383982	0.571334961537062 \\
4.94352717862178	0.552377439825664 \\
4.94981665340374	0.533419918114265 \\
4.9561061281857	0.514462396402866 \\
4.96239560296766	0.5010451084755 \\
4.96868507774962	0.501037916714863 \\
4.97497455253158	0.501030724954225 \\
4.98126402731355	0.501023533193589 \\
4.98755350209551	0.501016341432952 \\
4.99384297687747	0.501009149672315 \\
5.00013245165943	0.501001957911677 \\
5.00642192644139	0.500994766151041 \\
5.01271140122335	0.500987574390403 \\
5.01900087600531	0.500980382629766 \\
5.02529035078728	0.500973190869128 \\
5.03157982556924	0.500965999108493 \\
5.0378693003512	0.500958807347855 \\
5.04415877513316	0.500951615587218 \\
5.05044824991512	0.500944423826582 \\
5.05673772469708	0.500937232065945 \\
5.06302719947905	0.500930040305308 \\
5.06931667426101	0.50092284854467 \\
5.07560614904297	0.500915656784033 \\
5.08189562382493	0.500908465023397 \\
5.08818509860689	0.50090127326276 \\
5.09447457338885	0.500894081502124 \\
5.10076404817082	0.500886889741484 \\
5.10705352295278	0.500879697980849 \\
5.11334299773474	0.500872506220212 \\
5.1196324725167	0.500865314459574 \\
5.12592194729866	0.500858122698939 \\
5.13221142208062	0.500850930938301 \\
5.13850089686258	0.500843739177665 \\
5.14479037164455	0.500836547417028 \\
5.15107984642651	0.500829355656389 \\
5.15736932120847	0.500822163895753 \\
5.16365879599043	0.500814972135117 \\
5.16994827077239	0.500807780374478 \\
5.17623774555435	0.500800588613842 \\
5.18252722033631	0.500793396853205 \\
5.18881669511828	0.500786205092568 \\
5.19510616990024	0.50077901333193 \\
5.2013956446822	0.500771821571294 \\
5.20768511946416	0.500764629810657 \\
5.21397459424612	0.50075743805002 \\
5.22026406902808	0.500750246289383 \\
5.22655354381005	0.500743054528745 \\
5.23284301859201	0.500735862768109 \\
5.23913249337397	0.500728671007471 \\
5.24542196815593	0.500721479246834 \\
5.25171144293789	0.500714287486198 \\
5.25800091771985	0.50070709572556 \\
5.26429039250182	0.500699903964924 \\
5.27057986728378	0.500692712204287 \\
5.27686934206574	0.50068552044365 \\
5.2831588168477	0.500678328683012 \\
5.28944829162966	0.500671136922375 \\
5.29573776641162	0.500663945161739 \\
5.30202724119358	0.500656753401103 \\
5.30831671597555	0.500649561640466 \\
5.31460619075751	0.500642369879828 \\
5.32089566553947	0.500635178119191 \\
5.32718514032143	0.500627986358554 \\
5.33347461510339	0.500620794597915 \\
5.33976408988535	0.50061360283728 \\
5.34605356466732	0.500606411076643 \\
5.35234303944928	0.500599219316005 \\
5.35863251423124	0.500592027555369 \\
5.3649219890132	0.500584835794734 \\
5.37121146379516	0.500577644034094 \\
5.37750093857712	0.500570452273459 \\
5.38379041335909	0.50056326051282 \\
5.39007988814105	0.500556068752184 \\
5.39636936292301	0.500548876991546 \\
5.40265883770497	0.500541685230911 \\
5.40894831248693	0.500534493470274 \\
5.41523778726889	0.500527301709636 \\
5.42152726205085	0.500520109948999 \\
5.42781673683282	0.500512918188362 \\
5.43410621161478	0.500505726427724 \\
5.44039568639674	0.500498534667087 \\
5.4466851611787	0.50049134290645 \\
5.45297463596066	0.500484151145813 \\
5.45926411074262	0.500476959385177 \\
5.46555358552459	0.500469767624539 \\
5.47184306030655	0.500462575863903 \\
5.47813253508851	0.500455384103266 \\
5.48442200987047	0.500448192342629 \\
5.49071148465243	0.500441000581992 \\
5.49700095943439	0.500433808821356 \\
5.50329043421635	0.500426617060719 \\
5.50957990899832	0.500419425300082 \\
5.51586938378028	0.500412233539443 \\
5.52215885856224	0.500405041778808 \\
5.5284483333442	0.50039785001817 \\
5.53473780812616	0.500390658257533 \\
5.54102728290812	0.500383466496897 \\
5.54731675769009	0.500376274736259 \\
5.55360623247205	0.500369082975622 \\
5.55989570725401	0.500361891214985 \\
5.56618518203597	0.500354699454348 \\
5.57247465681793	0.500347507693711 \\
5.57876413159989	0.500340315933074 \\
5.58505360638185	0.500333124172437 \\
5.59134308116382	0.5003259324118 \\
5.59763255594578	0.500318740651164 \\
5.60392203072774	0.500311548890526 \\
5.6102115055097	0.500304357129889 \\
5.61650098029166	0.500297165369253 \\
5.62279045507362	0.500289973608614 \\
5.62907992985559	0.500282781847978 \\
5.63536940463755	0.50027559008734 \\
5.64165887941951	0.500268398326703 \\
5.64794835420147	0.500261206566068 \\
5.65423782898343	0.500254014805431 \\
5.66052730376539	0.500246823044793 \\
5.66681677854735	0.500239631284157 \\
5.67310625332932	0.500232439523519 \\
5.67939572811128	0.500225247762882 \\
5.68568520289324	0.500218056002244 \\
5.6919746776752	0.500210864241608 \\
5.69826415245716	0.50020367248097 \\
5.70455362723912	0.500196480720333 \\
5.71084310202109	0.500189288959696 \\
5.71713257680305	0.500182097199061 \\
5.72342205158501	0.500174905438422 \\
5.72971152636697	0.500167713677787 \\
5.73600100114893	0.50016052191715 \\
5.74229047593089	0.500153330156512 \\
5.74857995071285	0.500146138395876 \\
5.75486942549482	0.500138946635238 \\
5.76115890027678	0.500131754874602 \\
5.76744837505874	0.500124563113965 \\
5.7737378498407	0.500117371353327 \\
5.78002732462266	0.50011017959269 \\
5.78631679940462	0.500102987832053 \\
5.79260627418659	0.500095796071416 \\
5.79889574896855	0.500088604310778 \\
5.80518522375051	0.500081412550143 \\
5.81147469853247	0.500074220789506 \\
5.81776417331443	0.500067029028868 \\
5.82405364809639	0.50005983726823 \\
5.83034312287835	0.500052645507595 \\
5.83663259766032	0.500045453746956 \\
5.84292207244228	0.500038261986321 \\
5.84921154722424	0.500031070225683 \\
5.8555010220062	0.500023878465045 \\
5.86179049678816	0.500016686704409 \\
5.86807997157012	0.500009494943772 \\
5.87436944635209	0.500002303183135 \\
5.88065892113405	0.499995111422498 \\
5.88694839591601	0.499987919661863 \\
5.89323787069797	0.499980727901224 \\
5.89952734547993	0.499973536140588 \\
5.90581682026189	0.499966344379948 \\
5.91210629504385	0.499959152619314 \\
5.91839576982582	0.499951960858676 \\
5.92468524460778	0.499944769098039 \\
5.93097471938974	0.499937577337403 \\
5.9372641941717	0.499930385576765 \\
5.94355366895366	0.499923193816128 \\
5.94984314373562	0.499916002055491 \\
5.95613261851759	0.499908810294854 \\
5.96242209329955	0.499901618534218 \\
5.96871156808151	0.49989442677358 \\
5.97500104286347	0.499887235012944 \\
5.98129051764543	0.499880043252306 \\
5.98757999242739	0.49987285149167 \\
5.99386946720935	0.499865659731033 \\
6.00015894199132	0.499858467970397 \\
6.00644841677328	0.499851276209759 \\
6.01273789155524	0.499844084449122 \\
6.0190273663372	0.499836892688487 \\
6.02531684111916	0.499829700927847 \\
6.03160631590112	0.499822509167211 \\
6.03789579068309	0.499815317406574 \\
6.04418526546505	0.499808125645936 \\
6.05047474024701	0.499800933885299 \\
6.05676421502897	0.499793742124663 \\
6.06305368981093	0.499786550364025 \\
6.06934316459289	0.49977935860339 \\
6.07563263937485	0.499772166842751 \\
6.08192211415682	0.499764975082115 \\
6.08821158893878	0.499757783321477 \\
6.09450106372074	0.49975059156084 \\
6.1007905385027	0.499743399800203 \\
6.10708001328466	0.499736208039567 \\
6.11336948806662	0.499729016278928 \\
6.11965896284859	0.499721824518294 \\
6.12594843763055	0.499714632757655 \\
6.13223791241251	0.499707440997018 \\
6.13852738719447	0.499700249236383 \\
6.14481686197643	0.499693057475746 \\
6.15110633675839	0.499685865715109 \\
6.15739581154036	0.499678673954471 \\
6.16368528632232	0.499671482193834 \\
6.16997476110428	0.499664290433195 \\
6.17626423588624	0.49965709867256 \\
6.1825537106682	0.499649906911923 \\
6.18884318545016	0.499642715151286 \\
6.19513266023212	0.499635523390649 \\
6.20142213501409	0.499628331630013 \\
6.20771160979605	0.499621139869375 \\
6.21400108457801	0.499613948108738 \\
6.22029055935997	0.499606756348102 \\
6.22658003414193	0.499599564587465 \\
6.23286950892389	0.499592372826827 \\
6.23915898370586	0.499585181066189 \\
6.24544845848782	0.499577989305552 \\
6.25173793326978	0.499570797544917 \\
6.25802740805174	0.499563605784279 \\
6.2643168828337	0.499556414023642 \\
6.27060635761566	0.499549222263005 \\
6.27689583239763	0.499542030502368 \\
6.28318530717959	0.499534838741731 \\
};
\addplot [very thick, color3, dashed]
table [row sep=\\]{%
0	0.499247942348911 \\
0.00628947478196155	0.499247942348911 \\
0.0125789495639231	0.499247942348911 \\
0.0188684243458846	0.499247942348911 \\
0.0251578991278462	0.499247942348911 \\
0.0314473739098077	0.499247942348911 \\
0.0377368486917693	0.499247942348911 \\
0.0440263234737308	0.499247942348911 \\
0.0503157982556924	0.499247942348911 \\
0.0566052730376539	0.499247942348911 \\
0.0628947478196155	0.499247942348911 \\
0.069184222601577	0.499247942348911 \\
0.0754736973835386	0.499247942348911 \\
0.0817631721655001	0.499247942348911 \\
0.0880526469474617	0.499247942348911 \\
0.0943421217294232	0.499247942348911 \\
0.100631596511385	0.499247942348911 \\
0.106921071293346	0.499247942348911 \\
0.113210546075308	0.499247942348911 \\
0.119500020857269	0.499247942348911 \\
0.125789495639231	0.499247942348911 \\
0.132078970421193	0.499247942348911 \\
0.138368445203154	0.499247942348911 \\
0.144657919985116	0.499247942348911 \\
0.150947394767077	0.499247942348911 \\
0.157236869549039	0.499247942348911 \\
0.163526344331	0.499247942348911 \\
0.169815819112962	0.499247942348911 \\
0.176105293894923	0.499247942348911 \\
0.182394768676885	0.499247942348911 \\
0.188684243458846	0.499247942348911 \\
0.194973718240808	0.499255137838211 \\
0.20126319302277	0.499271412073145 \\
0.207552667804731	0.499287686308079 \\
0.213842142586693	0.499303960543013 \\
0.220131617368654	0.499320234777947 \\
0.226421092150616	0.499336509012881 \\
0.232710566932577	0.499352783247815 \\
0.239000041714539	0.499369057482749 \\
0.2452895164965	0.499385331717683 \\
0.251578991278462	0.499401605952617 \\
0.257868466060423	0.499417880187551 \\
0.264157940842385	0.499434154422485 \\
0.270447415624347	0.499450428657418 \\
0.276736890406308	0.499466702892352 \\
0.28302636518827	0.499482977127286 \\
0.289315839970231	0.49949925136222 \\
0.295605314752193	0.499515525597154 \\
0.301894789534154	0.499531799832088 \\
0.308184264316116	0.499548074067022 \\
0.314473739098077	0.499564348301956 \\
0.320763213880039	0.49958062253689 \\
0.327052688662	0.499596896771824 \\
0.333342163443962	0.499613171006758 \\
0.339631638225924	0.499629445241692 \\
0.345921113007885	0.499645719476626 \\
0.352210587789847	0.49966199371156 \\
0.358500062571808	0.499678267946494 \\
0.36478953735377	0.499694542181428 \\
0.371079012135731	0.499710816416362 \\
0.377368486917693	0.499727090651296 \\
0.383657961699654	0.499743364886229 \\
0.389947436481616	0.499759639121163 \\
0.396236911263577	0.499775913356097 \\
0.402526386045539	0.499792187591031 \\
0.408815860827501	0.499808461825965 \\
0.415105335609462	0.499824736060899 \\
0.421394810391424	0.499841010295833 \\
0.427684285173385	0.499856852922699 \\
0.433973759955347	0.499872387744633 \\
0.440263234737308	0.499887922566566 \\
0.44655270951927	0.4999034573885 \\
0.452842184301231	0.499918131200553 \\
0.459131659083193	0.499929220979467 \\
0.465421133865154	0.49994031075838 \\
0.471710608647116	0.499951400537294 \\
0.478000083429078	0.499962490316207 \\
0.484289558211039	0.499973580095121 \\
0.490579032993001	0.499984669874034 \\
0.496868507774962	0.499995759652948 \\
0.503157982556924	0.500006849431861 \\
0.509447457338885	0.500017939210775 \\
0.515736932120847	0.500029028989688 \\
0.522026406902808	0.500055428114591 \\
0.52831588168477	0.500094182306667 \\
0.534605356466732	0.500132936498743 \\
0.540894831248693	0.500171690690819 \\
0.547184306030655	0.500210444882895 \\
0.553473780812616	0.500244665163423 \\
0.559763255594578	0.500274086230262 \\
0.566052730376539	0.5003035072971 \\
0.572342205158501	0.500332928363939 \\
0.578631679940462	0.500362349430778 \\
0.584921154722424	0.500407353917483 \\
0.591210629504386	0.500454725073222 \\
0.597500104286347	0.50050209622896 \\
0.603789579068309	0.500549467384698 \\
0.61007905385027	0.500596838540437 \\
0.616368528632232	0.500644209696175 \\
0.622658003414193	0.500690055553074 \\
0.628947478196155	0.500734771280581 \\
0.635236952978116	0.500781114629774 \\
0.641526427760078	0.50083343893411 \\
0.647815902542039	0.500885763238446 \\
0.654105377324001	0.500938087542782 \\
0.660394852105962	0.500990411847119 \\
0.666684326887924	0.501042736151455 \\
0.672973801669886	0.501095060455791 \\
0.679263276451847	0.501147384760128 \\
0.685552751233809	0.501199709064464 \\
0.69184222601577	0.5012520333688 \\
0.698131700797732	0.501304357673136 \\
0.704421175579693	0.501356681977473 \\
0.710710650361655	0.501409006281809 \\
0.717000125143616	0.501461330586145 \\
0.723289599925578	0.50150840238 \\
0.72957907470754	0.501549613055516 \\
0.735868549489501	0.501590823731032 \\
0.742158024271463	0.501632034406548 \\
0.748447499053424	0.501673245082064 \\
0.754736973835386	0.501714455757581 \\
0.761026448617347	0.501755666433097 \\
0.767315923399309	0.501796877108613 \\
0.77360539818127	0.501838087784129 \\
0.779894872963232	0.501879780259028 \\
0.786184347745194	0.501961569005276 \\
0.792473822527155	0.502043357751524 \\
0.798763297309117	0.502125146497773 \\
0.805052772091078	0.502206935244021 \\
0.81134224687304	0.502288723990269 \\
0.817631721655001	0.502370512736517 \\
0.823921196436963	0.502452301482766 \\
0.830210671218924	0.502534090229014 \\
0.836500146000886	0.502615878975262 \\
0.842789620782847	0.50269766772151 \\
0.849079095564809	0.502779456467759 \\
0.855368570346771	0.502860436106874 \\
0.861658045128732	0.502938472105834 \\
0.867947519910694	0.503016508104794 \\
0.874236994692655	0.503094544103754 \\
0.880526469474617	0.503172580102714 \\
0.886815944256578	0.503208432197442 \\
0.89310541903854	0.503004581734873 \\
0.899394893820501	0.502800731272304 \\
0.905684368602463	0.502596880809735 \\
0.911973843384424	0.502393030347166 \\
0.918263318166386	0.502189179884598 \\
0.924552792948347	0.501985329422028 \\
0.930842267730309	0.501781478959459 \\
0.937131742512271	0.501577628496891 \\
0.943421217294232	0.501373778034321 \\
0.949710692076194	0.501169927571753 \\
0.956000166858155	0.500966077109183 \\
0.962289641640117	0.500762226646615 \\
0.968579116422078	0.500558376184046 \\
0.97486859120404	0.500354525721477 \\
0.981158065986002	0.500150675258908 \\
0.987447540767963	0.499946824796339 \\
0.993737015549924	0.49974297433377 \\
1.00002649033189	0.499539123871201 \\
1.00631596511385	0.499335273408632 \\
1.01260543989581	0.499131422946063 \\
1.01889491467777	0.498927572483494 \\
1.02518438945973	0.498723722020925 \\
1.03147386424169	0.498519175588418 \\
1.03776333902366	0.498302180364201 \\
1.04405281380562	0.498079009794886 \\
1.05034228858758	0.497850058331707 \\
1.05663176336954	0.497621106868528 \\
1.0629212381515	0.49731214360795 \\
1.06921071293346	0.497002025274407 \\
1.07550018771542	0.496691906940864 \\
1.08178966249739	0.496381788607321 \\
1.08807913727935	0.496071670273778 \\
1.09436861206131	0.495761551940235 \\
1.10065808684327	0.495451433606692 \\
1.10694756162523	0.495141315273149 \\
1.11323703640719	0.494831196939606 \\
1.11952651118916	0.494521078606063 \\
1.12581598597112	0.49421096027252 \\
1.13210546075308	0.493900841938977 \\
1.13839493553504	0.493590723605433 \\
1.144684410317	0.49328060527189 \\
1.15097388509896	0.492970486938347 \\
1.15726335988092	0.492660368604804 \\
1.16355283466289	0.492350250271261 \\
1.16984230944485	0.492040131937718 \\
1.17613178422681	0.491730013604175 \\
1.18242125900877	0.491419895270632 \\
1.18871073379073	0.491088389716688 \\
1.19500020857269	0.490724621955885 \\
1.20128968335466	0.490360854195082 \\
1.20757915813662	0.490157858645752 \\
1.21386863291858	0.490098201413794 \\
1.22015810770054	0.490038544181835 \\
1.2264475824825	0.489978886949877 \\
1.23273705726446	0.489919229717919 \\
1.23902653204642	0.489859572485961 \\
1.24531600682839	0.489799915254003 \\
1.25160548161035	0.489881682854442 \\
1.25789495639231	0.490340811832099 \\
1.26418443117427	0.490799940809755 \\
1.27047390595623	0.49132630065929 \\
1.27676338073819	0.491921763024342 \\
1.28305285552016	0.492517225389393 \\
1.28934233030212	0.49342510607298 \\
1.29563180508408	0.494579906177577 \\
1.30192127986604	0.495735251270148 \\
1.308210754648	0.496890596362719 \\
1.31450022942996	0.498186286166097 \\
1.32078970421192	0.499532610123834 \\
1.32707917899389	0.501417770810783 \\
1.33336865377585	0.507710605113519 \\
1.33965812855781	0.516342816491707 \\
1.34594760333977	0.526406752200092 \\
1.35223707812173	0.536470687908476 \\
1.35852655290369	0.54653462361686 \\
1.36481602768566	0.556598559325244 \\
1.37110550246762	0.566662495033629 \\
1.37739497724958	0.576726430742013 \\
1.38368445203154	0.589784498101674 \\
1.3899739268135	0.604704109403228 \\
1.39626340159546	0.619623720704783 \\
1.40255287637743	0.634543332006336 \\
1.40884235115939	0.64946294330789 \\
1.41513182594135	0.664382554609446 \\
1.42142130072331	0.679302165910998 \\
1.42771077550527	0.694221777212553 \\
1.43400025028723	0.709141388514108 \\
1.44028972506919	0.724218695666978 \\
1.44657919985116	0.741482915426147 \\
1.45286867463312	0.758603210140581 \\
1.45915814941508	0.775549234241808 \\
1.46544762419704	0.800404876187739 \\
1.471737098979	0.826527296642408 \\
1.47802657376096	0.852649717097073 \\
1.48431604854293	0.87877213755174 \\
1.49060552332489	0.904894558006408 \\
1.49689499810685	0.930771620211545 \\
1.50318447288881	0.956050337101385 \\
1.50947394767077	0.981329053991226 \\
1.51576342245273	1.00660777088107 \\
1.52205289723469	1.03188648777091 \\
1.52834237201666	1.05716520466075 \\
1.53463184679862	1.08244392155059 \\
1.54092132158058	1.10772263844043 \\
1.54721079636254	1.13067833020657 \\
1.5535002711445	1.15353061920883 \\
1.55978974592646	1.17638290821108 \\
1.56607922070843	1.19923519721333 \\
1.57236869549039	1.22208748621559 \\
1.57865817027235	1.24493977521784 \\
1.58494764505431	1.2677920642201 \\
1.59123711983627	1.29064435322235 \\
1.59752659461823	1.3134966422246 \\
1.60381606940019	1.33634893122686 \\
1.61010554418216	1.35920122022911 \\
1.61639501896412	1.38205350923136 \\
1.62268449374608	1.40490579823362 \\
1.62897396852804	1.42775808723587 \\
1.63526344331	1.45061037623813 \\
1.64155291809196	1.4704090661785 \\
1.64784239287393	1.48749684271751 \\
1.65413186765589	1.50111819522085 \\
1.66042134243785	1.50960789349921 \\
1.66671081721981	1.5113403314206 \\
1.67300029200177	1.51307276934198 \\
1.67928976678373	1.51480520726336 \\
1.68557924156569	1.51653764518474 \\
1.69186871634766	1.51827008310612 \\
1.69815819112962	1.52000252102751 \\
1.70444766591158	1.52173495894889 \\
1.71073714069354	1.52346739687027 \\
1.7170266154755	1.52519983479166 \\
1.72331609025746	1.52636505618292 \\
1.72960556503943	1.52567821374303 \\
1.73589503982139	1.52499137130314 \\
1.74218451460335	1.52430452886325 \\
1.74847398938531	1.52361768642337 \\
1.75476346416727	1.52291201126929 \\
1.76105293894923	1.52211190623448 \\
1.76734241373119	1.52131180119966 \\
1.77363188851316	1.52051169616486 \\
1.77992136329512	1.51971159113004 \\
1.78621083807708	1.51891148609523 \\
1.79250031285904	1.51811138106042 \\
1.798789787641	1.51731127602561 \\
1.80507926242296	1.5165111709908 \\
1.81136873720493	1.51571106595599 \\
1.81765821198689	1.51491096092118 \\
1.82394768676885	1.51411085588637 \\
1.83023716155081	1.51331075085156 \\
1.83652663633277	1.51251064581674 \\
1.84281611111473	1.51171054078193 \\
1.84910558589669	1.51091043574712 \\
1.85539506067866	1.51011033071231 \\
1.86168453546062	1.5093102256775 \\
1.86797401024258	1.50851012064269 \\
1.87426348502454	1.50771001560788 \\
1.8805529598065	1.50690991057307 \\
1.88684243458846	1.50610980553825 \\
1.89313190937043	1.50530970050344 \\
1.89942138415239	1.50450959546863 \\
1.90571085893435	1.50370949043382 \\
1.91200033371631	1.50290938539901 \\
1.91828980849827	1.5021092803642 \\
1.92457928328023	1.50130917532939 \\
1.9308687580622	1.50073748175182 \\
1.93715823284416	1.50065027830585 \\
1.94344770762612	1.50056307485989 \\
1.94973718240808	1.50047587141392 \\
1.95602665719004	1.50038866796796 \\
1.962316131972	1.50030146452199 \\
1.96860560675396	1.50021426107602 \\
1.97489508153593	1.50012705763006 \\
1.98118455631789	1.50003985418409 \\
1.98747403109985	1.49995265073812 \\
1.99376350588181	1.49986544729216 \\
2.00005298066377	1.49980435569308 \\
2.00634245544573	1.49980791035086 \\
2.0126319302277	1.49981146500863 \\
2.01892140500966	1.49981501966639 \\
2.02521087979162	1.49981857432417 \\
2.03150035457358	1.49982212898194 \\
2.03778982935554	1.49982568363971 \\
2.0440793041375	1.49982923829748 \\
2.05036877891946	1.49983279295525 \\
2.05665825370143	1.49983634761302 \\
2.06294772848339	1.49983990227079 \\
2.06923720326535	1.49984345692856 \\
2.07552667804731	1.49984701158633 \\
2.08181615282927	1.4998505662441 \\
2.08810562761123	1.49985412090187 \\
2.0943951023932	1.49985767555965 \\
2.10068457717516	1.49986123021742 \\
2.10697405195712	1.49986478487519 \\
2.11326352673908	1.49986833953295 \\
2.11955300152104	1.49987189419073 \\
2.125842476303	1.4998754488485 \\
2.13213195108496	1.49987900350627 \\
2.13842142586693	1.49988255816404 \\
2.14471090064889	1.49988611282181 \\
2.15100037543085	1.49988966747958 \\
2.15728985021281	1.49989322213735 \\
2.16357932499477	1.49989677679512 \\
2.16986879977673	1.49990033145289 \\
2.1761582745587	1.49990388611066 \\
2.18244774934066	1.49990744076843 \\
2.18873722412262	1.4999109954262 \\
2.19502669890458	1.49991455008397 \\
2.20131617368654	1.49991810474175 \\
2.2076056484685	1.49992165939952 \\
2.21389512325046	1.49992521405729 \\
2.22018459803243	1.49992876871506 \\
2.22647407281439	1.49993232337283 \\
2.23276354759635	1.4999358780306 \\
2.23905302237831	1.49993943268837 \\
2.24534249716027	1.49994298734614 \\
2.25163197194223	1.49994654200391 \\
2.2579214467242	1.49995009666168 \\
2.26421092150616	1.49995365131945 \\
2.27050039628812	1.49995720597722 \\
2.27678987107008	1.49996076063499 \\
2.28307934585204	1.49996431529276 \\
2.289368820634	1.49996786995053 \\
2.29565829541597	1.4999714246083 \\
2.30194777019793	1.49997497926608 \\
2.30823724497989	1.49997853392385 \\
2.31452671976185	1.49998208858162 \\
2.32081619454381	1.49998564323939 \\
2.32710566932577	1.49998919789716 \\
2.33339514410773	1.49999275255493 \\
2.3396846188897	1.4999963072127 \\
2.34597409367166	1.49999986187047 \\
2.35226356845362	1.50000341652824 \\
2.35855304323558	1.50000697118601 \\
2.36484251801754	1.50001052584378 \\
2.3711319927995	1.50001408050155 \\
2.37742146758147	1.50001763515932 \\
2.38371094236343	1.50002118981709 \\
2.39000041714539	1.50002474447486 \\
2.39628989192735	1.50002829913264 \\
2.40257936670931	1.50003185379041 \\
2.40886884149127	1.50003540844818 \\
2.41515831627323	1.50003896310595 \\
2.4214477910552	1.50004251776372 \\
2.42773726583716	1.50004607242149 \\
2.43402674061912	1.50004962707926 \\
2.44031621540108	1.50005318173703 \\
2.44660569018304	1.5000567363948 \\
2.452895164965	1.50006029105257 \\
2.45918463974697	1.50006384571034 \\
2.46547411452893	1.50006740036811 \\
2.47176358931089	1.50007095502588 \\
2.47805306409285	1.50007450968366 \\
2.48434253887481	1.50007806434143 \\
2.49063201365677	1.5000816189992 \\
2.49692148843873	1.50008517365697 \\
2.5032109632207	1.50008872831474 \\
2.50950043800266	1.50009228297251 \\
2.51578991278462	1.50009583763028 \\
2.52207938756658	1.50009939228805 \\
2.52836886234854	1.50010294694582 \\
2.5346583371305	1.50010650160359 \\
2.54094781191247	1.50011005626136 \\
2.54723728669443	1.50011361091913 \\
2.55352676147639	1.5001171655769 \\
2.55981623625835	1.50012072023467 \\
2.56610571104031	1.50012427489244 \\
2.57239518582227	1.50012782955021 \\
2.57868466060423	1.49934384837014 \\
2.5849741353862	1.49801792254284 \\
2.59126361016816	1.49669199671554 \\
2.59755308495012	1.49536607088823 \\
2.60384255973208	1.49404014506093 \\
2.61013203451404	1.49271421923363 \\
2.616421509296	1.49138829340633 \\
2.62271098407797	1.49212658798377 \\
2.62900045885993	1.4942835323818 \\
2.63528993364189	1.49644047677983 \\
2.64157940842385	1.49859742117786 \\
2.64786888320581	1.50075436557589 \\
2.65415835798777	1.50291130997392 \\
2.66044783276973	1.50506825437195 \\
2.6667373075517	1.50722519876997 \\
2.67302678233366	1.509382143168 \\
2.67931625711562	1.51153908756603 \\
2.68560573189758	1.51369603196406 \\
2.69189520667954	1.51585297636209 \\
2.6981846814615	1.51800992076012 \\
2.70447415624347	1.52016686515815 \\
2.71076363102543	1.52221702364487 \\
2.71705310580739	1.52169193724878 \\
2.72334258058935	1.52116685085269 \\
2.72963205537131	1.5206417644566 \\
2.73592153015327	1.52011667806052 \\
2.74221100493523	1.51959159166443 \\
2.7485004797172	1.51906650526834 \\
2.75478995449916	1.51854141887226 \\
2.76107942928112	1.51801633247617 \\
2.76736890406308	1.51749124608008 \\
2.77365837884504	1.51696615968399 \\
2.779947853627	1.5164410732879 \\
2.78623732840897	1.51591598689182 \\
2.79252680319093	1.51539090049573 \\
2.79881627797289	1.51486581409964 \\
2.80510575275485	1.51434072770355 \\
2.81139522753681	1.51381564130747 \\
2.81768470231877	1.51329055491138 \\
2.82397417710073	1.51276546851529 \\
2.8302636518827	1.5122403821192 \\
2.83655312666466	1.51171529572312 \\
2.84284260144662	1.51119020932703 \\
2.84913207622858	1.51066512293094 \\
2.85542155101054	1.51014003653485 \\
2.8617110257925	1.50961495013877 \\
2.86800050057447	1.50908986374268 \\
2.87428997535643	1.50856477734659 \\
2.88057945013839	1.5080396909505 \\
2.88686892492035	1.50751460455441 \\
2.89315839970231	1.50698951815833 \\
2.89944787448427	1.50646443176224 \\
2.90573734926624	1.50593934536615 \\
2.9120268240482	1.50541425897007 \\
2.91831629883016	1.50488917257398 \\
2.92460577361212	1.50436408617789 \\
2.93089524839408	1.5038389997818 \\
2.93718472317604	1.50331391338572 \\
2.943474197958	1.50278882698963 \\
2.94976367273997	1.50226374059354 \\
2.95605314752193	1.50173865419745 \\
2.96234262230389	1.50121356780136 \\
2.96863209708585	1.50068848140528 \\
2.97492157186781	1.50016339500919 \\
2.98121104664977	1.4996383086131 \\
2.98750052143174	1.49911322221701 \\
2.9937899962137	1.49858813582093 \\
3.00007947099566	1.49806304942484 \\
3.00636894577762	1.49753796302875 \\
3.01265842055958	1.49701287663266 \\
3.01894789534154	1.49648779023658 \\
3.0252373701235	1.49596270384049 \\
3.03152684490547	1.4954376174444 \\
3.03781631968743	1.49491253104832 \\
3.04410579446939	1.49438744465223 \\
3.05039526925135	1.49386235825614 \\
3.05668474403331	1.49333727186005 \\
3.06297421881527	1.49281218546396 \\
3.06926369359724	1.49228709906788 \\
3.0755531683792	1.49176201267179 \\
3.08184264316116	1.4912369262757 \\
3.08813211794312	1.49071183987961 \\
3.09442159272508	1.49018675348353 \\
3.10071106750704	1.48966166708744 \\
3.107000542289	1.48913658069135 \\
3.11329001707097	1.48861149429526 \\
3.11957949185293	1.48808640789918 \\
3.12586896663489	1.4885042475561 \\
3.13215844141685	1.48892846218764 \\
3.13844791619881	1.48935267681918 \\
3.14473739098077	1.48977689145072 \\
3.15102686576274	1.49020110608226 \\
3.1573163405447	1.4906253207138 \\
3.16360581532666	1.49104953534534 \\
3.16989529010862	1.49147374997688 \\
3.17618476489058	1.49189796460843 \\
3.18247423967254	1.49232217923997 \\
3.1887637144545	1.49271514807769 \\
3.19505318923647	1.49310334204749 \\
3.20134266401843	1.49349153601729 \\
3.20763213880039	1.4938797299871 \\
3.21392161358235	1.49426792395691 \\
3.22021108836431	1.49465611792671 \\
3.22650056314627	1.49504431189652 \\
3.23279003792824	1.49543250586632 \\
3.2390795127102	1.49582069983613 \\
3.24536898749216	1.49620889380593 \\
3.25165846227412	1.49659708777574 \\
3.25794793705608	1.49698528174554 \\
3.26423741183804	1.49737347571535 \\
3.27052688662001	1.49776166968515 \\
3.27681636140197	1.49814986365496 \\
3.28310583618393	1.49853805762476 \\
3.28939531096589	1.49892625159457 \\
3.29568478574785	1.49931444556437 \\
3.30197426052981	1.49970263953418 \\
3.30826373531177	1.50009083350398 \\
3.31455321009374	1.50047902747379 \\
3.3208426848757	1.50086722144359 \\
3.32713215965766	1.5012554154134 \\
3.33342163443962	1.5016436093832 \\
3.33971110922158	1.50203180335301 \\
3.34600058400354	1.50241999732281 \\
3.3522900587855	1.50280819129262 \\
3.35857953356747	1.50319638526242 \\
3.36486900834943	1.50358457923223 \\
3.37115848313139	1.50397277320203 \\
3.37744795791335	1.50436096717184 \\
3.38373743269531	1.50474916114165 \\
3.39002690747727	1.50513735511145 \\
3.39631638225924	1.50552554908125 \\
3.4026058570412	1.50591374305106 \\
3.40889533182316	1.50630193702087 \\
3.41518480660512	1.50669013099067 \\
3.42147428138708	1.50707832496047 \\
3.42776375616904	1.50746651893028 \\
3.43405323095101	1.50785471290009 \\
3.44034270573297	1.50824290686989 \\
3.44663218051493	1.50832435369247 \\
3.45292165529689	1.50787979842209 \\
3.45921113007885	1.50743524315171 \\
3.46550060486081	1.50699068788133 \\
3.47179007964277	1.50654613261096 \\
3.47807955442474	1.50610157734057 \\
3.4843690292067	1.5056570220702 \\
3.49065850398866	1.50521246679982 \\
3.49694797877062	1.50476791152944 \\
3.50323745355258	1.50432335625906 \\
3.50952692833454	1.50387880098868 \\
3.51581640311651	1.5034342457183 \\
3.52210587789847	1.50298969044792 \\
3.52839535268043	1.50254513517754 \\
3.53468482746239	1.50210057990717 \\
3.54097430224435	1.50165602463678 \\
3.54726377702631	1.5012114693664 \\
3.55355325180827	1.50076691409603 \\
3.55984272659024	1.50032235882565 \\
3.5661322013722	1.49987780355526 \\
3.57242167615416	1.49943324828489 \\
3.57871115093612	1.49898869301451 \\
3.58500062571808	1.49854413774413 \\
3.59129010050004	1.49876248593599 \\
3.59757957528201	1.49899301505939 \\
3.60386905006397	1.49922354418279 \\
3.61015852484593	1.49945407330619 \\
3.61644799962789	1.49968460242958 \\
3.62273747440985	1.49991513155298 \\
3.62902694919181	1.49997431065386 \\
3.63531642397377	1.49997444344716 \\
3.64160589875574	1.49997457624047 \\
3.6478953735377	1.49997470903377 \\
3.65418484831966	1.49997484182708 \\
3.66047432310162	1.49997497462038 \\
3.66676379788358	1.49997510741369 \\
3.67305327266554	1.49997524020699 \\
3.67934274744751	1.4999753730003 \\
3.68563222222947	1.4999755057936 \\
3.69192169701143	1.49997563858691 \\
3.69821117179339	1.49997577138021 \\
3.70450064657535	1.49997590417352 \\
3.71079012135731	1.49997603696682 \\
3.71707959613927	1.49997616976013 \\
3.72336907092124	1.49997630255343 \\
3.7296585457032	1.49997643534674 \\
3.73594802048516	1.49997656814004 \\
3.74223749526712	1.49997670093335 \\
3.74852697004908	1.49997683372665 \\
3.75481644483104	1.49997696651996 \\
3.76110591961301	1.49997709931326 \\
3.76739539439497	1.49997723210657 \\
3.77368486917693	1.49997736489987 \\
3.77997434395889	1.49997749769318 \\
3.78626381874085	1.49997763048648 \\
3.79255329352281	1.49997776327979 \\
3.79884276830477	1.49997789607309 \\
3.80513224308674	1.4999780288664 \\
3.8114217178687	1.4999781616597 \\
3.81771119265066	1.49997829445301 \\
3.82400066743262	1.49997842724631 \\
3.83029014221458	1.49997856003962 \\
3.83657961699654	1.49997869283292 \\
3.84286909177851	1.49997882562623 \\
3.84915856656047	1.49997895841953 \\
3.85544804134243	1.49997909121284 \\
3.86173751612439	1.49997922400614 \\
3.86802699090635	1.49997935679944 \\
3.87431646568831	1.49997948959275 \\
3.88060594047027	1.49997962238606 \\
3.88689541525224	1.49997975517936 \\
3.8931848900342	1.49997988797266 \\
3.89947436481616	1.49998002076597 \\
3.90576383959812	1.49998015355928 \\
3.91205331438008	1.49998028635258 \\
3.91834278916204	1.49998041914588 \\
3.92463226394401	1.49998055193919 \\
3.93092173872597	1.49998068473249 \\
3.93721121350793	1.4999808175258 \\
3.94350068828989	1.4999809503191 \\
3.94979016307185	1.49998108311241 \\
3.95607963785381	1.49998121590571 \\
3.96236911263578	1.49998134869902 \\
3.96865858741774	1.49998148149232 \\
3.9749480621997	1.49998161428563 \\
3.98123753698166	1.49998174707893 \\
3.98752701176362	1.49998187987224 \\
3.99381648654558	1.49998201266554 \\
4.00010596132754	1.49998214545885 \\
4.00639543610951	1.49998227825215 \\
4.01268491089147	1.49998241104546 \\
4.01897438567343	1.49998254383876 \\
4.02526386045539	1.49998267663207 \\
4.03155333523735	1.49998280942537 \\
4.03784281001931	1.49998294221868 \\
4.04413228480128	1.49998307501198 \\
4.05042175958324	1.49998320780529 \\
4.0567112343652	1.49998334059859 \\
4.06300070914716	1.4999834733919 \\
4.06929018392912	1.4999836061852 \\
4.07557965871108	1.49998373897851 \\
4.08186913349304	1.49998387177181 \\
4.08815860827501	1.49998400456512 \\
4.09444808305697	1.49998413735842 \\
4.10073755783893	1.49998427015172 \\
4.10702703262089	1.49998440294503 \\
4.11331650740285	1.49998453573834 \\
4.11960598218481	1.49998466853164 \\
4.12589545696678	1.49998480132494 \\
4.13218493174874	1.49998493411825 \\
4.1384744065307	1.49998506691155 \\
4.14476388131266	1.49998519970486 \\
4.15105335609462	1.49998533249817 \\
4.15734283087658	1.49998546529147 \\
4.16363230565855	1.49998559808477 \\
4.16992178044051	1.49998573087808 \\
4.17621125522247	1.49998586367139 \\
4.18250073000443	1.49998599646469 \\
4.18879020478639	1.499986129258 \\
4.19507967956835	1.4999862620513 \\
4.20136915435031	1.4999863948446 \\
4.20765862913228	1.49998652763791 \\
4.21394810391424	1.49998666043121 \\
4.2202375786962	1.49998679322452 \\
4.22652705347816	1.49998692601783 \\
4.23281652826012	1.49998705881113 \\
4.23910600304208	1.49998719160443 \\
4.24539547782404	1.49998732439774 \\
4.25168495260601	1.49998745719104 \\
4.25797442738797	1.49998758998435 \\
4.26426390216993	1.49998772277765 \\
4.27055337695189	1.49998785557096 \\
4.27684285173385	1.49998798836426 \\
4.28313232651581	1.49998812115757 \\
4.28942180129778	1.49998825395087 \\
4.29571127607974	1.49998838674418 \\
4.3020007508617	1.49998851953748 \\
4.30829022564366	1.49998865233079 \\
4.31457970042562	1.49998878512409 \\
4.32086917520758	1.4999889179174 \\
4.32715864998954	1.4999890507107 \\
4.33344812477151	1.49998918350401 \\
4.33973759955347	1.49998931629731 \\
4.34602707433543	1.49998944909062 \\
4.35231654911739	1.49998958188392 \\
4.35860602389935	1.49998971467722 \\
4.36489549868131	1.49998984747053 \\
4.37118497346328	1.49998998026383 \\
4.37747444824524	1.49999011305714 \\
4.3837639230272	1.49999024585045 \\
4.39005339780916	1.49999037864375 \\
4.39634287259112	1.49999051143705 \\
4.40263234737308	1.49999064423036 \\
4.40892182215504	1.49999077702366 \\
4.41521129693701	1.49999090981697 \\
4.42150077171897	1.49999104261028 \\
4.42779024650093	1.49999117540358 \\
4.43407972128289	1.49999130819688 \\
4.44036919606485	1.49999144099019 \\
4.44665867084681	1.4999915737835 \\
4.45294814562878	1.4999917065768 \\
4.45923762041074	1.4999918393701 \\
4.4655270951927	1.49999197216341 \\
4.47181656997466	1.49999210495671 \\
4.47810604475662	1.49999223775002 \\
4.48439551953858	1.49999237054332 \\
4.49068499432054	1.49999250333663 \\
4.49697446910251	1.49999263612993 \\
4.50326394388447	1.49999276892324 \\
4.50955341866643	1.49999290171654 \\
4.51584289344839	1.49999303450985 \\
4.52213236823035	1.49999316730315 \\
4.52842184301231	1.49999330009646 \\
4.53471131779428	1.49999343288976 \\
4.54100079257624	1.49999356568307 \\
4.5472902673582	1.49999369847637 \\
4.55357974214016	1.49999383126968 \\
4.55986921692212	1.49999396406298 \\
4.56615869170408	1.49999409685629 \\
4.57244816648605	1.49999422964959 \\
4.57873764126801	1.4999943624429 \\
4.58502711604997	1.4999944952362 \\
4.59131659083193	1.49999462802951 \\
4.59760606561389	1.49999476082281 \\
4.60389554039585	1.49999489361611 \\
4.61018501517781	1.49999502640942 \\
4.61647448995978	1.49999515920272 \\
4.62276396474174	1.49999529199603 \\
4.6290534395237	1.49999542478934 \\
4.63534291430566	1.4945734473364 \\
4.64163238908762	1.47346742377568 \\
4.64792186386958	1.45194566666189 \\
4.65421133865155	1.42945344004668 \\
4.66050081343351	1.40696121343147 \\
4.66679028821547	1.38446898681626 \\
4.67307976299743	1.36197676020106 \\
4.67936923777939	1.33948453358586 \\
4.68565871256135	1.31699230697065 \\
4.69194818734332	1.29450008035544 \\
4.69823766212528	1.27200785374024 \\
4.70452713690724	1.24951562712503 \\
4.7108166116892	1.22702340050983 \\
4.71710608647116	1.20453117389462 \\
4.72339556125312	1.18203894727942 \\
4.72968503603508	1.15954672066421 \\
4.73597451081705	1.13721308844641 \\
4.74226398559901	1.11559016479984 \\
4.74855346038097	1.09396724115327 \\
4.75484293516293	1.0723443175067 \\
4.76113240994489	1.05072139386013 \\
4.76742188472685	1.02909847021357 \\
4.77371135950881	1.007475546567 \\
4.78000083429078	0.985852622920425 \\
4.78629030907274	0.964229699273859 \\
4.7925797838547	0.942606775627288 \\
4.79886925863666	0.920983851980716 \\
4.80515873341862	0.899360928334153 \\
4.81144820820058	0.877608317163258 \\
4.81773768298255	0.855445415290103 \\
4.82402715776451	0.833282513416957 \\
4.83031663254647	0.811119611543806 \\
4.83660610732843	0.788956709670652 \\
4.84289558211039	0.766793807797508 \\
4.84918505689235	0.744630905924353 \\
4.85547453167432	0.722911671739228 \\
4.86176400645628	0.7052600468704 \\
4.86805348123824	0.687932446534562 \\
4.8743429560202	0.670604846198718 \\
4.88063243080216	0.653277245862874 \\
4.88692190558412	0.635949645527039 \\
4.89321138036608	0.621032173996438 \\
4.89950085514805	0.6068234841484 \\
4.90579032993001	0.592614794300367 \\
4.91207980471197	0.578406104452326 \\
4.91836927949393	0.564197414604286 \\
4.92465875427589	0.549988724756253 \\
4.93094822905785	0.535780034908217 \\
4.93723770383982	0.521571345060174 \\
4.94352717862178	0.507362655212143 \\
4.94981665340374	0.502701181387643 \\
4.9561061281857	0.501148569743838 \\
4.96239560296766	0.500151279263208 \\
4.96868507774962	0.50035718471812 \\
4.97497455253158	0.500563090173031 \\
4.98126402731355	0.500768995627942 \\
4.98755350209551	0.500974901082853 \\
4.99384297687747	0.501180806537764 \\
5.00013245165943	0.501386711992675 \\
5.00642192644139	0.501474452196672 \\
5.01271140122335	0.501560275907504 \\
5.01900087600531	0.501646099618336 \\
5.02529035078728	0.502009763364987 \\
5.03157982556924	0.502489947915506 \\
5.0378693003512	0.502970132466025 \\
5.04415877513316	0.503450317016543 \\
5.05044824991512	0.503930501567062 \\
5.05673772469708	0.504410686117581 \\
5.06302719947905	0.5048908706681 \\
5.06931667426101	0.504867010101376 \\
5.07560614904297	0.504454552909262 \\
5.08189562382493	0.504042095717146 \\
5.08818509860689	0.503629638525032 \\
5.09447457338885	0.503217181332916 \\
5.10076404817082	0.502952311241965 \\
5.10705352295278	0.502747639376298 \\
5.11334299773474	0.502542967510631 \\
5.1196324725167	0.502338295644964 \\
5.12592194729866	0.502133623779297 \\
5.13221142208062	0.50192895191363 \\
5.13850089686258	0.501724280047963 \\
5.14479037164455	0.501519608182296 \\
5.15107984642651	0.501314936316629 \\
5.15736932120847	0.501110264450962 \\
5.16365879599043	0.500905836648395 \\
5.16994827077239	0.500752681853461 \\
5.17623774555435	0.500599527058528 \\
5.18252722033631	0.500446372263594 \\
5.18881669511828	0.500293217468661 \\
5.19510616990024	0.500140062673727 \\
5.2013956446822	0.499986907878793 \\
5.20768511946416	0.499933566641236 \\
5.21397459424612	0.499934620497747 \\
5.22026406902808	0.499935674354257 \\
5.22655354381005	0.499936728210768 \\
5.23284301859201	0.499937782067278 \\
5.23913249337397	0.499938835923788 \\
5.24542196815593	0.499939889780299 \\
5.25171144293789	0.499940943636809 \\
5.25800091771985	0.499941997493319 \\
5.26429039250182	0.49994305134983 \\
5.27057986728378	0.49994410520634 \\
5.27686934206574	0.499945159062851 \\
5.2831588168477	0.499946212919361 \\
5.28944829162966	0.499947266775871 \\
5.29573776641162	0.499948320632382 \\
5.30202724119358	0.499949374488892 \\
5.30831671597555	0.499950428345402 \\
5.31460619075751	0.499951482201913 \\
5.32089566553947	0.499952536058423 \\
5.32718514032143	0.499953589914934 \\
5.33347461510339	0.499954643771444 \\
5.33976408988535	0.499955697627954 \\
5.34605356466732	0.499956751484465 \\
5.35234303944928	0.499957805340975 \\
5.35863251423124	0.499958859197485 \\
5.3649219890132	0.499959913053996 \\
5.37121146379516	0.499960966910506 \\
5.37750093857712	0.499962020767017 \\
5.38379041335909	0.499963074623527 \\
5.39007988814105	0.499964128480038 \\
5.39636936292301	0.499965182336548 \\
5.40265883770497	0.499966236193058 \\
5.40894831248693	0.499967290049569 \\
5.41523778726889	0.499968343906079 \\
5.42152726205085	0.499969397762589 \\
5.42781673683282	0.4999704516191 \\
5.43410621161478	0.49997150547561 \\
5.44039568639674	0.49997255933212 \\
5.4466851611787	0.499973613188631 \\
5.45297463596066	0.499974667045141 \\
5.45926411074262	0.499975720901652 \\
5.46555358552459	0.499976774758162 \\
5.47184306030655	0.499977828614672 \\
5.47813253508851	0.499978882471183 \\
5.48442200987047	0.499979936327693 \\
5.49071148465243	0.499980990184203 \\
5.49700095943439	0.499982044040714 \\
5.50329043421635	0.499983097897224 \\
5.50957990899832	0.499984151753735 \\
5.51586938378028	0.499985205610245 \\
5.52215885856224	0.499986259466755 \\
5.5284483333442	0.499987313323266 \\
5.53473780812616	0.499988367179776 \\
5.54102728290812	0.499989421036287 \\
5.54731675769009	0.499990474892797 \\
5.55360623247205	0.499991528749307 \\
5.55989570725401	0.499992582605818 \\
5.56618518203597	0.499993636462328 \\
5.57247465681793	0.499994690318838 \\
5.57876413159989	0.499995744175349 \\
5.58505360638185	0.499996798031859 \\
5.59134308116382	0.49999785188837 \\
5.59763255594578	0.49999890574488 \\
5.60392203072774	0.49999995960139 \\
5.6102115055097	0.500001013457901 \\
5.61650098029166	0.500002067314411 \\
5.62279045507362	0.500003121170921 \\
5.62907992985559	0.500004175027432 \\
5.63536940463755	0.500005228883942 \\
5.64165887941951	0.500006282740453 \\
5.64794835420147	0.500007336596963 \\
5.65423782898343	0.500008390453473 \\
5.66052730376539	0.500009444309984 \\
5.66681677854735	0.500010498166494 \\
5.67310625332932	0.500011552023005 \\
5.67939572811128	0.500012605879515 \\
5.68568520289324	0.500013659736025 \\
5.6919746776752	0.500014713592536 \\
5.69826415245716	0.500015767449046 \\
5.70455362723912	0.500016821305556 \\
5.71084310202109	0.500017875162067 \\
5.71713257680305	0.500018929018577 \\
5.72342205158501	0.500019982875088 \\
5.72971152636697	0.500021036731598 \\
5.73600100114893	0.500022090588108 \\
5.74229047593089	0.500023144444619 \\
5.74857995071285	0.500024198301129 \\
5.75486942549482	0.500025252157639 \\
5.76115890027678	0.50002630601415 \\
5.76744837505874	0.50002735987066 \\
5.7737378498407	0.500028413727171 \\
5.78002732462266	0.500029467583681 \\
5.78631679940462	0.500030521440191 \\
5.79260627418659	0.500031575296702 \\
5.79889574896855	0.500032629153212 \\
5.80518522375051	0.500033683009722 \\
5.81147469853247	0.500034736866233 \\
5.81776417331443	0.500035790722743 \\
5.82405364809639	0.500036844579254 \\
5.83034312287835	0.500037898435764 \\
5.83663259766032	0.500038952292274 \\
5.84292207244228	0.500040006148785 \\
5.84921154722424	0.500041060005295 \\
5.8555010220062	0.500042113861806 \\
5.86179049678816	0.500043167718316 \\
5.86807997157012	0.500044221574826 \\
5.87436944635209	0.500045275431337 \\
5.88065892113405	0.500046329287847 \\
5.88694839591601	0.500047383144357 \\
5.89323787069797	0.500048437000868 \\
5.89952734547993	0.500049490857378 \\
5.90581682026189	0.500050544713889 \\
5.91210629504385	0.500051598570399 \\
5.91839576982582	0.500052652426909 \\
5.92468524460778	0.50005370628342 \\
5.93097471938974	0.50005476013993 \\
5.9372641941717	0.500055813996441 \\
5.94355366895366	0.500056867852951 \\
5.94984314373562	0.500057921709461 \\
5.95613261851759	0.500058975565972 \\
5.96242209329955	0.500060029422482 \\
5.96871156808151	0.500061083278992 \\
5.97500104286347	0.500062137135503 \\
5.98129051764543	0.500063190992013 \\
5.98757999242739	0.500064244848524 \\
5.99386946720935	0.500065298705034 \\
6.00015894199132	0.500066352561544 \\
6.00644841677328	0.500067406418055 \\
6.01273789155524	0.500068460274565 \\
6.0190273663372	0.500069514131075 \\
6.02531684111916	0.500070567987586 \\
6.03160631590112	0.500071621844096 \\
6.03789579068309	0.500072675700606 \\
6.04418526546505	0.500073729557117 \\
6.05047474024701	0.500074783413627 \\
6.05676421502897	0.500075837270138 \\
6.06305368981093	0.500076891126648 \\
6.06934316459289	0.500077944983158 \\
6.07563263937485	0.500078998839669 \\
6.08192211415682	0.500080052696179 \\
6.08821158893878	0.50008110655269 \\
6.09450106372074	0.5000821604092 \\
6.1007905385027	0.50008321426571 \\
6.10708001328466	0.500084268122221 \\
6.11336948806662	0.500085321978731 \\
6.11965896284859	0.500086375835241 \\
6.12594843763055	0.500087429691752 \\
6.13223791241251	0.500088483548262 \\
6.13852738719447	0.500089537404773 \\
6.14481686197643	0.500090591261283 \\
6.15110633675839	0.500091645117793 \\
6.15739581154036	0.500092698974304 \\
6.16368528632232	0.500093752830814 \\
6.16997476110428	0.500094806687325 \\
6.17626423588624	0.500095860543835 \\
6.1825537106682	0.500096914400345 \\
6.18884318545016	0.500097968256856 \\
6.19513266023212	0.500099022113366 \\
6.20142213501409	0.500100075969876 \\
6.20771160979605	0.500101129826387 \\
6.21400108457801	0.500102183682897 \\
6.22029055935997	0.500103237539408 \\
6.22658003414193	0.500104291395918 \\
6.23286950892389	0.500105345252428 \\
6.23915898370586	0.500106399108939 \\
6.24544845848782	0.500107452965449 \\
6.25173793326978	0.50010850682196 \\
6.25802740805174	0.50010956067847 \\
6.2643168828337	0.50011061453498 \\
6.27060635761566	0.500111668391491 \\
6.27689583239763	0.500070058610928 \\
6.28318530717959	0.500016857300657 \\
};
\addplot [very thick, color4, dashed]
table [row sep=\\]{%
0	0.499924590548484 \\
0.00628947478196155	0.499924590548484 \\
0.0125789495639231	0.499924590548484 \\
0.0188684243458846	0.499924590548484 \\
0.0251578991278462	0.499924590548484 \\
0.0314473739098077	0.499924590548484 \\
0.0377368486917693	0.499924590548484 \\
0.0440263234737308	0.499924590548484 \\
0.0503157982556924	0.499924590548484 \\
0.0566052730376539	0.499924405175221 \\
0.0628947478196155	0.499923981502001 \\
0.069184222601577	0.49992349924466 \\
0.0754736973835386	0.499923016987318 \\
0.0817631721655001	0.499922534729976 \\
0.0880526469474617	0.499922052472635 \\
0.0943421217294232	0.499921570215293 \\
0.100631596511385	0.499921087957951 \\
0.106921071293346	0.49992060570061 \\
0.113210546075308	0.499920102747675 \\
0.119500020857269	0.499919594048617 \\
0.125789495639231	0.499919557507397 \\
0.132078970421193	0.499920746043688 \\
0.138368445203154	0.499921934579978 \\
0.144657919985116	0.499923123116269 \\
0.150947394767077	0.499924330279681 \\
0.157236869549039	0.49992569064464 \\
0.163526344331	0.499927170857926 \\
0.169815819112962	0.499928741841416 \\
0.176105293894923	0.499930312824905 \\
0.182394768676885	0.499931883808395 \\
0.188684243458846	0.499933454791885 \\
0.194973718240808	0.499935025775375 \\
0.20126319302277	0.499936596758864 \\
0.207552667804731	0.499938403514374 \\
0.213842142586693	0.499940217535055 \\
0.220131617368654	0.499942163402583 \\
0.226421092150616	0.499944405252796 \\
0.232710566932577	0.499946681194101 \\
0.239000041714539	0.499948957135405 \\
0.2452895164965	0.49995123307671 \\
0.251578991278462	0.499953509018014 \\
0.257868466060423	0.499955784959319 \\
0.264157940842385	0.499958060900623 \\
0.270447415624347	0.499960269327108 \\
0.276736890406308	0.49996244075003 \\
0.28302636518827	0.499965063656699 \\
0.289315839970231	0.499968937185337 \\
0.295605314752193	0.499973914746102 \\
0.301894789534154	0.499978892306867 \\
0.308184264316116	0.499983869867632 \\
0.314473739098077	0.499988847428397 \\
0.320763213880039	0.499994141297635 \\
0.327052688662	0.499999460932075 \\
0.333342163443962	0.500004780566515 \\
0.339631638225924	0.500010100200955 \\
0.345921113007885	0.500015419835395 \\
0.352210587789847	0.500020734724447 \\
0.358500062571808	0.500026046506479 \\
0.36478953735377	0.500031358288511 \\
0.371079012135731	0.500036670070542 \\
0.377368486917693	0.500041981852574 \\
0.383657961699654	0.500047293634605 \\
0.389947436481616	0.500052605416637 \\
0.396236911263577	0.500057917198668 \\
0.402526386045539	0.500065528284754 \\
0.408815860827501	0.500074330645412 \\
0.415105335609462	0.500083064185007 \\
0.421394810391424	0.500091534463148 \\
0.427684285173385	0.50010000474129 \\
0.433973759955347	0.500108475019432 \\
0.440263234737308	0.500116974230671 \\
0.44655270951927	0.500125555054226 \\
0.452842184301231	0.50013413587778 \\
0.459131659083193	0.500142716701334 \\
0.465421133865154	0.500151297524889 \\
0.471710608647116	0.500160508376555 \\
0.478000083429078	0.500174996553801 \\
0.484289558211039	0.500187943292885 \\
0.490579032993001	0.500202180742781 \\
0.496868507774962	0.500216418192677 \\
0.503157982556924	0.500230655642573 \\
0.509447457338885	0.500244893092469 \\
0.515736932120847	0.500259130542365 \\
0.522026406902808	0.500273367992262 \\
0.52831588168477	0.500287959799104 \\
0.534605356466732	0.500302565711975 \\
0.540894831248693	0.500296430386235 \\
0.547184306030655	0.500275899573058 \\
0.553473780812616	0.500255368759881 \\
0.559763255594578	0.500241919063532 \\
0.566052730376539	0.50022931124206 \\
0.572342205158501	0.500216703420588 \\
0.578631679940462	0.500204095599116 \\
0.584921154722424	0.500191487777644 \\
0.591210629504386	0.500178879956172 \\
0.597500104286347	0.50016627281212 \\
0.603789579068309	0.500153665815933 \\
0.61007905385027	0.50014007977685 \\
0.616368528632232	0.50012645197082 \\
0.622658003414193	0.500112824164789 \\
0.628947478196155	0.500098756275669 \\
0.635236952978116	0.50008417466745 \\
0.641526427760078	0.50006959305923 \\
0.647815902542039	0.500055011451011 \\
0.654105377324001	0.500040429842792 \\
0.660394852105962	0.500025848234572 \\
0.666684326887924	0.500011013966668 \\
0.672973801669886	0.499996173534814 \\
0.679263276451847	0.49998133310296 \\
0.685552751233809	0.499963921210112 \\
0.69184222601577	0.499943192108324 \\
0.698131700797732	0.499919416244929 \\
0.704421175579693	0.499895265694976 \\
0.710710650361655	0.499871115145023 \\
0.717000125143616	0.49984696459507 \\
0.723289599925578	0.499822814045117 \\
0.72957907470754	0.499798663495163 \\
0.735868549489501	0.499774741135307 \\
0.742158024271463	0.499751184077198 \\
0.748447499053424	0.49972762701909 \\
0.754736973835386	0.499704069960981 \\
0.761026448617347	0.499680512902872 \\
0.767315923399309	0.499656955844764 \\
0.77360539818127	0.499633398786655 \\
0.779894872963232	0.499610164415411 \\
0.786184347745194	0.499591897079859 \\
0.792473822527155	0.499573629744307 \\
0.798763297309117	0.499555362408755 \\
0.805052772091078	0.499521516729414 \\
0.81134224687304	0.499459810690204 \\
0.817631721655001	0.499398104650994 \\
0.823921196436963	0.499336398611784 \\
0.830210671218924	0.499230246620226 \\
0.836500146000886	0.499118566120192 \\
0.842789620782847	0.499007018876709 \\
0.849079095564809	0.498899018835745 \\
0.855368570346771	0.498794734160392 \\
0.861658045128732	0.498690449485038 \\
0.867947519910694	0.498586164809685 \\
0.874236994692655	0.498481880134331 \\
0.880526469474617	0.498377595458978 \\
0.886815944256578	0.498310339669376 \\
0.89310541903854	0.4982664672862 \\
0.899394893820501	0.498222833739986 \\
0.905684368602463	0.498184821339118 \\
0.911973843384424	0.498185325454833 \\
0.918263318166386	0.498303003013814 \\
0.924552792948347	0.498419743408122 \\
0.930842267730309	0.498535877143916 \\
0.937131742512271	0.498716269924634 \\
0.943421217294232	0.498961870780497 \\
0.949710692076194	0.499218997275694 \\
0.956000166858155	0.49947612377089 \\
0.962289641640117	0.499723742147798 \\
0.968579116422078	0.499773217210154 \\
0.97486859120404	0.49982269227251 \\
0.981158065986002	0.499872167334866 \\
0.987447540767963	0.499921642397222 \\
0.993737015549924	0.499971403008549 \\
1.00002649033189	0.500046199850575 \\
1.00631596511385	0.50016094362576 \\
1.01260543989581	0.500275687400946 \\
1.01889491467777	0.50039021887183 \\
1.02518438945973	0.500504697578146 \\
1.03147386424169	0.500620268156652 \\
1.03776333902366	0.500801869340711 \\
1.04405281380562	0.501018963474974 \\
1.05034228858758	0.50119182385757 \\
1.05663176336954	0.501284114241639 \\
1.0629212381515	0.501303113796328 \\
1.06921071293346	0.501246040011473 \\
1.07550018771542	0.501188966226618 \\
1.08178966249739	0.501131892441763 \\
1.08807913727935	0.501074818656908 \\
1.09436861206131	0.501008300668807 \\
1.10065808684327	0.500939427361182 \\
1.10694756162523	0.500872055061208 \\
1.11323703640719	0.500804682761233 \\
1.11952651118916	0.500737310461259 \\
1.12581598597112	0.50067128689083 \\
1.13210546075308	0.50068131776694 \\
1.13839493553504	0.500760292870424 \\
1.144684410317	0.500839267973908 \\
1.15097388509896	0.500990552273334 \\
1.15726335988092	0.501167158152639 \\
1.16355283466289	0.501343764031945 \\
1.16984230944485	0.501520369911251 \\
1.17613178422681	0.501688709298919 \\
1.18242125900877	0.501861139487575 \\
1.18871073379073	0.501895557530517 \\
1.19500020857269	0.50191578391687 \\
1.20128968335466	0.501825783828136 \\
1.20757915813662	0.50165079942265 \\
1.21386863291858	0.501475815017164 \\
1.22015810770054	0.501300830611679 \\
1.2264475824825	0.501125846206193 \\
1.23273705726446	0.501125230256472 \\
1.23902653204642	0.501183707216305 \\
1.24531600682839	0.501278681315884 \\
1.25160548161035	0.50137381634007 \\
1.25789495639231	0.501455945443056 \\
1.26418443117427	0.50137621157653 \\
1.27047390595623	0.501268481951232 \\
1.27676338073819	0.501153036221055 \\
1.28305285552016	0.501026731349101 \\
1.28934233030212	0.500900426477146 \\
1.29563180508408	0.500774121605192 \\
1.30192127986604	0.500590502364369 \\
1.308210754648	0.500328931302054 \\
1.31450022942996	0.500282035137895 \\
1.32078970421192	0.500094480118028 \\
1.32707917899389	0.499839659046476 \\
1.33336865377585	0.499816052361056 \\
1.33965812855781	0.498654999439798 \\
1.34594760333977	0.496810846925882 \\
1.35223707812173	0.494704505974586 \\
1.35852655290369	0.491787961650647 \\
1.36481602768566	0.488793334743839 \\
1.37110550246762	0.485766712233382 \\
1.37739497724958	0.482633373572046 \\
1.38368445203154	0.479496987057719 \\
1.3899739268135	0.47609720918522 \\
1.39626340159546	0.476101384548614 \\
1.40255287637743	0.495927259406022 \\
1.40884235115939	0.545972880283289 \\
1.41513182594135	0.638693676487645 \\
1.42142130072331	0.728737204481319 \\
1.42771077550527	0.818884415776887 \\
1.43400025028723	0.894839610136248 \\
1.44028972506919	0.970794453820978 \\
1.44657919985116	1.04674929750569 \\
1.45286867463312	1.12266048384836 \\
1.45915814941508	1.19380943611377 \\
1.46544762419704	1.26422161086719 \\
1.471737098979	1.33390026441359 \\
1.47802657376096	1.39287808994528 \\
1.48431604854293	1.45124429562939 \\
1.49060552332489	1.45204894287846 \\
1.49689499810685	1.45250071890233 \\
1.50318447288881	1.45295249492621 \\
1.50947394767077	1.45340427095008 \\
1.51576342245273	1.45385604697395 \\
1.52205289723469	1.45430782299782 \\
1.52834237201666	1.45475959902169 \\
1.53463184679862	1.45521137504557 \\
1.54092132158058	1.45566315106944 \\
1.54721079636254	1.45695766419817 \\
1.5535002711445	1.45950400793576 \\
1.55978974592646	1.46205035167335 \\
1.56607922070843	1.46459669541094 \\
1.57236869549039	1.46714303914853 \\
1.57865817027235	1.46968938288612 \\
1.58494764505431	1.47223572662371 \\
1.59123711983627	1.47478207036129 \\
1.59752659461823	1.47732841409889 \\
1.60381606940019	1.47987475783647 \\
1.61010554418216	1.48242110157406 \\
1.61639501896412	1.48496744531165 \\
1.62268449374608	1.48751378904924 \\
1.62897396852804	1.49006013278683 \\
1.63526344331	1.49260647652442 \\
1.64155291809196	1.49515282026201 \\
1.64784239287393	1.49769916399959 \\
1.65413186765589	1.50029327142951 \\
1.66042134243785	1.50297018295276 \\
1.66671081721981	1.50564709447601 \\
1.67300029200177	1.50832400599926 \\
1.67928976678373	1.51100091752252 \\
1.68557924156569	1.51367782904577 \\
1.69186871634766	1.51635474056902 \\
1.69815819112962	1.51903165209227 \\
1.70444766591158	1.52170856361552 \\
1.71073714069354	1.52438547513877 \\
1.7170266154755	1.52706238666202 \\
1.72331609025746	1.52973929818528 \\
1.72960556503943	1.53241620970853 \\
1.73589503982139	1.53509312123178 \\
1.74218451460335	1.53777003275503 \\
1.74847398938531	1.54044694427829 \\
1.75476346416727	1.54312385580154 \\
1.76105293894923	1.54580076732479 \\
1.76734241373119	1.54726295210942 \\
1.77363188851316	1.54842729169081 \\
1.77992136329512	1.5495916312722 \\
1.78621083807708	1.5507559708536 \\
1.79250031285904	1.55192031043499 \\
1.798789787641	1.55308465001638 \\
1.80507926242296	1.55424898959777 \\
1.81136873720493	1.55541332917916 \\
1.81765821198689	1.55657766876055 \\
1.82394768676885	1.55774200834194 \\
1.83023716155081	1.55890634792334 \\
1.83652663633277	1.56007068750472 \\
1.84281611111473	1.5581780061975 \\
1.84910558589669	1.5542981339089 \\
1.85539506067866	1.55035321992488 \\
1.86168453546062	1.54640830594084 \\
1.86797401024258	1.54246339195682 \\
1.87426348502454	1.53851847797279 \\
1.8805529598065	1.53457356398877 \\
1.88684243458846	1.53062865000474 \\
1.89313190937043	1.52668373602071 \\
1.89942138415239	1.52273882203669 \\
1.90571085893435	1.51879390805266 \\
1.91200033371631	1.51484899406863 \\
1.91828980849827	1.51090408008461 \\
1.92457928328023	1.50695916610058 \\
1.9308687580622	1.50500331333148 \\
1.93715823284416	1.50441421752492 \\
1.94344770762612	1.50382512171836 \\
1.94973718240808	1.5032360259118 \\
1.95602665719004	1.50264693010524 \\
1.962316131972	1.50205783429868 \\
1.96860560675396	1.50146873849213 \\
1.97489508153593	1.50087964268557 \\
1.98118455631789	1.50029054687901 \\
1.98747403109985	1.49970145107245 \\
1.99376350588181	1.49911235526589 \\
2.00005298066377	1.49852325945933 \\
2.00634245544573	1.49793416365277 \\
2.0126319302277	1.49734506784622 \\
2.01892140500966	1.49675597203966 \\
2.02521087979162	1.4961668762331 \\
2.03150035457358	1.49557778042654 \\
2.03778982935554	1.49498868461998 \\
2.0440793041375	1.49439958881343 \\
2.05036877891946	1.49381049300687 \\
2.05665825370143	1.49337368302014 \\
2.06294772848339	1.49317320484584 \\
2.06923720326535	1.49297272667153 \\
2.07552667804731	1.49277224849723 \\
2.08181615282927	1.49257177032292 \\
2.08810562761123	1.49237129214862 \\
2.0943951023932	1.49217081397431 \\
2.10068457717516	1.49197033580001 \\
2.10697405195712	1.49176985762571 \\
2.11326352673908	1.4915693794514 \\
2.11955300152104	1.4913689012771 \\
2.125842476303	1.49116842310279 \\
2.13213195108496	1.49096794492849 \\
2.13842142586693	1.49076746675418 \\
2.14471090064889	1.49056698857988 \\
2.15100037543085	1.49036651040557 \\
2.15728985021281	1.49016603223127 \\
2.16357932499477	1.48996555405696 \\
2.16986879977673	1.48976507588266 \\
2.1761582745587	1.48956459770836 \\
2.18244774934066	1.4899698064574 \\
2.18873722412262	1.49207591147858 \\
2.19502669890458	1.49418201649976 \\
2.20131617368654	1.49628812152093 \\
2.2076056484685	1.49745335928519 \\
2.21389512325046	1.49790465741051 \\
2.22018459803243	1.49835595553582 \\
2.22647407281439	1.49880725366114 \\
2.23276354759635	1.49925855178645 \\
2.23905302237831	1.49970984991177 \\
2.24534249716027	1.49996292627074 \\
2.25163197194223	1.49996334784147 \\
2.2579214467242	1.49996376941219 \\
2.26421092150616	1.49996419098291 \\
2.27050039628812	1.49996461255364 \\
2.27678987107008	1.49996503412436 \\
2.28307934585204	1.49996545569508 \\
2.289368820634	1.49996587726581 \\
2.29565829541597	1.49996629883653 \\
2.30194777019793	1.49996672040725 \\
2.30823724497989	1.49996714197798 \\
2.31452671976185	1.4999675635487 \\
2.32081619454381	1.49996798511942 \\
2.32710566932577	1.49996840669015 \\
2.33339514410773	1.49996882826087 \\
2.3396846188897	1.49996924983159 \\
2.34597409367166	1.49996967140232 \\
2.35226356845362	1.49997009297304 \\
2.35855304323558	1.49997051454376 \\
2.36484251801754	1.49997093611449 \\
2.3711319927995	1.49997135768521 \\
2.37742146758147	1.49997177925594 \\
2.38371094236343	1.49997220082666 \\
2.39000041714539	1.49997262239738 \\
2.39628989192735	1.49997304396811 \\
2.40257936670931	1.49997346553883 \\
2.40886884149127	1.49997388710955 \\
2.41515831627323	1.49997430868028 \\
2.4214477910552	1.499974730251 \\
2.42773726583716	1.49997515182173 \\
2.43402674061912	1.49997557339244 \\
2.44031621540108	1.49997599496317 \\
2.44660569018304	1.4999764165339 \\
2.452895164965	1.49997683810462 \\
2.45918463974697	1.49997725967534 \\
2.46547411452893	1.49997768124607 \\
2.47176358931089	1.49997810281679 \\
2.47805306409285	1.49997852438751 \\
2.48434253887481	1.49997894595824 \\
2.49063201365677	1.49997936752896 \\
2.49692148843873	1.49997978909968 \\
2.5032109632207	1.49998021067041 \\
2.50950043800266	1.49998063224113 \\
2.51578991278462	1.49998105381186 \\
2.52207938756658	1.49998147538258 \\
2.52836886234854	1.4999818969533 \\
2.5346583371305	1.49998231852403 \\
2.54094781191247	1.49998274009475 \\
2.54723728669443	1.49998316166548 \\
2.55352676147639	1.4999835832362 \\
2.55981623625835	1.49998400480692 \\
2.56610571104031	1.49998442637765 \\
2.57239518582227	1.49998484794837 \\
2.57868466060423	1.49998526951909 \\
2.5849741353862	1.49998569108982 \\
2.59126361016816	1.49998611266054 \\
2.59755308495012	1.49998653423127 \\
2.60384255973208	1.49998695580199 \\
2.61013203451404	1.49998737737271 \\
2.616421509296	1.49998779894344 \\
2.62271098407797	1.49998822051416 \\
2.62900045885993	1.49998864208488 \\
2.63528993364189	1.4999890636556 \\
2.64157940842385	1.49998948522633 \\
2.64786888320581	1.49998990679705 \\
2.65415835798777	1.49999032836778 \\
2.66044783276973	1.4999907499385 \\
2.6667373075517	1.49999117150922 \\
2.67302678233366	1.49999159307995 \\
2.67931625711562	1.49999201465067 \\
2.68560573189758	1.4999924362214 \\
2.69189520667954	1.49999285779212 \\
2.6981846814615	1.49999327936284 \\
2.70447415624347	1.49999370093356 \\
2.71076363102543	1.49999412250429 \\
2.71705310580739	1.49999454407501 \\
2.72334258058935	1.49999496564574 \\
2.72963205537131	1.49999538721646 \\
2.73592153015327	1.49999580878719 \\
2.74221100493523	1.49999623035791 \\
2.7485004797172	1.49999665192863 \\
2.75478995449916	1.49999707349935 \\
2.76107942928112	1.49999749507008 \\
2.76736890406308	1.4999979166408 \\
2.77365837884504	1.49999833821153 \\
2.779947853627	1.49999875978225 \\
2.78623732840897	1.49999918135297 \\
2.79252680319093	1.4999996029237 \\
2.79881627797289	1.50000002449442 \\
2.80510575275485	1.50000044606514 \\
2.81139522753681	1.50000086763587 \\
2.81768470231877	1.50000128920659 \\
2.82397417710073	1.50000171077731 \\
2.8302636518827	1.50000213234804 \\
2.83655312666466	1.50000255391876 \\
2.84284260144662	1.50000297548949 \\
2.84913207622858	1.50000339706021 \\
2.85542155101054	1.50000381863093 \\
2.8617110257925	1.50000424020166 \\
2.86800050057447	1.50000466177238 \\
2.87428997535643	1.5000050833431 \\
2.88057945013839	1.50000550491383 \\
2.88686892492035	1.50000592648455 \\
2.89315839970231	1.50000634805528 \\
2.89944787448427	1.500006769626 \\
2.90573734926624	1.50000719119672 \\
2.9120268240482	1.50000761276745 \\
2.91831629883016	1.50000803433817 \\
2.92460577361212	1.50000845590889 \\
2.93089524839408	1.50000887747962 \\
2.93718472317604	1.50000929905034 \\
2.943474197958	1.50000972062107 \\
2.94976367273997	1.50001014219179 \\
2.95605314752193	1.50001056376251 \\
2.96234262230389	1.50001098533323 \\
2.96863209708585	1.50001140690396 \\
2.97492157186781	1.50001182847468 \\
2.98121104664977	1.5000122500454 \\
2.98750052143174	1.50001267161613 \\
2.9937899962137	1.50001309318685 \\
3.00007947099566	1.50001351475758 \\
3.00636894577762	1.5000139363283 \\
3.01265842055958	1.50001435789902 \\
3.01894789534154	1.50001477946975 \\
3.0252373701235	1.50001520104047 \\
3.03152684490547	1.5000156226112 \\
3.03781631968743	1.50001604418192 \\
3.04410579446939	1.50001646575264 \\
3.05039526925135	1.50001688732337 \\
3.05668474403331	1.50001730889409 \\
3.06297421881527	1.50001773046482 \\
3.06926369359724	1.49985853006092 \\
3.0755531683792	1.49963701611269 \\
3.08184264316116	1.49941550216446 \\
3.08813211794312	1.49919398821622 \\
3.09442159272508	1.49897247426798 \\
3.10071106750704	1.49875096031974 \\
3.107000542289	1.49852944637151 \\
3.11329001707097	1.49830793242327 \\
3.11957949185293	1.49818970005913 \\
3.12586896663489	1.49824971136347 \\
3.13215844141685	1.49830972266782 \\
3.13844791619881	1.49836973397216 \\
3.14473739098077	1.49842974527651 \\
3.15102686576274	1.49848975658085 \\
3.1573163405447	1.4985497678852 \\
3.16360581532666	1.49860977918954 \\
3.16989529010862	1.49866979049388 \\
3.17618476489058	1.49872980179823 \\
3.18247423967254	1.49878981310258 \\
3.1887637144545	1.49884982440692 \\
3.19505318923647	1.49890983571126 \\
3.20134266401843	1.49896984701561 \\
3.20763213880039	1.49902985831995 \\
3.21392161358235	1.4990898696243 \\
3.22021108836431	1.49914988092864 \\
3.22650056314627	1.49920989223299 \\
3.23279003792824	1.49926990353733 \\
3.2390795127102	1.49932991484168 \\
3.24536898749216	1.49938992614602 \\
3.25165846227412	1.49944993745037 \\
3.25794793705608	1.49950994875471 \\
3.26423741183804	1.49956996005906 \\
3.27052688662001	1.4996299713634 \\
3.27681636140197	1.49968998266775 \\
3.28310583618393	1.49974999397209 \\
3.28939531096589	1.49981000527644 \\
3.29568478574785	1.49987001658078 \\
3.30197426052981	1.49993002788513 \\
3.30826373531177	1.49999003918947 \\
3.31455321009374	1.50005005049382 \\
3.3208426848757	1.50011006179816 \\
3.32713215965766	1.50017007310251 \\
3.33342163443962	1.50023008440685 \\
3.33971110922158	1.5002900957112 \\
3.34600058400354	1.50035010701554 \\
3.3522900587855	1.50041011831988 \\
3.35857953356747	1.50047012962423 \\
3.36486900834943	1.50053014092858 \\
3.37115848313139	1.50059015223292 \\
3.37744795791335	1.50065016353727 \\
3.38373743269531	1.50071017484161 \\
3.39002690747727	1.50077018614595 \\
3.39631638225924	1.5008301974503 \\
3.4026058570412	1.50089020875465 \\
3.40889533182316	1.50095022005899 \\
3.41518480660512	1.50101023136334 \\
3.42147428138708	1.50107024266768 \\
3.42776375616904	1.50113025397202 \\
3.43405323095101	1.50119026527637 \\
3.44034270573297	1.50125027658071 \\
3.44663218051493	1.50131028788506 \\
3.45292165529689	1.5013702991894 \\
3.45921113007885	1.50143031049375 \\
3.46550060486081	1.50142083811681 \\
3.47179007964277	1.50136930427212 \\
3.47807955442474	1.50131777042742 \\
3.4843690292067	1.50126623658273 \\
3.49065850398866	1.50121470273803 \\
3.49694797877062	1.50116316889334 \\
3.50323745355258	1.50111163504865 \\
3.50952692833454	1.50106010120395 \\
3.51581640311651	1.50100856735926 \\
3.52210587789847	1.50095703351456 \\
3.52839535268043	1.50090549966988 \\
3.53468482746239	1.50085396582518 \\
3.54097430224435	1.50080243198049 \\
3.54726377702631	1.50075089813579 \\
3.55355325180827	1.5006993642911 \\
3.55984272659024	1.50064783044641 \\
3.5661322013722	1.50059629660171 \\
3.57242167615416	1.50054476275702 \\
3.57871115093612	1.50049322891233 \\
3.58500062571808	1.50044169506763 \\
3.59129010050004	1.50039016122294 \\
3.59757957528201	1.50033862737825 \\
3.60386905006397	1.50028709353356 \\
3.61015852484593	1.50023555968886 \\
3.61644799962789	1.50018402584417 \\
3.62273747440985	1.50013249199947 \\
3.62902694919181	1.50008095815478 \\
3.63531642397377	1.50002942431009 \\
3.64160589875574	1.49997789046539 \\
3.6478953735377	1.4999263566207 \\
3.65418484831966	1.49987482277601 \\
3.66047432310162	1.49982328893132 \\
3.66676379788358	1.49977175508662 \\
3.67305327266554	1.49972022124193 \\
3.67934274744751	1.49966868739723 \\
3.68563222222947	1.49961715355254 \\
3.69192169701143	1.49956561970785 \\
3.69821117179339	1.49951408586315 \\
3.70450064657535	1.49946255201846 \\
3.71079012135731	1.49941101817377 \\
3.71707959613927	1.49942917151776 \\
3.72336907092124	1.49952117329083 \\
3.7296585457032	1.49961317506391 \\
3.73594802048516	1.49970517683699 \\
3.74223749526712	1.49979717861007 \\
3.74852697004908	1.49988918038314 \\
3.75481644483104	1.49998118215622 \\
3.76110591961301	1.50003568852122 \\
3.76739539439497	1.50003528036578 \\
3.77368486917693	1.50003487221036 \\
3.77997434395889	1.50003446405493 \\
3.78626381874085	1.50003405589951 \\
3.79255329352281	1.50003364774408 \\
3.79884276830477	1.50003323958865 \\
3.80513224308674	1.50003283143322 \\
3.8114217178687	1.50003242327779 \\
3.81771119265066	1.50003201512237 \\
3.82400066743262	1.50003160696694 \\
3.83029014221458	1.50003119881152 \\
3.83657961699654	1.50003079065609 \\
3.84286909177851	1.50003038250066 \\
3.84915856656047	1.50002997434524 \\
3.85544804134243	1.50002956618981 \\
3.86173751612439	1.50002915803438 \\
3.86802699090635	1.50002874987895 \\
3.87431646568831	1.50002834172352 \\
3.88060594047027	1.5000279335681 \\
3.88689541525224	1.50002752541267 \\
3.8931848900342	1.50002711725725 \\
3.89947436481616	1.50002670910181 \\
3.90576383959812	1.50002630094639 \\
3.91205331438008	1.50002589279096 \\
3.91834278916204	1.50002548463554 \\
3.92463226394401	1.50002507648011 \\
3.93092173872597	1.50002466832468 \\
3.93721121350793	1.50002426016925 \\
3.94350068828989	1.50002385201383 \\
3.94979016307185	1.5000234438584 \\
3.95607963785381	1.50002303570297 \\
3.96236911263578	1.50002262754755 \\
3.96865858741774	1.50002221939211 \\
3.9749480621997	1.50002181123669 \\
3.98123753698166	1.50002140308126 \\
3.98752701176362	1.50002099492583 \\
3.99381648654558	1.50002058677041 \\
4.00010596132754	1.50002017861498 \\
4.00639543610951	1.50001977045955 \\
4.01268491089147	1.50001936230413 \\
4.01897438567343	1.5000189541487 \\
4.02526386045539	1.50001854599327 \\
4.03155333523735	1.50001813783785 \\
4.03784281001931	1.50001772968242 \\
4.04413228480128	1.50001732152699 \\
4.05042175958324	1.50001691337156 \\
4.0567112343652	1.50001650521613 \\
4.06300070914716	1.50001609706071 \\
4.06929018392912	1.50001568890528 \\
4.07557965871108	1.50001528074986 \\
4.08186913349304	1.50001487259443 \\
4.08815860827501	1.500014464439 \\
4.09444808305697	1.50001405628357 \\
4.10073755783893	1.50001364812814 \\
4.10702703262089	1.50001323997272 \\
4.11331650740285	1.50001283181729 \\
4.11960598218481	1.50001242366187 \\
4.12589545696678	1.50001201550644 \\
4.13218493174874	1.50001160735101 \\
4.1384744065307	1.50001119919558 \\
4.14476388131266	1.50001079104015 \\
4.15105335609462	1.50001038288473 \\
4.15734283087658	1.5000099747293 \\
4.16363230565855	1.50000956657388 \\
4.16992178044051	1.50000915841845 \\
4.17621125522247	1.50000875026302 \\
4.18250073000443	1.50000834210759 \\
4.18879020478639	1.50000793395216 \\
4.19507967956835	1.50000752579674 \\
4.20136915435031	1.50000711764131 \\
4.20765862913228	1.50000670948588 \\
4.21394810391424	1.50000630133046 \\
4.2202375786962	1.50000589317503 \\
4.22652705347816	1.5000054850196 \\
4.23281652826012	1.50000507686418 \\
4.23910600304208	1.50000466870875 \\
4.24539547782404	1.50000426055332 \\
4.25168495260601	1.50000385239789 \\
4.25797442738797	1.50000344424246 \\
4.26426390216993	1.50000303608704 \\
4.27055337695189	1.50000262793161 \\
4.27684285173385	1.50000221977618 \\
4.28313232651581	1.50000181162075 \\
4.28942180129778	1.50000140346533 \\
4.29571127607974	1.5000009953099 \\
4.3020007508617	1.50000058715447 \\
4.30829022564366	1.50000017899905 \\
4.31457970042562	1.49999977084362 \\
4.32086917520758	1.49999936268819 \\
4.32715864998954	1.49999895453276 \\
4.33344812477151	1.49999854637734 \\
4.33973759955347	1.49999813822191 \\
4.34602707433543	1.49999773006648 \\
4.35231654911739	1.49999732191106 \\
4.35860602389935	1.49999691375563 \\
4.36489549868131	1.4999965056002 \\
4.37118497346328	1.49999609744477 \\
4.37747444824524	1.49999568928935 \\
4.3837639230272	1.49999528113392 \\
4.39005339780916	1.49999487297849 \\
4.39634287259112	1.49999446482307 \\
4.40263234737308	1.49999405666764 \\
4.40892182215504	1.49999364851221 \\
4.41521129693701	1.49999324035679 \\
4.42150077171897	1.49999283220136 \\
4.42779024650093	1.49999242404593 \\
4.43407972128289	1.49999201589051 \\
4.44036919606485	1.49999160773508 \\
4.44665867084681	1.49999119957965 \\
4.45294814562878	1.49999079142422 \\
4.45923762041074	1.49999038326879 \\
4.4655270951927	1.49998997511337 \\
4.47181656997466	1.49998956695794 \\
4.47810604475662	1.49998915880251 \\
4.48439551953858	1.49998875064708 \\
4.49068499432054	1.49998834249166 \\
4.49697446910251	1.49998793433623 \\
4.50326394388447	1.4999875261808 \\
4.50955341866643	1.49998711802538 \\
4.51584289344839	1.49998670986995 \\
4.52213236823035	1.49998630171452 \\
4.52842184301231	1.49998589355909 \\
4.53471131779428	1.49998548540367 \\
4.54100079257624	1.49998507724824 \\
4.5472902673582	1.49998466909281 \\
4.55357974214016	1.49998426093739 \\
4.55986921692212	1.49998385278196 \\
4.56615869170408	1.49998344462653 \\
4.57244816648605	1.4999830364711 \\
4.57873764126801	1.49998262831568 \\
4.58502711604997	1.49998222016025 \\
4.59131659083193	1.49998181200482 \\
4.59760606561389	1.49998140384939 \\
4.60389554039585	1.49998099569397 \\
4.61018501517781	1.49998058753854 \\
4.61647448995978	1.49998017938311 \\
4.62276396474174	1.49997977122768 \\
4.6290534395237	1.49997936307226 \\
4.63534291430566	1.49793254590584 \\
4.64163238908762	1.49367975643104 \\
4.64792186386958	1.48777645322616 \\
4.65421133865155	1.47754125553704 \\
4.66050081343351	1.46320168704164 \\
4.66679028821547	1.44886211854622 \\
4.67307976299743	1.43452255005082 \\
4.67936923777939	1.42017413759757 \\
4.68565871256135	1.40571270515322 \\
4.69194818734332	1.39125127270887 \\
4.69823766212528	1.37678984026454 \\
4.70452713690724	1.35977509128727 \\
4.7108166116892	1.34273849919291 \\
4.71710608647116	1.32570190709854 \\
4.72339556125312	1.30866531500416 \\
4.72968503603508	1.2916287229098 \\
4.73597451081705	1.27459213081543 \\
4.74226398559901	1.25755553872107 \\
4.74855346038097	1.2405189466267 \\
4.75484293516293	1.22348235453233 \\
4.76113240994489	1.20527291203026 \\
4.76742188472685	1.18679678493128 \\
4.77371135950881	1.1683206578323 \\
4.78000083429078	1.1498386030572 \\
4.78629030907274	1.13070181356933 \\
4.7925797838547	1.11156502408147 \\
4.79886925863666	1.09242823459359 \\
4.80515873341862	1.07329144510574 \\
4.81144820820058	1.05258505072446 \\
4.81773768298255	1.02938379081688 \\
4.82402715776451	1.00239378742317 \\
4.83031663254647	0.974715004842775 \\
4.83660610732843	0.947036222262381 \\
4.84289558211039	0.919362977766593 \\
4.84918505689235	0.891897726129512 \\
4.85547453167432	0.864360222732097 \\
4.86176400645628	0.83681076654341 \\
4.86805348123824	0.809261310354721 \\
4.8743429560202	0.78171522838333 \\
4.88063243080216	0.754207719079568 \\
4.88692190558412	0.726700209775787 \\
4.89321138036608	0.699192700472028 \\
4.89950085514805	0.671685191168248 \\
4.90579032993001	0.644177681864473 \\
4.91207980471197	0.616670172560708 \\
4.91836927949393	0.58916266325694 \\
4.92465875427589	0.565670358309669 \\
4.93094822905785	0.543731971976097 \\
4.93723770383982	0.529787358420341 \\
4.94352717862178	0.518870920231117 \\
4.94981665340374	0.507954482041886 \\
4.9561061281857	0.502976255177347 \\
4.96239560296766	0.498604306747425 \\
4.96868507774962	0.494232358317503 \\
4.97497455253158	0.490168880446043 \\
4.98126402731355	0.487620700327284 \\
4.98755350209551	0.485072520208523 \\
4.99384297687747	0.482524340089763 \\
5.00013245165943	0.48020053892667 \\
5.00642192644139	0.478167870214855 \\
5.01271140122335	0.477457901789129 \\
5.01900087600531	0.477214807558642 \\
5.02529035078728	0.477729519254979 \\
5.03157982556924	0.478473618351128 \\
5.0378693003512	0.479231675272632 \\
5.04415877513316	0.479952982923654 \\
5.05044824991512	0.480674290574677 \\
5.05673772469708	0.481395598225699 \\
5.06302719947905	0.482105194688779 \\
5.06931667426101	0.482819930995806 \\
5.07560614904297	0.483534667302832 \\
5.08189562382493	0.484249403609859 \\
5.08818509860689	0.484964139916886 \\
5.09447457338885	0.485671036343992 \\
5.10076404817082	0.486344980190471 \\
5.10705352295278	0.487018924036951 \\
5.11334299773474	0.48769286788343 \\
5.1196324725167	0.488389577179185 \\
5.12592194729866	0.489108866543053 \\
5.13221142208062	0.489828155906921 \\
5.13850089686258	0.490537948782009 \\
5.14479037164455	0.491269718708401 \\
5.15107984642651	0.492032093086887 \\
5.15736932120847	0.492794467465372 \\
5.16365879599043	0.493556841843858 \\
5.16994827077239	0.494319216222343 \\
5.17623774555435	0.495046330446921 \\
5.18252722033631	0.495701662430709 \\
5.18881669511828	0.496259417264414 \\
5.19510616990024	0.496665601237553 \\
5.2013956446822	0.497071785210691 \\
5.20768511946416	0.497379150942224 \\
5.21397459424612	0.497674115793368 \\
5.22026406902808	0.497928768761499 \\
5.22655354381005	0.498183279354732 \\
5.23284301859201	0.498436803898195 \\
5.23913249337397	0.498671696243004 \\
5.24542196815593	0.498843957804851 \\
5.25171144293789	0.499016219366698 \\
5.25800091771985	0.499188480928545 \\
5.26429039250182	0.499360742490392 \\
5.27057986728378	0.499533004052239 \\
5.27686934206574	0.499705265614086 \\
5.2831588168477	0.499877527175933 \\
5.28944829162966	0.49998322485129 \\
5.29573776641162	0.499986772345659 \\
5.30202724119358	0.499990319840029 \\
5.30831671597555	0.499993867334398 \\
5.31460619075751	0.499997414828768 \\
5.32089566553947	0.500000962323138 \\
5.32718514032143	0.500004509817507 \\
5.33347461510339	0.500008057311877 \\
5.33976408988535	0.500011604806246 \\
5.34605356466732	0.500015152300616 \\
5.35234303944928	0.500018699794985 \\
5.35863251423124	0.500022247289355 \\
5.3649219890132	0.500025794783724 \\
5.37121146379516	0.500029342278094 \\
5.37750093857712	0.500032889772463 \\
5.38379041335909	0.500036437266833 \\
5.39007988814105	0.500039984761202 \\
5.39636936292301	0.500043532255572 \\
5.40265883770497	0.500047079749941 \\
5.40894831248693	0.500050627244311 \\
5.41523778726889	0.500054174738681 \\
5.42152726205085	0.50005772223305 \\
5.42781673683282	0.50006126972742 \\
5.43410621161478	0.500064817221789 \\
5.44039568639674	0.500068364716159 \\
5.4466851611787	0.500071912210528 \\
5.45297463596066	0.500075459704898 \\
5.45926411074262	0.500079007199267 \\
5.46555358552459	0.500082554693637 \\
5.47184306030655	0.500086102188006 \\
5.47813253508851	0.500089649682376 \\
5.48442200987047	0.500093197176745 \\
5.49071148465243	0.500096744671115 \\
5.49700095943439	0.500100292165485 \\
5.50329043421635	0.500103839659854 \\
5.50957990899832	0.500107387154224 \\
5.51586938378028	0.500110934648593 \\
5.52215885856224	0.500114482142963 \\
5.5284483333442	0.500118029637332 \\
5.53473780812616	0.500121577131702 \\
5.54102728290812	0.500125124626071 \\
5.54731675769009	0.500128672120441 \\
5.55360623247205	0.50013221961481 \\
5.55989570725401	0.50013576710918 \\
5.56618518203597	0.500139314603549 \\
5.57247465681793	0.500142862097919 \\
5.57876413159989	0.500146409592289 \\
5.58505360638185	0.500149957086658 \\
5.59134308116382	0.500153504581028 \\
5.59763255594578	0.500157052075397 \\
5.60392203072774	0.500160599569767 \\
5.6102115055097	0.500164147064136 \\
5.61650098029166	0.500164223072581 \\
5.62279045507362	0.500157556144167 \\
5.62907992985559	0.500157971361178 \\
5.63536940463755	0.500158386578189 \\
5.64165887941951	0.5001588017952 \\
5.64794835420147	0.500159217012211 \\
5.65423782898343	0.500159632229222 \\
5.66052730376539	0.500160047446234 \\
5.66681677854735	0.500160462663245 \\
5.67310625332932	0.500160877880256 \\
5.67939572811128	0.500161293097267 \\
5.68568520289324	0.500161708314278 \\
5.6919746776752	0.500164278997964 \\
5.69826415245716	0.500170314383817 \\
5.70455362723912	0.50017634976967 \\
5.71084310202109	0.500182385155523 \\
5.71713257680305	0.500188420541376 \\
5.72342205158501	0.500194455927229 \\
5.72971152636697	0.500200491313082 \\
5.73600100114893	0.500206526698936 \\
5.74229047593089	0.500212562084789 \\
5.74857995071285	0.500218597470642 \\
5.75486942549482	0.500224632856495 \\
5.76115890027678	0.500230668242348 \\
5.76744837505874	0.500236703628201 \\
5.7737378498407	0.500242739014054 \\
5.78002732462266	0.500248774399907 \\
5.78631679940462	0.50025480978576 \\
5.79260627418659	0.500260845171613 \\
5.79889574896855	0.500266880557466 \\
5.80518522375051	0.500272915943319 \\
5.81147469853247	0.500278951329173 \\
5.81776417331443	0.500284986715026 \\
5.82405364809639	0.500291098142031 \\
5.83034312287835	0.500297270162588 \\
5.83663259766032	0.500303442183146 \\
5.84292207244228	0.500309614203704 \\
5.84921154722424	0.500311239077113 \\
5.8555010220062	0.50030221309634 \\
5.86179049678816	0.500293187115568 \\
5.86807997157012	0.500284161134796 \\
5.87436944635209	0.500275135154023 \\
5.88065892113405	0.500266109173251 \\
5.88694839591601	0.500257083192478 \\
5.89323787069797	0.500247468669592 \\
5.89952734547993	0.500235866567153 \\
5.90581682026189	0.500224264464714 \\
5.91210629504385	0.500212662362275 \\
5.91839576982582	0.500201060259836 \\
5.92468524460778	0.500189458157397 \\
5.93097471938974	0.500177856054958 \\
5.9372641941717	0.50016625395252 \\
5.94355366895366	0.500154651850081 \\
5.94984314373562	0.500143049747642 \\
5.95613261851759	0.500131447645203 \\
5.96242209329955	0.500119845542764 \\
5.96871156808151	0.500108243440325 \\
5.97500104286347	0.500096641337886 \\
5.98129051764543	0.500086138255305 \\
5.98757999242739	0.500076711779622 \\
5.99386946720935	0.50006728530394 \\
6.00015894199132	0.500057858828257 \\
6.00644841677328	0.500048432352575 \\
6.01273789155524	0.500039005876892 \\
6.0190273663372	0.50002957940121 \\
6.02531684111916	0.500020152925527 \\
6.03160631590112	0.500010726449844 \\
6.03789579068309	0.500001299974162 \\
6.04418526546505	0.499991873498479 \\
6.05047474024701	0.499982447022797 \\
6.05676421502897	0.499973020547114 \\
6.06305368981093	0.499963594071431 \\
6.06934316459289	0.499954167595749 \\
6.07563263937485	0.499944741120066 \\
6.08192211415682	0.499935314644384 \\
6.08821158893878	0.499926147668623 \\
6.09450106372074	0.499918991770683 \\
6.1007905385027	0.499911835872744 \\
6.10708001328466	0.499904679974804 \\
6.11336948806662	0.499897524076864 \\
6.11965896284859	0.499890368178924 \\
6.12594843763055	0.499883212280985 \\
6.13223791241251	0.499876056383045 \\
6.13852738719447	0.499868900485105 \\
6.14481686197643	0.499861744587165 \\
6.15110633675839	0.499854588689225 \\
6.15739581154036	0.499847432791286 \\
6.16368528632232	0.499840276893346 \\
6.16997476110428	0.499833120995406 \\
6.17626423588624	0.499825965097466 \\
6.1825537106682	0.499818809199527 \\
6.18884318545016	0.499811653301587 \\
6.19513266023212	0.499804497403647 \\
6.20142213501409	0.499797341505707 \\
6.20771160979605	0.499790185607768 \\
6.21400108457801	0.499783029709828 \\
6.22029055935997	0.499775873811888 \\
6.22658003414193	0.499768717913948 \\
6.23286950892389	0.499761562016009 \\
6.23915898370586	0.499754406118069 \\
6.24544845848782	0.499747250220129 \\
6.25173793326978	0.499740094322189 \\
6.25802740805174	0.499732938424249 \\
6.2643168828337	0.49972578252631 \\
6.27060635761566	0.49971862662837 \\
6.27689583239763	0.49971147073043 \\
6.28318530717959	0.499704007826897 \\
};

\end{axis}

\end{tikzpicture}

==> figures/comparePL.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
legend cell align={left},
legend entries={{Exact},{Data},{PL10},{PL20},{PL40}},
legend style={at={(0.65,0.6)}, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$x$},
xmin=-0.314159265358979, xmax=6.59734457253857,
y grid style={white!69.01960784313725!black},
ylabel={$y$},
ymin=-0.1, ymax=1.8
]
\addlegendimage{very thick, color0}
\addlegendimage{mark=triangle*, mark size=3, mark options={solid,rotate=90}, only marks, color1}
\addlegendimage{very thick, dashed, color2}
\addlegendimage{very thick, dashed, color3}
\addlegendimage{very thick, dashed, color4}
\addplot [very thick, color0]
table [row sep=\\]{%
0	0.5 \\
0.00628947478196155	0.5 \\
0.0125789495639231	0.5 \\
0.0188684243458846	0.5 \\
0.0251578991278462	0.5 \\
0.0314473739098077	0.5 \\
0.0377368486917693	0.5 \\
0.0440263234737308	0.5 \\
0.0503157982556924	0.5 \\
0.0566052730376539	0.5 \\
0.0628947478196155	0.5 \\
0.069184222601577	0.5 \\
0.0754736973835386	0.5 \\
0.0817631721655001	0.5 \\
0.0880526469474617	0.5 \\
0.0943421217294232	0.5 \\
0.100631596511385	0.5 \\
0.106921071293346	0.5 \\
0.113210546075308	0.5 \\
0.119500020857269	0.5 \\
0.125789495639231	0.5 \\
0.132078970421193	0.5 \\
0.138368445203154	0.5 \\
0.144657919985116	0.5 \\
0.150947394767077	0.5 \\
0.157236869549039	0.5 \\
0.163526344331	0.5 \\
0.169815819112962	0.5 \\
0.176105293894923	0.5 \\
0.182394768676885	0.5 \\
0.188684243458846	0.5 \\
0.194973718240808	0.5 \\
0.20126319302277	0.5 \\
0.207552667804731	0.5 \\
0.213842142586693	0.5 \\
0.220131617368654	0.5 \\
0.226421092150616	0.5 \\
0.232710566932577	0.5 \\
0.239000041714539	0.5 \\
0.2452895164965	0.5 \\
0.251578991278462	0.5 \\
0.257868466060423	0.5 \\
0.264157940842385	0.5 \\
0.270447415624347	0.5 \\
0.276736890406308	0.5 \\
0.28302636518827	0.5 \\
0.289315839970231	0.5 \\
0.295605314752193	0.5 \\
0.301894789534154	0.5 \\
0.308184264316116	0.5 \\
0.314473739098077	0.5 \\
0.320763213880039	0.5 \\
0.327052688662	0.5 \\
0.333342163443962	0.5 \\
0.339631638225924	0.5 \\
0.345921113007885	0.5 \\
0.352210587789847	0.5 \\
0.358500062571808	0.5 \\
0.36478953735377	0.5 \\
0.371079012135731	0.5 \\
0.377368486917693	0.5 \\
0.383657961699654	0.5 \\
0.389947436481616	0.5 \\
0.396236911263577	0.5 \\
0.402526386045539	0.5 \\
0.408815860827501	0.5 \\
0.415105335609462	0.5 \\
0.421394810391424	0.5 \\
0.427684285173385	0.5 \\
0.433973759955347	0.5 \\
0.440263234737308	0.5 \\
0.44655270951927	0.5 \\
0.452842184301231	0.5 \\
0.459131659083193	0.5 \\
0.465421133865154	0.5 \\
0.471710608647116	0.5 \\
0.478000083429078	0.5 \\
0.484289558211039	0.5 \\
0.490579032993001	0.5 \\
0.496868507774962	0.5 \\
0.503157982556924	0.5 \\
0.509447457338885	0.5 \\
0.515736932120847	0.5 \\
0.522026406902808	0.5 \\
0.52831588168477	0.5 \\
0.534605356466732	0.5 \\
0.540894831248693	0.5 \\
0.547184306030655	0.5 \\
0.553473780812616	0.5 \\
0.559763255594578	0.5 \\
0.566052730376539	0.5 \\
0.572342205158501	0.5 \\
0.578631679940462	0.5 \\
0.584921154722424	0.5 \\
0.591210629504386	0.5 \\
0.597500104286347	0.5 \\
0.603789579068309	0.5 \\
0.61007905385027	0.5 \\
0.616368528632232	0.5 \\
0.622658003414193	0.5 \\
0.628947478196155	0.5 \\
0.635236952978116	0.5 \\
0.641526427760078	0.5 \\
0.647815902542039	0.5 \\
0.654105377324001	0.5 \\
0.660394852105962	0.5 \\
0.666684326887924	0.5 \\
0.672973801669886	0.5 \\
0.679263276451847	0.5 \\
0.685552751233809	0.5 \\
0.69184222601577	0.5 \\
0.698131700797732	0.5 \\
0.704421175579693	0.5 \\
0.710710650361655	0.5 \\
0.717000125143616	0.5 \\
0.723289599925578	0.5 \\
0.72957907470754	0.5 \\
0.735868549489501	0.5 \\
0.742158024271463	0.5 \\
0.748447499053424	0.5 \\
0.754736973835386	0.5 \\
0.761026448617347	0.5 \\
0.767315923399309	0.5 \\
0.77360539818127	0.5 \\
0.779894872963232	0.5 \\
0.786184347745194	0.5 \\
0.792473822527155	0.5 \\
0.798763297309117	0.5 \\
0.805052772091078	0.5 \\
0.81134224687304	0.5 \\
0.817631721655001	0.5 \\
0.823921196436963	0.5 \\
0.830210671218924	0.5 \\
0.836500146000886	0.5 \\
0.842789620782847	0.5 \\
0.849079095564809	0.5 \\
0.855368570346771	0.5 \\
0.861658045128732	0.5 \\
0.867947519910694	0.5 \\
0.874236994692655	0.5 \\
0.880526469474617	0.5 \\
0.886815944256578	0.5 \\
0.89310541903854	0.5 \\
0.899394893820501	0.5 \\
0.905684368602463	0.5 \\
0.911973843384424	0.5 \\
0.918263318166386	0.5 \\
0.924552792948347	0.5 \\
0.930842267730309	0.5 \\
0.937131742512271	0.5 \\
0.943421217294232	0.5 \\
0.949710692076194	0.5 \\
0.956000166858155	0.5 \\
0.962289641640117	0.5 \\
0.968579116422078	0.5 \\
0.97486859120404	0.5 \\
0.981158065986002	0.5 \\
0.987447540767963	0.5 \\
0.993737015549924	0.5 \\
1.00002649033189	0.5 \\
1.00631596511385	0.5 \\
1.01260543989581	0.5 \\
1.01889491467777	0.5 \\
1.02518438945973	0.5 \\
1.03147386424169	0.5 \\
1.03776333902366	0.5 \\
1.04405281380562	0.5 \\
1.05034228858758	0.5 \\
1.05663176336954	0.5 \\
1.0629212381515	0.5 \\
1.06921071293346	0.5 \\
1.07550018771542	0.5 \\
1.08178966249739	0.5 \\
1.08807913727935	0.5 \\
1.09436861206131	0.5 \\
1.10065808684327	0.5 \\
1.10694756162523	0.5 \\
1.11323703640719	0.5 \\
1.11952651118916	0.5 \\
1.12581598597112	0.5 \\
1.13210546075308	0.5 \\
1.13839493553504	0.5 \\
1.144684410317	0.5 \\
1.15097388509896	0.5 \\
1.15726335988092	0.5 \\
1.16355283466289	0.5 \\
1.16984230944485	0.5 \\
1.17613178422681	0.5 \\
1.18242125900877	0.5 \\
1.18871073379073	0.5 \\
1.19500020857269	0.5 \\
1.20128968335466	0.5 \\
1.20757915813662	0.5 \\
1.21386863291858	0.5 \\
1.22015810770054	0.5 \\
1.2264475824825	0.5 \\
1.23273705726446	0.5 \\
1.23902653204642	0.5 \\
1.24531600682839	0.5 \\
1.25160548161035	0.5 \\
1.25789495639231	0.5 \\
1.26418443117427	0.5 \\
1.27047390595623	0.5 \\
1.27676338073819	0.5 \\
1.28305285552016	0.5 \\
1.28934233030212	0.5 \\
1.29563180508408	0.5 \\
1.30192127986604	0.5 \\
1.308210754648	0.5 \\
1.31450022942996	0.5 \\
1.32078970421192	0.5 \\
1.32707917899389	0.5 \\
1.33336865377585	0.5 \\
1.33965812855781	0.5 \\
1.34594760333977	0.5 \\
1.35223707812173	0.5 \\
1.35852655290369	0.5 \\
1.36481602768566	0.5 \\
1.37110550246762	0.5 \\
1.37739497724958	0.5 \\
1.38368445203154	0.5 \\
1.3899739268135	0.5 \\
1.39626340159546	0.5 \\
1.40255287637743	0.5 \\
1.40884235115939	0.5 \\
1.41513182594135	0.5 \\
1.42142130072331	0.5 \\
1.42771077550527	0.5 \\
1.43400025028723	0.5 \\
1.44028972506919	0.5 \\
1.44657919985116	0.5 \\
1.45286867463312	0.5 \\
1.45915814941508	0.5 \\
1.46544762419704	0.5 \\
1.471737098979	0.5 \\
1.47802657376096	0.5 \\
1.48431604854293	0.5 \\
1.49060552332489	0.5 \\
1.49689499810685	0.5 \\
1.50318447288881	0.5 \\
1.50947394767077	0.5 \\
1.51576342245273	0.5 \\
1.52205289723469	0.5 \\
1.52834237201666	0.5 \\
1.53463184679862	0.5 \\
1.54092132158058	0.5 \\
1.54721079636254	0.5 \\
1.5535002711445	0.5 \\
1.55978974592646	0.5 \\
1.56607922070843	0.5 \\
1.57236869549039	1.5 \\
1.57865817027235	1.5 \\
1.58494764505431	1.5 \\
1.59123711983627	1.5 \\
1.59752659461823	1.5 \\
1.60381606940019	1.5 \\
1.61010554418216	1.5 \\
1.61639501896412	1.5 \\
1.62268449374608	1.5 \\
1.62897396852804	1.5 \\
1.63526344331	1.5 \\
1.64155291809196	1.5 \\
1.64784239287393	1.5 \\
1.65413186765589	1.5 \\
1.66042134243785	1.5 \\
1.66671081721981	1.5 \\
1.67300029200177	1.5 \\
1.67928976678373	1.5 \\
1.68557924156569	1.5 \\
1.69186871634766	1.5 \\
1.69815819112962	1.5 \\
1.70444766591158	1.5 \\
1.71073714069354	1.5 \\
1.7170266154755	1.5 \\
1.72331609025746	1.5 \\
1.72960556503943	1.5 \\
1.73589503982139	1.5 \\
1.74218451460335	1.5 \\
1.74847398938531	1.5 \\
1.75476346416727	1.5 \\
1.76105293894923	1.5 \\
1.76734241373119	1.5 \\
1.77363188851316	1.5 \\
1.77992136329512	1.5 \\
1.78621083807708	1.5 \\
1.79250031285904	1.5 \\
1.798789787641	1.5 \\
1.80507926242296	1.5 \\
1.81136873720493	1.5 \\
1.81765821198689	1.5 \\
1.82394768676885	1.5 \\
1.83023716155081	1.5 \\
1.83652663633277	1.5 \\
1.84281611111473	1.5 \\
1.84910558589669	1.5 \\
1.85539506067866	1.5 \\
1.86168453546062	1.5 \\
1.86797401024258	1.5 \\
1.87426348502454	1.5 \\
1.8805529598065	1.5 \\
1.88684243458846	1.5 \\
1.89313190937043	1.5 \\
1.89942138415239	1.5 \\
1.90571085893435	1.5 \\
1.91200033371631	1.5 \\
1.91828980849827	1.5 \\
1.92457928328023	1.5 \\
1.9308687580622	1.5 \\
1.93715823284416	1.5 \\
1.94344770762612	1.5 \\
1.94973718240808	1.5 \\
1.95602665719004	1.5 \\
1.962316131972	1.5 \\
1.96860560675396	1.5 \\
1.97489508153593	1.5 \\
1.98118455631789	1.5 \\
1.98747403109985	1.5 \\
1.99376350588181	1.5 \\
2.00005298066377	1.5 \\
2.00634245544573	1.5 \\
2.0126319302277	1.5 \\
2.01892140500966	1.5 \\
2.02521087979162	1.5 \\
2.03150035457358	1.5 \\
2.03778982935554	1.5 \\
2.0440793041375	1.5 \\
2.05036877891946	1.5 \\
2.05665825370143	1.5 \\
2.06294772848339	1.5 \\
2.06923720326535	1.5 \\
2.07552667804731	1.5 \\
2.08181615282927	1.5 \\
2.08810562761123	1.5 \\
2.0943951023932	1.5 \\
2.10068457717516	1.5 \\
2.10697405195712	1.5 \\
2.11326352673908	1.5 \\
2.11955300152104	1.5 \\
2.125842476303	1.5 \\
2.13213195108496	1.5 \\
2.13842142586693	1.5 \\
2.14471090064889	1.5 \\
2.15100037543085	1.5 \\
2.15728985021281	1.5 \\
2.16357932499477	1.5 \\
2.16986879977673	1.5 \\
2.1761582745587	1.5 \\
2.18244774934066	1.5 \\
2.18873722412262	1.5 \\
2.19502669890458	1.5 \\
2.20131617368654	1.5 \\
2.2076056484685	1.5 \\
2.21389512325046	1.5 \\
2.22018459803243	1.5 \\
2.22647407281439	1.5 \\
2.23276354759635	1.5 \\
2.23905302237831	1.5 \\
2.24534249716027	1.5 \\
2.25163197194223	1.5 \\
2.2579214467242	1.5 \\
2.26421092150616	1.5 \\
2.27050039628812	1.5 \\
2.27678987107008	1.5 \\
2.28307934585204	1.5 \\
2.289368820634	1.5 \\
2.29565829541597	1.5 \\
2.30194777019793	1.5 \\
2.30823724497989	1.5 \\
2.31452671976185	1.5 \\
2.32081619454381	1.5 \\
2.32710566932577	1.5 \\
2.33339514410773	1.5 \\
2.3396846188897	1.5 \\
2.34597409367166	1.5 \\
2.35226356845362	1.5 \\
2.35855304323558	1.5 \\
2.36484251801754	1.5 \\
2.3711319927995	1.5 \\
2.37742146758147	1.5 \\
2.38371094236343	1.5 \\
2.39000041714539	1.5 \\
2.39628989192735	1.5 \\
2.40257936670931	1.5 \\
2.40886884149127	1.5 \\
2.41515831627323	1.5 \\
2.4214477910552	1.5 \\
2.42773726583716	1.5 \\
2.43402674061912	1.5 \\
2.44031621540108	1.5 \\
2.44660569018304	1.5 \\
2.452895164965	1.5 \\
2.45918463974697	1.5 \\
2.46547411452893	1.5 \\
2.47176358931089	1.5 \\
2.47805306409285	1.5 \\
2.48434253887481	1.5 \\
2.49063201365677	1.5 \\
2.49692148843873	1.5 \\
2.5032109632207	1.5 \\
2.50950043800266	1.5 \\
2.51578991278462	1.5 \\
2.52207938756658	1.5 \\
2.52836886234854	1.5 \\
2.5346583371305	1.5 \\
2.54094781191247	1.5 \\
2.54723728669443	1.5 \\
2.55352676147639	1.5 \\
2.55981623625835	1.5 \\
2.56610571104031	1.5 \\
2.57239518582227	1.5 \\
2.57868466060423	1.5 \\
2.5849741353862	1.5 \\
2.59126361016816	1.5 \\
2.59755308495012	1.5 \\
2.60384255973208	1.5 \\
2.61013203451404	1.5 \\
2.616421509296	1.5 \\
2.62271098407797	1.5 \\
2.62900045885993	1.5 \\
2.63528993364189	1.5 \\
2.64157940842385	1.5 \\
2.64786888320581	1.5 \\
2.65415835798777	1.5 \\
2.66044783276973	1.5 \\
2.6667373075517	1.5 \\
2.67302678233366	1.5 \\
2.67931625711562	1.5 \\
2.68560573189758	1.5 \\
2.69189520667954	1.5 \\
2.6981846814615	1.5 \\
2.70447415624347	1.5 \\
2.71076363102543	1.5 \\
2.71705310580739	1.5 \\
2.72334258058935	1.5 \\
2.72963205537131	1.5 \\
2.73592153015327	1.5 \\
2.74221100493523	1.5 \\
2.7485004797172	1.5 \\
2.75478995449916	1.5 \\
2.76107942928112	1.5 \\
2.76736890406308	1.5 \\
2.77365837884504	1.5 \\
2.779947853627	1.5 \\
2.78623732840897	1.5 \\
2.79252680319093	1.5 \\
2.79881627797289	1.5 \\
2.80510575275485	1.5 \\
2.81139522753681	1.5 \\
2.81768470231877	1.5 \\
2.82397417710073	1.5 \\
2.8302636518827	1.5 \\
2.83655312666466	1.5 \\
2.84284260144662	1.5 \\
2.84913207622858	1.5 \\
2.85542155101054	1.5 \\
2.8617110257925	1.5 \\
2.86800050057447	1.5 \\
2.87428997535643	1.5 \\
2.88057945013839	1.5 \\
2.88686892492035	1.5 \\
2.89315839970231	1.5 \\
2.89944787448427	1.5 \\
2.90573734926624	1.5 \\
2.9120268240482	1.5 \\
2.91831629883016	1.5 \\
2.92460577361212	1.5 \\
2.93089524839408	1.5 \\
2.93718472317604	1.5 \\
2.943474197958	1.5 \\
2.94976367273997	1.5 \\
2.95605314752193	1.5 \\
2.96234262230389	1.5 \\
2.96863209708585	1.5 \\
2.97492157186781	1.5 \\
2.98121104664977	1.5 \\
2.98750052143174	1.5 \\
2.9937899962137	1.5 \\
3.00007947099566	1.5 \\
3.00636894577762	1.5 \\
3.01265842055958	1.5 \\
3.01894789534154	1.5 \\
3.0252373701235	1.5 \\
3.03152684490547	1.5 \\
3.03781631968743	1.5 \\
3.04410579446939	1.5 \\
3.05039526925135	1.5 \\
3.05668474403331	1.5 \\
3.06297421881527	1.5 \\
3.06926369359724	1.5 \\
3.0755531683792	1.5 \\
3.08184264316116	1.5 \\
3.08813211794312	1.5 \\
3.09442159272508	1.5 \\
3.10071106750704	1.5 \\
3.107000542289	1.5 \\
3.11329001707097	1.5 \\
3.11957949185293	1.5 \\
3.12586896663489	1.5 \\
3.13215844141685	1.5 \\
3.13844791619881	1.5 \\
3.14473739098077	1.5 \\
3.15102686576274	1.5 \\
3.1573163405447	1.5 \\
3.16360581532666	1.5 \\
3.16989529010862	1.5 \\
3.17618476489058	1.5 \\
3.18247423967254	1.5 \\
3.1887637144545	1.5 \\
3.19505318923647	1.5 \\
3.20134266401843	1.5 \\
3.20763213880039	1.5 \\
3.21392161358235	1.5 \\
3.22021108836431	1.5 \\
3.22650056314627	1.5 \\
3.23279003792824	1.5 \\
3.2390795127102	1.5 \\
3.24536898749216	1.5 \\
3.25165846227412	1.5 \\
3.25794793705608	1.5 \\
3.26423741183804	1.5 \\
3.27052688662001	1.5 \\
3.27681636140197	1.5 \\
3.28310583618393	1.5 \\
3.28939531096589	1.5 \\
3.29568478574785	1.5 \\
3.30197426052981	1.5 \\
3.30826373531177	1.5 \\
3.31455321009374	1.5 \\
3.3208426848757	1.5 \\
3.32713215965766	1.5 \\
3.33342163443962	1.5 \\
3.33971110922158	1.5 \\
3.34600058400354	1.5 \\
3.3522900587855	1.5 \\
3.35857953356747	1.5 \\
3.36486900834943	1.5 \\
3.37115848313139	1.5 \\
3.37744795791335	1.5 \\
3.38373743269531	1.5 \\
3.39002690747727	1.5 \\
3.39631638225924	1.5 \\
3.4026058570412	1.5 \\
3.40889533182316	1.5 \\
3.41518480660512	1.5 \\
3.42147428138708	1.5 \\
3.42776375616904	1.5 \\
3.43405323095101	1.5 \\
3.44034270573297	1.5 \\
3.44663218051493	1.5 \\
3.45292165529689	1.5 \\
3.45921113007885	1.5 \\
3.46550060486081	1.5 \\
3.47179007964277	1.5 \\
3.47807955442474	1.5 \\
3.4843690292067	1.5 \\
3.49065850398866	1.5 \\
3.49694797877062	1.5 \\
3.50323745355258	1.5 \\
3.50952692833454	1.5 \\
3.51581640311651	1.5 \\
3.52210587789847	1.5 \\
3.52839535268043	1.5 \\
3.53468482746239	1.5 \\
3.54097430224435	1.5 \\
3.54726377702631	1.5 \\
3.55355325180827	1.5 \\
3.55984272659024	1.5 \\
3.5661322013722	1.5 \\
3.57242167615416	1.5 \\
3.57871115093612	1.5 \\
3.58500062571808	1.5 \\
3.59129010050004	1.5 \\
3.59757957528201	1.5 \\
3.60386905006397	1.5 \\
3.61015852484593	1.5 \\
3.61644799962789	1.5 \\
3.62273747440985	1.5 \\
3.62902694919181	1.5 \\
3.63531642397377	1.5 \\
3.64160589875574	1.5 \\
3.6478953735377	1.5 \\
3.65418484831966	1.5 \\
3.66047432310162	1.5 \\
3.66676379788358	1.5 \\
3.67305327266554	1.5 \\
3.67934274744751	1.5 \\
3.68563222222947	1.5 \\
3.69192169701143	1.5 \\
3.69821117179339	1.5 \\
3.70450064657535	1.5 \\
3.71079012135731	1.5 \\
3.71707959613927	1.5 \\
3.72336907092124	1.5 \\
3.7296585457032	1.5 \\
3.73594802048516	1.5 \\
3.74223749526712	1.5 \\
3.74852697004908	1.5 \\
3.75481644483104	1.5 \\
3.76110591961301	1.5 \\
3.76739539439497	1.5 \\
3.77368486917693	1.5 \\
3.77997434395889	1.5 \\
3.78626381874085	1.5 \\
3.79255329352281	1.5 \\
3.79884276830477	1.5 \\
3.80513224308674	1.5 \\
3.8114217178687	1.5 \\
3.81771119265066	1.5 \\
3.82400066743262	1.5 \\
3.83029014221458	1.5 \\
3.83657961699654	1.5 \\
3.84286909177851	1.5 \\
3.84915856656047	1.5 \\
3.85544804134243	1.5 \\
3.86173751612439	1.5 \\
3.86802699090635	1.5 \\
3.87431646568831	1.5 \\
3.88060594047027	1.5 \\
3.88689541525224	1.5 \\
3.8931848900342	1.5 \\
3.89947436481616	1.5 \\
3.90576383959812	1.5 \\
3.91205331438008	1.5 \\
3.91834278916204	1.5 \\
3.92463226394401	1.5 \\
3.93092173872597	1.5 \\
3.93721121350793	1.5 \\
3.94350068828989	1.5 \\
3.94979016307185	1.5 \\
3.95607963785381	1.5 \\
3.96236911263578	1.5 \\
3.96865858741774	1.5 \\
3.9749480621997	1.5 \\
3.98123753698166	1.5 \\
3.98752701176362	1.5 \\
3.99381648654558	1.5 \\
4.00010596132754	1.5 \\
4.00639543610951	1.5 \\
4.01268491089147	1.5 \\
4.01897438567343	1.5 \\
4.02526386045539	1.5 \\
4.03155333523735	1.5 \\
4.03784281001931	1.5 \\
4.04413228480128	1.5 \\
4.05042175958324	1.5 \\
4.0567112343652	1.5 \\
4.06300070914716	1.5 \\
4.06929018392912	1.5 \\
4.07557965871108	1.5 \\
4.08186913349304	1.5 \\
4.08815860827501	1.5 \\
4.09444808305697	1.5 \\
4.10073755783893	1.5 \\
4.10702703262089	1.5 \\
4.11331650740285	1.5 \\
4.11960598218481	1.5 \\
4.12589545696678	1.5 \\
4.13218493174874	1.5 \\
4.1384744065307	1.5 \\
4.14476388131266	1.5 \\
4.15105335609462	1.5 \\
4.15734283087658	1.5 \\
4.16363230565855	1.5 \\
4.16992178044051	1.5 \\
4.17621125522247	1.5 \\
4.18250073000443	1.5 \\
4.18879020478639	1.5 \\
4.19507967956835	1.5 \\
4.20136915435031	1.5 \\
4.20765862913228	1.5 \\
4.21394810391424	1.5 \\
4.2202375786962	1.5 \\
4.22652705347816	1.5 \\
4.23281652826012	1.5 \\
4.23910600304208	1.5 \\
4.24539547782404	1.5 \\
4.25168495260601	1.5 \\
4.25797442738797	1.5 \\
4.26426390216993	1.5 \\
4.27055337695189	1.5 \\
4.27684285173385	1.5 \\
4.28313232651581	1.5 \\
4.28942180129778	1.5 \\
4.29571127607974	1.5 \\
4.3020007508617	1.5 \\
4.30829022564366	1.5 \\
4.31457970042562	1.5 \\
4.32086917520758	1.5 \\
4.32715864998954	1.5 \\
4.33344812477151	1.5 \\
4.33973759955347	1.5 \\
4.34602707433543	1.5 \\
4.35231654911739	1.5 \\
4.35860602389935	1.5 \\
4.36489549868131	1.5 \\
4.37118497346328	1.5 \\
4.37747444824524	1.5 \\
4.3837639230272	1.5 \\
4.39005339780916	1.5 \\
4.39634287259112	1.5 \\
4.40263234737308	1.5 \\
4.40892182215504	1.5 \\
4.41521129693701	1.5 \\
4.42150077171897	1.5 \\
4.42779024650093	1.5 \\
4.43407972128289	1.5 \\
4.44036919606485	1.5 \\
4.44665867084681	1.5 \\
4.45294814562878	1.5 \\
4.45923762041074	1.5 \\
4.4655270951927	1.5 \\
4.47181656997466	1.5 \\
4.47810604475662	1.5 \\
4.48439551953858	1.5 \\
4.49068499432054	1.5 \\
4.49697446910251	1.5 \\
4.50326394388447	1.5 \\
4.50955341866643	1.5 \\
4.51584289344839	1.5 \\
4.52213236823035	1.5 \\
4.52842184301231	1.5 \\
4.53471131779428	1.5 \\
4.54100079257624	1.5 \\
4.5472902673582	1.5 \\
4.55357974214016	1.5 \\
4.55986921692212	1.5 \\
4.56615869170408	1.5 \\
4.57244816648605	1.5 \\
4.57873764126801	1.5 \\
4.58502711604997	1.5 \\
4.59131659083193	1.5 \\
4.59760606561389	1.5 \\
4.60389554039585	1.5 \\
4.61018501517781	1.5 \\
4.61647448995978	1.5 \\
4.62276396474174	1.5 \\
4.6290534395237	1.5 \\
4.63534291430566	1.5 \\
4.64163238908762	1.5 \\
4.64792186386958	1.5 \\
4.65421133865155	1.5 \\
4.66050081343351	1.5 \\
4.66679028821547	1.5 \\
4.67307976299743	1.5 \\
4.67936923777939	1.5 \\
4.68565871256135	1.5 \\
4.69194818734332	1.5 \\
4.69823766212528	1.5 \\
4.70452713690724	1.5 \\
4.7108166116892	1.5 \\
4.71710608647116	0.5 \\
4.72339556125312	0.5 \\
4.72968503603508	0.5 \\
4.73597451081705	0.5 \\
4.74226398559901	0.5 \\
4.74855346038097	0.5 \\
4.75484293516293	0.5 \\
4.76113240994489	0.5 \\
4.76742188472685	0.5 \\
4.77371135950881	0.5 \\
4.78000083429078	0.5 \\
4.78629030907274	0.5 \\
4.7925797838547	0.5 \\
4.79886925863666	0.5 \\
4.80515873341862	0.5 \\
4.81144820820058	0.5 \\
4.81773768298255	0.5 \\
4.82402715776451	0.5 \\
4.83031663254647	0.5 \\
4.83660610732843	0.5 \\
4.84289558211039	0.5 \\
4.84918505689235	0.5 \\
4.85547453167432	0.5 \\
4.86176400645628	0.5 \\
4.86805348123824	0.5 \\
4.8743429560202	0.5 \\
4.88063243080216	0.5 \\
4.88692190558412	0.5 \\
4.89321138036608	0.5 \\
4.89950085514805	0.5 \\
4.90579032993001	0.5 \\
4.91207980471197	0.5 \\
4.91836927949393	0.5 \\
4.92465875427589	0.5 \\
4.93094822905785	0.5 \\
4.93723770383982	0.5 \\
4.94352717862178	0.5 \\
4.94981665340374	0.5 \\
4.9561061281857	0.5 \\
4.96239560296766	0.5 \\
4.96868507774962	0.5 \\
4.97497455253158	0.5 \\
4.98126402731355	0.5 \\
4.98755350209551	0.5 \\
4.99384297687747	0.5 \\
5.00013245165943	0.5 \\
5.00642192644139	0.5 \\
5.01271140122335	0.5 \\
5.01900087600531	0.5 \\
5.02529035078728	0.5 \\
5.03157982556924	0.5 \\
5.0378693003512	0.5 \\
5.04415877513316	0.5 \\
5.05044824991512	0.5 \\
5.05673772469708	0.5 \\
5.06302719947905	0.5 \\
5.06931667426101	0.5 \\
5.07560614904297	0.5 \\
5.08189562382493	0.5 \\
5.08818509860689	0.5 \\
5.09447457338885	0.5 \\
5.10076404817082	0.5 \\
5.10705352295278	0.5 \\
5.11334299773474	0.5 \\
5.1196324725167	0.5 \\
5.12592194729866	0.5 \\
5.13221142208062	0.5 \\
5.13850089686258	0.5 \\
5.14479037164455	0.5 \\
5.15107984642651	0.5 \\
5.15736932120847	0.5 \\
5.16365879599043	0.5 \\
5.16994827077239	0.5 \\
5.17623774555435	0.5 \\
5.18252722033631	0.5 \\
5.18881669511828	0.5 \\
5.19510616990024	0.5 \\
5.2013956446822	0.5 \\
5.20768511946416	0.5 \\
5.21397459424612	0.5 \\
5.22026406902808	0.5 \\
5.22655354381005	0.5 \\
5.23284301859201	0.5 \\
5.23913249337397	0.5 \\
5.24542196815593	0.5 \\
5.25171144293789	0.5 \\
5.25800091771985	0.5 \\
5.26429039250182	0.5 \\
5.27057986728378	0.5 \\
5.27686934206574	0.5 \\
5.2831588168477	0.5 \\
5.28944829162966	0.5 \\
5.29573776641162	0.5 \\
5.30202724119358	0.5 \\
5.30831671597555	0.5 \\
5.31460619075751	0.5 \\
5.32089566553947	0.5 \\
5.32718514032143	0.5 \\
5.33347461510339	0.5 \\
5.33976408988535	0.5 \\
5.34605356466732	0.5 \\
5.35234303944928	0.5 \\
5.35863251423124	0.5 \\
5.3649219890132	0.5 \\
5.37121146379516	0.5 \\
5.37750093857712	0.5 \\
5.38379041335909	0.5 \\
5.39007988814105	0.5 \\
5.39636936292301	0.5 \\
5.40265883770497	0.5 \\
5.40894831248693	0.5 \\
5.41523778726889	0.5 \\
5.42152726205085	0.5 \\
5.42781673683282	0.5 \\
5.43410621161478	0.5 \\
5.44039568639674	0.5 \\
5.4466851611787	0.5 \\
5.45297463596066	0.5 \\
5.45926411074262	0.5 \\
5.46555358552459	0.5 \\
5.47184306030655	0.5 \\
5.47813253508851	0.5 \\
5.48442200987047	0.5 \\
5.49071148465243	0.5 \\
5.49700095943439	0.5 \\
5.50329043421635	0.5 \\
5.50957990899832	0.5 \\
5.51586938378028	0.5 \\
5.52215885856224	0.5 \\
5.5284483333442	0.5 \\
5.53473780812616	0.5 \\
5.54102728290812	0.5 \\
5.54731675769009	0.5 \\
5.55360623247205	0.5 \\
5.55989570725401	0.5 \\
5.56618518203597	0.5 \\
5.57247465681793	0.5 \\
5.57876413159989	0.5 \\
5.58505360638185	0.5 \\
5.59134308116382	0.5 \\
5.59763255594578	0.5 \\
5.60392203072774	0.5 \\
5.6102115055097	0.5 \\
5.61650098029166	0.5 \\
5.62279045507362	0.5 \\
5.62907992985559	0.5 \\
5.63536940463755	0.5 \\
5.64165887941951	0.5 \\
5.64794835420147	0.5 \\
5.65423782898343	0.5 \\
5.66052730376539	0.5 \\
5.66681677854735	0.5 \\
5.67310625332932	0.5 \\
5.67939572811128	0.5 \\
5.68568520289324	0.5 \\
5.6919746776752	0.5 \\
5.69826415245716	0.5 \\
5.70455362723912	0.5 \\
5.71084310202109	0.5 \\
5.71713257680305	0.5 \\
5.72342205158501	0.5 \\
5.72971152636697	0.5 \\
5.73600100114893	0.5 \\
5.74229047593089	0.5 \\
5.74857995071285	0.5 \\
5.75486942549482	0.5 \\
5.76115890027678	0.5 \\
5.76744837505874	0.5 \\
5.7737378498407	0.5 \\
5.78002732462266	0.5 \\
5.78631679940462	0.5 \\
5.79260627418659	0.5 \\
5.79889574896855	0.5 \\
5.80518522375051	0.5 \\
5.81147469853247	0.5 \\
5.81776417331443	0.5 \\
5.82405364809639	0.5 \\
5.83034312287835	0.5 \\
5.83663259766032	0.5 \\
5.84292207244228	0.5 \\
5.84921154722424	0.5 \\
5.8555010220062	0.5 \\
5.86179049678816	0.5 \\
5.86807997157012	0.5 \\
5.87436944635209	0.5 \\
5.88065892113405	0.5 \\
5.88694839591601	0.5 \\
5.89323787069797	0.5 \\
5.89952734547993	0.5 \\
5.90581682026189	0.5 \\
5.91210629504385	0.5 \\
5.91839576982582	0.5 \\
5.92468524460778	0.5 \\
5.93097471938974	0.5 \\
5.9372641941717	0.5 \\
5.94355366895366	0.5 \\
5.94984314373562	0.5 \\
5.95613261851759	0.5 \\
5.96242209329955	0.5 \\
5.96871156808151	0.5 \\
5.97500104286347	0.5 \\
5.98129051764543	0.5 \\
5.98757999242739	0.5 \\
5.99386946720935	0.5 \\
6.00015894199132	0.5 \\
6.00644841677328	0.5 \\
6.01273789155524	0.5 \\
6.0190273663372	0.5 \\
6.02531684111916	0.5 \\
6.03160631590112	0.5 \\
6.03789579068309	0.5 \\
6.04418526546505	0.5 \\
6.05047474024701	0.5 \\
6.05676421502897	0.5 \\
6.06305368981093	0.5 \\
6.06934316459289	0.5 \\
6.07563263937485	0.5 \\
6.08192211415682	0.5 \\
6.08821158893878	0.5 \\
6.09450106372074	0.5 \\
6.1007905385027	0.5 \\
6.10708001328466	0.5 \\
6.11336948806662	0.5 \\
6.11965896284859	0.5 \\
6.12594843763055	0.5 \\
6.13223791241251	0.5 \\
6.13852738719447	0.5 \\
6.14481686197643	0.5 \\
6.15110633675839	0.5 \\
6.15739581154036	0.5 \\
6.16368528632232	0.5 \\
6.16997476110428	0.5 \\
6.17626423588624	0.5 \\
6.1825537106682	0.5 \\
6.18884318545016	0.5 \\
6.19513266023212	0.5 \\
6.20142213501409	0.5 \\
6.20771160979605	0.5 \\
6.21400108457801	0.5 \\
6.22029055935997	0.5 \\
6.22658003414193	0.5 \\
6.23286950892389	0.5 \\
6.23915898370586	0.5 \\
6.24544845848782	0.5 \\
6.25173793326978	0.5 \\
6.25802740805174	0.5 \\
6.2643168828337	0.5 \\
6.27060635761566	0.5 \\
6.27689583239763	0.5 \\
6.28318530717959	0.5 \\
};
\addplot [very thick, color1, mark=triangle*, mark size=3, mark options={solid,rotate=90}, only marks]
table [row sep=\\]{%
0	0.5 \\
0.330693963535768	0.5 \\
0.661387927071535	0.5 \\
0.992081890607303	0.5 \\
1.32277585414307	0.5 \\
1.65346981767884	1.5 \\
1.98416378121461	1.5 \\
2.31485774475037	1.5 \\
2.64555170828614	1.5 \\
2.97624567182191	1.5 \\
3.30693963535768	1.5 \\
3.63763359889344	1.5 \\
3.96832756242921	1.5 \\
4.29902152596498	1.5 \\
4.62971548950075	1.5 \\
4.96040945303652	0.5 \\
5.29110341657228	0.5 \\
5.62179738010805	0.5 \\
5.95249134364382	0.5 \\
6.28318530717959	0.5 \\
};
\addplot [very thick, color2, dashed]
table [row sep=\\]{%
0	0.498975574840724 \\
0.00628947478196155	0.499036190307695 \\
0.0125789495639231	0.499096805774666 \\
0.0188684243458846	0.499157421241637 \\
0.0251578991278462	0.499218036708608 \\
0.0314473739098077	0.499278652175579 \\
0.0377368486917693	0.499339267642551 \\
0.0440263234737308	0.499399883109522 \\
0.0503157982556924	0.499460498576493 \\
0.0566052730376539	0.499521114043464 \\
0.0628947478196155	0.499581729510435 \\
0.069184222601577	0.499642344977406 \\
0.0754736973835386	0.499702960444378 \\
0.0817631721655001	0.499763575911349 \\
0.0880526469474617	0.49982419137832 \\
0.0943421217294232	0.499884806845291 \\
0.100631596511385	0.499945422312262 \\
0.106921071293346	0.500006037779233 \\
0.113210546075308	0.500066653246204 \\
0.119500020857269	0.500127268713176 \\
0.125789495639231	0.500187884180147 \\
0.132078970421193	0.500248499647118 \\
0.138368445203154	0.500309115114089 \\
0.144657919985116	0.50036973058106 \\
0.150947394767077	0.500430346048031 \\
0.157236869549039	0.500490961515002 \\
0.163526344331	0.500551576981974 \\
0.169815819112962	0.500612192448945 \\
0.176105293894923	0.500672807915916 \\
0.182394768676885	0.500733423382887 \\
0.188684243458846	0.500794038849858 \\
0.194973718240808	0.500854654316829 \\
0.20126319302277	0.5009152697838 \\
0.207552667804731	0.500975885250772 \\
0.213842142586693	0.501036500717743 \\
0.220131617368654	0.501097116184714 \\
0.226421092150616	0.501157731651685 \\
0.232710566932577	0.501218347118656 \\
0.239000041714539	0.501278962585627 \\
0.2452895164965	0.501339578052599 \\
0.251578991278462	0.50140019351957 \\
0.257868466060423	0.501460808986541 \\
0.264157940842385	0.501521424453512 \\
0.270447415624347	0.501582039920483 \\
0.276736890406308	0.501642655387454 \\
0.28302636518827	0.501703270854425 \\
0.289315839970231	0.501763886321397 \\
0.295605314752193	0.501824501788368 \\
0.301894789534154	0.501885117255339 \\
0.308184264316116	0.50194573272231 \\
0.314473739098077	0.502006348189281 \\
0.320763213880039	0.502066963656252 \\
0.327052688662	0.502127579123223 \\
0.333342163443962	0.502188194590194 \\
0.339631638225924	0.502248810057166 \\
0.345921113007885	0.502309425524137 \\
0.352210587789847	0.502370040991108 \\
0.358500062571808	0.502430656458079 \\
0.36478953735377	0.50249127192505 \\
0.371079012135731	0.502551887392021 \\
0.377368486917693	0.502612502858993 \\
0.383657961699654	0.502673118325964 \\
0.389947436481616	0.502733733792935 \\
0.396236911263577	0.502794349259906 \\
0.402526386045539	0.502854964726877 \\
0.408815860827501	0.502915580193848 \\
0.415105335609462	0.502976195660819 \\
0.421394810391424	0.503036811127791 \\
0.427684285173385	0.503097426594762 \\
0.433973759955347	0.503158042061733 \\
0.440263234737308	0.503218657528704 \\
0.44655270951927	0.503279272995675 \\
0.452842184301231	0.503339888462646 \\
0.459131659083193	0.503400503929617 \\
0.465421133865154	0.503461119396589 \\
0.471710608647116	0.50352173486356 \\
0.478000083429078	0.503582350330531 \\
0.484289558211039	0.503642965797502 \\
0.490579032993001	0.503703581264473 \\
0.496868507774962	0.503764196731444 \\
0.503157982556924	0.503824812198415 \\
0.509447457338885	0.503885427665387 \\
0.515736932120847	0.503946043132358 \\
0.522026406902808	0.504006658599329 \\
0.52831588168477	0.5040672740663 \\
0.534605356466732	0.504127889533271 \\
0.540894831248693	0.504188505000242 \\
0.547184306030655	0.504249120467213 \\
0.553473780812616	0.504309735934185 \\
0.559763255594578	0.504370351401156 \\
0.566052730376539	0.504430966868127 \\
0.572342205158501	0.504491582335098 \\
0.578631679940462	0.504552197802069 \\
0.584921154722424	0.50461281326904 \\
0.591210629504386	0.504673428736011 \\
0.597500104286347	0.504734044202983 \\
0.603789579068309	0.504794659669954 \\
0.61007905385027	0.504855275136925 \\
0.616368528632232	0.504915890603896 \\
0.622658003414193	0.504976506070867 \\
0.628947478196155	0.505003709495004 \\
0.635236952978116	0.504730204533605 \\
0.641526427760078	0.504456699572206 \\
0.647815902542039	0.504183194610807 \\
0.654105377324001	0.503909689649408 \\
0.660394852105962	0.503636184688009 \\
0.666684326887924	0.503362679726611 \\
0.672973801669886	0.503089174765212 \\
0.679263276451847	0.502815669803813 \\
0.685552751233809	0.502542164842414 \\
0.69184222601577	0.502268659881015 \\
0.698131700797732	0.501995154919617 \\
0.704421175579693	0.501721649958218 \\
0.710710650361655	0.501448144996819 \\
0.717000125143616	0.50117464003542 \\
0.723289599925578	0.500901135074021 \\
0.72957907470754	0.500627630112623 \\
0.735868549489501	0.500354125151224 \\
0.742158024271463	0.500080620189825 \\
0.748447499053424	0.499807115228426 \\
0.754736973835386	0.499533610267027 \\
0.761026448617347	0.499260105305628 \\
0.767315923399309	0.49898660034423 \\
0.77360539818127	0.498713095382831 \\
0.779894872963232	0.498439590421432 \\
0.786184347745194	0.498166085460033 \\
0.792473822527155	0.497892580498634 \\
0.798763297309117	0.497619075537236 \\
0.805052772091078	0.497345570575837 \\
0.81134224687304	0.497072065614438 \\
0.817631721655001	0.496798560653039 \\
0.823921196436963	0.49652505569164 \\
0.830210671218924	0.496251550730242 \\
0.836500146000886	0.495978045768843 \\
0.842789620782847	0.495704540807444 \\
0.849079095564809	0.495431035846045 \\
0.855368570346771	0.495157530884646 \\
0.861658045128732	0.494884025923247 \\
0.867947519910694	0.494610520961849 \\
0.874236994692655	0.49433701600045 \\
0.880526469474617	0.494063511039051 \\
0.886815944256578	0.493790006077652 \\
0.89310541903854	0.493516501116253 \\
0.899394893820501	0.493242996154855 \\
0.905684368602463	0.492969491193456 \\
0.911973843384424	0.492695986232057 \\
0.918263318166386	0.492422481270658 \\
0.924552792948347	0.492148976309259 \\
0.930842267730309	0.491875471347861 \\
0.937131742512271	0.491601966386462 \\
0.943421217294232	0.491328461425063 \\
0.949710692076194	0.491054956463664 \\
0.956000166858155	0.490781451502265 \\
0.962289641640117	0.490507946540866 \\
0.968579116422078	0.490234441579468 \\
0.97486859120404	0.489960936618069 \\
0.981158065986002	0.48968743165667 \\
0.987447540767963	0.489413926695271 \\
0.993737015549924	0.489140421733872 \\
1.00002649033189	0.488866916772474 \\
1.00631596511385	0.488593411811075 \\
1.01260543989581	0.488319906849676 \\
1.01889491467777	0.488046401888277 \\
1.02518438945973	0.487772896926878 \\
1.03147386424169	0.48749939196548 \\
1.03776333902366	0.487225887004081 \\
1.04405281380562	0.486952382042682 \\
1.05034228858758	0.486678877081283 \\
1.05663176336954	0.486405372119884 \\
1.0629212381515	0.486131867158485 \\
1.06921071293346	0.485858362197087 \\
1.07550018771542	0.485584857235688 \\
1.08178966249739	0.485311352274289 \\
1.08807913727935	0.48503784731289 \\
1.09436861206131	0.484764342351491 \\
1.10065808684327	0.484490837390093 \\
1.10694756162523	0.484217332428694 \\
1.11323703640719	0.483943827467295 \\
1.11952651118916	0.483670322505896 \\
1.12581598597112	0.483396817544497 \\
1.13210546075308	0.483123312583099 \\
1.13839493553504	0.4828498076217 \\
1.144684410317	0.482576302660301 \\
1.15097388509896	0.482302797698902 \\
1.15726335988092	0.482029292737503 \\
1.16355283466289	0.481755787776105 \\
1.16984230944485	0.481482282814706 \\
1.17613178422681	0.481208777853307 \\
1.18242125900877	0.480935272891908 \\
1.18871073379073	0.480661767930509 \\
1.19500020857269	0.48038826296911 \\
1.20128968335466	0.480114758007712 \\
1.20757915813662	0.479841253046313 \\
1.21386863291858	0.479567748084914 \\
1.22015810770054	0.479294243123515 \\
1.2264475824825	0.479020738162116 \\
1.23273705726446	0.478747233200718 \\
1.23902653204642	0.478473728239319 \\
1.24531600682839	0.47820022327792 \\
1.25160548161035	0.477926718316521 \\
1.25789495639231	0.480173965730665 \\
1.26418443117427	0.492504222647808 \\
1.27047390595623	0.504834479564952 \\
1.27676338073819	0.517164736482095 \\
1.28305285552016	0.529494993399238 \\
1.28934233030212	0.541825250316382 \\
1.29563180508408	0.554155507233525 \\
1.30192127986604	0.566485764150669 \\
1.308210754648	0.578816021067812 \\
1.31450022942996	0.591146277984956 \\
1.32078970421192	0.603476534902099 \\
1.32707917899389	0.615806791819243 \\
1.33336865377585	0.628137048736386 \\
1.33965812855781	0.64046730565353 \\
1.34594760333977	0.652797562570673 \\
1.35223707812173	0.665127819487816 \\
1.35852655290369	0.67745807640496 \\
1.36481602768566	0.689788333322103 \\
1.37110550246762	0.702118590239247 \\
1.37739497724958	0.71444884715639 \\
1.38368445203154	0.726779104073534 \\
1.3899739268135	0.739109360990677 \\
1.39626340159546	0.75143961790782 \\
1.40255287637743	0.763769874824964 \\
1.40884235115939	0.776100131742107 \\
1.41513182594135	0.788430388659251 \\
1.42142130072331	0.800760645576394 \\
1.42771077550527	0.813090902493538 \\
1.43400025028723	0.825421159410681 \\
1.44028972506919	0.837751416327825 \\
1.44657919985116	0.850081673244968 \\
1.45286867463312	0.862411930162112 \\
1.45915814941508	0.874742187079255 \\
1.46544762419704	0.887072443996399 \\
1.471737098979	0.899402700913542 \\
1.47802657376096	0.911732957830685 \\
1.48431604854293	0.924063214747829 \\
1.49060552332489	0.936393471664972 \\
1.49689499810685	0.948723728582115 \\
1.50318447288881	0.961053985499259 \\
1.50947394767077	0.973384242416403 \\
1.51576342245273	0.985714499333546 \\
1.52205289723469	0.99804475625069 \\
1.52834237201666	1.01037501316783 \\
1.53463184679862	1.02270527008498 \\
1.54092132158058	1.03503552700212 \\
1.54721079636254	1.04736578391926 \\
1.5535002711445	1.05969604083641 \\
1.55978974592646	1.07202629775355 \\
1.56607922070843	1.08435655467069 \\
1.57236869549039	1.09668681158784 \\
1.57865817027235	1.10901706850498 \\
1.58494764505431	1.12134732542212 \\
1.59123711983627	1.13367758233927 \\
1.59752659461823	1.14600783925641 \\
1.60381606940019	1.15833809617355 \\
1.61010554418216	1.1706683530907 \\
1.61639501896412	1.18299861000784 \\
1.62268449374608	1.19532886692498 \\
1.62897396852804	1.20765912384213 \\
1.63526344331	1.21998938075927 \\
1.64155291809196	1.23231963767641 \\
1.64784239287393	1.24464989459356 \\
1.65413186765589	1.2569801515107 \\
1.66042134243785	1.26931040842784 \\
1.66671081721981	1.28164066534499 \\
1.67300029200177	1.29397092226213 \\
1.67928976678373	1.30630117917928 \\
1.68557924156569	1.31863143609642 \\
1.69186871634766	1.33096169301356 \\
1.69815819112962	1.34329194993071 \\
1.70444766591158	1.35562220684785 \\
1.71073714069354	1.36795246376499 \\
1.7170266154755	1.38028272068214 \\
1.72331609025746	1.39261297759928 \\
1.72960556503943	1.40494323451642 \\
1.73589503982139	1.41727349143357 \\
1.74218451460335	1.42960374835071 \\
1.74847398938531	1.44193400526785 \\
1.75476346416727	1.454264262185 \\
1.76105293894923	1.46659451910214 \\
1.76734241373119	1.47892477601928 \\
1.77363188851316	1.49125503293643 \\
1.77992136329512	1.50358528985357 \\
1.78621083807708	1.51591554677071 \\
1.79250031285904	1.52824580368786 \\
1.798789787641	1.540576060605 \\
1.80507926242296	1.55290631752214 \\
1.81136873720493	1.56523657443929 \\
1.81765821198689	1.57756683135643 \\
1.82394768676885	1.58989708827357 \\
1.83023716155081	1.60222734519072 \\
1.83652663633277	1.61455760210786 \\
1.84281611111473	1.626887859025 \\
1.84910558589669	1.63921811594215 \\
1.85539506067866	1.65154837285929 \\
1.86168453546062	1.66387862977643 \\
1.86797401024258	1.67620888669358 \\
1.87426348502454	1.68853914361072 \\
1.8805529598065	1.70086940052787 \\
1.88684243458846	1.70864384584135 \\
1.89313190937043	1.70578806407861 \\
1.89942138415239	1.70293228231588 \\
1.90571085893435	1.70007650055314 \\
1.91200033371631	1.69722071879041 \\
1.91828980849827	1.69436493702767 \\
1.92457928328023	1.69150915526494 \\
1.9308687580622	1.6886533735022 \\
1.93715823284416	1.68579759173947 \\
1.94344770762612	1.68294180997673 \\
1.94973718240808	1.680086028214 \\
1.95602665719004	1.67723024645126 \\
1.962316131972	1.67437446468853 \\
1.96860560675396	1.6715186829258 \\
1.97489508153593	1.66866290116306 \\
1.98118455631789	1.66580711940033 \\
1.98747403109985	1.66295133763759 \\
1.99376350588181	1.66009555587486 \\
2.00005298066377	1.65723977411212 \\
2.00634245544573	1.65438399234939 \\
2.0126319302277	1.65152821058665 \\
2.01892140500966	1.64867242882392 \\
2.02521087979162	1.64581664706118 \\
2.03150035457358	1.64296086529845 \\
2.03778982935554	1.64010508353572 \\
2.0440793041375	1.63724930177298 \\
2.05036877891946	1.63439352001025 \\
2.05665825370143	1.63153773824751 \\
2.06294772848339	1.62868195648478 \\
2.06923720326535	1.62582617472204 \\
2.07552667804731	1.62297039295931 \\
2.08181615282927	1.62011461119657 \\
2.08810562761123	1.61725882943384 \\
2.0943951023932	1.6144030476711 \\
2.10068457717516	1.61154726590837 \\
2.10697405195712	1.60869148414563 \\
2.11326352673908	1.6058357023829 \\
2.11955300152104	1.60297992062017 \\
2.125842476303	1.60012413885743 \\
2.13213195108496	1.5972683570947 \\
2.13842142586693	1.59441257533196 \\
2.14471090064889	1.59155679356923 \\
2.15100037543085	1.58870101180649 \\
2.15728985021281	1.58584523004376 \\
2.16357932499477	1.58298944828102 \\
2.16986879977673	1.58013366651829 \\
2.1761582745587	1.57727788475555 \\
2.18244774934066	1.57442210299282 \\
2.18873722412262	1.57156632123008 \\
2.19502669890458	1.56871053946735 \\
2.20131617368654	1.56585475770462 \\
2.2076056484685	1.56299897594188 \\
2.21389512325046	1.56014319417915 \\
2.22018459803243	1.55728741241641 \\
2.22647407281439	1.55443163065368 \\
2.23276354759635	1.55157584889094 \\
2.23905302237831	1.54872006712821 \\
2.24534249716027	1.54586428536547 \\
2.25163197194223	1.54300850360274 \\
2.2579214467242	1.54015272184 \\
2.26421092150616	1.53729694007727 \\
2.27050039628812	1.53444115831454 \\
2.27678987107008	1.5315853765518 \\
2.28307934585204	1.52872959478907 \\
2.289368820634	1.52587381302633 \\
2.29565829541597	1.5230180312636 \\
2.30194777019793	1.52016224950086 \\
2.30823724497989	1.51730646773813 \\
2.31452671976185	1.51445068597539 \\
2.32081619454381	1.51159490421266 \\
2.32710566932577	1.50873912244992 \\
2.33339514410773	1.50588334068719 \\
2.3396846188897	1.50302755892446 \\
2.34597409367166	1.50017177716172 \\
2.35226356845362	1.49731599539899 \\
2.35855304323558	1.49446021363625 \\
2.36484251801754	1.49160443187352 \\
2.3711319927995	1.48874865011078 \\
2.37742146758147	1.48589286834805 \\
2.38371094236343	1.48303708658531 \\
2.39000041714539	1.48018130482258 \\
2.39628989192735	1.47732552305984 \\
2.40257936670931	1.47446974129711 \\
2.40886884149127	1.47161395953437 \\
2.41515831627323	1.46875817777164 \\
2.4214477910552	1.46590239600891 \\
2.42773726583716	1.46304661424617 \\
2.43402674061912	1.46019083248344 \\
2.44031621540108	1.4573350507207 \\
2.44660569018304	1.45447926895797 \\
2.452895164965	1.45162348719523 \\
2.45918463974697	1.4487677054325 \\
2.46547411452893	1.44591192366976 \\
2.47176358931089	1.44305614190703 \\
2.47805306409285	1.44020036014429 \\
2.48434253887481	1.43734457838156 \\
2.49063201365677	1.43448879661883 \\
2.49692148843873	1.43163301485609 \\
2.5032109632207	1.42877723309336 \\
2.50950043800266	1.42592145133062 \\
2.51578991278462	1.42469754487573 \\
2.52207938756658	1.42592145138287 \\
2.52836886234854	1.42714535789001 \\
2.5346583371305	1.42836926439715 \\
2.54094781191247	1.42959317090429 \\
2.54723728669443	1.43081707741143 \\
2.55352676147639	1.43204098391857 \\
2.55981623625835	1.43326489042571 \\
2.56610571104031	1.43448879693285 \\
2.57239518582227	1.43571270343999 \\
2.57868466060423	1.43693660994713 \\
2.5849741353862	1.43816051645427 \\
2.59126361016816	1.43938442296141 \\
2.59755308495012	1.44060832946855 \\
2.60384255973208	1.44183223597569 \\
2.61013203451404	1.44305614248283 \\
2.616421509296	1.44428004898997 \\
2.62271098407797	1.44550395549711 \\
2.62900045885993	1.44672786200425 \\
2.63528993364189	1.44795176851139 \\
2.64157940842385	1.44917567501853 \\
2.64786888320581	1.45039958152567 \\
2.65415835798777	1.45162348803281 \\
2.66044783276973	1.45284739453995 \\
2.6667373075517	1.45407130104709 \\
2.67302678233366	1.45529520755423 \\
2.67931625711562	1.45651911406137 \\
2.68560573189758	1.45774302056851 \\
2.69189520667954	1.45896692707565 \\
2.6981846814615	1.46019083358279 \\
2.70447415624347	1.46141474008993 \\
2.71076363102543	1.46263864659707 \\
2.71705310580739	1.46386255310421 \\
2.72334258058935	1.46508645961135 \\
2.72963205537131	1.46631036611849 \\
2.73592153015327	1.46753427262563 \\
2.74221100493523	1.46875817913277 \\
2.7485004797172	1.46998208563991 \\
2.75478995449916	1.47120599214705 \\
2.76107942928112	1.47242989865419 \\
2.76736890406308	1.47365380516133 \\
2.77365837884504	1.47487771166847 \\
2.779947853627	1.47610161817561 \\
2.78623732840897	1.47732552468275 \\
2.79252680319093	1.47854943118989 \\
2.79881627797289	1.47977333769703 \\
2.80510575275485	1.48099724420417 \\
2.81139522753681	1.48222115071131 \\
2.81768470231877	1.48344505721845 \\
2.82397417710073	1.48466896372559 \\
2.8302636518827	1.48589287023273 \\
2.83655312666466	1.48711677673987 \\
2.84284260144662	1.48834068324701 \\
2.84913207622858	1.48956458975415 \\
2.85542155101054	1.49078849626129 \\
2.8617110257925	1.49201240276843 \\
2.86800050057447	1.49323630927557 \\
2.87428997535643	1.49446021578271 \\
2.88057945013839	1.49568412228985 \\
2.88686892492035	1.49690802879699 \\
2.89315839970231	1.49813193530413 \\
2.89944787448427	1.49935584181127 \\
2.90573734926624	1.50057974831841 \\
2.9120268240482	1.50180365482555 \\
2.91831629883016	1.50302756133269 \\
2.92460577361212	1.50425146783983 \\
2.93089524839408	1.50547537434697 \\
2.93718472317604	1.50669928085411 \\
2.943474197958	1.50792318736125 \\
2.94976367273997	1.50914709386839 \\
2.95605314752193	1.51037100037553 \\
2.96234262230389	1.51159490688267 \\
2.96863209708585	1.51281881338981 \\
2.97492157186781	1.51404271989695 \\
2.98121104664977	1.51526662640409 \\
2.98750052143174	1.51649053291123 \\
2.9937899962137	1.51771443941837 \\
3.00007947099566	1.51893834592551 \\
3.00636894577762	1.52016225243265 \\
3.01265842055958	1.52138615893979 \\
3.01894789534154	1.52261006544693 \\
3.0252373701235	1.52383397195407 \\
3.03152684490547	1.52505787846121 \\
3.03781631968743	1.52628178496835 \\
3.04410579446939	1.52750569147549 \\
3.05039526925135	1.52872959798263 \\
3.05668474403331	1.52995350448977 \\
3.06297421881527	1.53117741099691 \\
3.06926369359724	1.53240131750405 \\
3.0755531683792	1.53362522401119 \\
3.08184264316116	1.53484913051833 \\
3.08813211794312	1.53607303702547 \\
3.09442159272508	1.53729694353261 \\
3.10071106750704	1.53852085003975 \\
3.107000542289	1.53974475654689 \\
3.11329001707097	1.54096866305403 \\
3.11957949185293	1.54219256956117 \\
3.12586896663489	1.54341647606831 \\
3.13215844141685	1.54464038257545 \\
3.13844791619881	1.54586428908259 \\
3.14473739098077	1.54586428900826 \\
3.15102686576274	1.54464038235229 \\
3.1573163405447	1.54341647569632 \\
3.16360581532666	1.54219256904035 \\
3.16989529010862	1.54096866238438 \\
3.17618476489058	1.53974475572842 \\
3.18247423967254	1.53852084907245 \\
3.1887637144545	1.53729694241648 \\
3.19505318923647	1.53607303576051 \\
3.20134266401843	1.53484912910454 \\
3.20763213880039	1.53362522244857 \\
3.21392161358235	1.5324013157926 \\
3.22021108836431	1.53117740913663 \\
3.22650056314627	1.52995350248067 \\
3.23279003792824	1.5287295958247 \\
3.2390795127102	1.52750568916873 \\
3.24536898749216	1.52628178251276 \\
3.25165846227412	1.52505787585679 \\
3.25794793705608	1.52383396920082 \\
3.26423741183804	1.52261006254485 \\
3.27052688662001	1.52138615588888 \\
3.27681636140197	1.52016224923291 \\
3.28310583618393	1.51893834257695 \\
3.28939531096589	1.51771443592098 \\
3.29568478574785	1.51649052926501 \\
3.30197426052981	1.51526662260904 \\
3.30826373531177	1.51404271595307 \\
3.31455321009374	1.5128188092971 \\
3.3208426848757	1.51159490264113 \\
3.32713215965766	1.51037099598516 \\
3.33342163443962	1.50914708932919 \\
3.33971110922158	1.50792318267323 \\
3.34600058400354	1.50669927601726 \\
3.3522900587855	1.50547536936129 \\
3.35857953356747	1.50425146270532 \\
3.36486900834943	1.50302755604935 \\
3.37115848313139	1.50180364939338 \\
3.37744795791335	1.50057974273741 \\
3.38373743269531	1.49935583608144 \\
3.39002690747727	1.49813192942548 \\
3.39631638225924	1.49690802276951 \\
3.4026058570412	1.49568411611354 \\
3.40889533182316	1.49446020945757 \\
3.41518480660512	1.4932363028016 \\
3.42147428138708	1.49201239614563 \\
3.42776375616904	1.49078848948966 \\
3.43405323095101	1.48956458283369 \\
3.44034270573297	1.48834067617772 \\
3.44663218051493	1.48711676952176 \\
3.45292165529689	1.48589286286579 \\
3.45921113007885	1.48466895620982 \\
3.46550060486081	1.48344504955385 \\
3.47179007964277	1.48222114289788 \\
3.47807955442474	1.48099723624191 \\
3.4843690292067	1.47977332958594 \\
3.49065850398866	1.47854942292997 \\
3.49694797877062	1.47732551627401 \\
3.50323745355258	1.47610160961804 \\
3.50952692833454	1.47487770296207 \\
3.51581640311651	1.4736537963061 \\
3.52210587789847	1.47242988965013 \\
3.52839535268043	1.47120598299416 \\
3.53468482746239	1.46998207633819 \\
3.54097430224435	1.46875816968222 \\
3.54726377702631	1.46753426302625 \\
3.55355325180827	1.46631035637029 \\
3.55984272659024	1.46508644971432 \\
3.5661322013722	1.46386254305835 \\
3.57242167615416	1.46263863640238 \\
3.57871115093612	1.46141472974641 \\
3.58500062571808	1.46019082309044 \\
3.59129010050004	1.45896691643447 \\
3.59757957528201	1.4577430097785 \\
3.60386905006397	1.45651910312254 \\
3.61015852484593	1.45529519646657 \\
3.61644799962789	1.4540712898106 \\
3.62273747440985	1.45284738315463 \\
3.62902694919181	1.45162347649866 \\
3.63531642397377	1.45039956984269 \\
3.64160589875574	1.44917566318672 \\
3.6478953735377	1.44795175653075 \\
3.65418484831966	1.44672784987478 \\
3.66047432310162	1.44550394321882 \\
3.66676379788358	1.44428003656285 \\
3.67305327266554	1.44305612990688 \\
3.67934274744751	1.44183222325091 \\
3.68563222222947	1.44060831659494 \\
3.69192169701143	1.43938440993897 \\
3.69821117179339	1.438160503283 \\
3.70450064657535	1.43693659662703 \\
3.71079012135731	1.43571268997106 \\
3.71707959613927	1.4344887833151 \\
3.72336907092124	1.43326487665913 \\
3.7296585457032	1.43204097000316 \\
3.73594802048516	1.43081706334719 \\
3.74223749526712	1.42959315669122 \\
3.74852697004908	1.42836925003525 \\
3.75481644483104	1.42714534337928 \\
3.76110591961301	1.42592143672331 \\
3.76739539439497	1.42469753006735 \\
3.77368486917693	1.4259214367354 \\
3.77997434395889	1.42877721895308 \\
3.78626381874085	1.43163300117075 \\
3.79255329352281	1.43448878338843 \\
3.79884276830477	1.43734456560611 \\
3.80513224308674	1.44020034782379 \\
3.8114217178687	1.44305613004146 \\
3.81771119265066	1.44591191225914 \\
3.82400066743262	1.44876769447682 \\
3.83029014221458	1.45162347669449 \\
3.83657961699654	1.45447925891217 \\
3.84286909177851	1.45733504112985 \\
3.84915856656047	1.46019082334752 \\
3.85544804134243	1.4630466055652 \\
3.86173751612439	1.46590238778288 \\
3.86802699090635	1.46875817000055 \\
3.87431646568831	1.47161395221823 \\
3.88060594047027	1.47446973443591 \\
3.88689541525224	1.47732551665359 \\
3.8931848900342	1.48018129887126 \\
3.89947436481616	1.48303708108894 \\
3.90576383959812	1.48589286330662 \\
3.91205331438008	1.48874864552429 \\
3.91834278916204	1.49160442774197 \\
3.92463226394401	1.49446020995965 \\
3.93092173872597	1.49731599217732 \\
3.93721121350793	1.500171774395 \\
3.94350068828989	1.50302755661268 \\
3.94979016307185	1.50588333883036 \\
3.95607963785381	1.50873912104803 \\
3.96236911263578	1.51159490326571 \\
3.96865858741774	1.51445068548339 \\
3.9749480621997	1.51730646770106 \\
3.98123753698166	1.52016224991874 \\
3.98752701176362	1.52301803213642 \\
3.99381648654558	1.52587381435409 \\
4.00010596132754	1.52872959657177 \\
4.00639543610951	1.53158537878945 \\
4.01268491089147	1.53444116100712 \\
4.01897438567343	1.5372969432248 \\
4.02526386045539	1.54015272544248 \\
4.03155333523735	1.54300850766016 \\
4.03784281001931	1.54586428987783 \\
4.04413228480128	1.54872007209551 \\
4.05042175958324	1.55157585431319 \\
4.0567112343652	1.55443163653086 \\
4.06300070914716	1.55728741874854 \\
4.06929018392912	1.56014320096622 \\
4.07557965871108	1.56299898318389 \\
4.08186913349304	1.56585476540157 \\
4.08815860827501	1.56871054761925 \\
4.09444808305697	1.57156632983692 \\
4.10073755783893	1.5744221120546 \\
4.10702703262089	1.57727789427228 \\
4.11331650740285	1.58013367648996 \\
4.11960598218481	1.58298945870763 \\
4.12589545696678	1.58584524092531 \\
4.13218493174874	1.58870102314299 \\
4.1384744065307	1.59155680536066 \\
4.14476388131266	1.59441258757834 \\
4.15105335609462	1.59726836979602 \\
4.15734283087658	1.60012415201369 \\
4.16363230565855	1.60297993423137 \\
4.16992178044051	1.60583571644905 \\
4.17621125522247	1.60869149866672 \\
4.18250073000443	1.6115472808844 \\
4.18879020478639	1.61440306310208 \\
4.19507967956835	1.61725884531976 \\
4.20136915435031	1.62011462753743 \\
4.20765862913228	1.62297040975511 \\
4.21394810391424	1.62582619197279 \\
4.2202375786962	1.62868197419046 \\
4.22652705347816	1.63153775640814 \\
4.23281652826012	1.63439353862582 \\
4.23910600304208	1.63724932084349 \\
4.24539547782404	1.64010510306117 \\
4.25168495260601	1.64296088527885 \\
4.25797442738797	1.64581666749653 \\
4.26426390216993	1.6486724497142 \\
4.27055337695189	1.65152823193188 \\
4.27684285173385	1.65438401414956 \\
4.28313232651581	1.65723979636723 \\
4.28942180129778	1.66009557858491 \\
4.29571127607974	1.66295136080259 \\
4.3020007508617	1.66580714302026 \\
4.30829022564366	1.66866292523794 \\
4.31457970042562	1.67151870745562 \\
4.32086917520758	1.67437448967329 \\
4.32715864998954	1.67723027189097 \\
4.33344812477151	1.68008605410865 \\
4.33973759955347	1.68294183632632 \\
4.34602707433543	1.685797618544 \\
4.35231654911739	1.68865340076168 \\
4.35860602389935	1.69150918297936 \\
4.36489549868131	1.69436496519703 \\
4.37118497346328	1.69722074741471 \\
4.37747444824524	1.70007652963239 \\
4.3837639230272	1.70293231185006 \\
4.39005339780916	1.70578809406774 \\
4.39634287259112	1.70864387628542 \\
4.40263234737308	1.7008694307878 \\
4.40892182215504	1.68853917341119 \\
4.41521129693701	1.67620891603459 \\
4.42150077171897	1.66387865865799 \\
4.42779024650093	1.65154840128138 \\
4.43407972128289	1.63921814390478 \\
4.44036919606485	1.62688788652817 \\
4.44665867084681	1.61455762915157 \\
4.45294814562878	1.60222737177496 \\
4.45923762041074	1.58989711439836 \\
4.4655270951927	1.57756685702175 \\
4.47181656997466	1.56523659964515 \\
4.47810604475662	1.55290634226854 \\
4.48439551953858	1.54057608489194 \\
4.49068499432054	1.52824582751533 \\
4.49697446910251	1.51591557013873 \\
4.50326394388447	1.50358531276212 \\
4.50955341866643	1.49125505538552 \\
4.51584289344839	1.47892479800892 \\
4.52213236823035	1.46659454063231 \\
4.52842184301231	1.45426428325571 \\
4.53471131779428	1.4419340258791 \\
4.54100079257624	1.42960376850249 \\
4.5472902673582	1.41727351112589 \\
4.55357974214016	1.40494325374929 \\
4.55986921692212	1.39261299637268 \\
4.56615869170408	1.38028273899608 \\
4.57244816648605	1.36795248161947 \\
4.57873764126801	1.35562222424287 \\
4.58502711604997	1.34329196686626 \\
4.59131659083193	1.33096170948966 \\
4.59760606561389	1.31863145211305 \\
4.60389554039585	1.30630119473645 \\
4.61018501517781	1.29397093735984 \\
4.61647448995978	1.28164067998324 \\
4.62276396474174	1.26931042260664 \\
4.6290534395237	1.25698016523003 \\
4.63534291430566	1.24464990785342 \\
4.64163238908762	1.23231965047682 \\
4.64792186386958	1.21998939310022 \\
4.65421133865155	1.20765913572361 \\
4.66050081343351	1.19532887834701 \\
4.66679028821547	1.1829986209704 \\
4.67307976299743	1.1706683635938 \\
4.67936923777939	1.15833810621719 \\
4.68565871256135	1.14600784884059 \\
4.69194818734332	1.13367759146398 \\
4.69823766212528	1.12134733408738 \\
4.70452713690724	1.10901707671077 \\
4.7108166116892	1.09668681933417 \\
4.71710608647116	1.08435656195757 \\
4.72339556125312	1.07202630458096 \\
4.72968503603508	1.05969604720435 \\
4.73597451081705	1.04736578982775 \\
4.74226398559901	1.03503553245115 \\
4.74855346038097	1.02270527507454 \\
4.75484293516293	1.01037501769794 \\
4.76113240994489	0.99804476032133 \\
4.76742188472685	0.985714502944727 \\
4.77371135950881	0.973384245568123 \\
4.78000083429078	0.961053988191517 \\
4.78629030907274	0.948723730814912 \\
4.7925797838547	0.936393473438308 \\
4.79886925863666	0.924063216061702 \\
4.80515873341862	0.911732958685099 \\
4.81144820820058	0.899402701308495 \\
4.81773768298255	0.887072443931888 \\
4.82402715776451	0.874742186555284 \\
4.83031663254647	0.86241192917868 \\
4.83660610732843	0.850081671802075 \\
4.84289558211039	0.837751414425471 \\
4.84918505689235	0.825421157048866 \\
4.85547453167432	0.81309089967226 \\
4.86176400645628	0.800760642295656 \\
4.86805348123824	0.788430384919052 \\
4.8743429560202	0.776100127542447 \\
4.88063243080216	0.763769870165842 \\
4.88692190558412	0.751439612789238 \\
4.89321138036608	0.739109355412632 \\
4.89950085514805	0.726779098036028 \\
4.90579032993001	0.714448840659425 \\
4.91207980471197	0.702118583282818 \\
4.91836927949393	0.689788325906214 \\
4.92465875427589	0.67745806852961 \\
4.93094822905785	0.665127811153004 \\
4.93723770383982	0.652797553776399 \\
4.94352717862178	0.640467296399795 \\
4.94981665340374	0.62813703902319 \\
4.9561061281857	0.615806781646586 \\
4.96239560296766	0.603476524269982 \\
4.96868507774962	0.591146266893375 \\
4.97497455253158	0.578816009516771 \\
4.98126402731355	0.566485752140168 \\
4.98755350209551	0.554155494763562 \\
4.99384297687747	0.541825237386958 \\
5.00013245165943	0.529494980010353 \\
5.00642192644139	0.517164722633747 \\
5.01271140122335	0.504834465257143 \\
5.01900087600531	0.49250420788054 \\
5.02529035078728	0.480173950503934 \\
5.03157982556924	0.477926703203656 \\
5.0378693003512	0.478200208423289 \\
5.04415877513316	0.478473713642922 \\
5.05044824991512	0.478747218862555 \\
5.05673772469708	0.479020724082188 \\
5.06302719947905	0.479294229301821 \\
5.06931667426101	0.479567734521455 \\
5.07560614904297	0.479841239741088 \\
5.08189562382493	0.480114744960721 \\
5.08818509860689	0.480388250180354 \\
5.09447457338885	0.480661755399987 \\
5.10076404817082	0.48093526061962 \\
5.10705352295278	0.481208765839253 \\
5.11334299773474	0.481482271058886 \\
5.1196324725167	0.48175577627852 \\
5.12592194729866	0.482029281498153 \\
5.13221142208062	0.482302786717786 \\
5.13850089686258	0.482576291937419 \\
5.14479037164455	0.482849797157052 \\
5.15107984642651	0.483123302376685 \\
5.15736932120847	0.483396807596318 \\
5.16365879599043	0.483670312815951 \\
5.16994827077239	0.483943818035584 \\
5.17623774555435	0.484217323255218 \\
5.18252722033631	0.484490828474851 \\
5.18881669511828	0.484764333694484 \\
5.19510616990024	0.485037838914117 \\
5.2013956446822	0.48531134413375 \\
5.20768511946416	0.485584849353383 \\
5.21397459424612	0.485858354573016 \\
5.22026406902808	0.486131859792649 \\
5.22655354381005	0.486405365012283 \\
5.23284301859201	0.486678870231916 \\
5.23913249337397	0.486952375451549 \\
5.24542196815593	0.487225880671182 \\
5.25171144293789	0.487499385890815 \\
5.25800091771985	0.487772891110448 \\
5.26429039250182	0.488046396330081 \\
5.27057986728378	0.488319901549714 \\
5.27686934206574	0.488593406769348 \\
5.2831588168477	0.488866911988981 \\
5.28944829162966	0.489140417208614 \\
5.29573776641162	0.489413922428247 \\
5.30202724119358	0.48968742764788 \\
5.30831671597555	0.489960932867513 \\
5.31460619075751	0.490234438087146 \\
5.32089566553947	0.490507943306779 \\
5.32718514032143	0.490781448526412 \\
5.33347461510339	0.491054953746046 \\
5.33976408988535	0.491328458965679 \\
5.34605356466732	0.491601964185312 \\
5.35234303944928	0.491875469404945 \\
5.35863251423124	0.492148974624578 \\
5.3649219890132	0.492422479844211 \\
5.37121146379516	0.492695985063844 \\
5.37750093857712	0.492969490283478 \\
5.38379041335909	0.493242995503111 \\
5.39007988814105	0.493516500722744 \\
5.39636936292301	0.493790005942377 \\
5.40265883770497	0.49406351116201 \\
5.40894831248693	0.494337016381643 \\
5.41523778726889	0.494610521601276 \\
5.42152726205085	0.494884026820909 \\
5.42781673683282	0.495157532040542 \\
5.43410621161478	0.495431037260176 \\
5.44039568639674	0.495704542479809 \\
5.4466851611787	0.495978047699442 \\
5.45297463596066	0.496251552919075 \\
5.45926411074262	0.496525058138708 \\
5.46555358552459	0.496798563358341 \\
5.47184306030655	0.497072068577974 \\
5.47813253508851	0.497345573797608 \\
5.48442200987047	0.497619079017241 \\
5.49071148465243	0.497892584236874 \\
5.49700095943439	0.498166089456507 \\
5.50329043421635	0.49843959467614 \\
5.50957990899832	0.498713099895773 \\
5.51586938378028	0.498986605115406 \\
5.52215885856224	0.499260110335039 \\
5.5284483333442	0.499533615554673 \\
5.53473780812616	0.499807120774306 \\
5.54102728290812	0.500080625993939 \\
5.54731675769009	0.500354131213572 \\
5.55360623247205	0.500627636433205 \\
5.55989570725401	0.500901141652838 \\
5.56618518203597	0.501174646872471 \\
5.57247465681793	0.501448152092104 \\
5.57876413159989	0.501721657311737 \\
5.58505360638185	0.501995162531371 \\
5.59134308116382	0.502268667751004 \\
5.59763255594578	0.502542172970637 \\
5.60392203072774	0.50281567819027 \\
5.6102115055097	0.503089183409903 \\
5.61650098029166	0.503362688629536 \\
5.62279045507362	0.503636193849169 \\
5.62907992985559	0.503909699068802 \\
5.63536940463755	0.504183204288435 \\
5.64165887941951	0.504456709508069 \\
5.64794835420147	0.504730214727702 \\
5.65423782898343	0.505003719947335 \\
5.66052730376539	0.504976516454645 \\
5.66681677854735	0.504915900882788 \\
5.67310625332932	0.50485528531093 \\
5.67939572811128	0.504794669739072 \\
5.68568520289324	0.504734054167214 \\
5.6919746776752	0.504673438595357 \\
5.69826415245716	0.504612823023499 \\
5.70455362723912	0.504552207451641 \\
5.71084310202109	0.504491591879783 \\
5.71713257680305	0.504430976307926 \\
5.72342205158501	0.504370360736068 \\
5.72971152636697	0.50430974516421 \\
5.73600100114893	0.504249129592352 \\
5.74229047593089	0.504188514020494 \\
5.74857995071285	0.504127898448637 \\
5.75486942549482	0.504067282876779 \\
5.76115890027678	0.504006667304921 \\
5.76744837505874	0.503946051733064 \\
5.7737378498407	0.503885436161206 \\
5.78002732462266	0.503824820589348 \\
5.78631679940462	0.50376420501749 \\
5.79260627418659	0.503703589445632 \\
5.79889574896855	0.503642973873775 \\
5.80518522375051	0.503582358301917 \\
5.81147469853247	0.503521742730059 \\
5.81776417331443	0.503461127158201 \\
5.82405364809639	0.503400511586344 \\
5.83034312287835	0.503339896014486 \\
5.83663259766032	0.503279280442628 \\
5.84292207244228	0.50321866487077 \\
5.84921154722424	0.503158049298913 \\
5.8555010220062	0.503097433727055 \\
5.86179049678816	0.503036818155197 \\
5.86807997157012	0.502976202583339 \\
5.87436944635209	0.502915587011482 \\
5.88065892113405	0.502854971439624 \\
5.88694839591601	0.502794355867766 \\
5.89323787069797	0.502733740295908 \\
5.89952734547993	0.502673124724051 \\
5.90581682026189	0.502612509152193 \\
5.91210629504385	0.502551893580335 \\
5.91839576982582	0.502491278008477 \\
5.92468524460778	0.502430662436619 \\
5.93097471938974	0.502370046864762 \\
5.9372641941717	0.502309431292904 \\
5.94355366895366	0.502248815721046 \\
5.94984314373562	0.502188200149189 \\
5.95613261851759	0.502127584577331 \\
5.96242209329955	0.502066969005473 \\
5.96871156808151	0.502006353433615 \\
5.97500104286347	0.501945737861757 \\
5.98129051764543	0.5018851222899 \\
5.98757999242739	0.501824506718042 \\
5.99386946720935	0.501763891146184 \\
6.00015894199132	0.501703275574326 \\
6.00644841677328	0.501642660002469 \\
6.01273789155524	0.501582044430611 \\
6.0190273663372	0.501521428858753 \\
6.02531684111916	0.501460813286895 \\
6.03160631590112	0.501400197715038 \\
6.03789579068309	0.50133958214318 \\
6.04418526546505	0.501278966571322 \\
6.05047474024701	0.501218350999464 \\
6.05676421502897	0.501157735427607 \\
6.06305368981093	0.501097119855749 \\
6.06934316459289	0.501036504283891 \\
6.07563263937485	0.500975888712033 \\
6.08192211415682	0.500915273140176 \\
6.08821158893878	0.500854657568318 \\
6.09450106372074	0.50079404199646 \\
6.1007905385027	0.500733426424602 \\
6.10708001328466	0.500672810852745 \\
6.11336948806662	0.500612195280887 \\
6.11965896284859	0.500551579709029 \\
6.12594843763055	0.500490964137171 \\
6.13223791241251	0.500430348565314 \\
6.13852738719447	0.500369732993456 \\
6.14481686197643	0.500309117421598 \\
6.15110633675839	0.50024850184974 \\
6.15739581154036	0.500187886277882 \\
6.16368528632232	0.500127270706025 \\
6.16997476110428	0.500066655134167 \\
6.17626423588624	0.500006039562309 \\
6.1825537106682	0.499945423990451 \\
6.18884318545016	0.499884808418594 \\
6.19513266023212	0.499824192846736 \\
6.20142213501409	0.499763577274878 \\
6.20771160979605	0.49970296170302 \\
6.21400108457801	0.499642346131163 \\
6.22029055935997	0.499581730559305 \\
6.22658003414193	0.499521114987447 \\
6.23286950892389	0.499460499415589 \\
6.23915898370586	0.499399883843732 \\
6.24544845848782	0.499339268271874 \\
6.25173793326978	0.499278652700016 \\
6.25802740805174	0.499218037128158 \\
6.2643168828337	0.499157421556301 \\
6.27060635761566	0.499096805984443 \\
6.27689583239763	0.499036190412585 \\
6.28318530717959	0.498975574840727 \\
};
\addplot [very thick, color3, dashed]
table [row sep=\\]{%
0	0.500000037013683 \\
0.00628947478196155	0.500006574628759 \\
0.0125789495639231	0.500013112243835 \\
0.0188684243458846	0.500019649858911 \\
0.0251578991278462	0.500026187473988 \\
0.0314473739098077	0.500032725089064 \\
0.0377368486917693	0.50003926270414 \\
0.0440263234737308	0.500045800319216 \\
0.0503157982556924	0.500052337934293 \\
0.0566052730376539	0.500058875549369 \\
0.0628947478196155	0.500065413164445 \\
0.069184222601577	0.500071950779521 \\
0.0754736973835386	0.500078488394598 \\
0.0817631721655001	0.500085026009674 \\
0.0880526469474617	0.50009156362475 \\
0.0943421217294232	0.500098101239826 \\
0.100631596511385	0.500104638854903 \\
0.106921071293346	0.500111176469979 \\
0.113210546075308	0.500117714085055 \\
0.119500020857269	0.500124251700131 \\
0.125789495639231	0.500130789315207 \\
0.132078970421193	0.500137326930284 \\
0.138368445203154	0.50014386454536 \\
0.144657919985116	0.500150402160436 \\
0.150947394767077	0.500156939775513 \\
0.157236869549039	0.500163477390589 \\
0.163526344331	0.500170015005665 \\
0.169815819112962	0.500176552620741 \\
0.176105293894923	0.500183090235818 \\
0.182394768676885	0.500189627850894 \\
0.188684243458846	0.50019616546597 \\
0.194973718240808	0.500202703081046 \\
0.20126319302277	0.500209240696122 \\
0.207552667804731	0.500215778311199 \\
0.213842142586693	0.500222315926275 \\
0.220131617368654	0.500228853541351 \\
0.226421092150616	0.500235391156427 \\
0.232710566932577	0.500241928771504 \\
0.239000041714539	0.50024846638658 \\
0.2452895164965	0.500255004001656 \\
0.251578991278462	0.500261541616732 \\
0.257868466060423	0.500268079231809 \\
0.264157940842385	0.500274616846885 \\
0.270447415624347	0.500281154461961 \\
0.276736890406308	0.500287692077037 \\
0.28302636518827	0.500294229692114 \\
0.289315839970231	0.50030076730719 \\
0.295605314752193	0.500307304922266 \\
0.301894789534154	0.500313842537342 \\
0.308184264316116	0.500320380152419 \\
0.314473739098077	0.500320379331629 \\
0.320763213880039	0.500196148229375 \\
0.327052688662	0.500071917127121 \\
0.333342163443962	0.499947686024867 \\
0.339631638225924	0.499823454922613 \\
0.345921113007885	0.499699223820359 \\
0.352210587789847	0.499574992718105 \\
0.358500062571808	0.499450761615851 \\
0.36478953735377	0.499326530513597 \\
0.371079012135731	0.499202299411343 \\
0.377368486917693	0.499078068309089 \\
0.383657961699654	0.498953837206836 \\
0.389947436481616	0.498829606104582 \\
0.396236911263577	0.498705375002328 \\
0.402526386045539	0.498581143900074 \\
0.408815860827501	0.49845691279782 \\
0.415105335609462	0.498332681695566 \\
0.421394810391424	0.498208450593312 \\
0.427684285173385	0.498084219491058 \\
0.433973759955347	0.497959988388804 \\
0.440263234737308	0.49783575728655 \\
0.44655270951927	0.497711526184296 \\
0.452842184301231	0.497587295082042 \\
0.459131659083193	0.497463063979789 \\
0.465421133865154	0.497338832877535 \\
0.471710608647116	0.497214601775281 \\
0.478000083429078	0.497090370673027 \\
0.484289558211039	0.496966139570773 \\
0.490579032993001	0.496841908468519 \\
0.496868507774962	0.496717677366265 \\
0.503157982556924	0.496593446264011 \\
0.509447457338885	0.496469215161757 \\
0.515736932120847	0.496344984059503 \\
0.522026406902808	0.496220752957249 \\
0.52831588168477	0.496096521854995 \\
0.534605356466732	0.495972290752741 \\
0.540894831248693	0.495848059650487 \\
0.547184306030655	0.495723828548234 \\
0.553473780812616	0.49559959744598 \\
0.559763255594578	0.495475366343726 \\
0.566052730376539	0.495351135241472 \\
0.572342205158501	0.495226904139218 \\
0.578631679940462	0.495102673036964 \\
0.584921154722424	0.49497844193471 \\
0.591210629504386	0.494854210832456 \\
0.597500104286347	0.494729979730202 \\
0.603789579068309	0.494605748627948 \\
0.61007905385027	0.494481517525694 \\
0.616368528632232	0.49435728642344 \\
0.622658003414193	0.494233055321187 \\
0.628947478196155	0.49423305645155 \\
0.635236952978116	0.495351147675546 \\
0.641526427760078	0.496469238899543 \\
0.647815902542039	0.49758733012354 \\
0.654105377324001	0.498705421347537 \\
0.660394852105962	0.499823512571533 \\
0.666684326887924	0.50094160379553 \\
0.672973801669886	0.502059695019527 \\
0.679263276451847	0.503177786243524 \\
0.685552751233809	0.50429587746752 \\
0.69184222601577	0.505413968691517 \\
0.698131700797732	0.506532059915514 \\
0.704421175579693	0.507650151139511 \\
0.710710650361655	0.508768242363508 \\
0.717000125143616	0.509886333587504 \\
0.723289599925578	0.511004424811501 \\
0.72957907470754	0.512122516035498 \\
0.735868549489501	0.513240607259495 \\
0.742158024271463	0.514358698483491 \\
0.748447499053424	0.515476789707488 \\
0.754736973835386	0.516594880931485 \\
0.761026448617347	0.517712972155482 \\
0.767315923399309	0.518831063379479 \\
0.77360539818127	0.519949154603475 \\
0.779894872963232	0.521067245827472 \\
0.786184347745194	0.522185337051469 \\
0.792473822527155	0.523303428275466 \\
0.798763297309117	0.524421519499462 \\
0.805052772091078	0.525539610723459 \\
0.81134224687304	0.526657701947456 \\
0.817631721655001	0.527775793171453 \\
0.823921196436963	0.52889388439545 \\
0.830210671218924	0.530011975619446 \\
0.836500146000886	0.531130066843443 \\
0.842789620782847	0.53224815806744 \\
0.849079095564809	0.533366249291437 \\
0.855368570346771	0.534484340515433 \\
0.861658045128732	0.53560243173943 \\
0.867947519910694	0.536720522963427 \\
0.874236994692655	0.537838614187424 \\
0.880526469474617	0.538956705411421 \\
0.886815944256578	0.540074796635417 \\
0.89310541903854	0.541192887859414 \\
0.899394893820501	0.542310979083411 \\
0.905684368602463	0.543429070307408 \\
0.911973843384424	0.544547161531404 \\
0.918263318166386	0.545665252755401 \\
0.924552792948347	0.546783343979398 \\
0.930842267730309	0.547901435203395 \\
0.937131742512271	0.549019526427391 \\
0.943421217294232	0.549019525221584 \\
0.949710692076194	0.542683666913063 \\
0.956000166858155	0.536347808604543 \\
0.962289641640117	0.530011950296022 \\
0.968579116422078	0.523676091987502 \\
0.97486859120404	0.517340233678981 \\
0.981158065986002	0.51100437537046 \\
0.987447540767963	0.504668517061939 \\
0.993737015549924	0.498332658753419 \\
1.00002649033189	0.491996800444898 \\
1.00631596511385	0.485660942136377 \\
1.01260543989581	0.479325083827857 \\
1.01889491467777	0.472989225519336 \\
1.02518438945973	0.466653367210816 \\
1.03147386424169	0.460317508902295 \\
1.03776333902366	0.453981650593774 \\
1.04405281380562	0.447645792285253 \\
1.05034228858758	0.441309933976733 \\
1.05663176336954	0.434974075668212 \\
1.0629212381515	0.428638217359691 \\
1.06921071293346	0.422302359051171 \\
1.07550018771542	0.41596650074265 \\
1.08178966249739	0.409630642434129 \\
1.08807913727935	0.403294784125608 \\
1.09436861206131	0.396958925817088 \\
1.10065808684327	0.390623067508567 \\
1.10694756162523	0.384287209200046 \\
1.11323703640719	0.377951350891526 \\
1.11952651118916	0.371615492583005 \\
1.12581598597112	0.365279634274485 \\
1.13210546075308	0.358943775965964 \\
1.13839493553504	0.352607917657443 \\
1.144684410317	0.346272059348922 \\
1.15097388509896	0.339936201040402 \\
1.15726335988092	0.333600342731881 \\
1.16355283466289	0.32726448442336 \\
1.16984230944485	0.32092862611484 \\
1.17613178422681	0.314592767806319 \\
1.18242125900877	0.308256909497798 \\
1.18871073379073	0.301921051189278 \\
1.19500020857269	0.295585192880757 \\
1.20128968335466	0.289249334572236 \\
1.20757915813662	0.282913476263716 \\
1.21386863291858	0.276577617955195 \\
1.22015810770054	0.270241759646674 \\
1.2264475824825	0.263905901338154 \\
1.23273705726446	0.257570043029633 \\
1.23902653204642	0.251234184721112 \\
1.24531600682839	0.244898326412592 \\
1.25160548161035	0.238562468104071 \\
1.25789495639231	0.238562467740507 \\
1.26418443117427	0.263905899158854 \\
1.27047390595623	0.289249330577202 \\
1.27676338073819	0.314592761995549 \\
1.28305285552016	0.339936193413897 \\
1.28934233030212	0.365279624832245 \\
1.29563180508408	0.390623056250592 \\
1.30192127986604	0.41596648766894 \\
1.308210754648	0.441309919087288 \\
1.31450022942996	0.466653350505635 \\
1.32078970421192	0.491996781923983 \\
1.32707917899389	0.517340213342331 \\
1.33336865377585	0.542683644760678 \\
1.33965812855781	0.568027076179026 \\
1.34594760333977	0.593370507597373 \\
1.35223707812173	0.618713939015721 \\
1.35852655290369	0.644057370434069 \\
1.36481602768566	0.669400801852416 \\
1.37110550246762	0.694744233270763 \\
1.37739497724958	0.720087664689112 \\
1.38368445203154	0.745431096107459 \\
1.3899739268135	0.770774527525807 \\
1.39626340159546	0.796117958944154 \\
1.40255287637743	0.821461390362502 \\
1.40884235115939	0.846804821780849 \\
1.41513182594135	0.872148253199197 \\
1.42142130072331	0.897491684617545 \\
1.42771077550527	0.922835116035892 \\
1.43400025028723	0.94817854745424 \\
1.44028972506919	0.973521978872587 \\
1.44657919985116	0.998865410290935 \\
1.45286867463312	1.02420884170928 \\
1.45915814941508	1.04955227312763 \\
1.46544762419704	1.07489570454598 \\
1.471737098979	1.10023913596433 \\
1.47802657376096	1.12558256738267 \\
1.48431604854293	1.15092599880102 \\
1.49060552332489	1.17626943021937 \\
1.49689499810685	1.20161286163772 \\
1.50318447288881	1.22695629305606 \\
1.50947394767077	1.25229972447441 \\
1.51576342245273	1.27764315589276 \\
1.52205289723469	1.30298658731111 \\
1.52834237201666	1.32833001872945 \\
1.53463184679862	1.3536734501478 \\
1.54092132158058	1.37901688156615 \\
1.54721079636254	1.4043603129845 \\
1.5535002711445	1.42970374440284 \\
1.55978974592646	1.45504717582119 \\
1.56607922070843	1.48039060723954 \\
1.57236869549039	1.4994096268941 \\
1.57865817027235	1.49945541125562 \\
1.58494764505431	1.49950119561714 \\
1.59123711983627	1.49954697997866 \\
1.59752659461823	1.49959276434018 \\
1.60381606940019	1.4996385487017 \\
1.61010554418216	1.49968433306323 \\
1.61639501896412	1.49973011742475 \\
1.62268449374608	1.49977590178627 \\
1.62897396852804	1.49982168614779 \\
1.63526344331	1.49986747050931 \\
1.64155291809196	1.49991325487083 \\
1.64784239287393	1.49995903923236 \\
1.65413186765589	1.50000482359388 \\
1.66042134243785	1.5000506079554 \\
1.66671081721981	1.50009639231692 \\
1.67300029200177	1.50014217667844 \\
1.67928976678373	1.50018796103996 \\
1.68557924156569	1.50023374540148 \\
1.69186871634766	1.500279529763 \\
1.69815819112962	1.50032531412453 \\
1.70444766591158	1.50037109848605 \\
1.71073714069354	1.50041688284757 \\
1.7170266154755	1.50046266720909 \\
1.72331609025746	1.50050845157061 \\
1.72960556503943	1.50055423593213 \\
1.73589503982139	1.50060002029366 \\
1.74218451460335	1.50064580465518 \\
1.74847398938531	1.5006915890167 \\
1.75476346416727	1.50073737337822 \\
1.76105293894923	1.50078315773974 \\
1.76734241373119	1.50082894210126 \\
1.77363188851316	1.50087472646278 \\
1.77992136329512	1.50092051082431 \\
1.78621083807708	1.50096629518583 \\
1.79250031285904	1.50101207954735 \\
1.798789787641	1.50105786390887 \\
1.80507926242296	1.50110364827039 \\
1.81136873720493	1.50114943263191 \\
1.81765821198689	1.50119521699343 \\
1.82394768676885	1.50124100135496 \\
1.83023716155081	1.50128678571648 \\
1.83652663633277	1.501332570078 \\
1.84281611111473	1.50137835443952 \\
1.84910558589669	1.50142413880104 \\
1.85539506067866	1.50146992316256 \\
1.86168453546062	1.50151570752408 \\
1.86797401024258	1.50156149188561 \\
1.87426348502454	1.50160727624713 \\
1.8805529598065	1.50165306060865 \\
1.88684243458846	1.50165306104845 \\
1.89313190937043	1.50154623233757 \\
1.89942138415239	1.50143940362669 \\
1.90571085893435	1.50133257491581 \\
1.91200033371631	1.50122574620493 \\
1.91828980849827	1.50111891749405 \\
1.92457928328023	1.50101208878317 \\
1.9308687580622	1.50090526007228 \\
1.93715823284416	1.5007984313614 \\
1.94344770762612	1.50069160265052 \\
1.94973718240808	1.50058477393964 \\
1.95602665719004	1.50047794522876 \\
1.962316131972	1.50037111651788 \\
1.96860560675396	1.500264287807 \\
1.97489508153593	1.50015745909612 \\
1.98118455631789	1.50005063038524 \\
1.98747403109985	1.49994380167436 \\
1.99376350588181	1.49983697296348 \\
2.00005298066377	1.4997301442526 \\
2.00634245544573	1.49962331554171 \\
2.0126319302277	1.49951648683083 \\
2.01892140500966	1.49940965811995 \\
2.02521087979162	1.49930282940907 \\
2.03150035457358	1.49919600069819 \\
2.03778982935554	1.49908917198731 \\
2.0440793041375	1.49898234327643 \\
2.05036877891946	1.49887551456555 \\
2.05665825370143	1.49876868585467 \\
2.06294772848339	1.49866185714379 \\
2.06923720326535	1.49855502843291 \\
2.07552667804731	1.49844819972203 \\
2.08181615282927	1.49834137101115 \\
2.08810562761123	1.49823454230026 \\
2.0943951023932	1.49812771358938 \\
2.10068457717516	1.4980208848785 \\
2.10697405195712	1.49791405616762 \\
2.11326352673908	1.49780722745674 \\
2.11955300152104	1.49770039874586 \\
2.125842476303	1.49759357003498 \\
2.13213195108496	1.4974867413241 \\
2.13842142586693	1.49737991261322 \\
2.14471090064889	1.49727308390234 \\
2.15100037543085	1.49716625519146 \\
2.15728985021281	1.49705942648058 \\
2.16357932499477	1.4969525977697 \\
2.16986879977673	1.49684576905881 \\
2.1761582745587	1.49673894034793 \\
2.18244774934066	1.49663211163705 \\
2.18873722412262	1.49652528292617 \\
2.19502669890458	1.49641845421529 \\
2.20131617368654	1.49641845369746 \\
2.2076056484685	1.4966168483953 \\
2.21389512325046	1.49681524309315 \\
2.22018459803243	1.49701363779099 \\
2.22647407281439	1.49721203248884 \\
2.23276354759635	1.49741042718668 \\
2.23905302237831	1.49760882188453 \\
2.24534249716027	1.49780721658237 \\
2.25163197194223	1.49800561128022 \\
2.2579214467242	1.49820400597806 \\
2.26421092150616	1.49840240067591 \\
2.27050039628812	1.49860079537375 \\
2.27678987107008	1.4987991900716 \\
2.28307934585204	1.49899758476944 \\
2.289368820634	1.49919597946729 \\
2.29565829541597	1.49939437416513 \\
2.30194777019793	1.49959276886298 \\
2.30823724497989	1.49979116356082 \\
2.31452671976185	1.49998955825867 \\
2.32081619454381	1.50018795295651 \\
2.32710566932577	1.50038634765436 \\
2.33339514410773	1.5005847423522 \\
2.3396846188897	1.50078313705005 \\
2.34597409367166	1.50098153174789 \\
2.35226356845362	1.50117992644574 \\
2.35855304323558	1.50137832114358 \\
2.36484251801754	1.50157671584143 \\
2.3711319927995	1.50177511053927 \\
2.37742146758147	1.50197350523712 \\
2.38371094236343	1.50217189993496 \\
2.39000041714539	1.50237029463281 \\
2.39628989192735	1.50256868933065 \\
2.40257936670931	1.50276708402849 \\
2.40886884149127	1.50296547872634 \\
2.41515831627323	1.50316387342418 \\
2.4214477910552	1.50336226812203 \\
2.42773726583716	1.50356066281987 \\
2.43402674061912	1.50375905751772 \\
2.44031621540108	1.50395745221556 \\
2.44660569018304	1.50415584691341 \\
2.452895164965	1.50435424161125 \\
2.45918463974697	1.5045526363091 \\
2.46547411452893	1.50475103100694 \\
2.47176358931089	1.50494942570479 \\
2.47805306409285	1.50514782040263 \\
2.48434253887481	1.50534621510048 \\
2.49063201365677	1.50554460979832 \\
2.49692148843873	1.50574300449617 \\
2.5032109632207	1.50594139919401 \\
2.50950043800266	1.50613979389186 \\
2.51578991278462	1.50613979253378 \\
2.52207938756658	1.50584219709178 \\
2.52836886234854	1.50554460164978 \\
2.5346583371305	1.50524700620778 \\
2.54094781191247	1.50494941076579 \\
2.54723728669443	1.50465181532379 \\
2.55352676147639	1.50435421988179 \\
2.55981623625835	1.50405662443979 \\
2.56610571104031	1.50375902899779 \\
2.57239518582227	1.50346143355579 \\
2.57868466060423	1.5031638381138 \\
2.5849741353862	1.5028662426718 \\
2.59126361016816	1.5025686472298 \\
2.59755308495012	1.5022710517878 \\
2.60384255973208	1.5019734563458 \\
2.61013203451404	1.50167586090381 \\
2.616421509296	1.50137826546181 \\
2.62271098407797	1.50108067001981 \\
2.62900045885993	1.50078307457781 \\
2.63528993364189	1.50048547913581 \\
2.64157940842385	1.50018788369382 \\
2.64786888320581	1.49989028825182 \\
2.65415835798777	1.49959269280982 \\
2.66044783276973	1.49929509736782 \\
2.6667373075517	1.49899750192582 \\
2.67302678233366	1.49869990648383 \\
2.67931625711562	1.49840231104183 \\
2.68560573189758	1.49810471559983 \\
2.69189520667954	1.49780712015783 \\
2.6981846814615	1.49750952471583 \\
2.70447415624347	1.49721192927384 \\
2.71076363102543	1.49691433383184 \\
2.71705310580739	1.49661673838984 \\
2.72334258058935	1.49631914294784 \\
2.72963205537131	1.49602154750584 \\
2.73592153015327	1.49572395206385 \\
2.74221100493523	1.49542635662185 \\
2.7485004797172	1.49512876117985 \\
2.75478995449916	1.49483116573785 \\
2.76107942928112	1.49453357029585 \\
2.76736890406308	1.49423597485385 \\
2.77365837884504	1.49393837941186 \\
2.779947853627	1.49364078396986 \\
2.78623732840897	1.49334318852786 \\
2.79252680319093	1.49304559308586 \\
2.79881627797289	1.49274799764386 \\
2.80510575275485	1.49245040220187 \\
2.81139522753681	1.49215280675987 \\
2.81768470231877	1.49185521131787 \\
2.82397417710073	1.49155761587587 \\
2.8302636518827	1.49155761821961 \\
2.83655312666466	1.49192135119042 \\
2.84284260144662	1.49228508416123 \\
2.84913207622858	1.49264881713204 \\
2.85542155101054	1.49301255010285 \\
2.8617110257925	1.49337628307365 \\
2.86800050057447	1.49374001604446 \\
2.87428997535643	1.49410374901527 \\
2.88057945013839	1.49446748198608 \\
2.88686892492035	1.49483121495688 \\
2.89315839970231	1.49519494792769 \\
2.89944787448427	1.4955586808985 \\
2.90573734926624	1.49592241386931 \\
2.9120268240482	1.49628614684011 \\
2.91831629883016	1.49664987981092 \\
2.92460577361212	1.49701361278173 \\
2.93089524839408	1.49737734575254 \\
2.93718472317604	1.49774107872334 \\
2.943474197958	1.49810481169415 \\
2.94976367273997	1.49846854466496 \\
2.95605314752193	1.49883227763577 \\
2.96234262230389	1.49919601060657 \\
2.96863209708585	1.49955974357738 \\
2.97492157186781	1.49992347654819 \\
2.98121104664977	1.500287209519 \\
2.98750052143174	1.5006509424898 \\
2.9937899962137	1.50101467546061 \\
3.00007947099566	1.50137840843142 \\
3.00636894577762	1.50174214140223 \\
3.01265842055958	1.50210587437304 \\
3.01894789534154	1.50246960734384 \\
3.0252373701235	1.50283334031465 \\
3.03152684490547	1.50319707328546 \\
3.03781631968743	1.50356080625627 \\
3.04410579446939	1.50392453922707 \\
3.05039526925135	1.50428827219788 \\
3.05668474403331	1.50465200516869 \\
3.06297421881527	1.5050157381395 \\
3.06926369359724	1.5053794711103 \\
3.0755531683792	1.50574320408111 \\
3.08184264316116	1.50610693705192 \\
3.08813211794312	1.50647067002273 \\
3.09442159272508	1.50683440299353 \\
3.10071106750704	1.50719813596434 \\
3.107000542289	1.50756186893515 \\
3.11329001707097	1.50792560190596 \\
3.11957949185293	1.50828933487676 \\
3.12586896663489	1.50865306784757 \\
3.13215844141685	1.50901680081838 \\
3.13844791619881	1.50938053378919 \\
3.14473739098077	1.50938053298121 \\
3.15102686576274	1.5090167983944 \\
3.1573163405447	1.50865306380759 \\
3.16360581532666	1.50828932922077 \\
3.16989529010862	1.50792559463396 \\
3.17618476489058	1.50756186004715 \\
3.18247423967254	1.50719812546034 \\
3.1887637144545	1.50683439087353 \\
3.19505318923647	1.50647065628671 \\
3.20134266401843	1.5061069216999 \\
3.20763213880039	1.50574318711309 \\
3.21392161358235	1.50537945252628 \\
3.22021108836431	1.50501571793946 \\
3.22650056314627	1.50465198335265 \\
3.23279003792824	1.50428824876584 \\
3.2390795127102	1.50392451417903 \\
3.24536898749216	1.50356077959222 \\
3.25165846227412	1.5031970450054 \\
3.25794793705608	1.50283331041859 \\
3.26423741183804	1.50246957583178 \\
3.27052688662001	1.50210584124497 \\
3.27681636140197	1.50174210665815 \\
3.28310583618393	1.50137837207134 \\
3.28939531096589	1.50101463748453 \\
3.29568478574785	1.50065090289772 \\
3.30197426052981	1.5002871683109 \\
3.30826373531177	1.49992343372409 \\
3.31455321009374	1.49955969913728 \\
3.3208426848757	1.49919596455047 \\
3.32713215965766	1.49883222996366 \\
3.33342163443962	1.49846849537684 \\
3.33971110922158	1.49810476079003 \\
3.34600058400354	1.49774102620322 \\
3.3522900587855	1.49737729161641 \\
3.35857953356747	1.49701355702959 \\
3.36486900834943	1.49664982244278 \\
3.37115848313139	1.49628608785597 \\
3.37744795791335	1.49592235326916 \\
3.38373743269531	1.49555861868235 \\
3.39002690747727	1.49519488409553 \\
3.39631638225924	1.49483114950872 \\
3.4026058570412	1.49446741492191 \\
3.40889533182316	1.4941036803351 \\
3.41518480660512	1.49373994574828 \\
3.42147428138708	1.49337621116147 \\
3.42776375616904	1.49301247657466 \\
3.43405323095101	1.49264874198785 \\
3.44034270573297	1.49228500740104 \\
3.44663218051493	1.49192127281422 \\
3.45292165529689	1.49155753822741 \\
3.45921113007885	1.4915575375218 \\
3.46550060486081	1.49185513726449 \\
3.47179007964277	1.49215273700719 \\
3.47807955442474	1.49245033674988 \\
3.4843690292067	1.49274793649257 \\
3.49065850398866	1.49304553623526 \\
3.49694797877062	1.49334313597795 \\
3.50323745355258	1.49364073572065 \\
3.50952692833454	1.49393833546334 \\
3.51581640311651	1.49423593520603 \\
3.52210587789847	1.49453353494872 \\
3.52839535268043	1.49483113469141 \\
3.53468482746239	1.49512873443411 \\
3.54097430224435	1.4954263341768 \\
3.54726377702631	1.49572393391949 \\
3.55355325180827	1.49602153366218 \\
3.55984272659024	1.49631913340487 \\
3.5661322013722	1.49661673314757 \\
3.57242167615416	1.49691433289026 \\
3.57871115093612	1.49721193263295 \\
3.58500062571808	1.49750953237564 \\
3.59129010050004	1.49780713211833 \\
3.59757957528201	1.49810473186103 \\
3.60386905006397	1.49840233160372 \\
3.61015852484593	1.49869993134641 \\
3.61644799962789	1.4989975310891 \\
3.62273747440985	1.49929513083179 \\
3.62902694919181	1.49959273057449 \\
3.63531642397377	1.49989033031718 \\
3.64160589875574	1.50018793005987 \\
3.6478953735377	1.50048552980256 \\
3.65418484831966	1.50078312954525 \\
3.66047432310162	1.50108072928795 \\
3.66676379788358	1.50137832903064 \\
3.67305327266554	1.50167592877333 \\
3.67934274744751	1.50197352851602 \\
3.68563222222947	1.50227112825871 \\
3.69192169701143	1.50256872800141 \\
3.69821117179339	1.5028663277441 \\
3.70450064657535	1.50316392748679 \\
3.71079012135731	1.50346152722948 \\
3.71707959613927	1.50375912697217 \\
3.72336907092124	1.50405672671487 \\
3.7296585457032	1.50435432645756 \\
3.73594802048516	1.50465192620025 \\
3.74223749526712	1.50494952594294 \\
3.74852697004908	1.50524712568563 \\
3.75481644483104	1.50554472542832 \\
3.76110591961301	1.50584232517102 \\
3.76739539439497	1.50613992491371 \\
3.77368486917693	1.50613992468381 \\
3.77997434395889	1.50594152447216 \\
3.78626381874085	1.5057431242605 \\
3.79255329352281	1.50554472404885 \\
3.79884276830477	1.50534632383719 \\
3.80513224308674	1.50514792362554 \\
3.8114217178687	1.50494952341388 \\
3.81771119265066	1.50475112320223 \\
3.82400066743262	1.50455272299057 \\
3.83029014221458	1.50435432277892 \\
3.83657961699654	1.50415592256727 \\
3.84286909177851	1.50395752235561 \\
3.84915856656047	1.50375912214396 \\
3.85544804134243	1.5035607219323 \\
3.86173751612439	1.50336232172065 \\
3.86802699090635	1.50316392150899 \\
3.87431646568831	1.50296552129734 \\
3.88060594047027	1.50276712108568 \\
3.88689541525224	1.50256872087403 \\
3.8931848900342	1.50237032066238 \\
3.89947436481616	1.50217192045072 \\
3.90576383959812	1.50197352023907 \\
3.91205331438008	1.50177512002741 \\
3.91834278916204	1.50157671981576 \\
3.92463226394401	1.5013783196041 \\
3.93092173872597	1.50117991939245 \\
3.93721121350793	1.50098151918079 \\
3.94350068828989	1.50078311896914 \\
3.94979016307185	1.50058471875749 \\
3.95607963785381	1.50038631854583 \\
3.96236911263578	1.50018791833418 \\
3.96865858741774	1.49998951812252 \\
3.9749480621997	1.49979111791087 \\
3.98123753698166	1.49959271769921 \\
3.98752701176362	1.49939431748756 \\
3.99381648654558	1.4991959172759 \\
4.00010596132754	1.49899751706425 \\
4.00639543610951	1.4987991168526 \\
4.01268491089147	1.49860071664094 \\
4.01897438567343	1.49840231642929 \\
4.02526386045539	1.49820391621763 \\
4.03155333523735	1.49800551600598 \\
4.03784281001931	1.49780711579432 \\
4.04413228480128	1.49760871558267 \\
4.05042175958324	1.49741031537101 \\
4.0567112343652	1.49721191515936 \\
4.06300070914716	1.4970135149477 \\
4.06929018392912	1.49681511473605 \\
4.07557965871108	1.4966167145244 \\
4.08186913349304	1.49641831431274 \\
4.08815860827501	1.49641831613533 \\
4.09444808305697	1.49652514982253 \\
4.10073755783893	1.49663198350973 \\
4.10702703262089	1.49673881719694 \\
4.11331650740285	1.49684565088414 \\
4.11960598218481	1.49695248457134 \\
4.12589545696678	1.49705931825854 \\
4.13218493174874	1.49716615194574 \\
4.1384744065307	1.49727298563295 \\
4.14476388131266	1.49737981932015 \\
4.15105335609462	1.49748665300735 \\
4.15734283087658	1.49759348669455 \\
4.16363230565855	1.49770032038175 \\
4.16992178044051	1.49780715406895 \\
4.17621125522247	1.49791398775616 \\
4.18250073000443	1.49802082144336 \\
4.18879020478639	1.49812765513056 \\
4.19507967956835	1.49823448881776 \\
4.20136915435031	1.49834132250496 \\
4.20765862913228	1.49844815619216 \\
4.21394810391424	1.49855498987937 \\
4.2202375786962	1.49866182356657 \\
4.22652705347816	1.49876865725377 \\
4.23281652826012	1.49887549094097 \\
4.23910600304208	1.49898232462817 \\
4.24539547782404	1.49908915831538 \\
4.25168495260601	1.49919599200258 \\
4.25797442738797	1.49930282568978 \\
4.26426390216993	1.49940965937698 \\
4.27055337695189	1.49951649306418 \\
4.27684285173385	1.49962332675139 \\
4.28313232651581	1.49973016043859 \\
4.28942180129778	1.49983699412579 \\
4.29571127607974	1.49994382781299 \\
4.3020007508617	1.50005066150019 \\
4.30829022564366	1.50015749518739 \\
4.31457970042562	1.5002643288746 \\
4.32086917520758	1.5003711625618 \\
4.32715864998954	1.500477996249 \\
4.33344812477151	1.5005848299362 \\
4.33973759955347	1.5006916636234 \\
4.34602707433543	1.5007984973106 \\
4.35231654911739	1.50090533099781 \\
4.35860602389935	1.50101216468501 \\
4.36489549868131	1.50111899837221 \\
4.37118497346328	1.50122583205941 \\
4.37747444824524	1.50133266574661 \\
4.3837639230272	1.50143949943382 \\
4.39005339780916	1.50154633312102 \\
4.39634287259112	1.50165316680822 \\
4.40263234737308	1.50165316552832 \\
4.40892182215504	1.50160737783392 \\
4.41521129693701	1.50156159013953 \\
4.42150077171897	1.50151580244514 \\
4.42779024650093	1.50147001475075 \\
4.43407972128289	1.50142422705635 \\
4.44036919606485	1.50137843936196 \\
4.44665867084681	1.50133265166757 \\
4.45294814562878	1.50128686397318 \\
4.45923762041074	1.50124107627878 \\
4.4655270951927	1.50119528858439 \\
4.47181656997466	1.50114950089 \\
4.47810604475662	1.50110371319561 \\
4.48439551953858	1.50105792550121 \\
4.49068499432054	1.50101213780682 \\
4.49697446910251	1.50096635011243 \\
4.50326394388447	1.50092056241804 \\
4.50955341866643	1.50087477472364 \\
4.51584289344839	1.50082898702925 \\
4.52213236823035	1.50078319933486 \\
4.52842184301231	1.50073741164047 \\
4.53471131779428	1.50069162394607 \\
4.54100079257624	1.50064583625168 \\
4.5472902673582	1.50060004855729 \\
4.55357974214016	1.5005542608629 \\
4.55986921692212	1.5005084731685 \\
4.56615869170408	1.50046268547411 \\
4.57244816648605	1.50041689777972 \\
4.57873764126801	1.50037111008533 \\
4.58502711604997	1.50032532239093 \\
4.59131659083193	1.50027953469654 \\
4.59760606561389	1.50023374700215 \\
4.60389554039585	1.50018795930776 \\
4.61018501517781	1.50014217161336 \\
4.61647448995978	1.50009638391897 \\
4.62276396474174	1.50005059622458 \\
4.6290534395237	1.50000480853019 \\
4.63534291430566	1.49995902083579 \\
4.64163238908762	1.4999132331414 \\
4.64792186386958	1.49986744544701 \\
4.65421133865155	1.49982165775261 \\
4.66050081343351	1.49977587005822 \\
4.66679028821547	1.49973008236383 \\
4.67307976299743	1.49968429466944 \\
4.67936923777939	1.49963850697504 \\
4.68565871256135	1.49959271928065 \\
4.69194818734332	1.49954693158626 \\
4.69823766212528	1.49950114389187 \\
4.70452713690724	1.49945535619747 \\
4.7108166116892	1.49940956850308 \\
4.71710608647116	1.48039054925494 \\
4.72339556125312	1.45504711948722 \\
4.72968503603508	1.4297036897195 \\
4.73597451081705	1.40436025995179 \\
4.74226398559901	1.37901683018406 \\
4.74855346038097	1.35367340041635 \\
4.75484293516293	1.32832997064863 \\
4.76113240994489	1.30298654088091 \\
4.76742188472685	1.27764311111319 \\
4.77371135950881	1.25229968134547 \\
4.78000083429078	1.22695625157775 \\
4.78629030907274	1.20161282181003 \\
4.7925797838547	1.17626939204231 \\
4.79886925863666	1.15092596227459 \\
4.80515873341862	1.12558253250688 \\
4.81144820820058	1.10023910273916 \\
4.81773768298255	1.07489567297144 \\
4.82402715776451	1.04955224320372 \\
4.83031663254647	1.024208813436 \\
4.83660610732843	0.998865383668281 \\
4.84289558211039	0.973521953900564 \\
4.84918505689235	0.948178524132844 \\
4.85547453167432	0.922835094365123 \\
4.86176400645628	0.897491664597406 \\
4.86805348123824	0.872148234829689 \\
4.8743429560202	0.846804805061969 \\
4.88063243080216	0.821461375294248 \\
4.88692190558412	0.796117945526531 \\
4.89321138036608	0.77077451575881 \\
4.89950085514805	0.745431085991093 \\
4.90579032993001	0.720087656223376 \\
4.91207980471197	0.694744226455652 \\
4.91836927949393	0.669400796687935 \\
4.92465875427589	0.644057366920218 \\
4.93094822905785	0.618713937152498 \\
4.93723770383982	0.593370507384777 \\
4.94352717862178	0.56802707761706 \\
4.94981665340374	0.54268364784934 \\
4.9561061281857	0.517340218081623 \\
4.96239560296766	0.491996788313906 \\
4.96868507774962	0.466653358546182 \\
4.97497455253158	0.441309928778465 \\
4.98126402731355	0.415966499010748 \\
4.98755350209551	0.390623069243027 \\
4.99384297687747	0.36527963947531 \\
5.00013245165943	0.33993620970759 \\
5.00642192644139	0.314592779939869 \\
5.01271140122335	0.289249350172152 \\
5.01900087600531	0.263905920404435 \\
5.02529035078728	0.238562490636714 \\
5.03157982556924	0.238562490858733 \\
5.0378693003512	0.244898348580271 \\
5.04415877513316	0.25123420630181 \\
5.05044824991512	0.257570064023348 \\
5.05673772469708	0.263905921744886 \\
5.06302719947905	0.270241779466426 \\
5.06931667426101	0.276577637187965 \\
5.07560614904297	0.282913494909503 \\
5.08189562382493	0.289249352631042 \\
5.08818509860689	0.29558521035258 \\
5.09447457338885	0.301921068074119 \\
5.10076404817082	0.308256925795658 \\
5.10705352295278	0.314592783517196 \\
5.11334299773474	0.320928641238734 \\
5.1196324725167	0.327264498960273 \\
5.12592194729866	0.333600356681812 \\
5.13221142208062	0.33993621440335 \\
5.13850089686258	0.346272072124889 \\
5.14479037164455	0.352607929846428 \\
5.15107984642651	0.358943787567967 \\
5.15736932120847	0.365279645289506 \\
5.16365879599043	0.371615503011044 \\
5.16994827077239	0.377951360732582 \\
5.17623774555435	0.384287218454121 \\
5.18252722033631	0.390623076175659 \\
5.18881669511828	0.396958933897198 \\
5.19510616990024	0.403294791618737 \\
5.2013956446822	0.409630649340275 \\
5.20768511946416	0.415966507061815 \\
5.21397459424612	0.422302364783353 \\
5.22026406902808	0.428638222504892 \\
5.22655354381005	0.43497408022643 \\
5.23284301859201	0.441309937947969 \\
5.23913249337397	0.447645795669507 \\
5.24542196815593	0.453981653391046 \\
5.25171144293789	0.460317511112585 \\
5.25800091771985	0.466653368834123 \\
5.26429039250182	0.472989226555662 \\
5.27057986728378	0.4793250842772 \\
5.27686934206574	0.485660941998739 \\
5.2831588168477	0.491996799720278 \\
5.28944829162966	0.498332657441817 \\
5.29573776641162	0.504668515163355 \\
5.30202724119358	0.511004372884894 \\
5.30831671597555	0.517340230606433 \\
5.31460619075751	0.523676088327971 \\
5.32089566553947	0.53001194604951 \\
5.32718514032143	0.536347803771048 \\
5.33347461510339	0.542683661492586 \\
5.33976408988535	0.549019519214125 \\
5.34605356466732	0.549019520451229 \\
5.35234303944928	0.547901429367058 \\
5.35863251423124	0.546783338282887 \\
5.3649219890132	0.545665247198716 \\
5.37121146379516	0.544547156114545 \\
5.37750093857712	0.543429065030374 \\
5.38379041335909	0.542310973946203 \\
5.39007988814105	0.541192882862032 \\
5.39636936292301	0.540074791777861 \\
5.40265883770497	0.53895670069369 \\
5.40894831248693	0.537838609609518 \\
5.41523778726889	0.536720518525347 \\
5.42152726205085	0.535602427441176 \\
5.42781673683282	0.534484336357005 \\
5.43410621161478	0.533366245272834 \\
5.44039568639674	0.532248154188663 \\
5.4466851611787	0.531130063104492 \\
5.45297463596066	0.530011972020321 \\
5.45926411074262	0.52889388093615 \\
5.46555358552459	0.527775789851979 \\
5.47184306030655	0.526657698767807 \\
5.47813253508851	0.525539607683636 \\
5.48442200987047	0.524421516599465 \\
5.49071148465243	0.523303425515294 \\
5.49700095943439	0.522185334431123 \\
5.50329043421635	0.521067243346952 \\
5.50957990899832	0.519949152262781 \\
5.51586938378028	0.51883106117861 \\
5.52215885856224	0.517712970094439 \\
5.5284483333442	0.516594879010268 \\
5.53473780812616	0.515476787926097 \\
5.54102728290812	0.514358696841926 \\
5.54731675769009	0.513240605757755 \\
5.55360623247205	0.512122514673583 \\
5.55989570725401	0.511004423589412 \\
5.56618518203597	0.509886332505241 \\
5.57247465681793	0.50876824142107 \\
5.57876413159989	0.507650150336899 \\
5.58505360638185	0.506532059252728 \\
5.59134308116382	0.505413968168557 \\
5.59763255594578	0.504295877084386 \\
5.60392203072774	0.503177786000215 \\
5.6102115055097	0.502059694916044 \\
5.61650098029166	0.500941603831873 \\
5.62279045507362	0.499823512747701 \\
5.62907992985559	0.49870542166353 \\
5.63536940463755	0.497587330579359 \\
5.64165887941951	0.496469239495188 \\
5.64794835420147	0.495351148411017 \\
5.65423782898343	0.494233057326846 \\
5.66052730376539	0.494233056193837 \\
5.66681677854735	0.494357287277707 \\
5.67310625332932	0.494481518361576 \\
5.67939572811128	0.494605749445446 \\
5.68568520289324	0.494729980529316 \\
5.6919746776752	0.494854211613186 \\
5.69826415245716	0.494978442697055 \\
5.70455362723912	0.495102673780925 \\
5.71084310202109	0.495226904864795 \\
5.71713257680305	0.495351135948665 \\
5.72342205158501	0.495475367032535 \\
5.72971152636697	0.495599598116404 \\
5.73600100114893	0.495723829200274 \\
5.74229047593089	0.495848060284144 \\
5.74857995071285	0.495972291368014 \\
5.75486942549482	0.496096522451884 \\
5.76115890027678	0.496220753535753 \\
5.76744837505874	0.496344984619623 \\
5.7737378498407	0.496469215703493 \\
5.78002732462266	0.496593446787363 \\
5.78631679940462	0.496717677871232 \\
5.79260627418659	0.496841908955102 \\
5.79889574896855	0.496966140038972 \\
5.80518522375051	0.497090371122842 \\
5.81147469853247	0.497214602206712 \\
5.81776417331443	0.497338833290581 \\
5.82405364809639	0.497463064374451 \\
5.83034312287835	0.497587295458321 \\
5.83663259766032	0.497711526542191 \\
5.84292207244228	0.497835757626061 \\
5.84921154722424	0.49795998870993 \\
5.8555010220062	0.4980842197938 \\
5.86179049678816	0.49820845087767 \\
5.86807997157012	0.49833268196154 \\
5.87436944635209	0.49845691304541 \\
5.88065892113405	0.498581144129279 \\
5.88694839591601	0.498705375213149 \\
5.89323787069797	0.498829606297019 \\
5.89952734547993	0.498953837380889 \\
5.90581682026189	0.499078068464758 \\
5.91210629504385	0.499202299548628 \\
5.91839576982582	0.499326530632498 \\
5.92468524460778	0.499450761716368 \\
5.93097471938974	0.499574992800238 \\
5.9372641941717	0.499699223884107 \\
5.94355366895366	0.499823454967977 \\
5.94984314373562	0.499947686051847 \\
5.95613261851759	0.500071917135717 \\
5.96242209329955	0.500196148219587 \\
5.96871156808151	0.500320379303457 \\
5.97500104286347	0.500320380123889 \\
5.98129051764543	0.500313842509395 \\
5.98757999242739	0.500307304894901 \\
5.99386946720935	0.500300767280407 \\
6.00015894199132	0.500294229665913 \\
6.00644841677328	0.500287692051419 \\
6.01273789155524	0.500281154436925 \\
6.0190273663372	0.500274616822431 \\
6.02531684111916	0.500268079207937 \\
6.03160631590112	0.500261541593443 \\
6.03789579068309	0.500255003978949 \\
6.04418526546505	0.500248466364455 \\
6.05047474024701	0.500241928749961 \\
6.05676421502897	0.500235391135467 \\
6.06305368981093	0.500228853520973 \\
6.06934316459289	0.500222315906479 \\
6.07563263937485	0.500215778291985 \\
6.08192211415682	0.500209240677491 \\
6.08821158893878	0.500202703062997 \\
6.09450106372074	0.500196165448503 \\
6.1007905385027	0.500189627834009 \\
6.10708001328466	0.500183090219515 \\
6.11336948806662	0.500176552605021 \\
6.11965896284859	0.500170014990527 \\
6.12594843763055	0.500163477376033 \\
6.13223791241251	0.500156939761539 \\
6.13852738719447	0.500150402147045 \\
6.14481686197643	0.500143864532551 \\
6.15110633675839	0.500137326918057 \\
6.15739581154036	0.500130789303563 \\
6.16368528632232	0.500124251689069 \\
6.16997476110428	0.500117714074575 \\
6.17626423588624	0.500111176460081 \\
6.1825537106682	0.500104638845587 \\
6.18884318545016	0.500098101231093 \\
6.19513266023212	0.500091563616599 \\
6.20142213501409	0.500085026002105 \\
6.20771160979605	0.500078488387611 \\
6.21400108457801	0.500071950773117 \\
6.22029055935997	0.500065413158623 \\
6.22658003414193	0.500058875544129 \\
6.23286950892389	0.500052337929635 \\
6.23915898370586	0.500045800315141 \\
6.24544845848782	0.500039262700647 \\
6.25173793326978	0.500032725086153 \\
6.25802740805174	0.500026187471659 \\
6.2643168828337	0.500019649857165 \\
6.27060635761566	0.500013112242671 \\
6.27689583239763	0.500006574628177 \\
6.28318530717959	0.500000037013683 \\
};
\addplot [very thick, color4, dashed]
table [row sep=\\]{%
0	0.499999998077588 \\
0.00628947478196155	0.479988416489537 \\
0.0125789495639231	0.459976834901485 \\
0.0188684243458846	0.439965253313435 \\
0.0251578991278462	0.419953671725384 \\
0.0314473739098077	0.399942090137333 \\
0.0377368486917693	0.379930508549282 \\
0.0440263234737308	0.359918926961231 \\
0.0503157982556924	0.33990734537318 \\
0.0566052730376539	0.319895763785129 \\
0.0628947478196155	0.299884182197078 \\
0.069184222601577	0.279872600609027 \\
0.0754736973835386	0.259861019020976 \\
0.0817631721655001	0.239849437432925 \\
0.0880526469474617	0.219837855844874 \\
0.0943421217294232	0.199826274256823 \\
0.100631596511385	0.179814692668772 \\
0.106921071293346	0.159803111080721 \\
0.113210546075308	0.13979152949267 \\
0.119500020857269	0.119779947904619 \\
0.125789495639231	0.0997683663165683 \\
0.132078970421193	0.0797567847285172 \\
0.138368445203154	0.0597452031404663 \\
0.144657919985116	0.0397336215524154 \\
0.150947394767077	0.0197220399643644 \\
0.157236869549039	0.000762170935205502 \\
0.163526344331	0.0228190917056062 \\
0.169815819112962	0.044876012476007 \\
0.176105293894923	0.0669329332464076 \\
0.182394768676885	0.0889898540168085 \\
0.188684243458846	0.111046774787209 \\
0.194973718240808	0.13310369555761 \\
0.20126319302277	0.155160616328011 \\
0.207552667804731	0.177217537098411 \\
0.213842142586693	0.199274457868812 \\
0.220131617368654	0.221331378639213 \\
0.226421092150616	0.243388299409614 \\
0.232710566932577	0.265445220180014 \\
0.239000041714539	0.287502140950415 \\
0.2452895164965	0.309559061720816 \\
0.251578991278462	0.331615982491216 \\
0.257868466060423	0.353672903261617 \\
0.264157940842385	0.375729824032018 \\
0.270447415624347	0.397786744802419 \\
0.276736890406308	0.419843665572819 \\
0.28302636518827	0.44190058634322 \\
0.289315839970231	0.463957507113621 \\
0.295605314752193	0.486014427884022 \\
0.301894789534154	0.508071348654422 \\
0.308184264316116	0.530128269424823 \\
0.314473739098077	0.550110808052277 \\
0.320763213880039	0.530680085961001 \\
0.327052688662	0.511249363869725 \\
0.333342163443962	0.491818641778449 \\
0.339631638225924	0.472387919687172 \\
0.345921113007885	0.452957197595897 \\
0.352210587789847	0.43352647550462 \\
0.358500062571808	0.414095753413344 \\
0.36478953735377	0.394665031322068 \\
0.371079012135731	0.375234309230792 \\
0.377368486917693	0.355803587139516 \\
0.383657961699654	0.33637286504824 \\
0.389947436481616	0.316942142956964 \\
0.396236911263577	0.297511420865688 \\
0.402526386045539	0.278080698774412 \\
0.408815860827501	0.258649976683136 \\
0.415105335609462	0.23921925459186 \\
0.421394810391424	0.219788532500584 \\
0.427684285173385	0.200357810409308 \\
0.433973759955347	0.180927088318032 \\
0.440263234737308	0.161496366226756 \\
0.44655270951927	0.14206564413548 \\
0.452842184301231	0.122634922044204 \\
0.459131659083193	0.103204199952927 \\
0.465421133865154	0.0837734778616517 \\
0.471710608647116	0.0673776159562523 \\
0.478000083429078	0.088411696345999 \\
0.484289558211039	0.109445776735745 \\
0.490579032993001	0.130479857125492 \\
0.496868507774962	0.151513937515238 \\
0.503157982556924	0.172548017904985 \\
0.509447457338885	0.193582098294732 \\
0.515736932120847	0.214616178684478 \\
0.522026406902808	0.235650259074225 \\
0.52831588168477	0.256684339463972 \\
0.534605356466732	0.277718419853718 \\
0.540894831248693	0.298752500243465 \\
0.547184306030655	0.319786580633211 \\
0.553473780812616	0.340820661022958 \\
0.559763255594578	0.361854741412705 \\
0.566052730376539	0.382888821802451 \\
0.572342205158501	0.403922902192198 \\
0.578631679940462	0.424956982581944 \\
0.584921154722424	0.445991062971691 \\
0.591210629504386	0.467025143361438 \\
0.597500104286347	0.488059223751184 \\
0.603789579068309	0.509093304140931 \\
0.61007905385027	0.530127384530678 \\
0.616368528632232	0.551161464920424 \\
0.622658003414193	0.572195545310171 \\
0.628947478196155	0.589393086354513 \\
0.635236952978116	0.57206177328769 \\
0.641526427760078	0.554730460220867 \\
0.647815902542039	0.537399147154044 \\
0.654105377324001	0.52006783408722 \\
0.660394852105962	0.502736521020397 \\
0.666684326887924	0.485405207953574 \\
0.672973801669886	0.468073894886751 \\
0.679263276451847	0.450742581819928 \\
0.685552751233809	0.433411268753105 \\
0.69184222601577	0.416079955686281 \\
0.698131700797732	0.398748642619458 \\
0.704421175579693	0.381417329552635 \\
0.710710650361655	0.364086016485812 \\
0.717000125143616	0.346754703418989 \\
0.723289599925578	0.329423390352166 \\
0.72957907470754	0.312092077285343 \\
0.735868549489501	0.29476076421852 \\
0.742158024271463	0.277429451151696 \\
0.748447499053424	0.260098138084873 \\
0.754736973835386	0.24276682501805 \\
0.761026448617347	0.225435511951227 \\
0.767315923399309	0.208104198884404 \\
0.77360539818127	0.190772885817581 \\
0.779894872963232	0.173441572750757 \\
0.786184347745194	0.160499928818799 \\
0.792473822527155	0.178285968833199 \\
0.798763297309117	0.1960720088476 \\
0.805052772091078	0.213858048862001 \\
0.81134224687304	0.231644088876402 \\
0.817631721655001	0.249430128890803 \\
0.823921196436963	0.267216168905203 \\
0.830210671218924	0.285002208919604 \\
0.836500146000886	0.302788248934004 \\
0.842789620782847	0.320574288948405 \\
0.849079095564809	0.338360328962806 \\
0.855368570346771	0.356146368977207 \\
0.861658045128732	0.373932408991607 \\
0.867947519910694	0.391718449006008 \\
0.874236994692655	0.409504489020409 \\
0.880526469474617	0.42729052903481 \\
0.886815944256578	0.44507656904921 \\
0.89310541903854	0.462862609063611 \\
0.899394893820501	0.480648649078012 \\
0.905684368602463	0.498434689092412 \\
0.911973843384424	0.516220729106813 \\
0.918263318166386	0.534006769121214 \\
0.924552792948347	0.551792809135615 \\
0.930842267730309	0.569578849150015 \\
0.937131742512271	0.587364889164416 \\
0.943421217294232	0.600533896276323 \\
0.949710692076194	0.587539716938742 \\
0.956000166858155	0.574545537601161 \\
0.962289641640117	0.561551358263581 \\
0.968579116422078	0.548557178926 \\
0.97486859120404	0.535562999588419 \\
0.981158065986002	0.522568820250839 \\
0.987447540767963	0.509574640913258 \\
0.993737015549924	0.496580461575677 \\
1.00002649033189	0.483586282238097 \\
1.00631596511385	0.470592102900516 \\
1.01260543989581	0.457597923562935 \\
1.01889491467777	0.444603744225354 \\
1.02518438945973	0.431609564887774 \\
1.03147386424169	0.418615385550193 \\
1.03776333902366	0.405621206212612 \\
1.04405281380562	0.392627026875032 \\
1.05034228858758	0.37963284753745 \\
1.05663176336954	0.36663866819987 \\
1.0629212381515	0.35364448886229 \\
1.06921071293346	0.340650309524709 \\
1.07550018771542	0.327656130187128 \\
1.08178966249739	0.314661950849547 \\
1.08807913727935	0.301667771511966 \\
1.09436861206131	0.288673592174386 \\
1.10065808684327	0.2799628512167 \\
1.10694756162523	0.291445462622984 \\
1.11323703640719	0.302928074029268 \\
1.11952651118916	0.314410685435551 \\
1.12581598597112	0.325893296841835 \\
1.13210546075308	0.337375908248119 \\
1.13839493553504	0.348858519654403 \\
1.144684410317	0.360341131060687 \\
1.15097388509896	0.371823742466971 \\
1.15726335988092	0.383306353873254 \\
1.16355283466289	0.394788965279538 \\
1.16984230944485	0.406271576685822 \\
1.17613178422681	0.417754188092106 \\
1.18242125900877	0.42923679949839 \\
1.18871073379073	0.440719410904674 \\
1.19500020857269	0.452202022310958 \\
1.20128968335466	0.463684633717241 \\
1.20757915813662	0.475167245123525 \\
1.21386863291858	0.486649856529809 \\
1.22015810770054	0.498132467936093 \\
1.2264475824825	0.509615079342376 \\
1.23273705726446	0.521097690748661 \\
1.23902653204642	0.532580302154944 \\
1.24531600682839	0.544062913561228 \\
1.25160548161035	0.555545524967512 \\
1.25789495639231	0.563500482894922 \\
1.26418443117427	0.557344826905676 \\
1.27047390595623	0.55118917091643 \\
1.27676338073819	0.545033514927183 \\
1.28305285552016	0.538877858937937 \\
1.28934233030212	0.532722202948691 \\
1.29563180508408	0.526566546959445 \\
1.30192127986604	0.520410890970198 \\
1.308210754648	0.514255234980952 \\
1.31450022942996	0.508099578991706 \\
1.32078970421192	0.501943923002459 \\
1.32707917899389	0.495788267013213 \\
1.33336865377585	0.489632611023967 \\
1.33965812855781	0.483476955034721 \\
1.34594760333977	0.477321299045474 \\
1.35223707812173	0.471165643056228 \\
1.35852655290369	0.465009987066982 \\
1.36481602768566	0.458854331077736 \\
1.37110550246762	0.452698675088489 \\
1.37739497724958	0.446543019099243 \\
1.38368445203154	0.440387363109997 \\
1.3899739268135	0.43423170712075 \\
1.39626340159546	0.428076051131504 \\
1.40255287637743	0.421920395142258 \\
1.40884235115939	0.415764739153012 \\
1.41513182594135	0.420056490842495 \\
1.42142130072331	0.460333757872886 \\
1.42771077550527	0.500611024903277 \\
1.43400025028723	0.540888291933668 \\
1.44028972506919	0.581165558964059 \\
1.44657919985116	0.62144282599445 \\
1.45286867463312	0.661720093024842 \\
1.45915814941508	0.701997360055233 \\
1.46544762419704	0.742274627085624 \\
1.471737098979	0.782551894116015 \\
1.47802657376096	0.822829161146406 \\
1.48431604854293	0.863106428176797 \\
1.49060552332489	0.903383695207189 \\
1.49689499810685	0.943660962237579 \\
1.50318447288881	0.983938229267971 \\
1.50947394767077	1.02421549629836 \\
1.51576342245273	1.06449276332875 \\
1.52205289723469	1.10477003035915 \\
1.52834237201666	1.14504729738954 \\
1.53463184679862	1.18532456441993 \\
1.54092132158058	1.22560183145032 \\
1.54721079636254	1.26587909848071 \\
1.5535002711445	1.3061563655111 \\
1.55978974592646	1.34643363254149 \\
1.56607922070843	1.38671089957188 \\
1.57236869549039	1.41849897171245 \\
1.57865817027235	1.42481945918129 \\
1.58494764505431	1.43113994665012 \\
1.59123711983627	1.43746043411896 \\
1.59752659461823	1.4437809215878 \\
1.60381606940019	1.45010140905664 \\
1.61010554418216	1.45642189652548 \\
1.61639501896412	1.46274238399432 \\
1.62268449374608	1.46906287146316 \\
1.62897396852804	1.475383358932 \\
1.63526344331	1.48170384640084 \\
1.64155291809196	1.48802433386968 \\
1.64784239287393	1.49434482133852 \\
1.65413186765589	1.50066530880736 \\
1.66042134243785	1.5069857962762 \\
1.66671081721981	1.51330628374504 \\
1.67300029200177	1.51962677121388 \\
1.67928976678373	1.52594725868272 \\
1.68557924156569	1.53226774615156 \\
1.69186871634766	1.5385882336204 \\
1.69815819112962	1.54490872108924 \\
1.70444766591158	1.55122920855808 \\
1.71073714069354	1.55754969602692 \\
1.7170266154755	1.56387018349576 \\
1.72331609025746	1.5701906709646 \\
1.72960556503943	1.56881468049884 \\
1.73589503982139	1.54714797547639 \\
1.74218451460335	1.52548127045394 \\
1.74847398938531	1.5038145654315 \\
1.75476346416727	1.48214786040905 \\
1.76105293894923	1.4604811553866 \\
1.76734241373119	1.43881445036415 \\
1.77363188851316	1.4171477453417 \\
1.77992136329512	1.39548104031926 \\
1.78621083807708	1.37381433529681 \\
1.79250031285904	1.35214763027436 \\
1.798789787641	1.33048092525191 \\
1.80507926242296	1.30881422022947 \\
1.81136873720493	1.28714751520702 \\
1.81765821198689	1.26548081018457 \\
1.82394768676885	1.24381410516212 \\
1.83023716155081	1.22214740013967 \\
1.83652663633277	1.20048069511723 \\
1.84281611111473	1.17881399009478 \\
1.84910558589669	1.15714728507233 \\
1.85539506067866	1.13548058004988 \\
1.86168453546062	1.11381387502744 \\
1.86797401024258	1.09214717000499 \\
1.87426348502454	1.07048046498254 \\
1.8805529598065	1.04881375996009 \\
1.88684243458846	1.04251664167362 \\
1.89313190937043	1.07208189244115 \\
1.89942138415239	1.10164714320868 \\
1.90571085893435	1.1312123939762 \\
1.91200033371631	1.16077764474373 \\
1.91828980849827	1.19034289551126 \\
1.92457928328023	1.21990814627878 \\
1.9308687580622	1.24947339704631 \\
1.93715823284416	1.27903864781384 \\
1.94344770762612	1.30860389858137 \\
1.94973718240808	1.33816914934889 \\
1.95602665719004	1.36773440011642 \\
1.962316131972	1.39729965088395 \\
1.96860560675396	1.42686490165147 \\
1.97489508153593	1.456430152419 \\
1.98118455631789	1.48599540318653 \\
1.98747403109985	1.51556065395405 \\
1.99376350588181	1.54512590472158 \\
2.00005298066377	1.57469115548911 \\
2.00634245544573	1.60425640625664 \\
2.0126319302277	1.63382165702416 \\
2.01892140500966	1.66338690779169 \\
2.02521087979162	1.69295215855922 \\
2.03150035457358	1.72251740932674 \\
2.03778982935554	1.75208266009427 \\
2.0440793041375	1.75737839994397 \\
2.05036877891946	1.7122682324979 \\
2.05665825370143	1.66715806505182 \\
2.06294772848339	1.62204789760575 \\
2.06923720326535	1.57693773015967 \\
2.07552667804731	1.5318275627136 \\
2.08181615282927	1.48671739526752 \\
2.08810562761123	1.44160722782145 \\
2.0943951023932	1.39649706037537 \\
2.10068457717516	1.35138689292929 \\
2.10697405195712	1.30627672548322 \\
2.11326352673908	1.26116655803714 \\
2.11955300152104	1.21605639059107 \\
2.125842476303	1.17094622314499 \\
2.13213195108496	1.12583605569892 \\
2.13842142586693	1.08072588825284 \\
2.14471090064889	1.03561572080677 \\
2.15100037543085	0.990505553360691 \\
2.15728985021281	0.945395385914616 \\
2.16357932499477	0.900285218468541 \\
2.16986879977673	0.855175051022466 \\
2.1761582745587	0.810064883576388 \\
2.18244774934066	0.764954716130316 \\
2.18873722412262	0.719844548684241 \\
2.19502669890458	0.674734381238162 \\
2.20131617368654	0.661666183388217 \\
2.2076056484685	0.708104500508536 \\
2.21389512325046	0.754542817628851 \\
2.22018459803243	0.800981134749167 \\
2.22647407281439	0.847419451869482 \\
2.23276354759635	0.893857768989798 \\
2.23905302237831	0.940296086110113 \\
2.24534249716027	0.986734403230428 \\
2.25163197194223	1.03317272035074 \\
2.2579214467242	1.07961103747106 \\
2.26421092150616	1.12604935459137 \\
2.27050039628812	1.17248767171169 \\
2.27678987107008	1.21892598883201 \\
2.28307934585204	1.26536430595232 \\
2.289368820634	1.31180262307264 \\
2.29565829541597	1.35824094019295 \\
2.30194777019793	1.40467925731327 \\
2.30823724497989	1.45111757443359 \\
2.31452671976185	1.4975558915539 \\
2.32081619454381	1.54399420867422 \\
2.32710566932577	1.59043252579453 \\
2.33339514410773	1.63687084291485 \\
2.3396846188897	1.68330916003516 \\
2.34597409367166	1.72974747715548 \\
2.35226356845362	1.7761857942758 \\
2.35855304323558	1.78295024346415 \\
2.36484251801754	1.72359157942561 \\
2.3711319927995	1.66423291538707 \\
2.37742146758147	1.60487425134853 \\
2.38371094236343	1.54551558730999 \\
2.39000041714539	1.48615692327145 \\
2.39628989192735	1.42679825923291 \\
2.40257936670931	1.36743959519437 \\
2.40886884149127	1.30808093115582 \\
2.41515831627323	1.24872226711729 \\
2.4214477910552	1.18936360307875 \\
2.42773726583716	1.1300049390402 \\
2.43402674061912	1.07064627500167 \\
2.44031621540108	1.01128761096312 \\
2.44660569018304	0.951928946924583 \\
2.452895164965	0.892570282886047 \\
2.45918463974697	0.833211618847503 \\
2.46547411452893	0.773852954808963 \\
2.47176358931089	0.714494290770423 \\
2.47805306409285	0.655135626731883 \\
2.48434253887481	0.595776962693339 \\
2.49063201365677	0.536418298654803 \\
2.49692148843873	0.477059634616263 \\
2.5032109632207	0.417700970577719 \\
2.50950043800266	0.358342306539183 \\
2.51578991278462	0.345117683650393 \\
2.52207938756658	0.401094122493827 \\
2.52836886234854	0.457070561337256 \\
2.5346583371305	0.513047000180693 \\
2.54094781191247	0.569023439024126 \\
2.54723728669443	0.624999877867559 \\
2.55352676147639	0.680976316710992 \\
2.55981623625835	0.736952755554426 \\
2.56610571104031	0.792929194397859 \\
2.57239518582227	0.848905633241292 \\
2.57868466060423	0.904882072084729 \\
2.5849741353862	0.960858510928158 \\
2.59126361016816	1.01683494977159 \\
2.59755308495012	1.07281138861503 \\
2.60384255973208	1.12878782745846 \\
2.61013203451404	1.18476426630189 \\
2.616421509296	1.24074070514533 \\
2.62271098407797	1.29671714398876 \\
2.62900045885993	1.35269358283219 \\
2.63528993364189	1.40867002167563 \\
2.64157940842385	1.46464646051906 \\
2.64786888320581	1.52062289936249 \\
2.65415835798777	1.57659933820593 \\
2.66044783276973	1.63257577704936 \\
2.6667373075517	1.68855221589279 \\
2.67302678233366	1.69296271457136 \\
2.67931625711562	1.62760752948948 \\
2.68560573189758	1.5622523444076 \\
2.69189520667954	1.49689715932572 \\
2.6981846814615	1.43154197424384 \\
2.70447415624347	1.36618678916196 \\
2.71076363102543	1.30083160408008 \\
2.71705310580739	1.23547641899819 \\
2.72334258058935	1.17012123391632 \\
2.72963205537131	1.10476604883443 \\
2.73592153015327	1.03941086375255 \\
2.74221100493523	0.974055678670673 \\
2.7485004797172	0.908700493588787 \\
2.75478995449916	0.843345308506906 \\
2.76107942928112	0.777990123425029 \\
2.76736890406308	0.712634938343144 \\
2.77365837884504	0.647279753261262 \\
2.779947853627	0.581924568179381 \\
2.78623732840897	0.5165693830975 \\
2.79252680319093	0.451214198015619 \\
2.79881627797289	0.385859012933738 \\
2.80510575275485	0.320503827851857 \\
2.81139522753681	0.255148642769971 \\
2.81768470231877	0.189793457688094 \\
2.82397417710073	0.124438272606213 \\
2.8302636518827	0.115338400609619 \\
2.83655312666466	0.174995022392168 \\
2.84284260144662	0.234651644174725 \\
2.84913207622858	0.294308265957278 \\
2.85542155101054	0.353964887739831 \\
2.8617110257925	0.413621509522384 \\
2.86800050057447	0.473278131304938 \\
2.87428997535643	0.53293475308749 \\
2.88057945013839	0.592591374870043 \\
2.88686892492035	0.652247996652601 \\
2.89315839970231	0.71190461843515 \\
2.89944787448427	0.771561240217703 \\
2.90573734926624	0.83121786200026 \\
2.9120268240482	0.890874483782809 \\
2.91831629883016	0.950531105565366 \\
2.92460577361212	1.01018772734792 \\
2.93089524839408	1.06984434913047 \\
2.93718472317604	1.12950097091303 \\
2.943474197958	1.18915759269558 \\
2.94976367273997	1.24881421447813 \\
2.95605314752193	1.30847083626068 \\
2.96234262230389	1.36812745804324 \\
2.96863209708585	1.42778407982579 \\
2.97492157186781	1.48744070160834 \\
2.98121104664977	1.5470973233909 \\
2.98750052143174	1.54841481801077 \\
2.9937899962137	1.48525222470591 \\
3.00007947099566	1.42208963140104 \\
3.00636894577762	1.35892703809618 \\
3.01265842055958	1.29576444479132 \\
3.01894789534154	1.23260185148646 \\
3.0252373701235	1.16943925818159 \\
3.03152684490547	1.10627666487673 \\
3.03781631968743	1.04311407157187 \\
3.04410579446939	0.979951478267001 \\
3.05039526925135	0.916788884962143 \\
3.05668474403331	0.853626291657276 \\
3.06297421881527	0.790463698352413 \\
3.06926369359724	0.727301105047555 \\
3.0755531683792	0.664138511742688 \\
3.08184264316116	0.600975918437825 \\
3.08813211794312	0.537813325132963 \\
3.09442159272508	0.4746507318281 \\
3.10071106750704	0.411488138523237 \\
3.107000542289	0.348325545218375 \\
3.11329001707097	0.285162951913512 \\
3.11957949185293	0.222000358608645 \\
3.12586896663489	0.158837765303787 \\
3.13215844141685	0.0956751719989244 \\
3.13844791619881	0.0325125786940574 \\
3.14473739098077	0.0325130762073459 \\
3.15102686576274	0.0956766645470898 \\
3.1573163405447	0.158840252886834 \\
3.16360581532666	0.222003841226573 \\
3.16989529010862	0.285167429566317 \\
3.17618476489058	0.34833101790607 \\
3.18247423967254	0.411494606245809 \\
3.1887637144545	0.474658194585553 \\
3.19505318923647	0.537821782925297 \\
3.20134266401843	0.600985371265041 \\
3.20763213880039	0.664148959604789 \\
3.21392161358235	0.727312547944533 \\
3.22021108836431	0.790476136284273 \\
3.22650056314627	0.853639724624017 \\
3.23279003792824	0.916803312963761 \\
3.2390795127102	0.979966901303509 \\
3.24536898749216	1.04313048964325 \\
3.25165846227412	1.106294077983 \\
3.25794793705608	1.16945766632274 \\
3.26423741183804	1.23262125466248 \\
3.27052688662001	1.29578484300223 \\
3.27681636140197	1.35894843134197 \\
3.28310583618393	1.42211201968172 \\
3.28939531096589	1.48527560802146 \\
3.29568478574785	1.5484391963612 \\
3.30197426052981	1.54711224891615 \\
3.30826373531177	1.48743672146723 \\
3.31455321009374	1.42776119401831 \\
3.3208426848757	1.36808566656939 \\
3.32713215965766	1.30841013912048 \\
3.33342163443962	1.24873461167155 \\
3.33971110922158	1.18905908422263 \\
3.34600058400354	1.12938355677371 \\
3.3522900587855	1.0697080293248 \\
3.35857953356747	1.01003250187587 \\
3.36486900834943	0.950356974426955 \\
3.37115848313139	0.890681446978036 \\
3.37744795791335	0.831005919529122 \\
3.38373743269531	0.771330392080203 \\
3.39002690747727	0.71165486463128 \\
3.39631638225924	0.651979337182361 \\
3.4026058570412	0.592303809733443 \\
3.40889533182316	0.532628282284524 \\
3.41518480660512	0.47295275483561 \\
3.42147428138708	0.413277227386683 \\
3.42776375616904	0.353601699937768 \\
3.43405323095101	0.29392617248885 \\
3.44034270573297	0.234250645039931 \\
3.44663218051493	0.174575117591012 \\
3.45292165529689	0.114899590142089 \\
3.45921113007885	0.123999924255979 \\
3.46550060486081	0.189371417838576 \\
3.47179007964277	0.254742911421168 \\
3.47807955442474	0.320114405003764 \\
3.4843690292067	0.385485898586365 \\
3.49065850398866	0.450857392168962 \\
3.49694797877062	0.516228885751558 \\
3.50323745355258	0.581600379334154 \\
3.50952692833454	0.646971872916751 \\
3.51581640311651	0.712343366499352 \\
3.52210587789847	0.777714860081948 \\
3.52839535268043	0.84308635366454 \\
3.53468482746239	0.908457847247137 \\
3.54097430224435	0.973829340829733 \\
3.54726377702631	1.03920083441233 \\
3.55355325180827	1.10457232799493 \\
3.55984272659024	1.16994382157753 \\
3.5661322013722	1.23531531516012 \\
3.57242167615416	1.30068680874272 \\
3.57871115093612	1.36605830232532 \\
3.58500062571808	1.43142979590791 \\
3.59129010050004	1.49680128949051 \\
3.59757957528201	1.56217278307311 \\
3.60386905006397	1.6275442766557 \\
3.61015852484593	1.6929157702383 \\
3.61644799962789	1.68851803710615 \\
3.62273747440985	1.63255174508991 \\
3.62902694919181	1.57658545307366 \\
3.63531642397377	1.52061916105741 \\
3.64160589875574	1.46465286904115 \\
3.6478953735377	1.4086865770249 \\
3.65418484831966	1.35272028500865 \\
3.66047432310162	1.2967539929924 \\
3.66676379788358	1.24078770097615 \\
3.67305327266554	1.1848214089599 \\
3.67934274744751	1.12885511694365 \\
3.68563222222947	1.0728888249274 \\
3.69192169701143	1.01692253291115 \\
3.69821117179339	0.960956240894898 \\
3.70450064657535	0.904989948878643 \\
3.71079012135731	0.849023656862393 \\
3.71707959613927	0.793057364846143 \\
3.72336907092124	0.737091072829896 \\
3.7296585457032	0.681124780813645 \\
3.73594802048516	0.625158488797391 \\
3.74223749526712	0.569192196781141 \\
3.74852697004908	0.51322590476489 \\
3.75481644483104	0.45725961274864 \\
3.76110591961301	0.401293320732385 \\
3.76739539439497	0.345327028716135 \\
3.77368486917693	0.358552413254878 \\
3.77997434395889	0.417905582171205 \\
3.78626381874085	0.477258751087536 \\
3.79255329352281	0.536611920003872 \\
3.79884276830477	0.595965088920203 \\
3.80513224308674	0.655318257836534 \\
3.8114217178687	0.714671426752866 \\
3.81771119265066	0.774024595669193 \\
3.82400066743262	0.833377764585533 \\
3.83029014221458	0.892730933501864 \\
3.83657961699654	0.952084102418191 \\
3.84286909177851	1.01143727133452 \\
3.84915856656047	1.07079044025085 \\
3.85544804134243	1.13014360916719 \\
3.86173751612439	1.18949677808352 \\
3.86802699090635	1.24884994699985 \\
3.87431646568831	1.30820311591618 \\
3.88060594047027	1.36755628483251 \\
3.88689541525224	1.42690945374885 \\
3.8931848900342	1.48626262266518 \\
3.89947436481616	1.54561579158151 \\
3.90576383959812	1.60496896049784 \\
3.91205331438008	1.66432212941417 \\
3.91834278916204	1.72367529833051 \\
3.92463226394401	1.78302846724684 \\
3.93092173872597	1.77625471465584 \\
3.93721121350793	1.72980480915347 \\
3.94350068828989	1.68335490365111 \\
3.94979016307185	1.63690499814874 \\
3.95607963785381	1.59045509264637 \\
3.96236911263578	1.544005187144 \\
3.96865858741774	1.49755528164164 \\
3.9749480621997	1.45110537613928 \\
3.98123753698166	1.4046554706369 \\
3.98752701176362	1.35820556513454 \\
3.99381648654558	1.31175565963217 \\
4.00010596132754	1.26530575412981 \\
4.00639543610951	1.21885584862744 \\
4.01268491089147	1.17240594312507 \\
4.01897438567343	1.12595603762271 \\
4.02526386045539	1.07950613212034 \\
4.03155333523735	1.03305622661797 \\
4.03784281001931	0.986606321115611 \\
4.04413228480128	0.940156415613242 \\
4.05042175958324	0.893706510110872 \\
4.0567112343652	0.847256604608509 \\
4.06300070914716	0.800806699106147 \\
4.06929018392912	0.754356793603777 \\
4.07557965871108	0.707906888101408 \\
4.08186913349304	0.661456982599045 \\
4.08815860827501	0.674527589292166 \\
4.09444808305697	0.719647702558108 \\
4.10073755783893	0.764767815824049 \\
4.10702703262089	0.809887929090004 \\
4.11331650740285	0.855008042355946 \\
4.11960598218481	0.900128155621888 \\
4.12589545696678	0.945248268887836 \\
4.13218493174874	0.990368382153784 \\
4.1384744065307	1.03548849541973 \\
4.14476388131266	1.08060860868567 \\
4.15105335609462	1.12572872195162 \\
4.15734283087658	1.17084883521756 \\
4.16363230565855	1.21596894848351 \\
4.16992178044051	1.26108906174945 \\
4.17621125522247	1.3062091750154 \\
4.18250073000443	1.35132928828134 \\
4.18879020478639	1.39644940154729 \\
4.19507967956835	1.44156951481323 \\
4.20136915435031	1.48668962807918 \\
4.20765862913228	1.53180974134512 \\
4.21394810391424	1.57692985461107 \\
4.2202375786962	1.62204996787701 \\
4.22652705347816	1.66717008114296 \\
4.23281652826012	1.7122901944089 \\
4.23910600304208	1.75741030767485 \\
4.24539547782404	1.75211522237433 \\
4.25168495260601	1.72254615257395 \\
4.25797442738797	1.69297708277355 \\
4.26426390216993	1.66340801297317 \\
4.27055337695189	1.63383894317278 \\
4.27684285173385	1.60426987337239 \\
4.28313232651581	1.574700803572 \\
4.28942180129778	1.54513173377161 \\
4.29571127607974	1.51556266397122 \\
4.3020007508617	1.48599359417084 \\
4.30829022564366	1.45642452437045 \\
4.31457970042562	1.42685545457006 \\
4.32086917520758	1.39728638476967 \\
4.32715864998954	1.36771731496928 \\
4.33344812477151	1.33814824516889 \\
4.33973759955347	1.30857917536851 \\
4.34602707433543	1.27901010556812 \\
4.35231654911739	1.24944103576773 \\
4.35860602389935	1.21987196596734 \\
4.36489549868131	1.19030289616695 \\
4.37118497346328	1.16073382636656 \\
4.37747444824524	1.13116475656618 \\
4.3837639230272	1.10159568676579 \\
4.39005339780916	1.0720266169654 \\
4.39634287259112	1.04245754716501 \\
4.40263234737308	1.04875342455033 \\
4.40892182215504	1.07041999359004 \\
4.41521129693701	1.09208656262974 \\
4.42150077171897	1.11375313166945 \\
4.42779024650093	1.13541970070915 \\
4.43407972128289	1.15708626974886 \\
4.44036919606485	1.17875283878856 \\
4.44665867084681	1.20041940782827 \\
4.45294814562878	1.22208597686797 \\
4.45923762041074	1.24375254590768 \\
4.4655270951927	1.26541911494738 \\
4.47181656997466	1.28708568398708 \\
4.47810604475662	1.30875225302679 \\
4.48439551953858	1.3304188220665 \\
4.49068499432054	1.3520853911062 \\
4.49697446910251	1.37375196014591 \\
4.50326394388447	1.39541852918561 \\
4.50955341866643	1.41708509822532 \\
4.51584289344839	1.43875166726502 \\
4.52213236823035	1.46041823630473 \\
4.52842184301231	1.48208480534443 \\
4.53471131779428	1.50375137438413 \\
4.54100079257624	1.52541794342384 \\
4.5472902673582	1.54708451246354 \\
4.55357974214016	1.56875108150325 \\
4.55986921692212	1.57013093443658 \\
4.56615869170408	1.56381582608633 \\
4.57244816648605	1.55750071773609 \\
4.57873764126801	1.55118560938585 \\
4.58502711604997	1.5448705010356 \\
4.59131659083193	1.53855539268536 \\
4.59760606561389	1.53224028433511 \\
4.60389554039585	1.52592517598487 \\
4.61018501517781	1.51961006763463 \\
4.61647448995978	1.51329495928438 \\
4.62276396474174	1.50697985093414 \\
4.6290534395237	1.5006647425839 \\
4.63534291430566	1.49434963423365 \\
4.64163238908762	1.48803452588341 \\
4.64792186386958	1.48171941753317 \\
4.65421133865155	1.47540430918292 \\
4.66050081343351	1.46908920083268 \\
4.66679028821547	1.46277409248243 \\
4.67307976299743	1.45645898413219 \\
4.67936923777939	1.45014387578195 \\
4.68565871256135	1.4438287674317 \\
4.69194818734332	1.43751365908146 \\
4.69823766212528	1.43119855073122 \\
4.70452713690724	1.42488344238097 \\
4.7108166116892	1.41856833403073 \\
4.71710608647116	1.38677361613371 \\
4.72339556125312	1.34648569505218 \\
4.72968503603508	1.30619777397067 \\
4.73597451081705	1.26590985288916 \\
4.74226398559901	1.22562193180764 \\
4.74855346038097	1.18533401072613 \\
4.75484293516293	1.14504608964461 \\
4.76113240994489	1.10475816856309 \\
4.76742188472685	1.06447024748158 \\
4.77371135950881	1.02418232640007 \\
4.78000083429078	0.98389440531855 \\
4.78629030907274	0.943606484237032 \\
4.7925797838547	0.90331856315552 \\
4.79886925863666	0.863030642074002 \\
4.80515873341862	0.82274272099249 \\
4.81144820820058	0.782454799910977 \\
4.81773768298255	0.742166878829453 \\
4.82402715776451	0.701878957747941 \\
4.83031663254647	0.661591036666429 \\
4.83660610732843	0.621303115584911 \\
4.84289558211039	0.581015194503399 \\
4.84918505689235	0.540727273421881 \\
4.85547453167432	0.500439352340362 \\
4.86176400645628	0.46015143125885 \\
4.86805348123824	0.419863510177338 \\
4.8743429560202	0.415579833392688 \\
4.88063243080216	0.421749001729541 \\
4.88692190558412	0.427918170066394 \\
4.89321138036608	0.434087338403247 \\
4.89950085514805	0.440256506740099 \\
4.90579032993001	0.446425675076952 \\
4.91207980471197	0.452594843413806 \\
4.91836927949393	0.458764011750658 \\
4.92465875427589	0.464933180087511 \\
4.93094822905785	0.471102348424364 \\
4.93723770383982	0.477271516761217 \\
4.94352717862178	0.483440685098069 \\
4.94981665340374	0.489609853434923 \\
4.9561061281857	0.495779021771775 \\
4.96239560296766	0.501948190108627 \\
4.96868507774962	0.508117358445482 \\
4.97497455253158	0.514286526782334 \\
4.98126402731355	0.520455695119186 \\
4.98755350209551	0.52662486345604 \\
4.99384297687747	0.532794031792892 \\
5.00013245165943	0.538963200129745 \\
5.00642192644139	0.545132368466598 \\
5.01271140122335	0.551301536803451 \\
5.01900087600531	0.557470705140303 \\
5.02529035078728	0.563639873477156 \\
5.03157982556924	0.555692671497063 \\
5.0378693003512	0.544216376936574 \\
5.04415877513316	0.532740082376083 \\
5.05044824991512	0.521263787815594 \\
5.05673772469708	0.509787493255104 \\
5.06302719947905	0.498311198694611 \\
5.06931667426101	0.486834904134122 \\
5.07560614904297	0.475358609573633 \\
5.08189562382493	0.463882315013142 \\
5.08818509860689	0.452406020452652 \\
5.09447457338885	0.440929725892161 \\
5.10076404817082	0.42945343133167 \\
5.10705352295278	0.417977136771181 \\
5.11334299773474	0.406500842210691 \\
5.1196324725167	0.3950245476502 \\
5.12592194729866	0.383548253089709 \\
5.13221142208062	0.37207195852922 \\
5.13850089686258	0.360595663968729 \\
5.14479037164455	0.349119369408239 \\
5.15107984642651	0.337643074847748 \\
5.15736932120847	0.326166780287257 \\
5.16365879599043	0.314690485726768 \\
5.16994827077239	0.303214191166278 \\
5.17623774555435	0.291737896605787 \\
5.18252722033631	0.280261602045298 \\
5.18881669511828	0.288958971674019 \\
5.19510616990024	0.301935603405097 \\
5.2013956446822	0.314912235136174 \\
5.20768511946416	0.327888866867252 \\
5.21397459424612	0.340865498598329 \\
5.22026406902808	0.353842130329407 \\
5.22655354381005	0.366818762060483 \\
5.23284301859201	0.379795393791562 \\
5.23913249337397	0.392772025522638 \\
5.24542196815593	0.405748657253717 \\
5.25171144293789	0.418725288984795 \\
5.25800091771985	0.431701920715872 \\
5.26429039250182	0.44467855244695 \\
5.27057986728378	0.457655184178026 \\
5.27686934206574	0.470631815909103 \\
5.2831588168477	0.483608447640181 \\
5.28944829162966	0.49658507937126 \\
5.29573776641162	0.509561711102336 \\
5.30202724119358	0.522538342833414 \\
5.30831671597555	0.535514974564493 \\
5.31460619075751	0.548491606295569 \\
5.32089566553947	0.561468238026648 \\
5.32718514032143	0.574444869757724 \\
5.33347461510339	0.587421501488801 \\
5.33976408988535	0.600398133219879 \\
5.34605356466732	0.587231138606399 \\
5.35234303944928	0.569450562871266 \\
5.35863251423124	0.55166998713613 \\
5.3649219890132	0.533889411400998 \\
5.37121146379516	0.516108835665862 \\
5.37750093857712	0.498328259930727 \\
5.38379041335909	0.480547684195594 \\
5.39007988814105	0.46276710846046 \\
5.39636936292301	0.444986532725325 \\
5.40265883770497	0.427205956990189 \\
5.40894831248693	0.409425381255057 \\
5.41523778726889	0.391644805519921 \\
5.42152726205085	0.373864229784788 \\
5.42781673683282	0.356083654049655 \\
5.43410621161478	0.338303078314517 \\
5.44039568639674	0.320522502579384 \\
5.4466851611787	0.302741926844251 \\
5.45297463596066	0.284961351109115 \\
5.45926411074262	0.267180775373982 \\
5.46555358552459	0.249400199638847 \\
5.47184306030655	0.231619623903711 \\
5.47813253508851	0.213839048168578 \\
5.48442200987047	0.196058472433445 \\
5.49071148465243	0.17827789669831 \\
5.49700095943439	0.160497320963174 \\
5.50329043421635	0.173439733346972 \\
5.50957990899832	0.190771144035787 \\
5.51586938378028	0.2081025547246 \\
5.52215885856224	0.225433965413412 \\
5.5284483333442	0.242765376102229 \\
5.53473780812616	0.260096786791042 \\
5.54102728290812	0.277428197479854 \\
5.54731675769009	0.294759608168669 \\
5.55360623247205	0.312091018857482 \\
5.55989570725401	0.329422429546296 \\
5.56618518203597	0.346753840235111 \\
5.57247465681793	0.364085250923924 \\
5.57876413159989	0.381416661612736 \\
5.58505360638185	0.398748072301551 \\
5.59134308116382	0.416079482990366 \\
5.59763255594578	0.433410893679178 \\
5.60392203072774	0.450742304367993 \\
5.6102115055097	0.468073715056806 \\
5.61650098029166	0.485405125745618 \\
5.62279045507362	0.502736536434435 \\
5.62907992985559	0.520067947123248 \\
5.63536940463755	0.53739935781206 \\
5.64165887941951	0.554730768500875 \\
5.64794835420147	0.572062179189687 \\
5.65423782898343	0.589393589878502 \\
5.66052730376539	0.572193253161876 \\
5.66681677854735	0.551156055619901 \\
5.67310625332932	0.530118858077926 \\
5.67939572811128	0.509081660535949 \\
5.68568520289324	0.488044462993971 \\
5.6919746776752	0.467007265451996 \\
5.69826415245716	0.445970067910018 \\
5.70455362723912	0.424932870368043 \\
5.71084310202109	0.403895672826065 \\
5.71713257680305	0.382858475284088 \\
5.72342205158501	0.361821277742113 \\
5.72971152636697	0.340784080200138 \\
5.73600100114893	0.31974688265816 \\
5.74229047593089	0.298709685116182 \\
5.74857995071285	0.277672487574208 \\
5.75486942549482	0.25663529003223 \\
5.76115890027678	0.235598092490255 \\
5.76744837505874	0.21456089494828 \\
5.7737378498407	0.193523697406299 \\
5.78002732462266	0.172486499864324 \\
5.78631679940462	0.15144930232235 \\
5.79260627418659	0.130412104780372 \\
5.79889574896855	0.109374907238397 \\
5.80518522375051	0.0883377096964191 \\
5.81147469853247	0.0673005121544413 \\
5.81776417331443	0.0836993416089322 \\
5.82405364809639	0.103133524606337 \\
5.83034312287835	0.122567707603745 \\
5.83663259766032	0.142001890601152 \\
5.84292207244228	0.161436073598557 \\
5.84921154722424	0.180870256595965 \\
5.8555010220062	0.200304439593369 \\
5.86179049678816	0.219738622590777 \\
5.86807997157012	0.239172805588185 \\
5.87436944635209	0.258606988585589 \\
5.88065892113405	0.278041171582994 \\
5.88694839591601	0.297475354580402 \\
5.89323787069797	0.316909537577807 \\
5.89952734547993	0.336343720575214 \\
5.90581682026189	0.355777903572622 \\
5.91210629504385	0.375212086570027 \\
5.91839576982582	0.394646269567434 \\
5.92468524460778	0.414080452564839 \\
5.93097471938974	0.433514635562247 \\
5.9372641941717	0.452948818559652 \\
5.94355366895366	0.472383001557059 \\
5.94984314373562	0.491817184554464 \\
5.95613261851759	0.511251367551872 \\
5.96242209329955	0.530685550549279 \\
5.96871156808151	0.550119733546684 \\
5.97500104286347	0.530139072731186 \\
5.98129051764543	0.508083946449122 \\
5.98757999242739	0.486028820167058 \\
5.99386946720935	0.46397369388499 \\
6.00015894199132	0.441918567602923 \\
6.00644841677328	0.419863441320859 \\
6.01273789155524	0.397808315038792 \\
6.0190273663372	0.375753188756727 \\
6.02531684111916	0.35369806247466 \\
6.03160631590112	0.331642936192593 \\
6.03789579068309	0.309587809910529 \\
6.04418526546505	0.287532683628464 \\
6.05047474024701	0.265477557346397 \\
6.05676421502897	0.24342243106433 \\
6.06305368981093	0.221367304782266 \\
6.06934316459289	0.199312178500198 \\
6.07563263937485	0.177257052218134 \\
6.08192211415682	0.15520192593607 \\
6.08821158893878	0.133146799654 \\
6.09450106372074	0.111091673371935 \\
6.1007905385027	0.0890365470898713 \\
6.10708001328466	0.066981420807804 \\
6.11336948806662	0.0449262945257367 \\
6.11965896284859	0.0228711682436725 \\
6.12594843763055	0.000816041961605239 \\
6.13223791241251	0.0197738510257783 \\
6.13852738719447	0.0397832738195473 \\
6.14481686197643	0.059792696613319 \\
6.15110633675839	0.0798021194070907 \\
6.15739581154036	0.0998115422008597 \\
6.16368528632232	0.119820964994631 \\
6.16997476110428	0.1398303877884 \\
6.17626423588624	0.159839810582172 \\
6.1825537106682	0.179849233375944 \\
6.18884318545016	0.199858656169713 \\
6.19513266023212	0.219868078963482 \\
6.20142213501409	0.239877501757253 \\
6.20771160979605	0.259886924551025 \\
6.21400108457801	0.279896347344794 \\
6.22029055935997	0.299905770138566 \\
6.22658003414193	0.319915192932335 \\
6.23286950892389	0.339924615726103 \\
6.23915898370586	0.359934038519878 \\
6.24544845848782	0.379943461313647 \\
6.25173793326978	0.399952884107416 \\
6.25802740805174	0.419962306901188 \\
6.2643168828337	0.439971729694957 \\
6.27060635761566	0.459981152488728 \\
6.27689583239763	0.4799905752825 \\
6.28318530717959	0.499999998076269 \\
};

\end{axis}

\end{tikzpicture}

==> figures/compareRBF.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
legend cell align={left},
legend entries={{Exact},{Data},{RBF10},{RBF20},{RBF40}},
legend style={at = {(0.65,0.6)}, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$x$},
xmin=-0.314159265358979, xmax=6.59734457253857,
y grid style={white!69.01960784313725!black},
ylabel={$y$},
ymin=-0.1, ymax=1.8
]
\addlegendimage{very thick, color0}
\addlegendimage{mark=triangle*, mark size=3, mark options={solid,rotate=90}, only marks, color1}
\addlegendimage{very thick, dashed, color2}
\addlegendimage{very thick, dashed, color3}
\addlegendimage{very thick, dashed, color4}
\addplot [very thick, color0]
table [row sep=\\]{%
0	0.5 \\
0.00628947478196155	0.5 \\
0.0125789495639231	0.5 \\
0.0188684243458846	0.5 \\
0.0251578991278462	0.5 \\
0.0314473739098077	0.5 \\
0.0377368486917693	0.5 \\
0.0440263234737308	0.5 \\
0.0503157982556924	0.5 \\
0.0566052730376539	0.5 \\
0.0628947478196155	0.5 \\
0.069184222601577	0.5 \\
0.0754736973835386	0.5 \\
0.0817631721655001	0.5 \\
0.0880526469474617	0.5 \\
0.0943421217294232	0.5 \\
0.100631596511385	0.5 \\
0.106921071293346	0.5 \\
0.113210546075308	0.5 \\
0.119500020857269	0.5 \\
0.125789495639231	0.5 \\
0.132078970421193	0.5 \\
0.138368445203154	0.5 \\
0.144657919985116	0.5 \\
0.150947394767077	0.5 \\
0.157236869549039	0.5 \\
0.163526344331	0.5 \\
0.169815819112962	0.5 \\
0.176105293894923	0.5 \\
0.182394768676885	0.5 \\
0.188684243458846	0.5 \\
0.194973718240808	0.5 \\
0.20126319302277	0.5 \\
0.207552667804731	0.5 \\
0.213842142586693	0.5 \\
0.220131617368654	0.5 \\
0.226421092150616	0.5 \\
0.232710566932577	0.5 \\
0.239000041714539	0.5 \\
0.2452895164965	0.5 \\
0.251578991278462	0.5 \\
0.257868466060423	0.5 \\
0.264157940842385	0.5 \\
0.270447415624347	0.5 \\
0.276736890406308	0.5 \\
0.28302636518827	0.5 \\
0.289315839970231	0.5 \\
0.295605314752193	0.5 \\
0.301894789534154	0.5 \\
0.308184264316116	0.5 \\
0.314473739098077	0.5 \\
0.320763213880039	0.5 \\
0.327052688662	0.5 \\
0.333342163443962	0.5 \\
0.339631638225924	0.5 \\
0.345921113007885	0.5 \\
0.352210587789847	0.5 \\
0.358500062571808	0.5 \\
0.36478953735377	0.5 \\
0.371079012135731	0.5 \\
0.377368486917693	0.5 \\
0.383657961699654	0.5 \\
0.389947436481616	0.5 \\
0.396236911263577	0.5 \\
0.402526386045539	0.5 \\
0.408815860827501	0.5 \\
0.415105335609462	0.5 \\
0.421394810391424	0.5 \\
0.427684285173385	0.5 \\
0.433973759955347	0.5 \\
0.440263234737308	0.5 \\
0.44655270951927	0.5 \\
0.452842184301231	0.5 \\
0.459131659083193	0.5 \\
0.465421133865154	0.5 \\
0.471710608647116	0.5 \\
0.478000083429078	0.5 \\
0.484289558211039	0.5 \\
0.490579032993001	0.5 \\
0.496868507774962	0.5 \\
0.503157982556924	0.5 \\
0.509447457338885	0.5 \\
0.515736932120847	0.5 \\
0.522026406902808	0.5 \\
0.52831588168477	0.5 \\
0.534605356466732	0.5 \\
0.540894831248693	0.5 \\
0.547184306030655	0.5 \\
0.553473780812616	0.5 \\
0.559763255594578	0.5 \\
0.566052730376539	0.5 \\
0.572342205158501	0.5 \\
0.578631679940462	0.5 \\
0.584921154722424	0.5 \\
0.591210629504386	0.5 \\
0.597500104286347	0.5 \\
0.603789579068309	0.5 \\
0.61007905385027	0.5 \\
0.616368528632232	0.5 \\
0.622658003414193	0.5 \\
0.628947478196155	0.5 \\
0.635236952978116	0.5 \\
0.641526427760078	0.5 \\
0.647815902542039	0.5 \\
0.654105377324001	0.5 \\
0.660394852105962	0.5 \\
0.666684326887924	0.5 \\
0.672973801669886	0.5 \\
0.679263276451847	0.5 \\
0.685552751233809	0.5 \\
0.69184222601577	0.5 \\
0.698131700797732	0.5 \\
0.704421175579693	0.5 \\
0.710710650361655	0.5 \\
0.717000125143616	0.5 \\
0.723289599925578	0.5 \\
0.72957907470754	0.5 \\
0.735868549489501	0.5 \\
0.742158024271463	0.5 \\
0.748447499053424	0.5 \\
0.754736973835386	0.5 \\
0.761026448617347	0.5 \\
0.767315923399309	0.5 \\
0.77360539818127	0.5 \\
0.779894872963232	0.5 \\
0.786184347745194	0.5 \\
0.792473822527155	0.5 \\
0.798763297309117	0.5 \\
0.805052772091078	0.5 \\
0.81134224687304	0.5 \\
0.817631721655001	0.5 \\
0.823921196436963	0.5 \\
0.830210671218924	0.5 \\
0.836500146000886	0.5 \\
0.842789620782847	0.5 \\
0.849079095564809	0.5 \\
0.855368570346771	0.5 \\
0.861658045128732	0.5 \\
0.867947519910694	0.5 \\
0.874236994692655	0.5 \\
0.880526469474617	0.5 \\
0.886815944256578	0.5 \\
0.89310541903854	0.5 \\
0.899394893820501	0.5 \\
0.905684368602463	0.5 \\
0.911973843384424	0.5 \\
0.918263318166386	0.5 \\
0.924552792948347	0.5 \\
0.930842267730309	0.5 \\
0.937131742512271	0.5 \\
0.943421217294232	0.5 \\
0.949710692076194	0.5 \\
0.956000166858155	0.5 \\
0.962289641640117	0.5 \\
0.968579116422078	0.5 \\
0.97486859120404	0.5 \\
0.981158065986002	0.5 \\
0.987447540767963	0.5 \\
0.993737015549924	0.5 \\
1.00002649033189	0.5 \\
1.00631596511385	0.5 \\
1.01260543989581	0.5 \\
1.01889491467777	0.5 \\
1.02518438945973	0.5 \\
1.03147386424169	0.5 \\
1.03776333902366	0.5 \\
1.04405281380562	0.5 \\
1.05034228858758	0.5 \\
1.05663176336954	0.5 \\
1.0629212381515	0.5 \\
1.06921071293346	0.5 \\
1.07550018771542	0.5 \\
1.08178966249739	0.5 \\
1.08807913727935	0.5 \\
1.09436861206131	0.5 \\
1.10065808684327	0.5 \\
1.10694756162523	0.5 \\
1.11323703640719	0.5 \\
1.11952651118916	0.5 \\
1.12581598597112	0.5 \\
1.13210546075308	0.5 \\
1.13839493553504	0.5 \\
1.144684410317	0.5 \\
1.15097388509896	0.5 \\
1.15726335988092	0.5 \\
1.16355283466289	0.5 \\
1.16984230944485	0.5 \\
1.17613178422681	0.5 \\
1.18242125900877	0.5 \\
1.18871073379073	0.5 \\
1.19500020857269	0.5 \\
1.20128968335466	0.5 \\
1.20757915813662	0.5 \\
1.21386863291858	0.5 \\
1.22015810770054	0.5 \\
1.2264475824825	0.5 \\
1.23273705726446	0.5 \\
1.23902653204642	0.5 \\
1.24531600682839	0.5 \\
1.25160548161035	0.5 \\
1.25789495639231	0.5 \\
1.26418443117427	0.5 \\
1.27047390595623	0.5 \\
1.27676338073819	0.5 \\
1.28305285552016	0.5 \\
1.28934233030212	0.5 \\
1.29563180508408	0.5 \\
1.30192127986604	0.5 \\
1.308210754648	0.5 \\
1.31450022942996	0.5 \\
1.32078970421192	0.5 \\
1.32707917899389	0.5 \\
1.33336865377585	0.5 \\
1.33965812855781	0.5 \\
1.34594760333977	0.5 \\
1.35223707812173	0.5 \\
1.35852655290369	0.5 \\
1.36481602768566	0.5 \\
1.37110550246762	0.5 \\
1.37739497724958	0.5 \\
1.38368445203154	0.5 \\
1.3899739268135	0.5 \\
1.39626340159546	0.5 \\
1.40255287637743	0.5 \\
1.40884235115939	0.5 \\
1.41513182594135	0.5 \\
1.42142130072331	0.5 \\
1.42771077550527	0.5 \\
1.43400025028723	0.5 \\
1.44028972506919	0.5 \\
1.44657919985116	0.5 \\
1.45286867463312	0.5 \\
1.45915814941508	0.5 \\
1.46544762419704	0.5 \\
1.471737098979	0.5 \\
1.47802657376096	0.5 \\
1.48431604854293	0.5 \\
1.49060552332489	0.5 \\
1.49689499810685	0.5 \\
1.50318447288881	0.5 \\
1.50947394767077	0.5 \\
1.51576342245273	0.5 \\
1.52205289723469	0.5 \\
1.52834237201666	0.5 \\
1.53463184679862	0.5 \\
1.54092132158058	0.5 \\
1.54721079636254	0.5 \\
1.5535002711445	0.5 \\
1.55978974592646	0.5 \\
1.56607922070843	0.5 \\
1.57236869549039	1.5 \\
1.57865817027235	1.5 \\
1.58494764505431	1.5 \\
1.59123711983627	1.5 \\
1.59752659461823	1.5 \\
1.60381606940019	1.5 \\
1.61010554418216	1.5 \\
1.61639501896412	1.5 \\
1.62268449374608	1.5 \\
1.62897396852804	1.5 \\
1.63526344331	1.5 \\
1.64155291809196	1.5 \\
1.64784239287393	1.5 \\
1.65413186765589	1.5 \\
1.66042134243785	1.5 \\
1.66671081721981	1.5 \\
1.67300029200177	1.5 \\
1.67928976678373	1.5 \\
1.68557924156569	1.5 \\
1.69186871634766	1.5 \\
1.69815819112962	1.5 \\
1.70444766591158	1.5 \\
1.71073714069354	1.5 \\
1.7170266154755	1.5 \\
1.72331609025746	1.5 \\
1.72960556503943	1.5 \\
1.73589503982139	1.5 \\
1.74218451460335	1.5 \\
1.74847398938531	1.5 \\
1.75476346416727	1.5 \\
1.76105293894923	1.5 \\
1.76734241373119	1.5 \\
1.77363188851316	1.5 \\
1.77992136329512	1.5 \\
1.78621083807708	1.5 \\
1.79250031285904	1.5 \\
1.798789787641	1.5 \\
1.80507926242296	1.5 \\
1.81136873720493	1.5 \\
1.81765821198689	1.5 \\
1.82394768676885	1.5 \\
1.83023716155081	1.5 \\
1.83652663633277	1.5 \\
1.84281611111473	1.5 \\
1.84910558589669	1.5 \\
1.85539506067866	1.5 \\
1.86168453546062	1.5 \\
1.86797401024258	1.5 \\
1.87426348502454	1.5 \\
1.8805529598065	1.5 \\
1.88684243458846	1.5 \\
1.89313190937043	1.5 \\
1.89942138415239	1.5 \\
1.90571085893435	1.5 \\
1.91200033371631	1.5 \\
1.91828980849827	1.5 \\
1.92457928328023	1.5 \\
1.9308687580622	1.5 \\
1.93715823284416	1.5 \\
1.94344770762612	1.5 \\
1.94973718240808	1.5 \\
1.95602665719004	1.5 \\
1.962316131972	1.5 \\
1.96860560675396	1.5 \\
1.97489508153593	1.5 \\
1.98118455631789	1.5 \\
1.98747403109985	1.5 \\
1.99376350588181	1.5 \\
2.00005298066377	1.5 \\
2.00634245544573	1.5 \\
2.0126319302277	1.5 \\
2.01892140500966	1.5 \\
2.02521087979162	1.5 \\
2.03150035457358	1.5 \\
2.03778982935554	1.5 \\
2.0440793041375	1.5 \\
2.05036877891946	1.5 \\
2.05665825370143	1.5 \\
2.06294772848339	1.5 \\
2.06923720326535	1.5 \\
2.07552667804731	1.5 \\
2.08181615282927	1.5 \\
2.08810562761123	1.5 \\
2.0943951023932	1.5 \\
2.10068457717516	1.5 \\
2.10697405195712	1.5 \\
2.11326352673908	1.5 \\
2.11955300152104	1.5 \\
2.125842476303	1.5 \\
2.13213195108496	1.5 \\
2.13842142586693	1.5 \\
2.14471090064889	1.5 \\
2.15100037543085	1.5 \\
2.15728985021281	1.5 \\
2.16357932499477	1.5 \\
2.16986879977673	1.5 \\
2.1761582745587	1.5 \\
2.18244774934066	1.5 \\
2.18873722412262	1.5 \\
2.19502669890458	1.5 \\
2.20131617368654	1.5 \\
2.2076056484685	1.5 \\
2.21389512325046	1.5 \\
2.22018459803243	1.5 \\
2.22647407281439	1.5 \\
2.23276354759635	1.5 \\
2.23905302237831	1.5 \\
2.24534249716027	1.5 \\
2.25163197194223	1.5 \\
2.2579214467242	1.5 \\
2.26421092150616	1.5 \\
2.27050039628812	1.5 \\
2.27678987107008	1.5 \\
2.28307934585204	1.5 \\
2.289368820634	1.5 \\
2.29565829541597	1.5 \\
2.30194777019793	1.5 \\
2.30823724497989	1.5 \\
2.31452671976185	1.5 \\
2.32081619454381	1.5 \\
2.32710566932577	1.5 \\
2.33339514410773	1.5 \\
2.3396846188897	1.5 \\
2.34597409367166	1.5 \\
2.35226356845362	1.5 \\
2.35855304323558	1.5 \\
2.36484251801754	1.5 \\
2.3711319927995	1.5 \\
2.37742146758147	1.5 \\
2.38371094236343	1.5 \\
2.39000041714539	1.5 \\
2.39628989192735	1.5 \\
2.40257936670931	1.5 \\
2.40886884149127	1.5 \\
2.41515831627323	1.5 \\
2.4214477910552	1.5 \\
2.42773726583716	1.5 \\
2.43402674061912	1.5 \\
2.44031621540108	1.5 \\
2.44660569018304	1.5 \\
2.452895164965	1.5 \\
2.45918463974697	1.5 \\
2.46547411452893	1.5 \\
2.47176358931089	1.5 \\
2.47805306409285	1.5 \\
2.48434253887481	1.5 \\
2.49063201365677	1.5 \\
2.49692148843873	1.5 \\
2.5032109632207	1.5 \\
2.50950043800266	1.5 \\
2.51578991278462	1.5 \\
2.52207938756658	1.5 \\
2.52836886234854	1.5 \\
2.5346583371305	1.5 \\
2.54094781191247	1.5 \\
2.54723728669443	1.5 \\
2.55352676147639	1.5 \\
2.55981623625835	1.5 \\
2.56610571104031	1.5 \\
2.57239518582227	1.5 \\
2.57868466060423	1.5 \\
2.5849741353862	1.5 \\
2.59126361016816	1.5 \\
2.59755308495012	1.5 \\
2.60384255973208	1.5 \\
2.61013203451404	1.5 \\
2.616421509296	1.5 \\
2.62271098407797	1.5 \\
2.62900045885993	1.5 \\
2.63528993364189	1.5 \\
2.64157940842385	1.5 \\
2.64786888320581	1.5 \\
2.65415835798777	1.5 \\
2.66044783276973	1.5 \\
2.6667373075517	1.5 \\
2.67302678233366	1.5 \\
2.67931625711562	1.5 \\
2.68560573189758	1.5 \\
2.69189520667954	1.5 \\
2.6981846814615	1.5 \\
2.70447415624347	1.5 \\
2.71076363102543	1.5 \\
2.71705310580739	1.5 \\
2.72334258058935	1.5 \\
2.72963205537131	1.5 \\
2.73592153015327	1.5 \\
2.74221100493523	1.5 \\
2.7485004797172	1.5 \\
2.75478995449916	1.5 \\
2.76107942928112	1.5 \\
2.76736890406308	1.5 \\
2.77365837884504	1.5 \\
2.779947853627	1.5 \\
2.78623732840897	1.5 \\
2.79252680319093	1.5 \\
2.79881627797289	1.5 \\
2.80510575275485	1.5 \\
2.81139522753681	1.5 \\
2.81768470231877	1.5 \\
2.82397417710073	1.5 \\
2.8302636518827	1.5 \\
2.83655312666466	1.5 \\
2.84284260144662	1.5 \\
2.84913207622858	1.5 \\
2.85542155101054	1.5 \\
2.8617110257925	1.5 \\
2.86800050057447	1.5 \\
2.87428997535643	1.5 \\
2.88057945013839	1.5 \\
2.88686892492035	1.5 \\
2.89315839970231	1.5 \\
2.89944787448427	1.5 \\
2.90573734926624	1.5 \\
2.9120268240482	1.5 \\
2.91831629883016	1.5 \\
2.92460577361212	1.5 \\
2.93089524839408	1.5 \\
2.93718472317604	1.5 \\
2.943474197958	1.5 \\
2.94976367273997	1.5 \\
2.95605314752193	1.5 \\
2.96234262230389	1.5 \\
2.96863209708585	1.5 \\
2.97492157186781	1.5 \\
2.98121104664977	1.5 \\
2.98750052143174	1.5 \\
2.9937899962137	1.5 \\
3.00007947099566	1.5 \\
3.00636894577762	1.5 \\
3.01265842055958	1.5 \\
3.01894789534154	1.5 \\
3.0252373701235	1.5 \\
3.03152684490547	1.5 \\
3.03781631968743	1.5 \\
3.04410579446939	1.5 \\
3.05039526925135	1.5 \\
3.05668474403331	1.5 \\
3.06297421881527	1.5 \\
3.06926369359724	1.5 \\
3.0755531683792	1.5 \\
3.08184264316116	1.5 \\
3.08813211794312	1.5 \\
3.09442159272508	1.5 \\
3.10071106750704	1.5 \\
3.107000542289	1.5 \\
3.11329001707097	1.5 \\
3.11957949185293	1.5 \\
3.12586896663489	1.5 \\
3.13215844141685	1.5 \\
3.13844791619881	1.5 \\
3.14473739098077	1.5 \\
3.15102686576274	1.5 \\
3.1573163405447	1.5 \\
3.16360581532666	1.5 \\
3.16989529010862	1.5 \\
3.17618476489058	1.5 \\
3.18247423967254	1.5 \\
3.1887637144545	1.5 \\
3.19505318923647	1.5 \\
3.20134266401843	1.5 \\
3.20763213880039	1.5 \\
3.21392161358235	1.5 \\
3.22021108836431	1.5 \\
3.22650056314627	1.5 \\
3.23279003792824	1.5 \\
3.2390795127102	1.5 \\
3.24536898749216	1.5 \\
3.25165846227412	1.5 \\
3.25794793705608	1.5 \\
3.26423741183804	1.5 \\
3.27052688662001	1.5 \\
3.27681636140197	1.5 \\
3.28310583618393	1.5 \\
3.28939531096589	1.5 \\
3.29568478574785	1.5 \\
3.30197426052981	1.5 \\
3.30826373531177	1.5 \\
3.31455321009374	1.5 \\
3.3208426848757	1.5 \\
3.32713215965766	1.5 \\
3.33342163443962	1.5 \\
3.33971110922158	1.5 \\
3.34600058400354	1.5 \\
3.3522900587855	1.5 \\
3.35857953356747	1.5 \\
3.36486900834943	1.5 \\
3.37115848313139	1.5 \\
3.37744795791335	1.5 \\
3.38373743269531	1.5 \\
3.39002690747727	1.5 \\
3.39631638225924	1.5 \\
3.4026058570412	1.5 \\
3.40889533182316	1.5 \\
3.41518480660512	1.5 \\
3.42147428138708	1.5 \\
3.42776375616904	1.5 \\
3.43405323095101	1.5 \\
3.44034270573297	1.5 \\
3.44663218051493	1.5 \\
3.45292165529689	1.5 \\
3.45921113007885	1.5 \\
3.46550060486081	1.5 \\
3.47179007964277	1.5 \\
3.47807955442474	1.5 \\
3.4843690292067	1.5 \\
3.49065850398866	1.5 \\
3.49694797877062	1.5 \\
3.50323745355258	1.5 \\
3.50952692833454	1.5 \\
3.51581640311651	1.5 \\
3.52210587789847	1.5 \\
3.52839535268043	1.5 \\
3.53468482746239	1.5 \\
3.54097430224435	1.5 \\
3.54726377702631	1.5 \\
3.55355325180827	1.5 \\
3.55984272659024	1.5 \\
3.5661322013722	1.5 \\
3.57242167615416	1.5 \\
3.57871115093612	1.5 \\
3.58500062571808	1.5 \\
3.59129010050004	1.5 \\
3.59757957528201	1.5 \\
3.60386905006397	1.5 \\
3.61015852484593	1.5 \\
3.61644799962789	1.5 \\
3.62273747440985	1.5 \\
3.62902694919181	1.5 \\
3.63531642397377	1.5 \\
3.64160589875574	1.5 \\
3.6478953735377	1.5 \\
3.65418484831966	1.5 \\
3.66047432310162	1.5 \\
3.66676379788358	1.5 \\
3.67305327266554	1.5 \\
3.67934274744751	1.5 \\
3.68563222222947	1.5 \\
3.69192169701143	1.5 \\
3.69821117179339	1.5 \\
3.70450064657535	1.5 \\
3.71079012135731	1.5 \\
3.71707959613927	1.5 \\
3.72336907092124	1.5 \\
3.7296585457032	1.5 \\
3.73594802048516	1.5 \\
3.74223749526712	1.5 \\
3.74852697004908	1.5 \\
3.75481644483104	1.5 \\
3.76110591961301	1.5 \\
3.76739539439497	1.5 \\
3.77368486917693	1.5 \\
3.77997434395889	1.5 \\
3.78626381874085	1.5 \\
3.79255329352281	1.5 \\
3.79884276830477	1.5 \\
3.80513224308674	1.5 \\
3.8114217178687	1.5 \\
3.81771119265066	1.5 \\
3.82400066743262	1.5 \\
3.83029014221458	1.5 \\
3.83657961699654	1.5 \\
3.84286909177851	1.5 \\
3.84915856656047	1.5 \\
3.85544804134243	1.5 \\
3.86173751612439	1.5 \\
3.86802699090635	1.5 \\
3.87431646568831	1.5 \\
3.88060594047027	1.5 \\
3.88689541525224	1.5 \\
3.8931848900342	1.5 \\
3.89947436481616	1.5 \\
3.90576383959812	1.5 \\
3.91205331438008	1.5 \\
3.91834278916204	1.5 \\
3.92463226394401	1.5 \\
3.93092173872597	1.5 \\
3.93721121350793	1.5 \\
3.94350068828989	1.5 \\
3.94979016307185	1.5 \\
3.95607963785381	1.5 \\
3.96236911263578	1.5 \\
3.96865858741774	1.5 \\
3.9749480621997	1.5 \\
3.98123753698166	1.5 \\
3.98752701176362	1.5 \\
3.99381648654558	1.5 \\
4.00010596132754	1.5 \\
4.00639543610951	1.5 \\
4.01268491089147	1.5 \\
4.01897438567343	1.5 \\
4.02526386045539	1.5 \\
4.03155333523735	1.5 \\
4.03784281001931	1.5 \\
4.04413228480128	1.5 \\
4.05042175958324	1.5 \\
4.0567112343652	1.5 \\
4.06300070914716	1.5 \\
4.06929018392912	1.5 \\
4.07557965871108	1.5 \\
4.08186913349304	1.5 \\
4.08815860827501	1.5 \\
4.09444808305697	1.5 \\
4.10073755783893	1.5 \\
4.10702703262089	1.5 \\
4.11331650740285	1.5 \\
4.11960598218481	1.5 \\
4.12589545696678	1.5 \\
4.13218493174874	1.5 \\
4.1384744065307	1.5 \\
4.14476388131266	1.5 \\
4.15105335609462	1.5 \\
4.15734283087658	1.5 \\
4.16363230565855	1.5 \\
4.16992178044051	1.5 \\
4.17621125522247	1.5 \\
4.18250073000443	1.5 \\
4.18879020478639	1.5 \\
4.19507967956835	1.5 \\
4.20136915435031	1.5 \\
4.20765862913228	1.5 \\
4.21394810391424	1.5 \\
4.2202375786962	1.5 \\
4.22652705347816	1.5 \\
4.23281652826012	1.5 \\
4.23910600304208	1.5 \\
4.24539547782404	1.5 \\
4.25168495260601	1.5 \\
4.25797442738797	1.5 \\
4.26426390216993	1.5 \\
4.27055337695189	1.5 \\
4.27684285173385	1.5 \\
4.28313232651581	1.5 \\
4.28942180129778	1.5 \\
4.29571127607974	1.5 \\
4.3020007508617	1.5 \\
4.30829022564366	1.5 \\
4.31457970042562	1.5 \\
4.32086917520758	1.5 \\
4.32715864998954	1.5 \\
4.33344812477151	1.5 \\
4.33973759955347	1.5 \\
4.34602707433543	1.5 \\
4.35231654911739	1.5 \\
4.35860602389935	1.5 \\
4.36489549868131	1.5 \\
4.37118497346328	1.5 \\
4.37747444824524	1.5 \\
4.3837639230272	1.5 \\
4.39005339780916	1.5 \\
4.39634287259112	1.5 \\
4.40263234737308	1.5 \\
4.40892182215504	1.5 \\
4.41521129693701	1.5 \\
4.42150077171897	1.5 \\
4.42779024650093	1.5 \\
4.43407972128289	1.5 \\
4.44036919606485	1.5 \\
4.44665867084681	1.5 \\
4.45294814562878	1.5 \\
4.45923762041074	1.5 \\
4.4655270951927	1.5 \\
4.47181656997466	1.5 \\
4.47810604475662	1.5 \\
4.48439551953858	1.5 \\
4.49068499432054	1.5 \\
4.49697446910251	1.5 \\
4.50326394388447	1.5 \\
4.50955341866643	1.5 \\
4.51584289344839	1.5 \\
4.52213236823035	1.5 \\
4.52842184301231	1.5 \\
4.53471131779428	1.5 \\
4.54100079257624	1.5 \\
4.5472902673582	1.5 \\
4.55357974214016	1.5 \\
4.55986921692212	1.5 \\
4.56615869170408	1.5 \\
4.57244816648605	1.5 \\
4.57873764126801	1.5 \\
4.58502711604997	1.5 \\
4.59131659083193	1.5 \\
4.59760606561389	1.5 \\
4.60389554039585	1.5 \\
4.61018501517781	1.5 \\
4.61647448995978	1.5 \\
4.62276396474174	1.5 \\
4.6290534395237	1.5 \\
4.63534291430566	1.5 \\
4.64163238908762	1.5 \\
4.64792186386958	1.5 \\
4.65421133865155	1.5 \\
4.66050081343351	1.5 \\
4.66679028821547	1.5 \\
4.67307976299743	1.5 \\
4.67936923777939	1.5 \\
4.68565871256135	1.5 \\
4.69194818734332	1.5 \\
4.69823766212528	1.5 \\
4.70452713690724	1.5 \\
4.7108166116892	1.5 \\
4.71710608647116	0.5 \\
4.72339556125312	0.5 \\
4.72968503603508	0.5 \\
4.73597451081705	0.5 \\
4.74226398559901	0.5 \\
4.74855346038097	0.5 \\
4.75484293516293	0.5 \\
4.76113240994489	0.5 \\
4.76742188472685	0.5 \\
4.77371135950881	0.5 \\
4.78000083429078	0.5 \\
4.78629030907274	0.5 \\
4.7925797838547	0.5 \\
4.79886925863666	0.5 \\
4.80515873341862	0.5 \\
4.81144820820058	0.5 \\
4.81773768298255	0.5 \\
4.82402715776451	0.5 \\
4.83031663254647	0.5 \\
4.83660610732843	0.5 \\
4.84289558211039	0.5 \\
4.84918505689235	0.5 \\
4.85547453167432	0.5 \\
4.86176400645628	0.5 \\
4.86805348123824	0.5 \\
4.8743429560202	0.5 \\
4.88063243080216	0.5 \\
4.88692190558412	0.5 \\
4.89321138036608	0.5 \\
4.89950085514805	0.5 \\
4.90579032993001	0.5 \\
4.91207980471197	0.5 \\
4.91836927949393	0.5 \\
4.92465875427589	0.5 \\
4.93094822905785	0.5 \\
4.93723770383982	0.5 \\
4.94352717862178	0.5 \\
4.94981665340374	0.5 \\
4.9561061281857	0.5 \\
4.96239560296766	0.5 \\
4.96868507774962	0.5 \\
4.97497455253158	0.5 \\
4.98126402731355	0.5 \\
4.98755350209551	0.5 \\
4.99384297687747	0.5 \\
5.00013245165943	0.5 \\
5.00642192644139	0.5 \\
5.01271140122335	0.5 \\
5.01900087600531	0.5 \\
5.02529035078728	0.5 \\
5.03157982556924	0.5 \\
5.0378693003512	0.5 \\
5.04415877513316	0.5 \\
5.05044824991512	0.5 \\
5.05673772469708	0.5 \\
5.06302719947905	0.5 \\
5.06931667426101	0.5 \\
5.07560614904297	0.5 \\
5.08189562382493	0.5 \\
5.08818509860689	0.5 \\
5.09447457338885	0.5 \\
5.10076404817082	0.5 \\
5.10705352295278	0.5 \\
5.11334299773474	0.5 \\
5.1196324725167	0.5 \\
5.12592194729866	0.5 \\
5.13221142208062	0.5 \\
5.13850089686258	0.5 \\
5.14479037164455	0.5 \\
5.15107984642651	0.5 \\
5.15736932120847	0.5 \\
5.16365879599043	0.5 \\
5.16994827077239	0.5 \\
5.17623774555435	0.5 \\
5.18252722033631	0.5 \\
5.18881669511828	0.5 \\
5.19510616990024	0.5 \\
5.2013956446822	0.5 \\
5.20768511946416	0.5 \\
5.21397459424612	0.5 \\
5.22026406902808	0.5 \\
5.22655354381005	0.5 \\
5.23284301859201	0.5 \\
5.23913249337397	0.5 \\
5.24542196815593	0.5 \\
5.25171144293789	0.5 \\
5.25800091771985	0.5 \\
5.26429039250182	0.5 \\
5.27057986728378	0.5 \\
5.27686934206574	0.5 \\
5.2831588168477	0.5 \\
5.28944829162966	0.5 \\
5.29573776641162	0.5 \\
5.30202724119358	0.5 \\
5.30831671597555	0.5 \\
5.31460619075751	0.5 \\
5.32089566553947	0.5 \\
5.32718514032143	0.5 \\
5.33347461510339	0.5 \\
5.33976408988535	0.5 \\
5.34605356466732	0.5 \\
5.35234303944928	0.5 \\
5.35863251423124	0.5 \\
5.3649219890132	0.5 \\
5.37121146379516	0.5 \\
5.37750093857712	0.5 \\
5.38379041335909	0.5 \\
5.39007988814105	0.5 \\
5.39636936292301	0.5 \\
5.40265883770497	0.5 \\
5.40894831248693	0.5 \\
5.41523778726889	0.5 \\
5.42152726205085	0.5 \\
5.42781673683282	0.5 \\
5.43410621161478	0.5 \\
5.44039568639674	0.5 \\
5.4466851611787	0.5 \\
5.45297463596066	0.5 \\
5.45926411074262	0.5 \\
5.46555358552459	0.5 \\
5.47184306030655	0.5 \\
5.47813253508851	0.5 \\
5.48442200987047	0.5 \\
5.49071148465243	0.5 \\
5.49700095943439	0.5 \\
5.50329043421635	0.5 \\
5.50957990899832	0.5 \\
5.51586938378028	0.5 \\
5.52215885856224	0.5 \\
5.5284483333442	0.5 \\
5.53473780812616	0.5 \\
5.54102728290812	0.5 \\
5.54731675769009	0.5 \\
5.55360623247205	0.5 \\
5.55989570725401	0.5 \\
5.56618518203597	0.5 \\
5.57247465681793	0.5 \\
5.57876413159989	0.5 \\
5.58505360638185	0.5 \\
5.59134308116382	0.5 \\
5.59763255594578	0.5 \\
5.60392203072774	0.5 \\
5.6102115055097	0.5 \\
5.61650098029166	0.5 \\
5.62279045507362	0.5 \\
5.62907992985559	0.5 \\
5.63536940463755	0.5 \\
5.64165887941951	0.5 \\
5.64794835420147	0.5 \\
5.65423782898343	0.5 \\
5.66052730376539	0.5 \\
5.66681677854735	0.5 \\
5.67310625332932	0.5 \\
5.67939572811128	0.5 \\
5.68568520289324	0.5 \\
5.6919746776752	0.5 \\
5.69826415245716	0.5 \\
5.70455362723912	0.5 \\
5.71084310202109	0.5 \\
5.71713257680305	0.5 \\
5.72342205158501	0.5 \\
5.72971152636697	0.5 \\
5.73600100114893	0.5 \\
5.74229047593089	0.5 \\
5.74857995071285	0.5 \\
5.75486942549482	0.5 \\
5.76115890027678	0.5 \\
5.76744837505874	0.5 \\
5.7737378498407	0.5 \\
5.78002732462266	0.5 \\
5.78631679940462	0.5 \\
5.79260627418659	0.5 \\
5.79889574896855	0.5 \\
5.80518522375051	0.5 \\
5.81147469853247	0.5 \\
5.81776417331443	0.5 \\
5.82405364809639	0.5 \\
5.83034312287835	0.5 \\
5.83663259766032	0.5 \\
5.84292207244228	0.5 \\
5.84921154722424	0.5 \\
5.8555010220062	0.5 \\
5.86179049678816	0.5 \\
5.86807997157012	0.5 \\
5.87436944635209	0.5 \\
5.88065892113405	0.5 \\
5.88694839591601	0.5 \\
5.89323787069797	0.5 \\
5.89952734547993	0.5 \\
5.90581682026189	0.5 \\
5.91210629504385	0.5 \\
5.91839576982582	0.5 \\
5.92468524460778	0.5 \\
5.93097471938974	0.5 \\
5.9372641941717	0.5 \\
5.94355366895366	0.5 \\
5.94984314373562	0.5 \\
5.95613261851759	0.5 \\
5.96242209329955	0.5 \\
5.96871156808151	0.5 \\
5.97500104286347	0.5 \\
5.98129051764543	0.5 \\
5.98757999242739	0.5 \\
5.99386946720935	0.5 \\
6.00015894199132	0.5 \\
6.00644841677328	0.5 \\
6.01273789155524	0.5 \\
6.0190273663372	0.5 \\
6.02531684111916	0.5 \\
6.03160631590112	0.5 \\
6.03789579068309	0.5 \\
6.04418526546505	0.5 \\
6.05047474024701	0.5 \\
6.05676421502897	0.5 \\
6.06305368981093	0.5 \\
6.06934316459289	0.5 \\
6.07563263937485	0.5 \\
6.08192211415682	0.5 \\
6.08821158893878	0.5 \\
6.09450106372074	0.5 \\
6.1007905385027	0.5 \\
6.10708001328466	0.5 \\
6.11336948806662	0.5 \\
6.11965896284859	0.5 \\
6.12594843763055	0.5 \\
6.13223791241251	0.5 \\
6.13852738719447	0.5 \\
6.14481686197643	0.5 \\
6.15110633675839	0.5 \\
6.15739581154036	0.5 \\
6.16368528632232	0.5 \\
6.16997476110428	0.5 \\
6.17626423588624	0.5 \\
6.1825537106682	0.5 \\
6.18884318545016	0.5 \\
6.19513266023212	0.5 \\
6.20142213501409	0.5 \\
6.20771160979605	0.5 \\
6.21400108457801	0.5 \\
6.22029055935997	0.5 \\
6.22658003414193	0.5 \\
6.23286950892389	0.5 \\
6.23915898370586	0.5 \\
6.24544845848782	0.5 \\
6.25173793326978	0.5 \\
6.25802740805174	0.5 \\
6.2643168828337	0.5 \\
6.27060635761566	0.5 \\
6.27689583239763	0.5 \\
6.28318530717959	0.5 \\
};
\addplot [very thick, color1, mark=triangle*, mark size=3, mark options={solid,rotate=90}, only marks]
table [row sep=\\]{%
0	0.5 \\
0.330693963535768	0.5 \\
0.661387927071535	0.5 \\
0.992081890607303	0.5 \\
1.32277585414307	0.5 \\
1.65346981767884	1.5 \\
1.98416378121461	1.5 \\
2.31485774475037	1.5 \\
2.64555170828614	1.5 \\
2.97624567182191	1.5 \\
3.30693963535768	1.5 \\
3.63763359889344	1.5 \\
3.96832756242921	1.5 \\
4.29902152596498	1.5 \\
4.62971548950075	1.5 \\
4.96040945303652	0.5 \\
5.29110341657228	0.5 \\
5.62179738010805	0.5 \\
5.95249134364382	0.5 \\
6.28318530717959	0.5 \\
};
\addplot [very thick, color2, dashed]
table [row sep=\\]{%
0	0.486930352829154 \\
0.00628947478196155	0.487821756809432 \\
0.0125789495639231	0.488709296720625 \\
0.0188684243458846	0.489592813177704 \\
0.0251578991278462	0.490472143564127 \\
0.0314473739098077	0.491347121833369 \\
0.0377368486917693	0.492217578300973 \\
0.0440263234737308	0.493083339427555 \\
0.0503157982556924	0.49394422759319 \\
0.0566052730376539	0.494800060863724 \\
0.0628947478196155	0.495650652749602 \\
0.069184222601577	0.496495811957848 \\
0.0754736973835386	0.497335342137919 \\
0.0817631721655001	0.498169041622201 \\
0.0880526469474617	0.49899670316196 \\
0.0943421217294232	0.49981811365966 \\
0.100631596511385	0.500633053898565 \\
0.106921071293346	0.501441298270624 \\
0.113210546075308	0.502242614503691 \\
0.119500020857269	0.503036763389175 \\
0.125789495639231	0.503823498511248 \\
0.132078970421193	0.504602565978827 \\
0.138368445203154	0.505373704161533 \\
0.144657919985116	0.506136643430926 \\
0.150947394767077	0.506891105908317 \\
0.157236869549039	0.507636805220509 \\
0.163526344331	0.508373446264853 \\
0.169815819112962	0.509100724985047 \\
0.176105293894923	0.50981832815911 \\
0.182394768676885	0.510525933201023 \\
0.188684243458846	0.511223207977529 \\
0.194973718240808	0.511909810641625 \\
0.20126319302277	0.51258538948429 \\
0.207552667804731	0.513249582806006 \\
0.213842142586693	0.51390201880966 \\
0.220131617368654	0.514542315516413 \\
0.226421092150616	0.515170080706132 \\
0.232710566932577	0.515784911883994 \\
0.239000041714539	0.516386396274862 \\
0.2452895164965	0.51697411084704 \\
0.251578991278462	0.517547622366998 \\
0.257868466060423	0.518106487486655 \\
0.264157940842385	0.518650252864779 \\
0.270447415624347	0.519178455324058 \\
0.276736890406308	0.519690622045353 \\
0.28302636518827	0.520186270800616 \\
0.289315839970231	0.520664910225912 \\
0.295605314752193	0.521126040135947 \\
0.301894789534154	0.521569151881426 \\
0.308184264316116	0.521993728750527 \\
0.314473739098077	0.522399246415691 \\
0.320763213880039	0.522785173426846 \\
0.327052688662	0.5231509717521 \\
0.333342163443962	0.523496097366842 \\
0.339631638225924	0.523820000892071 \\
0.345921113007885	0.524122128282658 \\
0.352210587789847	0.524401921566135 \\
0.358500062571808	0.524658819632435 \\
0.36478953735377	0.524892259074896 \\
0.371079012135731	0.525101675082649 \\
0.377368486917693	0.52528650238438 \\
0.383657961699654	0.525446176243245 \\
0.389947436481616	0.525580133502559 \\
0.396236911263577	0.525687813681677 \\
0.402526386045539	0.525768660121282 \\
0.408815860827501	0.525822121177098 \\
0.415105335609462	0.525847651460829 \\
0.421394810391424	0.525844713126913 \\
0.427684285173385	0.525812777203449 \\
0.433973759955347	0.525751324965453 \\
0.440263234737308	0.525659849348368 \\
0.44655270951927	0.525537856399528 \\
0.452842184301231	0.525384866765061 \\
0.459131659083193	0.525200417209523 \\
0.465421133865154	0.524984062165311 \\
0.471710608647116	0.524735375308738 \\
0.478000083429078	0.524453951159459 \\
0.484289558211039	0.524139406699736 \\
0.490579032993001	0.523791383009907 \\
0.496868507774962	0.523409546916244 \\
0.503157982556924	0.522993592647272 \\
0.509447457338885	0.522543243494514 \\
0.515736932120847	0.522058253473519 \\
0.522026406902808	0.521538408980992 \\
0.52831588168477	0.520983530443756 \\
0.534605356466732	0.520393473955315 \\
0.540894831248693	0.519768132895733 \\
0.547184306030655	0.51910743953062 \\
0.553473780812616	0.518411366585036 \\
0.559763255594578	0.517679928788247 \\
0.566052730376539	0.516913184385335 \\
0.572342205158501	0.516111236611824 \\
0.578631679940462	0.515274235127645 \\
0.584921154722424	0.514402377406919 \\
0.591210629504386	0.513495910080274 \\
0.597500104286347	0.512555130226622 \\
0.603789579068309	0.511580386611555 \\
0.61007905385027	0.510572080869808 \\
0.616368528632232	0.509530668629484 \\
0.622658003414193	0.508456660576036 \\
0.628947478196155	0.507350623454295 \\
0.635236952978116	0.506213181007124 \\
0.641526427760078	0.505045014849601 \\
0.647815902542039	0.503846865277904 \\
0.654105377324001	0.502619532012411 \\
0.660394852105962	0.50136387487477 \\
0.666684326887924	0.500080814399028 \\
0.672973801669886	0.498771332377131 \\
0.679263276451847	0.497436472339389 \\
0.685552751233809	0.496077339970711 \\
0.69184222601577	0.494695103463647 \\
0.698131700797732	0.493290993809436 \\
0.704421175579693	0.491866305028445 \\
0.710710650361655	0.490422394341494 \\
0.717000125143616	0.488960682283674 \\
0.723289599925578	0.487482652762337 \\
0.72957907470754	0.485989853060968 \\
0.735868549489501	0.484483893790654 \\
0.742158024271463	0.482966448790852 \\
0.748447499053424	0.481439254981064 \\
0.754736973835386	0.47990411216497 \\
0.761026448617347	0.478362882788417 \\
0.767315923399309	0.476817491652504 \\
0.77360539818127	0.475269925582834 \\
0.779894872963232	0.473722233055762 \\
0.786184347745194	0.47217652378225 \\
0.792473822527155	0.470634968249646 \\
0.798763297309117	0.469099797221434 \\
0.805052772091078	0.4675733011947 \\
0.81134224687304	0.466057829814701 \\
0.817631721655001	0.464555791245626 \\
0.823921196436963	0.463069651496265 \\
0.830210671218924	0.461601933698968 \\
0.836500146000886	0.46015521733988 \\
0.842789620782847	0.45873213743815 \\
0.849079095564809	0.457335383671376 \\
0.855368570346771	0.455967699444279 \\
0.861658045128732	0.454631880897206 \\
0.867947519910694	0.453330775850786 \\
0.874236994692655	0.452067282682746 \\
0.880526469474617	0.450844349132597 \\
0.886815944256578	0.449664971029699 \\
0.89310541903854	0.448532190939925 \\
0.899394893820501	0.447449096726025 \\
0.905684368602463	0.446418820016573 \\
0.911973843384424	0.445444534578306 \\
0.918263318166386	0.444529454586574 \\
0.924552792948347	0.44367683278861 \\
0.930842267730309	0.442889958554302 \\
0.937131742512271	0.442172155809292 \\
0.943421217294232	0.441526780845269 \\
0.949710692076194	0.440957220002556 \\
0.956000166858155	0.440466887220285 \\
0.962289641640117	0.440059221449767 \\
0.968579116422078	0.439737683926973 \\
0.97486859120404	0.439505755300486 \\
0.981158065986002	0.439366932611689 \\
0.987447540767963	0.439324726124539 \\
0.993737015549924	0.439382656002761 \\
1.00002649033189	0.439544248833019 \\
1.00631596511385	0.439813033993221 \\
1.01260543989581	0.440192539865903 \\
1.01889491467777	0.440686289897377 \\
1.02518438945973	0.441297798504185 \\
1.03147386424169	0.442030566829259 \\
1.03776333902366	0.442888078351052 \\
1.04405281380562	0.443873794349911 \\
1.05034228858758	0.444991149236842 \\
1.05663176336954	0.446243545750865 \\
1.0629212381515	0.447634350032079 \\
1.06921071293346	0.449166886578619 \\
1.07550018771542	0.450844433096622 \\
1.08178966249739	0.452670215253346 \\
1.08807913727935	0.45464740134451 \\
1.09436861206131	0.456779096887889 \\
1.10065808684327	0.459068339156091 \\
1.10694756162523	0.461518091662266 \\
1.11323703640719	0.464131238613362 \\
1.11952651118916	0.466910579346199 \\
1.12581598597112	0.469858822762371 \\
1.13210546075308	0.472978581778521 \\
1.13839493553504	0.476272367809062 \\
1.144684410317	0.479742585298807 \\
1.15097388509896	0.483391526323268 \\
1.15726335988092	0.487221365274604 \\
1.16355283466289	0.491234153651239 \\
1.16984230944485	0.49543181496918 \\
1.17613178422681	0.499816139812882 \\
1.18242125900877	0.50438878104323 \\
1.18871073379073	0.509151249179833 \\
1.19500020857269	0.514104907974286 \\
1.20128968335466	0.519250970190402 \\
1.20757915813662	0.524590493606703 \\
1.21386863291858	0.530124377255537 \\
1.22015810770054	0.535853357912234 \\
1.2264475824825	0.541778006846656 \\
1.23273705726446	0.547898726848262 \\
1.23902653204642	0.554215749534635 \\
1.24531600682839	0.560729132952024 \\
1.25160548161035	0.56743875947509 \\
1.25789495639231	0.574344334011618 \\
1.26418443117427	0.581445382516449 \\
1.27047390595623	0.588741250817405 \\
1.27676338073819	0.596231103754456 \\
1.28305285552016	0.603913924631873 \\
1.28934233030212	0.611788514981597 \\
1.29563180508408	0.619853494634616 \\
1.30192127986604	0.62810730209569 \\
1.308210754648	0.636548195215406 \\
1.31450022942996	0.645174252152254 \\
1.32078970421192	0.653983372616161 \\
1.32707917899389	0.662973279383828 \\
1.33336865377585	0.672141520075148 \\
1.33965812855781	0.681485469179069 \\
1.34594760333977	0.691002330316447 \\
1.35223707812173	0.700689138726761 \\
1.35852655290369	0.710542763964972 \\
1.36481602768566	0.720559912794368 \\
1.37110550246762	0.730737132260971 \\
1.37739497724958	0.741070812934854 \\
1.38368445203154	0.751557192303692 \\
1.3899739268135	0.76219235830398 \\
1.39626340159546	0.772972252975507 \\
1.40255287637743	0.783892676225062 \\
1.40884235115939	0.794949289685741 \\
1.41513182594135	0.806137620658832 \\
1.42142130072331	0.817453066125852 \\
1.42771077550527	0.82889089681913 \\
1.43400025028723	0.840446261340094 \\
1.44028972506919	0.852114190315382 \\
1.44657919985116	0.863889600581851 \\
1.45286867463312	0.875767299392581 \\
1.45915814941508	0.887741988637063 \\
1.46544762419704	0.899808269069852 \\
1.471737098979	0.911960644543092 \\
1.47802657376096	0.924193526239482 \\
1.48431604854293	0.936501236903351 \\
1.49060552332489	0.948878015068681 \\
1.49689499810685	0.961318019284006 \\
1.50318447288881	0.973815332335179 \\
1.50947394767077	0.986363965468053 \\
1.51576342245273	0.998957862614111 \\
1.52205289723469	1.01159090462299 \\
1.52834237201666	1.02425691350668 \\
1.53463184679862	1.03694965670109 \\
1.54092132158058	1.04966285135112 \\
1.54721079636254	1.06239016862629 \\
1.5535002711445	1.07512523807426 \\
1.55978974592646	1.08786165202012 \\
1.56607922070843	1.10059297001962 \\
1.57236869549039	1.11331272337455 \\
1.57865817027235	1.12601441971897 \\
1.58494764505431	1.1386915476844 \\
1.59123711983627	1.15133758165249 \\
1.59752659461823	1.16394598660307 \\
1.60381606940019	1.17651022306519 \\
1.61010554418216	1.18902375217836 \\
1.61639501896412	1.20148004087049 \\
1.62268449374608	1.21387256715835 \\
1.62897396852804	1.22619482557552 \\
1.63526344331	1.23844033273185 \\
1.64155291809196	1.25060263300748 \\
1.64784239287393	1.26267530438325 \\
1.65413186765589	1.27465196440814 \\
1.66042134243785	1.28652627630313 \\
1.66671081721981	1.2982919551994 \\
1.67300029200177	1.30994277450744 \\
1.67928976678373	1.32147257241204 \\
1.68557924156569	1.33287525848684 \\
1.69186871634766	1.34414482042019 \\
1.69815819112962	1.35527533084286 \\
1.70444766591158	1.3662609542463 \\
1.71073714069354	1.37709595397873 \\
1.7170266154755	1.38777469930477 \\
1.72331609025746	1.39829167251266 \\
1.72960556503943	1.40864147605195 \\
1.73589503982139	1.4188188396829 \\
1.74218451460335	1.42881862761756 \\
1.74847398938531	1.43863584563152 \\
1.75476346416727	1.44826564812381 \\
1.76105293894923	1.45770334510193 \\
1.76734241373119	1.4669444090677 \\
1.77363188851316	1.47598448177926 \\
1.77992136329512	1.48481938086384 \\
1.78621083807708	1.49344510625564 \\
1.79250031285904	1.50185784643293 \\
1.798789787641	1.51005398442843 \\
1.80507926242296	1.51803010358742 \\
1.81136873720493	1.52578299304804 \\
1.81765821198689	1.53330965291926 \\
1.82394768676885	1.54060729913239 \\
1.83023716155081	1.54767336794307 \\
1.83652663633277	1.55450552006202 \\
1.84281611111473	1.56110164439374 \\
1.84910558589669	1.56745986136433 \\
1.85539506067866	1.57357852582074 \\
1.86168453546062	1.57945622948608 \\
1.86797401024258	1.58509180295709 \\
1.87426348502454	1.59048431723233 \\
1.8805529598065	1.59563308476146 \\
1.88684243458846	1.60053766000852 \\
1.89313190937043	1.60519783952426 \\
1.89942138415239	1.60961366152499 \\
1.90571085893435	1.61378540497789 \\
1.91200033371631	1.61771358819484 \\
1.91828980849827	1.62139896693972 \\
1.92457928328023	1.6248425320559 \\
1.9308687580622	1.62804550662338 \\
1.93715823284416	1.63100934265705 \\
1.94344770762612	1.63373571735973 \\
1.94973718240808	1.63622652894571 \\
1.95602665719004	1.63848389205229 \\
1.962316131972	1.64051013275879 \\
1.96860560675396	1.6423077832339 \\
1.97489508153593	1.64387957603374 \\
1.98118455631789	1.64522843807447 \\
1.98747403109985	1.64635748430408 \\
1.99376350588181	1.6472700110991 \\
2.00005298066377	1.64796948941268 \\
2.00634245544573	1.64845955770095 \\
2.0126319302277	1.64874401465497 \\
2.01892140500966	1.64882681176575 \\
2.02521087979162	1.64871204574974 \\
2.03150035457358	1.64840395086206 \\
2.03778982935554	1.64790689112429 \\
2.0440793041375	1.64722535249324 \\
2.05036877891946	1.64636393499622 \\
2.05665825370143	1.64532734485774 \\
2.06294772848339	1.64412038664152 \\
2.06923720326535	1.64274795543055 \\
2.07552667804731	1.64121502906686 \\
2.08181615282927	1.63952666047137 \\
2.08810562761123	1.63768797006293 \\
2.0943951023932	1.63570413829407 \\
2.10068457717516	1.63358039831962 \\
2.10697405195712	1.6313220288131 \\
2.11326352673908	1.62893434694377 \\
2.11955300152104	1.62642270152629 \\
2.125842476303	1.62379246635288 \\
2.13213195108496	1.62104903371685 \\
2.13842142586693	1.61819780813446 \\
2.14471090064889	1.61524420027101 \\
2.15100037543085	1.61219362107527 \\
2.15728985021281	1.60905147612548 \\
2.16357932499477	1.60582316018828 \\
2.16986879977673	1.60251405199125 \\
2.1761582745587	1.59912950920828 \\
2.18244774934066	1.59567486365597 \\
2.18873722412262	1.5921554166982 \\
2.19502669890458	1.58857643485545 \\
2.20131617368654	1.58494314561395 \\
2.2076056484685	1.58126073342978 \\
2.21389512325046	1.57753433592177 \\
2.22018459803243	1.57376904024685 \\
2.22647407281439	1.56996987965091 \\
2.23276354759635	1.56614183018781 \\
2.23905302237831	1.56228980759898 \\
2.24534249716027	1.55841866434584 \\
2.25163197194223	1.55453318678694 \\
2.2579214467242	1.55063809249208 \\
2.26421092150616	1.54673802768519 \\
2.27050039628812	1.54283756480829 \\
2.27678987107008	1.53894120019884 \\
2.28307934585204	1.53505335187289 \\
2.289368820634	1.53117835740697 \\
2.29565829541597	1.5273204719119 \\
2.30194777019793	1.52348386609207 \\
2.30823724497989	1.51967262438409 \\
2.31452671976185	1.51589074316956 \\
2.32081619454381	1.5121421290566 \\
2.32710566932577	1.50843059722593 \\
2.33339514410773	1.50475986983745 \\
2.3396846188897	1.50113357449391 \\
2.34597409367166	1.49755524275901 \\
2.35226356845362	1.4940283087276 \\
2.35855304323558	1.49055610764632 \\
2.36484251801754	1.48714187458378 \\
2.3711319927995	1.48378874314951 \\
2.37742146758147	1.4804997442619 \\
2.38371094236343	1.47727780496548 \\
2.39000041714539	1.47412574729868 \\
2.39628989192735	1.47104628721336 \\
2.40257936670931	1.46804203354812 \\
2.40886884149127	1.46511548705744 \\
2.41515831627323	1.46226903949927 \\
2.4214477910552	1.45950497278388 \\
2.42773726583716	1.45682545818696 \\
2.43402674061912	1.4542325556302 \\
2.44031621540108	1.45172821303264 \\
2.44660569018304	1.44931426573618 \\
2.452895164965	1.44699243600869 \\
2.45918463974697	1.44476433262796 \\
2.46547411452893	1.44263145054986 \\
2.47176358931089	1.44059517066381 \\
2.47805306409285	1.43865675963832 \\
2.48434253887481	1.43681736985951 \\
2.49063201365677	1.43507803946477 \\
2.49692148843873	1.43343969247381 \\
2.5032109632207	1.4319031390187 \\
2.50950043800266	1.43046907567419 \\
2.51578991278462	1.42913808588939 \\
2.52207938756658	1.427910640521 \\
2.52836886234854	1.42678709846838 \\
2.5346583371305	1.42576770740988 \\
2.54094781191247	1.4248526046395 \\
2.54723728669443	1.42404181800259 \\
2.55352676147639	1.42333526692868 \\
2.55981623625835	1.42273276355933 \\
2.56610571104031	1.42223401396799 \\
2.57239518582227	1.42183861946916 \\
2.57868466060423	1.42154607801303 \\
2.5849741353862	1.42135578566197 \\
2.59126361016816	1.42126703814464 \\
2.59755308495012	1.42127903248337 \\
2.60384255973208	1.4213908686901 \\
2.61013203451404	1.42160155152609 \\
2.616421509296	1.42190999232041 \\
2.62271098407797	1.42231501084215 \\
2.62900045885993	1.42281533722125 \\
2.63528993364189	1.42340961391279 \\
2.64157940842385	1.42409639769976 \\
2.64786888320581	1.42487416172927 \\
2.65415835798777	1.42574129757743 \\
2.66044783276973	1.42669611733826 \\
2.6667373075517	1.42773685573226 \\
2.67302678233366	1.42886167223049 \\
2.67931625711562	1.43006865319032 \\
2.68560573189758	1.43135581399949 \\
2.69189520667954	1.43272110122524 \\
2.6981846814615	1.43416239476593 \\
2.70447415624347	1.43567751000286 \\
2.71076363102543	1.4372641999503 \\
2.71705310580739	1.43892015740264 \\
2.72334258058935	1.44064301707749 \\
2.72963205537131	1.44243035775433 \\
2.73592153015327	1.44427970440886 \\
2.74221100493523	1.4461885303434 \\
2.7485004797172	1.4481542593143 \\
2.75478995449916	1.45017426765782 \\
2.76107942928112	1.4522458864162 \\
2.76736890406308	1.45436640346618 \\
2.77365837884504	1.45653306565261 \\
2.779947853627	1.45874308093002 \\
2.78623732840897	1.46099362051551 \\
2.79252680319093	1.46328182105641 \\
2.79881627797289	1.4656047868167 \\
2.80510575275485	1.46795959188598 \\
2.81139522753681	1.47034328241535 \\
2.81768470231877	1.4727528788844 \\
2.82397417710073	1.4751853784037 \\
2.8302636518827	1.47763775705717 \\
2.83655312666466	1.48010697228869 \\
2.84284260144662	1.48258996533715 \\
2.84913207622858	1.48508366372417 \\
2.85542155101054	1.48758498379832 \\
2.8617110257925	1.49009083333961 \\
2.86800050057447	1.49259811422755 \\
2.87428997535643	1.49510372517589 \\
2.88057945013839	1.49760456453664 \\
2.88686892492035	1.50009753317559 \\
2.89315839970231	1.50257953742087 \\
2.89944787448427	1.50504749208591 \\
2.90573734926624	1.50749832356716 \\
2.9120268240482	1.50992897301648 \\
2.91831629883016	1.51233639958762 \\
2.92460577361212	1.51471758375513 \\
2.93089524839408	1.51706953070365 \\
2.93718472317604	1.51938927378463 \\
2.943474197958	1.5216738780368 \\
2.94976367273997	1.52392044376588 \\
2.95605314752193	1.52612611017834 \\
2.96234262230389	1.52828805906316 \\
2.96863209708585	1.53040351851486 \\
2.97492157186781	1.53246976669006 \\
2.98121104664977	1.53448413558954 \\
2.98750052143174	1.53644401485661 \\
2.9937899962137	1.53834685558213 \\
3.00007947099566	1.54019017410602 \\
3.00636894577762	1.5419715558042 \\
3.01265842055958	1.54368865884968 \\
3.01894789534154	1.54533921793583 \\
3.0252373701235	1.54692104794971 \\
3.03152684490547	1.54843204758272 \\
3.03781631968743	1.54987020286583 \\
3.04410579446939	1.55123359061649 \\
3.05039526925135	1.55252038178401 \\
3.05668474403331	1.55372884468055 \\
3.06297421881527	1.55485734808479 \\
3.06926369359724	1.55590436420552 \\
3.0755531683792	1.55686847149288 \\
3.08184264316116	1.55774835728523 \\
3.08813211794312	1.55854282028021 \\
3.09442159272508	1.55925077281902 \\
3.10071106750704	1.55987124297386 \\
3.107000542289	1.56040337642897 \\
3.11329001707097	1.56084643814663 \\
3.11957949185293	1.56119981381055 \\
3.12586896663489	1.56146301103984 \\
3.13215844141685	1.56163566036778 \\
3.13844791619881	1.56171751598099 \\
3.14473739098077	1.56170845621525 \\
3.15102686576274	1.56160848380578 \\
3.1573163405447	1.56141772589075 \\
3.16360581532666	1.56113643376804 \\
3.16989529010862	1.56076498240636 \\
3.17618476489058	1.56030386971313 \\
3.18247423967254	1.55975371556264 \\
3.1887637144545	1.55911526058903 \\
3.19505318923647	1.55838936474981 \\
3.20134266401843	1.55757700566671 \\
3.20763213880039	1.55667927675143 \\
3.21392161358235	1.55569738512498 \\
3.22021108836431	1.55463264934007 \\
3.22650056314627	1.55348649691666 \\
3.23279003792824	1.55226046170162 \\
3.2390795127102	1.55095618106392 \\
3.24536898749216	1.54957539293737 \\
3.25165846227412	1.54811993272315 \\
3.25794793705608	1.54659173006497 \\
3.26423741183804	1.54499280550956 \\
3.27052688662001	1.54332526706566 \\
3.27681636140197	1.54159130667436 \\
3.28310583618393	1.53979319660396 \\
3.28939531096589	1.53793328578194 \\
3.29568478574785	1.53601399607671 \\
3.30197426052981	1.53403781854147 \\
3.30826373531177	1.53200730963176 \\
3.31455321009374	1.52992508740846 \\
3.3208426848757	1.52779382773677 \\
3.32713215965766	1.52561626049165 \\
3.33342163443962	1.52339516577929 \\
3.33971110922158	1.52113337018369 \\
3.34600058400354	1.51883374304641 \\
3.3522900587855	1.5164991927873 \\
3.35857953356747	1.51413266327273 \\
3.36486900834943	1.51173713023749 \\
3.37115848313139	1.50931559776552 \\
3.37744795791335	1.50687109483389 \\
3.38373743269531	1.50440667192371 \\
3.39002690747727	1.5019253977009 \\
3.39631638225924	1.49943035576892 \\
3.4026058570412	1.49692464149491 \\
3.40889533182316	1.49441135890995 \\
3.41518480660512	1.49189361768358 \\
3.42147428138708	1.48937453017185 \\
3.42776375616904	1.48685720853795 \\
3.43405323095101	1.48434476194354 \\
3.44034270573297	1.48184029380871 \\
3.44663218051493	1.47934689913776 \\
3.45292165529689	1.47686766190801 \\
3.45921113007885	1.47440565251783 \\
3.46550060486081	1.47196392529068 \\
3.47179007964277	1.46954551603069 \\
3.47807955442474	1.46715343962611 \\
3.4843690292067	1.46479068769599 \\
3.49065850398866	1.46246022627599 \\
3.49694797877062	1.46016499353876 \\
3.50323745355258	1.45790789754461 \\
3.50952692833454	1.45569181401812 \\
3.51581640311651	1.45351958414663 \\
3.52210587789847	1.45139401239635 \\
3.52839535268043	1.44931786434262 \\
3.53468482746239	1.44729386451045 \\
3.54097430224435	1.44532469422233 \\
3.54726377702631	1.44341298945021 \\
3.55355325180827	1.4415613386691 \\
3.55984272659024	1.43977228071024 \\
3.5661322013722	1.4380483026118 \\
3.57242167615416	1.43639183746598 \\
3.57871115093612	1.43480526226153 \\
3.58500062571808	1.43329089572122 \\
3.59129010050004	1.43185099613433 \\
3.59757957528201	1.43048775918459 \\
3.60386905006397	1.42920331577471 \\
3.61015852484593	1.42799972984866 \\
3.61644799962789	1.42687899621396 \\
3.62273747440985	1.42584303836592 \\
3.62902694919181	1.42489370631694 \\
3.63531642397377	1.42403277443384 \\
3.64160589875574	1.42326193928684 \\
3.6478953735377	1.42258281751401 \\
3.65418484831966	1.4219969437055 \\
3.66047432310162	1.42150576831194 \\
3.66676379788358	1.42111065558175 \\
3.67305327266554	1.42081288153216 \\
3.67934274744751	1.42061363195925 \\
3.68563222222947	1.42051400049177 \\
3.69192169701143	1.42051498669428 \\
3.69821117179339	1.42061749422457 \\
3.70450064657535	1.42082232905063 \\
3.71079012135731	1.42113019773215 \\
3.71707959613927	1.4215417057715 \\
3.72336907092124	1.42205735603885 \\
3.7296585457032	1.42267754727599 \\
3.73594802048516	1.42340257268297 \\
3.74223749526712	1.42423261859145 \\
3.74852697004908	1.42516776322837 \\
3.75481644483104	1.42620797557297 \\
3.76110591961301	1.42735311431004 \\
3.76739539439497	1.42860292688154 \\
3.77368486917693	1.42995704863857 \\
3.77997434395889	1.43141500209509 \\
3.78626381874085	1.43297619628414 \\
3.79255329352281	1.43463992621725 \\
3.79884276830477	1.43640537244684 \\
3.80513224308674	1.43827160073119 \\
3.8114217178687	1.44023756180114 \\
3.81771119265066	1.44230209122707 \\
3.82400066743262	1.44446390938446 \\
3.83029014221458	1.44672162151603 \\
3.83657961699654	1.44907371788788 \\
3.84286909177851	1.45151857403712 \\
3.84915856656047	1.45405445110781 \\
3.85544804134243	1.45667949627225 \\
3.86173751612439	1.45939174323418 \\
3.86802699090635	1.46218911281067 \\
3.87431646568831	1.46506941358899 \\
3.88060594047027	1.46803034265526 \\
3.88689541525224	1.47106948639147 \\
3.8931848900342	1.47418432133745 \\
3.89947436481616	1.47737221511497 \\
3.90576383959812	1.48063042741086 \\
3.91205331438008	1.48395611101684 \\
3.91834278916204	1.4873463129235 \\
3.92463226394401	1.4907979754668 \\
3.93092173872597	1.49430793752549 \\
3.93721121350793	1.49787293576844 \\
3.94350068828989	1.50148960595133 \\
3.94979016307185	1.50515448426269 \\
3.95607963785381	1.50886400871976 \\
3.96236911263578	1.51261452061529 \\
3.96865858741774	1.51640226601679 \\
3.9749480621997	1.52022339732065 \\
3.98123753698166	1.52407397486365 \\
3.98752701176362	1.52794996859547 \\
3.99381648654558	1.53184725981607 \\
4.00010596132754	1.53576164298232 \\
4.00639543610951	1.53968882758916 \\
4.01268491089147	1.54362444013061 \\
4.01897438567343	1.54756402614678 \\
4.02526386045539	1.55150305236333 \\
4.03155333523735	1.55543690893021 \\
4.03784281001931	1.55936091176697 \\
4.04413228480128	1.563270305022 \\
4.05042175958324	1.56716026365363 \\
4.0567112343652	1.57102589614086 \\
4.06300070914716	1.57486224733178 \\
4.06929018392912	1.57866430143772 \\
4.07557965871108	1.5824269851812 \\
4.08186913349304	1.58614517110538 \\
4.08815860827501	1.58981368105288 \\
4.09444808305697	1.59342728982117 \\
4.10073755783893	1.59698072900163 \\
4.10702703262089	1.60046869100873 \\
4.11331650740285	1.6038858333053 \\
4.11960598218481	1.60722678282918 \\
4.12589545696678	1.61048614062588 \\
4.13218493174874	1.61365848669088 \\
4.1384744065307	1.6167383850244 \\
4.14476388131266	1.61972038890056 \\
4.15105335609462	1.6225990463515 \\
4.15734283087658	1.62536890586608 \\
4.16363230565855	1.62802452230157 \\
4.16992178044051	1.63056046300523 \\
4.17621125522247	1.63297131414151 \\
4.18250073000443	1.63525168721914 \\
4.18879020478639	1.63739622581087 \\
4.19507967956835	1.63939961245718 \\
4.20136915435031	1.64125657574378 \\
4.20765862913228	1.64296189754112 \\
4.21394810391424	1.64451042039266 \\
4.2202375786962	1.64589705503711 \\
4.22652705347816	1.64711678804837 \\
4.23281652826012	1.64816468957539 \\
4.23910600304208	1.64903592116284 \\
4.24539547782404	1.64972574363199 \\
4.25168495260601	1.65022952500013 \\
4.25797442738797	1.65054274841548 \\
4.26426390216993	1.65066102008362 \\
4.27055337695189	1.65058007716037 \\
4.27684285173385	1.65029579558533 \\
4.28313232651581	1.64980419782957 \\
4.28942180129778	1.64910146053043 \\
4.29571127607974	1.64818392198594 \\
4.3020007508617	1.64704808948132 \\
4.30829022564366	1.64569064641981 \\
4.31457970042562	1.64410845923045 \\
4.32086917520758	1.64229858402557 \\
4.32715864998954	1.64025827298147 \\
4.33344812477151	1.6379849804163 \\
4.33973759955347	1.63547636854034 \\
4.34602707433543	1.6327303128547 \\
4.35231654911739	1.62974490717587 \\
4.35860602389935	1.62651846826518 \\
4.36489549868131	1.62304954004339 \\
4.37118497346328	1.61933689737304 \\
4.37747444824524	1.61537954939244 \\
4.3837639230272	1.61117674238776 \\
4.39005339780916	1.60672796219154 \\
4.39634287259112	1.6020329360982 \\
4.40263234737308	1.59709163428953 \\
4.40892182215504	1.59190427076557 \\
4.41521129693701	1.5864713037784 \\
4.42150077171897	1.58079343576911 \\
4.42779024650093	1.57487161281045 \\
4.43407972128289	1.56870702356006 \\
4.44036919606485	1.56230109773161 \\
4.44665867084681	1.55565550409317 \\
4.45294814562878	1.5487721480048 \\
4.45923762041074	1.54165316850882 \\
4.4655270951927	1.53430093498872 \\
4.47181656997466	1.52671804341406 \\
4.47810604475662	1.5189073121907 \\
4.48439551953858	1.51087177763699 \\
4.49068499432054	1.50261468910787 \\
4.49697446910251	1.49413950379026 \\
4.50326394388447	1.48544988119361 \\
4.50955341866643	1.47654967736073 \\
4.51584289344839	1.46744293882422 \\
4.52213236823035	1.45813389633445 \\
4.52842184301231	1.448626958385 \\
4.53471131779428	1.43892670456176 \\
4.54100079257624	1.42903787874126 \\
4.5472902673582	1.41896538216404 \\
4.55357974214016	1.40871426640764 \\
4.55986921692212	1.39828972628363 \\
4.56615869170408	1.38769709268206 \\
4.57244816648605	1.37694182538563 \\
4.57873764126801	1.36602950587489 \\
4.58502711604997	1.35496583014457 \\
4.59131659083193	1.34375660154976 \\
4.59760606561389	1.33240772369921 \\
4.60389554039585	1.32092519341178 \\
4.61018501517781	1.30931509375017 \\
4.61647448995978	1.29758358714495 \\
4.62276396474174	1.28573690861992 \\
4.6290534395237	1.27378135912847 \\
4.63534291430566	1.26172329900907 \\
4.64163238908762	1.24956914156608 \\
4.64792186386958	1.23732534678111 \\
4.65421133865155	1.22499841515812 \\
4.66050081343351	1.21259488170424 \\
4.66679028821547	1.20012131004702 \\
4.67307976299743	1.18758428668728 \\
4.67936923777939	1.17499041538555 \\
4.68565871256135	1.16234631167911 \\
4.69194818734332	1.14965859752548 \\
4.69823766212528	1.1369338960671 \\
4.70452713690724	1.12417882651154 \\
4.7108166116892	1.11139999912036 \\
4.71710608647116	1.09860401029951 \\
4.72339556125312	1.08579743778339 \\
4.72968503603508	1.07298683590464 \\
4.73597451081705	1.06017873094104 \\
4.74226398559901	1.04737961653116 \\
4.74855346038097	1.03459594915021 \\
4.75484293516293	1.02183414363756 \\
4.76113240994489	1.00910056876786 \\
4.76742188472685	0.996401542857639 \\
4.77371135950881	0.983743329400104 \\
4.78000083429078	0.971132132721098 \\
4.78629030907274	0.958574093649901 \\
4.7925797838547	0.946075285199274 \\
4.79886925863666	0.933641708249952 \\
4.80515873341862	0.921279287235664 \\
4.81144820820058	0.908993865825671 \\
4.81773768298255	0.896791202602876 \\
4.82402715776451	0.884676966736588 \\
4.83031663254647	0.872656733650064 \\
4.83660610732843	0.860735980684219 \\
4.84289558211039	0.84892008275991 \\
4.84918505689235	0.837214308042391 \\
4.85547453167432	0.825623813612788 \\
4.86176400645628	0.814153641152452 \\
4.86805348123824	0.802808712647277 \\
4.8743429560202	0.791593826120123 \\
4.88063243080216	0.780513651400545 \\
4.88692190558412	0.769572725941986 \\
4.89321138036608	0.758775450697571 \\
4.89950085514805	0.748126086066463 \\
4.90579032993001	0.73762874792347 \\
4.91207980471197	0.727287403745332 \\
4.91836927949393	0.717105868847625 \\
4.92465875427589	0.707087802746657 \\
4.93094822905785	0.697236705661145 \\
4.93723770383982	0.687555915168594 \\
4.94352717862178	0.678048603031398 \\
4.94981665340374	0.668717772207665 \\
4.9561061281857	0.659566254061567 \\
4.96239560296766	0.650596705787677 \\
4.96868507774962	0.641811608063354 \\
4.97497455253158	0.633213262942622 \\
4.98126402731355	0.624803792004271 \\
4.98755350209551	0.616585134766126 \\
4.99384297687747	0.608559047376442 \\
5.00013245165943	0.600727101592312 \\
5.00642192644139	0.593090684053883 \\
5.01271140122335	0.585650995861843 \\
5.01900087600531	0.578409052464377 \\
5.02529035078728	0.571365683858364 \\
5.03157982556924	0.564521535108129 \\
5.0378693003512	0.557877067183581 \\
5.04415877513316	0.551432558118028 \\
5.05044824991512	0.545188104484436 \\
5.05673772469708	0.539143623187311 \\
5.06302719947905	0.533298853565921 \\
5.06931667426101	0.527653359802983 \\
5.07560614904297	0.522206533631541 \\
5.08189562382493	0.516957597331306 \\
5.08818509860689	0.511905607004383 \\
5.09447457338885	0.507049456119031 \\
5.10076404817082	0.502387879308932 \\
5.10705352295278	0.497919456414287 \\
5.11334299773474	0.493642616750137 \\
5.1196324725167	0.489555643586357 \\
5.12592194729866	0.485656678823048 \\
5.13221142208062	0.481943727844358 \\
5.13850089686258	0.478414664533278 \\
5.14479037164455	0.475067236429521 \\
5.15107984642651	0.471899070012332 \\
5.15736932120847	0.468907676089934 \\
5.16365879599043	0.466090455277242 \\
5.16994827077239	0.463444703543621 \\
5.17623774555435	0.460967617812623 \\
5.18252722033631	0.458656301595978 \\
5.18881669511828	0.456507770644505 \\
5.19510616990024	0.454518958599155 \\
5.2013956446822	0.452686722625971 \\
5.20768511946416	0.451007849019454 \\
5.21397459424612	0.449479058759564 \\
5.22026406902808	0.448097013008436 \\
5.22655354381005	0.446858318533716 \\
5.23284301859201	0.445759533046411 \\
5.23913249337397	0.444797170442046 \\
5.24542196815593	0.443967705934936 \\
5.25171144293789	0.443267581076399 \\
5.25800091771985	0.442693208648711 \\
5.26429039250182	0.442240977427682 \\
5.27057986728378	0.44190725680767 \\
5.27686934206574	0.44168840128393 \\
5.2831588168477	0.441580754788103 \\
5.28944829162966	0.441580654873662 \\
5.29573776641162	0.441684436748999 \\
5.30202724119358	0.441888437156762 \\
5.30831671597555	0.442188998098876 \\
5.31460619075751	0.442582470407463 \\
5.32089566553947	0.443065217162641 \\
5.32718514032143	0.443633616958863 \\
5.33347461510339	0.444284067022081 \\
5.33976408988535	0.445012986180619 \\
5.34605356466732	0.445816817693143 \\
5.35234303944928	0.446692031937571 \\
5.35863251423124	0.447635128965178 \\
5.3649219890132	0.448642640924474 \\
5.37121146379516	0.449711134359734 \\
5.37750093857712	0.450837212389238 \\
5.38379041335909	0.45201751676849 \\
5.39007988814105	0.453248729843753 \\
5.39636936292301	0.454527576401316 \\
5.40265883770497	0.455850825417871 \\
5.40894831248693	0.457215291717379 \\
5.41523778726889	0.458617837539671 \\
5.42152726205085	0.460055374025887 \\
5.42781673683282	0.461524862625709 \\
5.43410621161478	0.463023316431081 \\
5.44039568639674	0.464547801440895 \\
5.4466851611787	0.466095437760809 \\
5.45297463596066	0.467663400742078 \\
5.45926411074262	0.469248922062909 \\
5.46555358552459	0.470849290755557 \\
5.47184306030655	0.472461854181945 \\
5.47813253508851	0.474084018960258 \\
5.48442200987047	0.475713251844568 \\
5.49071148465243	0.477347080559132 \\
5.49700095943439	0.478983094588647 \\
5.50329043421635	0.480618945925347 \\
5.50957990899832	0.482252349773458 \\
5.51586938378028	0.483881085211138 \\
5.52215885856224	0.485502995809724 \\
5.5284483333442	0.487115990209739 \\
5.53473780812616	0.488718042652817 \\
5.54102728290812	0.490307193468426 \\
5.54731675769009	0.491881549514008 \\
5.55360623247205	0.493439284566924 \\
5.55989570725401	0.494978639666405 \\
5.56618518203597	0.496497923403544 \\
5.57247465681793	0.49799551215725 \\
5.57876413159989	0.499469850273978 \\
5.58505360638185	0.500919450189006 \\
5.59134308116382	0.502342892487036 \\
5.59763255594578	0.50373882589987 \\
5.60392203072774	0.505105967239035 \\
5.6102115055097	0.506443101261269 \\
5.61650098029166	0.507749080464957 \\
5.62279045507362	0.509022824815743 \\
5.62907992985559	0.510263321399752 \\
5.63536940463755	0.51146962400309 \\
5.64165887941951	0.512640852616517 \\
5.64794835420147	0.513776192864501 \\
5.65423782898343	0.514874895358136 \\
5.66052730376539	0.515936274971725 \\
5.66681677854735	0.516959710043164 \\
5.67310625332932	0.517944641498616 \\
5.67939572811128	0.518890571902288 \\
5.68568520289324	0.519797064432501 \\
5.6919746776752	0.520663741785573 \\
5.69826415245716	0.52149028500941 \\
5.70455362723912	0.522276432269021 \\
5.71084310202109	0.523021977546506 \\
5.71713257680305	0.523726769278393 \\
5.72342205158501	0.524390708933506 \\
5.72971152636697	0.525013749534792 \\
5.73600100114893	0.525595894128855 \\
5.74229047593089	0.526137194207109 \\
5.74857995071285	0.526637748082739 \\
5.75486942549482	0.527097699227793 \\
5.76115890027678	0.527517234574898 \\
5.76744837505874	0.527896582788235 \\
5.7737378498407	0.528236012508457 \\
5.78002732462266	0.52853583057635 \\
5.78631679940462	0.528796380240023 \\
5.79260627418659	0.529018039350458 \\
5.79889574896855	0.529201218550187 \\
5.80518522375051	0.529346359459844 \\
5.81147469853247	0.529453932867227 \\
5.81776417331443	0.529524436923432 \\
5.82405364809639	0.529558395350461 \\
5.83034312287835	0.529556355664574 \\
5.83663259766032	0.529518887419488 \\
5.84292207244228	0.529446580473299 \\
5.84921154722424	0.529340043282864 \\
5.8555010220062	0.529199901229087 \\
5.86179049678816	0.529026794976384 \\
5.86807997157012	0.528821378869324 \\
5.87436944635209	0.528584319369212 \\
5.88065892113405	0.528316293533135 \\
5.88694839591601	0.528017987537717 \\
5.89323787069797	0.527690095249597 \\
5.89952734547993	0.527333316844367 \\
5.90581682026189	0.526948357475477 \\
5.91210629504385	0.526535925994351 \\
5.91839576982582	0.526096733722722 \\
5.92468524460778	0.52563149327795 \\
5.93097471938974	0.52514091745188 \\
5.9372641941717	0.524625718143562 \\
5.94355366895366	0.524086605345936 \\
5.94984314373562	0.523524286186434 \\
5.95613261851759	0.522939464021201 \\
5.96242209329955	0.522332837582521 \\
5.96871156808151	0.52170510017884 \\
5.97500104286347	0.521056938946626 \\
5.98129051764543	0.520389034153201 \\
5.98757999242739	0.519702058549508 \\
5.99386946720935	0.518996676771715 \\
6.00015894199132	0.518273544790411 \\
6.00644841677328	0.517533309406104 \\
6.01273789155524	0.516776607789613 \\
6.0190273663372	0.516004067065916 \\
6.02531684111916	0.515216303939942 \\
6.03160631590112	0.514413924362759 \\
6.03789579068309	0.513597523236567 \\
6.04418526546505	0.51276768415689 \\
6.05047474024701	0.511924979190345 \\
6.05676421502897	0.51106996868634 \\
6.06305368981093	0.510203201121075 \\
6.06934316459289	0.509325212972221 \\
6.07563263937485	0.508436528622639 \\
6.08192211415682	0.507537660291565 \\
6.08821158893878	0.506629107991665 \\
6.09450106372074	0.505711359510422 \\
6.1007905385027	0.504784890414337 \\
6.10708001328466	0.503850164074464 \\
6.11336948806662	0.502907631711828 \\
6.11965896284859	0.501957732461348 \\
6.12594843763055	0.501000893452885 \\
6.13223791241251	0.500037529908118 \\
6.13852738719447	0.49906804525198 \\
6.14481686197643	0.498092831237445 \\
6.15110633675839	0.497112268082485 \\
6.15739581154036	0.496126724618102 \\
6.16368528632232	0.495136558446346 \\
6.16997476110428	0.494142116107314 \\
6.17626423588624	0.493143733254165 \\
6.1825537106682	0.492141734835219 \\
6.18884318545016	0.49113643528228 \\
6.19513266023212	0.490128138704355 \\
6.20142213501409	0.489117139085993 \\
6.20771160979605	0.488103720489514 \\
6.21400108457801	0.487088157260437 \\
6.22029055935997	0.486070714235465 \\
6.22658003414193	0.485051646952425 \\
6.23286950892389	0.484031201861602 \\
6.23915898370586	0.483009616537932 \\
6.24544845848782	0.481987119893593 \\
6.25173793326978	0.480963932390509 \\
6.25802740805174	0.479940266252381 \\
6.2643168828337	0.478916325675851 \\
6.27060635761566	0.477892307040437 \\
6.27689583239763	0.476868399116932 \\
6.28318530717959	0.475844783273971 \\
};
\addplot [very thick, color3, dashed]
table [row sep=\\]{%
0	0.500000392406335 \\
0.00628947478196155	0.502349379536361 \\
0.0125789495639231	0.504698855665908 \\
0.0188684243458846	0.507046386952881 \\
0.0251578991278462	0.509389332558456 \\
0.0314473739098077	0.511724833166793 \\
0.0377368486917693	0.514049799380844 \\
0.0440263234737308	0.516360900076573 \\
0.0503157982556924	0.518654550812162 \\
0.0566052730376539	0.520926902404611 \\
0.0628947478196155	0.523173829802773 \\
0.069184222601577	0.525390921403981 \\
0.0754736973835386	0.527573468980349 \\
0.0817631721655001	0.529716458400629 \\
0.0880526469474617	0.531814561353959 \\
0.0943421217294232	0.533862128302437 \\
0.100631596511385	0.53585318290998 \\
0.106921071293346	0.537781418215107 \\
0.113210546075308	0.53964019483389 \\
0.119500020857269	0.541422541496461 \\
0.125789495639231	0.543121158235082 \\
0.132078970421193	0.544728422552889 \\
0.138368445203154	0.546236398909393 \\
0.144657919985116	0.547636851860795 \\
0.150947394767077	0.548921263188595 \\
0.157236869549039	0.550080853338853 \\
0.163526344331	0.551106607474596 \\
0.169815819112962	0.551989306415791 \\
0.176105293894923	0.552719562702973 \\
0.182394768676885	0.553287861972416 \\
0.188684243458846	0.55368460977201 \\
0.194973718240808	0.553900183877675 \\
0.20126319302277	0.553924992090929 \\
0.207552667804731	0.553749535409516 \\
0.213842142586693	0.553364476366604 \\
0.220131617368654	0.552760712230985 \\
0.226421092150616	0.551929452654312 \\
0.232710566932577	0.550862301242978 \\
0.239000041714539	0.549551340426317 \\
0.2452895164965	0.547989218891807 \\
0.251578991278462	0.546169240766035 \\
0.257868466060423	0.544085455640902 \\
0.264157940842385	0.541732748481441 \\
0.270447415624347	0.539106928408157 \\
0.276736890406308	0.536204815325415 \\
0.28302636518827	0.533024323370583 \\
0.289315839970231	0.529564540187339 \\
0.295605314752193	0.525825801081044 \\
0.301894789534154	0.521809757193501 \\
0.308184264316116	0.517519436936887 \\
0.314473739098077	0.512959300049067 \\
0.320763213880039	0.508135283770194 \\
0.327052688662	0.50305484078983 \\
0.333342163443962	0.497726968767604 \\
0.339631638225924	0.49216223138387 \\
0.345921113007885	0.486372771023568 \\
0.352210587789847	0.48037231333002 \\
0.358500062571808	0.474176163981409 \\
0.36478953735377	0.467801198135381 \\
0.371079012135731	0.46126584305373 \\
0.377368486917693	0.454590054456272 \\
0.383657961699654	0.447795287159609 \\
0.389947436481616	0.440904460532592 \\
0.396236911263577	0.43394191924632 \\
0.402526386045539	0.426933389715751 \\
0.408815860827501	0.419905932524769 \\
0.415105335609462	0.412887891001519 \\
0.421394810391424	0.405908835971327 \\
0.427684285173385	0.398999506564788 \\
0.433973759955347	0.392191746806172 \\
0.440263234737308	0.385518437556765 \\
0.44655270951927	0.379013423245607 \\
0.452842184301231	0.372711432693158 \\
0.459131659083193	0.366647993225541 \\
0.465421133865154	0.360859337195384 \\
0.471710608647116	0.355382299973449 \\
0.478000083429078	0.350254208457924 \\
0.484289558211039	0.345512759168849 \\
0.490579032993001	0.341195885056067 \\
0.496868507774962	0.337341610252517 \\
0.503157982556924	0.333987892150447 \\
0.509447457338885	0.331172450366316 \\
0.515736932120847	0.328932582387832 \\
0.522026406902808	0.327304965961702 \\
0.52831588168477	0.326325448576335 \\
0.534605356466732	0.326028824715194 \\
0.540894831248693	0.326448601894718 \\
0.547184306030655	0.327616756846329 \\
0.553473780812616	0.329563483544482 \\
0.559763255594578	0.332316935110898 \\
0.566052730376539	0.335902961925774 \\
0.572342205158501	0.340344848538824 \\
0.578631679940462	0.345663052184454 \\
0.584921154722424	0.351874945855104 \\
0.591210629504386	0.358994568966379 \\
0.597500104286347	0.367032388650448 \\
0.603789579068309	0.375995074635425 \\
0.61007905385027	0.385885290508636 \\
0.616368528632232	0.396701503922241 \\
0.622658003414193	0.40843781798774 \\
0.628947478196155	0.421083825730663 \\
0.635236952978116	0.434624489050907 \\
0.641526427760078	0.449040043173951 \\
0.647815902542039	0.464305927099686 \\
0.654105377324001	0.480392740078772 \\
0.660394852105962	0.497266223689241 \\
0.666684326887924	0.514887268667099 \\
0.672973801669886	0.533211945280867 \\
0.679263276451847	0.552191555745596 \\
0.685552751233809	0.571772706958031 \\
0.69184222601577	0.591897401711044 \\
0.698131700797732	0.612503146513577 \\
0.704421175579693	0.633523074206038 \\
0.710710650361655	0.654886079713756 \\
0.717000125143616	0.676516967518722 \\
0.723289599925578	0.698336609739779 \\
0.72957907470754	0.720262114083023 \\
0.735868549489501	0.742207001340792 \\
0.742158024271463	0.764081392564276 \\
0.748447499053424	0.785792206492417 \\
0.754736973835386	0.807243368271643 \\
0.761026448617347	0.828336030928443 \\
0.767315923399309	0.848968811442387 \\
0.77360539818127	0.869038043594202 \\
0.779894872963232	0.88843805001712 \\
0.786184347745194	0.907061436044956 \\
0.792473822527155	0.924799408016 \\
0.798763297309117	0.941542118648051 \\
0.805052772091078	0.957179041939111 \\
0.81134224687304	0.971599379765653 \\
0.817631721655001	0.984692501945868 \\
0.823921196436963	0.996348421009694 \\
0.830210671218924	1.00645830227787 \\
0.836500146000886	1.01491500910877 \\
0.842789620782847	1.02161368233823 \\
0.849079095564809	1.02645235203433 \\
0.855368570346771	1.02933257873751 \\
0.861658045128732	1.03016012038477 \\
0.867947519910694	1.02884562015555 \\
0.874236994692655	1.02530530955715 \\
0.880526469474617	1.01946172022691 \\
0.886815944256578	1.0112443971974 \\
0.89310541903854	1.00059060578576 \\
0.899394893820501	0.98744602385689 \\
0.905684368602463	0.97176541099848 \\
0.911973843384424	0.953513246152573 \\
0.918263318166386	0.932664325483863 \\
0.924552792948347	0.909204312732242 \\
0.930842267730309	0.883130234986534 \\
0.937131742512271	0.854450917713517 \\
0.943421217294232	0.823187353949835 \\
0.949710692076194	0.789373003782277 \\
0.956000166858155	0.75305402155749 \\
0.962289641640117	0.714289409629322 \\
0.968579116422078	0.673151098816913 \\
0.97486859120404	0.629723957057632 \\
0.981158065986002	0.584105728944899 \\
0.987447540767963	0.536406909894967 \\
0.993737015549924	0.486750559549167 \\
1.00002649033189	0.435272059656513 \\
1.00631596511385	0.382118822074329 \\
1.01260543989581	0.327449952658738 \\
1.01889491467777	0.271435876692976 \\
1.02518438945973	0.214257931126599 \\
1.03147386424169	0.156107928294255 \\
1.03776333902366	0.0971876949738524 \\
1.04405281380562	0.0377085896676909 \\
1.05034228858758	-0.022109000114768 \\
1.05663176336954	-0.0820361799819369 \\
1.0629212381515	-0.141836090826374 \\
1.06921071293346	-0.201264472879182 \\
1.07550018771542	-0.260070254651964 \\
1.08178966249739	-0.317996170815312 \\
1.08807913727935	-0.374779413960796 \\
1.09436861206131	-0.430152325906254 \\
1.10065808684327	-0.483843134689939 \\
1.10694756162523	-0.535576743633776 \\
1.11323703640719	-0.585075578809425 \\
1.11952651118916	-0.63206050090105 \\
1.12581598597112	-0.676251786809317 \\
1.13210546075308	-0.717370185386161 \\
1.13839493553504	-0.755138050430178 \\
1.144684410317	-0.789280552529061 \\
1.15097388509896	-0.819526969531994 \\
1.15726335988092	-0.845612053408713 \\
1.16355283466289	-0.867277469052976 \\
1.16984230944485	-0.884273298270261 \\
1.17613178422681	-0.89635959982402 \\
1.18242125900877	-0.903308014074177 \\
1.18871073379073	-0.90490339850833 \\
1.19500020857269	-0.900945478423865 \\
1.20128968335466	-0.891250495252944 \\
1.20757915813662	-0.87565283361211 \\
1.21386863291858	-0.854006607177712 \\
1.22015810770054	-0.826187182997395 \\
1.2264475824825	-0.792092623893536 \\
1.23273705726446	-0.751645029221871 \\
1.23902653204642	-0.704791755422389 \\
1.24531600682839	-0.651506499520831 \\
1.25160548161035	-0.591790230965181 \\
1.25789495639231	-0.52567195984526 \\
1.26418443117427	-0.453209332557457 \\
1.27047390595623	-0.374489049237276 \\
1.27676338073819	-0.289627100669767 \\
1.28305285552016	-0.198768825778168 \\
1.28934233030212	-0.102088794056255 \\
1.29563180508408	0.000209479671440783 \\
1.30192127986604	0.107893978118642 \\
1.308210754648	0.220704769788615 \\
1.31450022942996	0.338354728688938 \\
1.32078970421192	0.460530370504654 \\
1.32707917899389	0.586892789750612 \\
1.33336865377585	0.717078682568176 \\
1.33965812855781	0.850701440568838 \\
1.34594760333977	0.987352302415719 \\
1.35223707812173	1.12660155160897 \\
1.35852655290369	1.26799975111976 \\
1.36481602768566	1.41107900800841 \\
1.37110550246762	1.55535426386187 \\
1.37739497724958	1.70032460968626 \\
1.38368445203154	1.84547462668382 \\
1.3899739268135	1.99027575702347 \\
1.39626340159546	2.13418771117641 \\
1.40255287637743	2.27665992054118 \\
1.40884235115939	2.41713304583609 \\
1.41513182594135	2.55504055301969 \\
1.42142130072331	2.68981036924488 \\
1.42771077550527	2.82086663151366 \\
1.43400025028723	2.94763154023806 \\
1.44028972506919	3.06952732881319 \\
1.44657919985116	3.18597835856582 \\
1.45286867463312	3.2964133460744 \\
1.45915814941508	3.40026772689953 \\
1.46544762419704	3.49698615627327 \\
1.471737098979	3.58602514334985 \\
1.47802657376096	3.66685581131533 \\
1.48431604854293	3.73896677110951 \\
1.49060552332489	3.80186709186324 \\
1.49689499810685	3.85508934655192 \\
1.50318447288881	3.89819270697 \\
1.50947394767077	3.93076605811262 \\
1.51576342245273	3.9524310985733 \\
1.52205289723469	3.96284539079115 \\
1.52834237201666	3.96170532305049 \\
1.53463184679862	3.94874894416882 \\
1.54092132158058	3.92375863189549 \\
1.54721079636254	3.88656355723234 \\
1.5535002711445	3.83704190918818 \\
1.55978974592646	3.77512284785156 \\
1.56607922070843	3.70078815802726 \\
1.57236869549039	3.61407358089851 \\
1.57865817027235	3.51506980708149 \\
1.58494764505431	3.4039231208214 \\
1.59123711983627	3.28083569171566 \\
1.59752659461823	3.14606551699134 \\
1.60381606940019	2.99992602376589 \\
1.61010554418216	2.84278534664634 \\
1.61639501896412	2.67506530125361 \\
1.62268449374608	2.49724007861102 \\
1.62897396852804	2.30983468866234 \\
1.63526344331	2.11342318338238 \\
1.64155291809196	1.90862669095855 \\
1.64784239287393	1.69611129234975 \\
1.65413186765589	1.47658577021295 \\
1.66042134243785	1.25079925781179 \\
1.66671081721981	1.01953881221146 \\
1.67300029200177	0.783626931974151 \\
1.67928976678373	0.543919034876483 \\
1.68557924156569	0.301300906072421 \\
1.69186871634766	0.0566861218212472 \\
1.69815819112962	-0.188986551402493 \\
1.70444766591158	-0.434755787703034 \\
1.71073714069354	-0.6796403724625 \\
1.7170266154755	-0.922641927094083 \\
1.72331609025746	-1.16274770542687 \\
1.72960556503943	-1.39893348186922 \\
1.73589503982139	-1.63016655309543 \\
1.74218451460335	-1.85540887554044 \\
1.74847398938531	-2.07362036040668 \\
1.75476346416727	-2.283762346158 \\
1.76105293894923	-2.48480126559417 \\
1.76734241373119	-2.67571252060158 \\
1.77363188851316	-2.85548457262716 \\
1.77992136329512	-3.02312325092601 \\
1.78621083807708	-3.17765627382876 \\
1.79250031285904	-3.3181379708364 \\
1.798789787641	-3.44365418548667 \\
1.80507926242296	-3.55332733088821 \\
1.81136873720493	-3.64632156184883 \\
1.81765821198689	-3.72184801991859 \\
1.82394768676885	-3.77917010071448 \\
1.83023716155081	-3.81760868688667 \\
1.83652663633277	-3.83654728529539 \\
1.84281611111473	-3.8354370036449 \\
1.84910558589669	-3.8138013001676 \\
1.85539506067866	-3.77124044012168 \\
1.86168453546062	-3.70743559494134 \\
1.86797401024258	-3.62215252387309 \\
1.87426348502454	-3.51524478377439 \\
1.8805529598065	-3.38665642029322 \\
1.88684243458846	-3.23642410266011 \\
1.89313190937043	-3.06467867451451 \\
1.89942138415239	-2.87164610419486 \\
1.90571085893435	-2.65764782935646 \\
1.91200033371631	-2.42310050221695 \\
1.91828980849827	-2.16851515274728 \\
1.92457928328023	-1.89449579731671 \\
1.9308687580622	-1.60173752929611 \\
1.93715823284416	-1.29102413560441 \\
1.94344770762612	-0.963225288903347 \\
1.94973718240808	-0.619293368929993 \\
1.95602665719004	-0.26025996821611 \\
1.962316131972	0.112767862823944 \\
1.96860560675396	0.498611578680161 \\
1.97489508153593	0.896025260679571 \\
1.98118455631789	1.30369985495584 \\
1.98747403109985	1.72026749029491 \\
1.99376350588181	2.1443058476624 \\
2.00005298066377	2.57434256187754 \\
2.00634245544573	3.00885964490324 \\
2.0126319302277	3.446297929225 \\
2.01892140500966	3.88506153846243 \\
2.02521087979162	4.3235224003678 \\
2.03150035457358	4.76002482443615 \\
2.03778982935554	5.19289017220607 \\
2.0440793041375	5.62042165275319 \\
2.05036877891946	6.04090927868147 \\
2.05665825370143	6.4526350189543 \\
2.06294772848339	6.85387818408755 \\
2.06923720326535	7.24292107649917 \\
2.07552667804731	7.61805493417842 \\
2.08181615282927	7.97758618936353 \\
2.08810562761123	8.31984305571259 \\
2.0943951023932	8.64318244769316 \\
2.10068457717516	8.94599722483341 \\
2.10697405195712	9.22672374136359 \\
2.11326352673908	9.48384966897581 \\
2.11955300152104	9.71592204733456 \\
2.125842476303	9.92155550402302 \\
2.13213195108496	10.0994405732638 \\
2.13842142586693	10.2483520314931 \\
2.14471090064889	10.3671571581642 \\
2.15100037543085	10.4548238224519 \\
2.15728985021281	10.5104282912334 \\
2.16357932499477	10.5331626511566 \\
2.16986879977673	10.5223417380193 \\
2.1761582745587	10.477409470209 \\
2.18244774934066	10.3979444895988 \\
2.18873722412262	10.2836650229573 \\
2.19502669890458	10.1344328893468 \\
2.20131617368654	9.95025659379505 \\
2.2076056484685	9.731293464242 \\
2.21389512325046	9.47785080680524 \\
2.22018459803243	9.19038607313816 \\
2.22647407281439	8.86950605238908 \\
2.23276354759635	8.5159651183239 \\
2.23905302237831	8.13066257889619 \\
2.24534249716027	7.71463919033728 \\
2.25163197194223	7.26907291019043 \\
2.2579214467242	6.79527397322606 \\
2.26421092150616	6.29467938057429 \\
2.27050039628812	5.76884689556081 \\
2.27678987107008	5.2194486396191 \\
2.28307934585204	4.64826437840457 \\
2.289368820634	4.05717458209369 \\
2.29565829541597	3.44815333515118 \\
2.30194777019793	2.82326116001746 \\
2.30823724497989	2.18463780669248 \\
2.31452671976185	1.53449504658404 \\
2.32081619454381	0.875109494803585 \\
2.32710566932577	0.208815470854185 \\
2.33339514410773	-0.462002106098777 \\
2.3396846188897	-1.13491480397675 \\
2.34597409367166	-1.80745777453374 \\
2.35226356845362	-2.47713689763966 \\
2.35855304323558	-3.14143601806239 \\
2.36484251801754	-3.79782432470309 \\
2.3711319927995	-4.44376392460864 \\
2.37742146758147	-5.07671766369388 \\
2.38371094236343	-5.6941572428867 \\
2.39000041714539	-6.29357167238714 \\
2.39628989192735	-6.87247609799571 \\
2.40257936670931	-7.42842102219547 \\
2.40886884149127	-7.95900192912871 \\
2.41515831627323	-8.46186930713366 \\
2.4214477910552	-8.93473904552847 \\
2.42773726583716	-9.37540316434151 \\
2.43402674061912	-9.78174081726788 \\
2.44031621540108	-10.1517294898957 \\
2.44660569018304	-10.4834562978543 \\
2.452895164965	-10.775129273672 \\
2.45918463974697	-11.0250885174558 \\
2.46547411452893	-11.2318170756447 \\
2.47176358931089	-11.3939514046181 \\
2.47805306409285	-11.5102912723088 \\
2.48434253887481	-11.5798089515183 \\
2.49063201365677	-11.6016575635512 \\
2.49692148843873	-11.5751784400773 \\
2.5032109632207	-11.4999073846371 \\
2.50950043800266	-11.3755797325774 \\
2.51578991278462	-11.2021341289079 \\
2.52207938756658	-10.9797149669377 \\
2.52836886234854	-10.7086734557661 \\
2.5346583371305	-10.3895673108734 \\
2.54094781191247	-10.0231590882328 \\
2.54723728669443	-9.61041320759192 \\
2.55352676147639	-9.15249173394855 \\
2.55981623625835	-8.65074900693724 \\
2.56610571104031	-8.10672522515378 \\
2.57239518582227	-7.52213910582372 \\
2.57868466060423	-6.89887974929326 \\
2.5849741353862	-6.23899784239589 \\
2.59126361016816	-5.54469633482132 \\
2.59755308495012	-4.81832071836098 \\
2.60384255973208	-4.06234903065459 \\
2.61013203451404	-3.27938169329462 \\
2.616421509296	-2.47213127943695 \\
2.62271098407797	-1.64341228908156 \\
2.62900045885993	-0.796130991641455 \\
2.63528993364189	0.0667246239559178 \\
2.64157940842385	0.942094770857635 \\
2.64786888320581	1.82685765565236 \\
2.65415835798777	2.71783915519953 \\
2.66044783276973	3.61182241034558 \\
2.6667373075517	4.50555738131374 \\
2.67302678233366	5.39577042009186 \\
2.67931625711562	6.27917392250981 \\
2.68560573189758	7.1524761266333 \\
2.69189520667954	8.01239112443096 \\
2.6981846814615	8.85564915033774 \\
2.70447415624347	9.67900720336878 \\
2.71076363102543	10.4792600489628 \\
2.71705310580739	11.2532516330009 \\
2.72334258058935	11.9978869237888 \\
2.72963205537131	12.7101441786643 \\
2.73592153015327	13.3870876108278 \\
2.74221100493523	14.0258804096574 \\
2.7485004797172	14.623798044849 \\
2.75478995449916	15.1782417620335 \\
2.76107942928112	15.6867521558786 \\
2.76736890406308	16.1470226869331 \\
2.77365837884504	16.5569129914558 \\
2.779947853627	16.9144618199656 \\
2.78623732840897	17.217899430948 \\
2.79252680319093	17.4656592616378 \\
2.79881627797289	17.6563886984706 \\
2.80510575275485	17.7889587758789 \\
2.81139522753681	17.862472643629 \\
2.81768470231877	17.8762726596134 \\
2.82397417710073	17.8299459865217 \\
2.8302636518827	17.7233285964317 \\
2.83655312666466	17.5565076162657 \\
2.84284260144662	17.3298219782428 \\
2.84913207622858	17.0438613718053 \\
2.85542155101054	16.6994635258622 \\
2.8617110257925	16.2977098813814 \\
2.86800050057447	15.8399197432718 \\
2.87428997535643	15.3276430261212 \\
2.88057945013839	14.7626517298215 \\
2.88686892492035	14.1469302977732 \\
2.89315839970231	13.4826650217442 \\
2.89944787448427	12.772232663346 \\
2.90573734926624	12.0181884624826 \\
2.9120268240482	11.2232536982357 \\
2.91831629883016	10.3903029578893 \\
2.92460577361212	9.52235125574479 \\
2.93089524839408	8.62254112573353 \\
2.93718472317604	7.69412979141755 \\
2.943474197958	6.74047649462287 \\
2.94976367273997	5.76503004057185 \\
2.95605314752193	4.7713165938329 \\
2.96234262230389	3.76292773653229 \\
2.96863209708585	2.74350877884137 \\
2.97492157186781	1.71674729246261 \\
2.98121104664977	0.686361821297017 \\
2.98750052143174	-0.343909289813813 \\
2.9937899962137	-1.37031901701848 \\
3.00007947099566	-2.3891228045016 \\
3.00636894577762	-3.3965898126682 \\
3.01265842055958	-4.38901434089241 \\
3.01894789534154	-5.36272749151897 \\
3.0252373701235	-6.31410913111393 \\
3.03152684490547	-7.23960019057861 \\
3.03781631968743	-8.13571532806987 \\
3.04410579446939	-8.99905595821866 \\
3.05039526925135	-9.82632362851482 \\
3.05668474403331	-10.6143336996513 \\
3.06297421881527	-11.3600292618763 \\
3.06926369359724	-12.0604951948706 \\
3.0755531683792	-12.7129722552419 \\
3.08184264316116	-13.314871054331 \\
3.08813211794312	-13.8637857705742 \\
3.09442159272508	-14.3575074259811 \\
3.10071106750704	-14.7940365461416 \\
3.107000542289	-15.1715950181632 \\
3.11329001707097	-15.4886369615056 \\
3.11957949185293	-15.7438584330618 \\
3.12586896663489	-15.9362058000297 \\
3.13215844141685	-16.0648826319017 \\
3.13844791619881	-16.1293549857868 \\
3.14473739098077	-16.1293549865781 \\
3.15102686576274	-16.0648826342713 \\
3.1573163405447	-15.9362058039645 \\
3.16360581532666	-15.7438584385399 \\
3.16989529010862	-15.4886369684963 \\
3.17618476489058	-15.1715950266265 \\
3.18247423967254	-14.7940365560286 \\
3.1887637144545	-14.3575074372332 \\
3.19505318923647	-13.8637857831235 \\
3.20134266401843	-13.3148710680994 \\
3.20763213880039	-12.7129722701411 \\
3.21392161358235	-12.0604952108017 \\
3.22021108836431	-11.3600292787295 \\
3.22650056314627	-10.6143337173055 \\
3.23279003792824	-9.82632364683693 \\
3.2390795127102	-8.99905597706322 \\
3.24536898749216	-8.13571534727914 \\
3.25165846227412	-7.23960020998133 \\
3.25794793705608	-6.31410915052517 \\
3.26423741183804	-5.36272751073972 \\
3.27052688662001	-4.38901435970855 \\
3.27681636140197	-3.39658983085095 \\
3.28310583618393	-2.38912282180605 \\
3.28939531096589	-1.37031903318384 \\
3.29568478574785	-0.343909304562333 \\
3.30197426052981	0.686361808259972 \\
3.30826373531177	1.71674728144885 \\
3.31455321009374	2.74350877018074 \\
3.3208426848757	3.76292773057241 \\
3.32713215965766	4.77131659093978 \\
3.33342163443962	5.76503004112975 \\
3.33971110922158	6.74047649903421 \\
3.34600058400354	7.69412980010309 \\
3.3522900587855	8.62254113913209 \\
3.35857953356747	9.52235127431291 \\
3.36486900834943	10.3903029821008 \\
3.37115848313139	11.2232537285812 \\
3.37744795791335	12.018188499469 \\
3.38373743269531	12.7722327074951 \\
3.39002690747727	13.4826650735923 \\
3.39631638225924	14.1469303578695 \\
3.4026058570412	14.7626517987274 \\
3.40889533182316	15.3276431044083 \\
3.41518480660512	15.8399198315204 \\
3.42147428138708	16.2977099801793 \\
3.42776375616904	16.6994636358023 \\
3.43405323095101	17.0438614934837 \\
3.44034270573297	17.329822112257 \\
3.44663218051493	17.556507763212 \\
3.45292165529689	17.7233287569033 \\
3.45921113007885	17.8299461611062 \\
3.46550060486081	17.87627284889 \\
3.47179007964277	17.8624728481668 \\
3.47807955442474	17.7889589962336 \\
3.4843690292067	17.6563889351822 \\
3.49065850398866	17.4656595152284 \\
3.49694797877062	17.2178997019187 \\
3.50323745355258	16.9144621087943 \\
3.50952692833454	16.5569132985945 \\
3.51581640311651	16.1470230128056 \\
3.52210587789847	15.6867525008781 \\
3.52839535268043	15.17824212652 \\
3.53468482746239	14.623798429147 \\
3.54097430224435	14.0258808140542 \\
3.54726377702631	13.3870880355705 \\
3.55355325180827	12.7101446239584 \\
3.55984272659024	11.997887389796 \\
3.5661322013722	11.2532521198369 \\
3.57242167615416	10.4792605566962 \\
3.57871115093612	9.67900773201826 \\
3.58500062571808	8.85564969987166 \\
3.59129010050004	8.01239169476491 \\
3.59757957528201	7.15247671762926 \\
3.60386905006397	6.27917453397449 \\
3.61015852484593	5.39577105177584 \\
3.61644799962789	4.50555803291036 \\
3.62273747440985	3.61182308149001 \\
3.62902694919181	2.7178398454682 \\
3.63531642397377	1.82685836456226 \\
3.64160589875574	0.942095497866102 \\
3.6478953735377	0.066725368460603 \\
3.65418484831966	-0.796130230302626 \\
3.66047432310162	-1.64341151163005 \\
3.66676379788358	-2.47213048665284 \\
3.67305327266554	-3.27938088601616 \\
3.67934274744751	-4.0623482097765 \\
3.68563222222947	-4.81831988483348 \\
3.69192169701143	-5.54469548964819 \\
3.69821117179339	-6.23899698663246 \\
3.70450064657535	-6.89887888404419 \\
3.71079012135731	-7.52213823223999 \\
3.71707959613927	-8.10672434443012 \\
3.72336907092124	-8.65074812030866 \\
3.7296585457032	-9.15249084268686 \\
3.73594802048516	-9.610412313002 \\
3.74223749526712	-10.0231581916483 \\
3.74852697004908	-10.3895664136527 \\
3.75481644483104	-10.7086725592879 \\
3.76110591961301	-10.9797140725963 \\
3.76739539439497	-11.2021332381084 \\
3.77368486917693	-11.3755788467309 \\
3.77997434395889	-11.4999065051563 \\
3.78626381874085	-11.5751775683712 \\
3.79255329352281	-11.6016567010205 \\
3.79884276830477	-11.5798080995506 \\
3.80513224308674	-11.5102904322742 \\
3.8114217178687	-11.3939505778649 \\
3.81771119265066	-11.2318162634947 \\
3.82400066743262	-11.0250877212008 \\
3.83029014221458	-10.7751284945698 \\
3.83657961699654	-10.4834555371254 \\
3.84286909177851	-10.1517287487202 \\
3.84915856656047	-9.78174009678196 \\
3.85544804134243	-9.37540246563554 \\
3.86173751612439	-8.93473836964464 \\
3.86802699090635	-8.46186865506368 \\
3.87431646568831	-7.95900130181244 \\
3.88060594047027	-7.42842042051954 \\
3.88689541525224	-6.87247552279209 \\
3.8931848900342	-6.29357112443302 \\
3.89947436481616	-5.69415672290333 \\
3.90576383959812	-5.07671717234655 \\
3.91205331438008	-4.44376346250657 \\
3.91834278916204	-3.79782389239955 \\
3.92463226394401	-3.1414356160552 \\
3.93092173872597	-2.47713652637138 \\
3.93721121350793	-1.80745743439269 \\
3.94350068828989	-1.13491449529762 \\
3.94979016307185	-0.462001829163542 \\
3.95607963785381	0.208815715814792 \\
3.96236911263578	0.875109707609297 \\
3.96865858741774	1.53449522710367 \\
3.9749480621997	2.18463795484232 \\
3.98123753698166	2.82326127576027 \\
3.98752701176362	3.44815341849398 \\
3.99381648654558	4.0571746330868 \\
4.00010596132754	4.64826439713948 \\
4.00639543610951	5.219448626227 \\
4.01268491089147	5.76884685021086 \\
4.01897438567343	6.29467930347122 \\
4.02526386045539	6.79527386460909 \\
4.03155333523735	7.26907277033097 \\
4.03784281001931	7.71463901953687 \\
4.04413228480128	8.13066237748487 \\
4.05042175958324	8.51596488665798 \\
4.0567112343652	8.86950579084931 \\
4.06300070914716	9.19038578212788 \\
4.06929018392912	9.47785048674836 \\
4.07557965871108	9.73129311558116 \\
4.08186913349304	9.9502562169898 \\
4.08815860827501	10.1344324848719 \\
4.09444808305697	10.283664591301 \\
4.10073755783893	10.3979440312613 \\
4.10702703262089	10.4774089857012 \\
4.11331650740285	10.5223412278611 \\
4.11960598218481	10.533162115876 \\
4.12589545696678	10.5104277313655 \\
4.13218493174874	10.4548232385377 \\
4.1384744065307	10.3671565507503 \\
4.14476388131266	10.2483514011309 \\
4.15105335609462	10.0994399205093 \\
4.15734283087658	9.92155482943678 \\
4.16363230565855	9.71592135148122 \\
4.16992178044051	9.48384895242497 \\
4.17621125522247	9.22672300468968 \\
4.18250073000443	8.94599646861631 \\
4.18879020478639	8.64318167251926 \\
4.19507967956835	8.31984226217517 \\
4.20136915435031	7.97758537806406 \\
4.20765862913228	7.61805410572768 \\
4.21394810391424	7.2429202315183 \\
4.2202375786962	6.85387732320941 \\
4.22652705347816	6.45263414282501 \\
4.23281652826012	6.04090838796166 \\
4.23910600304208	5.62042074811939 \\
4.24539547782404	5.19288925435244 \\
4.25168495260601	4.76002389407562 \\
4.25797442738797	4.32352145823329 \\
4.26426390216993	3.88506058530876 \\
4.27055337695189	3.4462969658295 \\
4.27684285173385	3.00885867206686 \\
4.28313232651581	2.5743415804262 \\
4.28942180129778	2.14430485844713 \\
4.29571127607974	1.72026649419283 \\
4.3020007508617	1.30369885287034 \\
4.30829022564366	0.896024253540388 \\
4.31457970042562	0.498610567443161 \\
4.32086917520758	0.112766848470802 \\
4.32715864998954	-0.260260984678566 \\
4.33344812477151	-0.619294386470943 \\
4.33973759955347	-0.963226306469125 \\
4.34602707433543	-1.29102515212001 \\
4.35231654911739	-1.60173854366725 \\
4.35860602389935	-1.89449680843153 \\
4.36489549868131	-2.16851615947899 \\
4.37118497346328	-2.4231015034264 \\
4.37747444824524	-2.65764882389477 \\
4.3837639230272	-2.87164709090661 \\
4.39005339780916	-3.06467965224073 \\
4.39634287259112	-3.23642507024164 \\
4.40263234737308	-3.38665737657413 \\
4.40892182215504	-3.51524572760544 \\
4.41521129693701	-3.62215345411514 \\
4.42150077171897	-3.70743651046897 \\
4.42779024650093	-3.77124133982652 \\
4.43407972128289	-3.81380218296181 \\
4.44036919606485	-3.83543786846449 \\
4.44665867084681	-3.83654813110335 \\
4.45294814562878	-3.817609512676 \\
4.45923762041074	-3.7791709055111 \\
4.4655270951927	-3.72184880278397 \\
4.47181656997466	-3.64632232188249 \\
4.47810604475662	-3.55332806722992 \\
4.48439551953858	-3.44365489731861 \\
4.49068499432054	-3.31813865738483 \\
4.49697446910251	-3.17765693436574 \\
4.50326394388447	-3.02312388477068 \\
4.50955341866643	-2.85548517914691 \\
4.51584289344839	-2.67571309921303 \\
4.52213236823035	-2.48480181576373 \\
4.52842184301231	-2.28376286740266 \\
4.53471131779428	-2.07362085229409 \\
4.54100079257624	-1.85540933768928 \\
4.5472902673582	-1.63016698517536 \\
4.55357974214016	-1.39893388360062 \\
4.55986921692212	-1.16274807658081 \\
4.56615869170408	-0.922642267491641 \\
4.57244816648605	-0.679640681974359 \\
4.57873764126801	-0.434756066248723 \\
4.58502711604997	-0.188986798949803 \\
4.59131659083193	0.056685905257339 \\
4.59760606561389	0.301300720430651 \\
4.60389554039585	0.543918880050252 \\
4.61018501517781	0.783626807812835 \\
4.61647448995978	1.01953871852157 \\
4.62276396474174	1.2507991943583 \\
4.6290534395237	1.47658573672084 \\
4.63534291430566	1.69611128850519 \\
4.64163238908762	1.90862671641072 \\
4.64792186386958	2.11342323774503 \\
4.65421133865155	2.30983477151539 \\
4.66050081343351	2.49724018950245 \\
4.66679028821547	2.67506543970114 \\
4.67307976299743	2.84278551213936 \\
4.67936923777939	2.99992621576728 \\
4.68565871256135	3.14606573493938 \\
4.69194818734332	3.28083593502591 \\
4.69823766212528	3.40392338888857 \\
4.70452713690724	3.5150700992814 \\
4.7108166116892	3.61407389658974 \\
4.71710608647116	3.70078849655304 \\
4.72339556125312	3.77512320854146 \\
4.72968503603508	3.83704229135953 \\
4.73597451081705	3.8865639601919 \\
4.74226398559901	3.92375905494069 \\
4.74855346038097	3.94874938658899 \\
4.75484293516293	3.96170578412789 \\
4.76113240994489	3.96284586980186 \\
4.76742188472685	3.95243159478784 \\
4.77371135950881	3.9307665707966 \\
4.78000083429078	3.89819323538425 \\
4.78629030907274	3.85508988995273 \\
4.7925797838547	3.80186764950225 \\
4.79886925863666	3.73896734223336 \\
4.80515873341862	3.66685639516529 \\
4.81144820820058	3.58602573916105 \\
4.81773768298255	3.49698676327394 \\
4.82402715776451	3.40026834431006 \\
4.83031663254647	3.29641397310611 \\
4.83660610732843	3.18597899441974 \\
4.84289558211039	3.06952797267871 \\
4.84918505689235	2.94763219129149 \\
4.85547453167432	2.82086728891672 \\
4.86176400645628	2.68981103214319 \\
4.86805348123824	2.55504122054117 \\
4.8743429560202	2.41713371708947 \\
4.88063243080216	2.27666059461451 \\
4.88692190558412	2.13418838713575 \\
4.89321138036608	1.99027643391146 \\
4.89950085514805	1.84547530351869 \\
4.90579032993001	1.70032528546079 \\
4.91207980471197	1.55535493754258 \\
4.91836927949393	1.41107967853511 \\
4.92465875427589	1.26800041740521 \\
4.93094822905785	1.12660221253885 \\
4.93723770383982	0.987352956848984 \\
4.94352717862178	0.850702087338348 \\
4.94981665340374	0.717079320481571 \\
4.9561061281857	0.586893417591698 \\
4.96239560296766	0.460530987035083 \\
4.96868507774962	0.3383553326502 \\
4.97497455253158	0.220705359904528 \\
4.98126402731355	0.107894553098108 \\
4.98755350209551	0.00021003821154314 \\
4.99384297687747	-0.102088253266669 \\
5.00013245165943	-0.198768304054782 \\
5.00642192644139	-0.289626599328555 \\
5.01271140122335	-0.374488569590151 \\
5.01900087600531	-0.453208875907591 \\
5.02529035078728	-0.525671527482235 \\
5.03157982556924	-0.591789824159853 \\
5.0378693003512	-0.651506119520121 \\
5.04415877513316	-0.704791403443984 \\
5.05044824991512	-0.751644706448711 \\
5.05673772469708	-0.792092331468363 \\
5.06302719947905	-0.826186922017351 \\
5.06931667426101	-0.854006378688752 \\
5.07560614904297	-0.875652638603646 \\
5.08189562382493	-0.89125033465252 \\
5.08818509860689	-0.900945353091946 \\
5.09447457338885	-0.904903309233152 \\
5.10076404817082	-0.903307961566884 \\
5.10705352295278	-0.896359584713846 \\
5.11334299773474	-0.884273321099928 \\
5.1196324725167	-0.867277530274309 \\
5.12592194729866	-0.845612153378443 \\
5.13221142208062	-0.819527108507809 \\
5.13850089686258	-0.789280730665816 \\
5.14479037164455	-0.755138267776335 \\
5.15107984642651	-0.717370441880619 \\
5.15736932120847	-0.676252082278228 \\
5.16365879599043	-0.632060835055137 \\
5.16994827077239	-0.585075951241462 \\
5.17623774555435	-0.535577153816309 \\
5.18252722033631	-0.483843581973516 \\
5.18881669511828	-0.430152809517623 \\
5.19510616990024	-0.374779933001863 \\
5.2013956446822	-0.317996724262153 \\
5.20768511946416	-0.260070841354419 \\
5.21397459424612	-0.201265091560767 \\
5.22026406902808	-0.141836740084773 \\
5.22655354381005	-0.0820368582898517 \\
5.23284301859201	-0.0221097058214513 \\
5.23913249337397	0.0377078583345169 \\
5.24542196815593	0.0971869399053114 \\
5.25171144293789	0.156107151497175 \\
5.25800091771985	0.214257134719584 \\
5.26429039250182	0.271435062901921 \\
5.27057986728378	0.327449123811653 \\
5.27686934206574	0.382117980595435 \\
5.2831588168477	0.435271208059699 \\
5.28944829162966	0.486749700430766 \\
5.29573776641162	0.536406045925869 \\
5.30202724119358	0.584104862862049 \\
5.30831671597555	0.629723091654951 \\
5.31460619075751	0.673150236935618 \\
5.32089566553947	0.71428855414784 \\
5.32718514032143	0.753053175380825 \\
5.33347461510339	0.789372169831106 \\
5.33976408988535	0.823186535149294 \\
5.34605356466732	0.854450116981729 \\
5.35234303944928	0.883129455223027 \\
5.35863251423124	0.909203556806303 \\
5.3649219890132	0.932663596222927 \\
5.37121146379516	0.953512546330733 \\
5.37750093857712	0.971764743325168 \\
5.38379041335909	0.987445390965724 \\
5.39007988814105	1.00059001022387 \\
5.39636936292301	1.011243841415 \\
5.40265883770497	1.01946120656736 \\
5.40894831248693	1.02530484024747 \\
5.41523778726889	1.02884519729744 \\
5.42152726205085	1.03015974594617 \\
5.42781673683282	1.02933225454471 \\
5.43410621161478	1.02645207976469 \\
5.44039568639674	1.02161346351339 \\
5.4466851611787	1.01491484508855 \\
5.45297463596066	1.00645819425468 \\
5.45926411074262	0.99634837000349 \\
5.46555358552459	0.9846925087998 \\
5.47184306030655	0.971599445142123 \\
5.47813253508851	0.957179166316492 \\
5.48442200987047	0.941542302317903 \\
5.49071148465243	0.924799651080829 \\
5.49700095943439	0.907061738416568 \\
5.50329043421635	0.888438411415442 \\
5.50957990899832	0.869038463546722 \\
5.51586938378028	0.848969289284129 \\
5.52215885856224	0.828336565802502 \\
5.5284483333442	0.807243959130319 \\
5.53473780812616	0.785792852099043 \\
5.54102728290812	0.764082091495537 \\
5.54731675769009	0.742207751989816 \\
5.55360623247205	0.720262914663132 \\
5.55989570725401	0.698337458288917 \\
5.56618518203597	0.676517861904649 \\
5.57247465681793	0.654887017639991 \\
5.57876413159989	0.633524053218541 \\
5.58505360638185	0.612504164008192 \\
5.59134308116382	0.591898454941746 \\
5.59763255594578	0.571773793045949 \\
5.60392203072774	0.552192671688696 \\
5.6102115055097	0.53321308796444 \\
5.61650098029166	0.514888434874861 \\
5.62279045507362	0.497267410115146 \\
5.62907992985559	0.480393943339296 \\
5.63536940463755	0.464307143746668 \\
5.64165887941951	0.449041269707877 \\
5.64794835420147	0.434625721934509 \\
5.65423782898343	0.421085061402733 \\
5.66052730376539	0.408439052877183 \\
5.66681677854735	0.396702734462087 \\
5.67310625332932	0.385886513150079 \\
5.67939572811128	0.375996285861672 \\
5.68568520289324	0.367033584990344 \\
5.6919746776752	0.358995747007695 \\
5.69826415245716	0.351876102257363 \\
5.70455362723912	0.345664183691328 \\
5.71084310202109	0.340345951989886 \\
5.71713257680305	0.335904034267672 \\
5.72342205158501	0.332317973407828 \\
5.72971152636697	0.329564484987905 \\
5.73600100114893	0.327617718764026 \\
5.74229047593089	0.326449521758987 \\
5.74857995071285	0.326029700150285 \\
5.75486942549482	0.326326277365174 \\
5.76115890027678	0.327305746051763 \\
5.76744837505874	0.328933311896286 \\
5.7737378498407	0.331173127584464 \\
5.78002732462266	0.333988515547372 \\
5.78631679940462	0.337342178478099 \\
5.79260627418659	0.341196396943358 \\
5.79889574896855	0.345513213735722 \\
5.80518522375051	0.350254604908171 \\
5.81147469853247	0.355382637697307 \\
5.81776417331443	0.360859615769431 \\
5.82405364809639	0.366648212412088 \\
5.83034312287835	0.372711592439098 \\
5.83663259766032	0.379013523680732 \\
5.84292207244228	0.385518478991542 \\
5.84921154722424	0.392191729729057 \\
5.8555010220062	0.398999431638971 \\
5.86179049678816	0.405908704030994 \\
5.86807997157012	0.412887703047538 \\
5.87436944635209	0.41990568971992 \\
5.88065892113405	0.426933093379393 \\
5.88694839591601	0.433941570848508 \\
5.89323787069797	0.44090406168767 \\
5.89952734547993	0.447794839619279 \\
5.90581682026189	0.45458956010215 \\
5.91210629504385	0.461265303889353 \\
5.91839576982582	0.467800616277745 \\
5.92468524460778	0.474175541652046 \\
5.93097471938974	0.480371652845629 \\
5.9372641941717	0.48637207478627 \\
5.94355366895366	0.492161501871084 \\
5.94984314373562	0.497726208521659 \\
5.95613261851759	0.503054052407337 \\
5.96242209329955	0.508134469891239 \\
5.96871156808151	0.512958463346344 \\
5.97500104286347	0.517518580104779 \\
5.98129051764543	0.5218088829372 \\
5.98757999242739	0.525824912105846 \\
5.99386946720935	0.529563639188108 \\
6.00015894199132	0.533023413021516 \\
6.00644841677328	0.536203898270136 \\
6.01273789155524	0.53910600725022 \\
6.0190273663372	0.541731825775299 \\
6.02531684111916	0.544084533883437 \\
6.03160631590112	0.546168322388585 \\
6.03789579068309	0.547988306252822 \\
6.04418526546505	0.549550435804645 \\
6.05047474024701	0.550861406831769 \\
6.05676421502897	0.55192857055558 \\
6.06305368981093	0.552759844450826 \\
6.06934316459289	0.553363624811044 \\
6.07563263937485	0.553748701881016 \\
6.08192211415682	0.55392417828545 \\
6.08821158893878	0.553899391382416 \\
6.09450106372074	0.553683840063614 \\
6.1007905385027	0.553287116415809 \\
6.10708001328466	0.552718842550617 \\
6.11336948806662	0.551988612807457 \\
6.11965896284859	0.551105941437572 \\
6.12594843763055	0.550080215788531 \\
6.13223791241251	0.548920654929462 \\
6.13852738719447	0.547636273587759 \\
6.14481686197643	0.546235851209415 \\
6.15110633675839	0.544727905906916 \\
6.15739581154036	0.543120673020264 \\
6.16368528632232	0.541422087988587 \\
6.16997476110428	0.539639773210094 \\
6.17626423588624	0.537781028556772 \\
6.1825537106682	0.535852825205844 \\
6.18884318545016	0.533861802451914 \\
6.19513266023212	0.531814267170612 \\
6.20142213501409	0.529716195615844 \\
6.20771160979605	0.527573237247186 \\
6.21400108457801	0.52539072030114 \\
6.22029055935997	0.523173658838732 \\
6.22658003414193	0.520926761021914 \\
6.23286950892389	0.518654438391813 \\
6.23915898370586	0.51636081594256 \\
6.24544845848782	0.514049742804726 \\
6.25173793326978	0.511724803372409 \\
6.25802740805174	0.509389328726679 \\
6.2643168828337	0.507046408226402 \\
6.27060635761566	0.504698901154041 \\
6.27689583239763	0.502349448319867 \\
6.28318530717959	0.50000048354217 \\
};
\addplot [very thick, color4, dashed]
table [row sep=\\]{%
0	0.500000082748871 \\
0.00628947478196155	0.502092140079524 \\
0.0125789495639231	0.504020851568707 \\
0.0188684243458846	0.505788879233445 \\
0.0251578991278462	0.507401082023725 \\
0.0314473739098077	0.508864203397153 \\
0.0377368486917693	0.510186481792561 \\
0.0440263234737308	0.511377209351158 \\
0.0503157982556924	0.512446266574865 \\
0.0566052730376539	0.513403660490626 \\
0.0628947478196155	0.514259091675825 \\
0.069184222601577	0.515021571761793 \\
0.0754736973835386	0.515699108396805 \\
0.0817631721655001	0.51629846967894 \\
0.0880526469474617	0.516825035177638 \\
0.0943421217294232	0.517282736087738 \\
0.100631596511385	0.517674082876218 \\
0.106921071293346	0.518000274955547 \\
0.113210546075308	0.518261383374489 \\
0.119500020857269	0.518456594215844 \\
0.125789495639231	0.518584497376853 \\
0.132078970421193	0.518643402843332 \\
0.138368445203154	0.518631664720017 \\
0.144657919985116	0.518547992472574 \\
0.150947394767077	0.518391729377355 \\
0.157236869549039	0.518163080259221 \\
0.163526344331	0.517863274231682 \\
0.169815819112962	0.517494653107904 \\
0.176105293894923	0.517060681969866 \\
0.182394768676885	0.516565884447117 \\
0.188684243458846	0.516015710891547 \\
0.194973718240808	0.515416352233172 \\
0.20126319302277	0.514774515431266 \\
0.207552667804731	0.514097177900939 \\
0.213842142586693	0.513391338150091 \\
0.220131617368654	0.512663778362391 \\
0.226421092150616	0.511920852191295 \\
0.232710566932577	0.511168308008279 \\
0.239000041714539	0.510411154654967 \\
0.2452895164965	0.509653573670134 \\
0.251578991278462	0.508898879171203 \\
0.257868466060423	0.508149524132191 \\
0.264157940842385	0.507407149704941 \\
0.270447415624347	0.506672672429169 \\
0.276736890406308	0.505946402622798 \\
0.28302636518827	0.505228185925481 \\
0.289315839970231	0.50451755892515 \\
0.295605314752193	0.503813909120765 \\
0.301894789534154	0.503116629286092 \\
0.308184264316116	0.50242525671791 \\
0.314473739098077	0.501739588951737 \\
0.320763213880039	0.501059769302728 \\
0.327052688662	0.500386337931365 \\
0.333342163443962	0.499720246837449 \\
0.339631638225924	0.499062839976449 \\
0.345921113007885	0.498415802271595 \\
0.352210587789847	0.497781083397027 \\
0.358500062571808	0.49716080364386 \\
0.36478953735377	0.496557149870158 \\
0.371079012135731	0.495972269504346 \\
0.377368486917693	0.495408169934763 \\
0.383657961699654	0.494866629545061 \\
0.389947436481616	0.494349125328952 \\
0.396236911263577	0.49385678060106 \\
0.402526386045539	0.4933903349331 \\
0.408815860827501	0.492950137155018 \\
0.415105335609462	0.492536161091629 \\
0.421394810391424	0.492148042647956 \\
0.427684285173385	0.491785135890223 \\
0.433973759955347	0.491446584881309 \\
0.440263234737308	0.491131407229457 \\
0.44655270951927	0.490838584637284 \\
0.452842184301231	0.490567155262523 \\
0.459131659083193	0.490316302505218 \\
0.465421133865154	0.49008543499509 \\
0.471710608647116	0.489874253114909 \\
0.478000083429078	0.489682798357525 \\
0.484289558211039	0.489511483110795 \\
0.490579032993001	0.489361099972041 \\
0.496868507774962	0.489232811246437 \\
0.503157982556924	0.489128120703915 \\
0.509447457338885	0.489048830798559 \\
0.515736932120847	0.488996989282554 \\
0.522026406902808	0.488974829427653 \\
0.52831588168477	0.488984707921205 \\
0.534605356466732	0.489029044006349 \\
0.540894831248693	0.489110262697007 \\
0.547184306030655	0.489230744039417 \\
0.553473780812616	0.489392779525473 \\
0.559763255594578	0.489598535978697 \\
0.566052730376539	0.489850026590665 \\
0.572342205158501	0.490149088313589 \\
0.578631679940462	0.490497364517183 \\
0.584921154722424	0.490896291679492 \\
0.591210629504386	0.491347088874564 \\
0.597500104286347	0.491850748911336 \\
0.603789579068309	0.492408030133645 \\
0.61007905385027	0.493019448079232 \\
0.616368528632232	0.49368526638973 \\
0.622658003414193	0.494405486544634 \\
0.628947478196155	0.495179836149475 \\
0.635236952978116	0.496007755639731 \\
0.641526427760078	0.496888383374084 \\
0.647815902542039	0.497820539196742 \\
0.654105377324001	0.498802706666417 \\
0.660394852105962	0.49983301429774 \\
0.666684326887924	0.500909216354684 \\
0.672973801669886	0.502028673983607 \\
0.679263276451847	0.503188337774485 \\
0.685552751233809	0.504384733179063 \\
0.69184222601577	0.505613950567229 \\
0.698131700797732	0.506871642027071 \\
0.704421175579693	0.508153027256497 \\
0.710710650361655	0.509452910991497 \\
0.717000125143616	0.510765714298863 \\
0.723289599925578	0.512085521662629 \\
0.72957907470754	0.513406145059834 \\
0.735868549489501	0.514721205125752 \\
0.742158024271463	0.516024228067992 \\
0.748447499053424	0.517308755276164 \\
0.754736973835386	0.51856846072811 \\
0.761026448617347	0.519797269516601 \\
0.767315923399309	0.520989469359211 \\
0.77360539818127	0.52213980606796 \\
0.779894872963232	0.523243553870214 \\
0.786184347745194	0.524296552331118 \\
0.792473822527155	0.525295203449773 \\
0.798763297309117	0.526236425162492 \\
0.805052772091078	0.527117560729961 \\
0.81134224687304	0.527936246962099 \\
0.817631721655001	0.52869024756669 \\
0.823921196436963	0.529377260756535 \\
0.830210671218924	0.529994712372068 \\
0.836500146000886	0.53053954705571 \\
0.842789620782847	0.531008030458824 \\
0.849079095564809	0.531395575174226 \\
0.855368570346771	0.531696602214729 \\
0.861658045128732	0.531904448543644 \\
0.867947519910694	0.53201132950243 \\
0.874236994692655	0.532008363002712 \\
0.880526469474617	0.5318856600199 \\
0.886815944256578	0.531632483172225 \\
0.89310541903854	0.53123747192896 \\
0.899394893820501	0.530688929262892 \\
0.905684368602463	0.529975160454618 \\
0.911973843384424	0.529084850524687 \\
0.918263318166386	0.528007462817107 \\
0.924552792948347	0.526733638099591 \\
0.930842267730309	0.525255571732335 \\
0.937131742512271	0.523567346464221 \\
0.943421217294232	0.521665200526878 \\
0.949710692076194	0.519547714906549 \\
0.956000166858155	0.517215909638514 \\
0.962289641640117	0.514673246036223 \\
0.968579116422078	0.511925539074896 \\
0.97486859120404	0.508980790778126 \\
0.981158065986002	0.505848960600105 \\
0.987447540767963	0.502541691904877 \\
0.993737015549924	0.499072014504822 \\
1.00002649033189	0.49545404196592 \\
1.00631596511385	0.491702679435452 \\
1.01260543989581	0.487833353698589 \\
1.01889491467777	0.4838617726889 \\
1.02518438945973	0.479803717390576 \\
1.03147386424169	0.475674865490477 \\
1.03776333902366	0.471490643625641 \\
1.04405281380562	0.467266103819911 \\
1.05034228858758	0.463015819744586 \\
1.05663176336954	0.458753799659005 \\
1.0629212381515	0.454493415046015 \\
1.06921071293346	0.450247346704946 \\
1.07550018771542	0.446027552970655 \\
1.08178966249739	0.441845267318651 \\
1.08807913727935	0.437711034429882 \\
1.09436861206131	0.433634794433271 \\
1.10065808684327	0.429626024264182 \\
1.10694756162523	0.42569394280322 \\
1.11323703640719	0.421847782828605 \\
1.11952651118916	0.418097128150548 \\
1.12581598597112	0.414452309050589 \\
1.13210546075308	0.410924843820446 \\
1.13839493553504	0.407527909238258 \\
1.144684410317	0.404276818577826 \\
1.15097388509896	0.401189482419789 \\
1.15726335988092	0.39828682519782 \\
1.16355283466289	0.39559312907121 \\
1.16984230944485	0.393136276373895 \\
1.17613178422681	0.390947862631125 \\
1.18242125900877	0.389063154163472 \\
1.18871073379073	0.387520867946418 \\
1.19500020857269	0.38636275707442 \\
1.20128968335466	0.385632993281485 \\
1.20757915813662	0.385377348721118 \\
1.21386863291858	0.385642192503461 \\
1.22015810770054	0.386473332746474 \\
1.2264475824825	0.387914750975735 \\
1.23273705726446	0.3900072909102 \\
1.23902653204642	0.39278737591348 \\
1.24531600682839	0.396285836496203 \\
1.25160548161035	0.400526929369538 \\
1.25789495639231	0.405527621576637 \\
1.26418443117427	0.41129719718387 \\
1.27047390595623	0.417837221181787 \\
1.27676338073819	0.425141868065917 \\
1.28305285552016	0.433198594247299 \\
1.28934233030212	0.441989107382847 \\
1.29563180508408	0.451490564887524 \\
1.30192127986604	0.461676920323549 \\
1.308210754648	0.472520330866508 \\
1.31450022942996	0.483992541218425 \\
1.32078970421192	0.496066167803833 \\
1.32707917899389	0.508715819920509 \\
1.33336865377585	0.521919009679938 \\
1.33965812855781	0.535656818278026 \\
1.34594760333977	0.549914301088771 \\
1.35223707812173	0.564680627544767 \\
1.35852655290369	0.579948963535992 \\
1.36481602768566	0.595716114245908 \\
1.37110550246762	0.611981954216429 \\
1.37739497724958	0.628748679198284 \\
1.38368445203154	0.646019921000932 \\
1.3899739268135	0.66379977182985 \\
1.39626340159546	0.682091767964034 \\
1.40255287637743	0.700897883434229 \\
1.40884235115939	0.720217582032915 \\
1.41513182594135	0.740046970227934 \\
1.42142130072331	0.760378084537623 \\
1.42771077550527	0.781198335385543 \\
1.43400025028723	0.802490116624939 \\
1.44028972506919	0.824230577374564 \\
1.44657919985116	0.846391542162122 \\
1.45286867463312	0.868939558007633 \\
1.45915814941508	0.891836043875283 \\
1.46544762419704	0.915037519109655 \\
1.471737098979	0.938495892613757 \\
1.47802657376096	0.96215880261504 \\
1.48431604854293	0.985970006497238 \\
1.49060552332489	1.00986982975065 \\
1.49689499810685	1.03379569100685 \\
1.50318447288881	1.05768272492711 \\
1.50947394767077	1.08146452524608 \\
1.51576342245273	1.10507402577473 \\
1.52205289723469	1.12844452739709 \\
1.52834237201666	1.15151086443475 \\
1.53463184679862	1.17421068529641 \\
1.54092132158058	1.19648580190939 \\
1.54721079636254	1.21828354253342 \\
1.5535002711445	1.23955802609132 \\
1.55978974592646	1.26027126605084 \\
1.56607922070843	1.28039401060799 \\
1.57236869549039	1.29990623489397 \\
1.57865817027235	1.31879722016835 \\
1.58494764505431	1.33706518289042 \\
1.59123711983627	1.35471645017402 \\
1.59752659461823	1.37176421348961 \\
1.60381606940019	1.38822692542443 \\
1.61010554418216	1.40412643122733 \\
1.61639501896412	1.41948594527564 \\
1.62268449374608	1.43432799148778 \\
1.62897396852804	1.44867242646449 \\
1.63526344331	1.46253465624471 \\
1.64155291809196	1.47592414403692 \\
1.64784239287393	1.4888432891695 \\
1.65413186765589	1.5012867384056 \\
1.66042134243785	1.5132411706321 \\
1.66671081721981	1.52468557502398 \\
1.67300029200177	1.53559202087936 \\
1.67928976678373	1.54592689404502 \\
1.68557924156569	1.55565255008578 \\
1.69186871634766	1.56472930860476 \\
1.69815819112962	1.57311768777966 \\
1.70444766591158	1.58078075554699 \\
1.71073714069354	1.58768645693313 \\
1.7170266154755	1.5938097689941 \\
1.72331609025746	1.59913453839613 \\
1.72960556503943	1.60365487335728 \\
1.73589503982139	1.60737599119673 \\
1.74218451460335	1.610314462799 \\
1.74847398938531	1.61249784176754 \\
1.75476346416727	1.61396371361252 \\
1.76105293894923	1.61475824346495 \\
1.76734241373119	1.61493433478903 \\
1.77363188851316	1.6145495332275 \\
1.77992136329512	1.61366381792861 \\
1.78621083807708	1.61233741830831 \\
1.79250031285904	1.61062877957111 \\
1.798789787641	1.60859277867857 \\
1.80507926242296	1.6062792671783 \\
1.81136873720493	1.60373199129456 \\
1.81765821198689	1.60098791501201 \\
1.82394768676885	1.5980769497045 \\
1.83023716155081	1.59502207450187 \\
1.83652663633277	1.59183981483591 \\
1.84281611111473	1.58854103203881 \\
1.84910558589669	1.58513196417762 \\
1.85539506067866	1.58161544754097 \\
1.86168453546062	1.57799223985607 \\
1.86797401024258	1.5742623613099 \\
1.87426348502454	1.57042636888172 \\
1.8805529598065	1.56648648434177 \\
1.88684243458846	1.56244750703733 \\
1.89313190937043	1.55831745901768 \\
1.89942138415239	1.55410793099986 \\
1.90571085893435	1.54983412119913 \\
1.91200033371631	1.54551458268169 \\
1.91828980849827	1.54117071610187 \\
1.92457928328023	1.53682606130509 \\
1.9308687580622	1.53250545190687 \\
1.93715823284416	1.52823410113082 \\
1.94344770762612	1.52403668535102 \\
1.94973718240808	1.51993648508131 \\
1.95602665719004	1.5159546331119 \\
1.962316131972	1.51210950768167 \\
1.96860560675396	1.50841629633234 \\
1.97489508153593	1.50488674436171 \\
1.98118455631789	1.50152909108425 \\
1.98747403109985	1.49834818754903 \\
1.99376350588181	1.49534578085036 \\
2.00005298066377	1.49252094251473 \\
2.00634245544573	1.48987061156406 \\
2.0126319302277	1.48739021684366 \\
2.01892140500966	1.48507433841253 \\
2.02521087979162	1.48291736477955 \\
2.03150035457358	1.48091410217686 \\
2.03778982935554	1.47906029445732 \\
2.0440793041375	1.47735301788058 \\
2.05036877891946	1.47579092388833 \\
2.05665825370143	1.47437431435469 \\
2.06294772848339	1.4731050466877 \\
2.06923720326535	1.47198627923251 \\
2.07552667804731	1.47102207932353 \\
2.08181615282927	1.47021692589461 \\
2.08810562761123	1.46957514502218 \\
2.0943951023932	1.46910031987692 \\
2.10068457717516	1.46879471648967 \\
2.10697405195712	1.46865876403755 \\
2.11326352673908	1.46869062373067 \\
2.11955300152104	1.46888587451727 \\
2.125842476303	1.46923733725499 \\
2.13213195108496	1.46973505201479 \\
2.13842142586693	1.47036641586084 \\
2.14471090064889	1.47111648069642 \\
2.15100037543085	1.47196840245926 \\
2.15728985021281	1.47290402407455 \\
2.16357932499477	1.47390456534607 \\
2.16986879977673	1.47495138391947 \\
2.1761582745587	1.47602676344177 \\
2.18244774934066	1.47711467915592 \\
2.18873722412262	1.4782014885536 \\
2.19502669890458	1.47927649631645 \\
2.20131617368654	1.48033234911633 \\
2.2076056484685	1.48136522678606 \\
2.21389512325046	1.48237481106404 \\
2.22018459803243	1.4833640300754 \\
2.22647407281439	1.48433859406193 \\
2.23276354759635	1.48530635367615 \\
2.23905302237831	1.48627652476962 \\
2.24534249716027	1.48725883195676 \\
2.25163197194223	1.48826262694252 \\
2.2579214467242	1.48929603694883 \\
2.26421092150616	1.49036519433332 \\
2.27050039628812	1.49147359167902 \\
2.27678987107008	1.49262159824538 \\
2.28307934585204	1.49380616449656 \\
2.289368820634	1.4950207319309 \\
2.29565829541597	1.49625535577407 \\
2.30194777019793	1.49749703818602 \\
2.30823724497989	1.49873025931504 \\
2.31452671976185	1.49993768275884 \\
2.32081619454381	1.50110100098556 \\
2.32710566932577	1.50220187561973 \\
2.33339514410773	1.50322291819205 \\
2.3396846188897	1.50414865024988 \\
2.34597409367166	1.50496637895778 \\
2.35226356845362	1.50566692658716 \\
2.35855304323558	1.50624516017211 \\
2.36484251801754	1.50670028089914 \\
2.3711319927995	1.50703585045056 \\
2.37742146758147	1.50725955173719 \\
2.38371094236343	1.50738270197365 \\
2.39000041714539	1.50741955455661 \\
2.39628989192735	1.5073864407533 \\
2.40257936670931	1.50730081153787 \\
2.40886884149127	1.50718024361477 \\
2.41515831627323	1.50704147213417 \\
2.4214477910552	1.50689950682476 \\
2.42773726583716	1.50676687953695 \\
2.43402674061912	1.50665306079892 \\
2.44031621540108	1.50656407198944 \\
2.44660569018304	1.50650230880699 \\
2.452895164965	1.50646658115748 \\
2.45918463974697	1.50645236438559 \\
2.46547411452893	1.50645224679074 \\
2.47176358931089	1.5064565484863 \\
2.47805306409285	1.50645407698297 \\
2.48434253887481	1.50643297582226 \\
2.49063201365677	1.50638161491737 \\
2.49692148843873	1.50628946599799 \\
2.5032109632207	1.50614790479305 \\
2.50950043800266	1.50595088423158 \\
2.51578991278462	1.50569543044819 \\
2.52207938756658	1.50538192554363 \\
2.52836886234854	1.50501415693331 \\
2.5346583371305	1.50459913113638 \\
2.54094781191247	1.50414666804601 \\
2.54723728669443	1.50366880807117 \\
2.55352676147639	1.5031790773728 \\
2.55981623625835	1.50269166466109 \\
2.56610571104031	1.50222056633811 \\
2.57239518582227	1.50177875551859 \\
2.57868466060423	1.50137742550829 \\
2.5849741353862	1.50102535078113 \\
2.59126361016816	1.50072839947988 \\
2.59755308495012	1.5004892218537 \\
2.60384255973208	1.50030712939774 \\
2.61013203451404	1.50017816999445 \\
2.616421509296	1.50009539504192 \\
2.62271098407797	1.50004930525465 \\
2.62900045885993	1.50002845245736 \\
2.63528993364189	1.50002016540188 \\
2.64157940842385	1.50001135886613 \\
2.64786888320581	1.4999893778198 \\
2.65415835798777	1.49994282327476 \\
2.66044783276973	1.49986230465263 \\
2.6667373075517	1.4997410659761 \\
2.67302678233366	1.4995754403583 \\
2.67931625711562	1.49936509891813 \\
2.68560573189758	1.49911307547188 \\
2.69189520667954	1.4988255656115 \\
2.6981846814615	1.49851151617801 \\
2.70447415624347	1.49818203674759 \\
2.71076363102543	1.49784967696505 \\
2.71705310580739	1.49752762136589 \\
2.72334258058935	1.49722885641661 \\
2.72963205537131	1.49696536322427 \\
2.73592153015327	1.49674738455961 \\
2.74221100493523	1.4965828075728 \\
2.7485004797172	1.49647669490874 \\
2.75478995449916	1.49643098768497 \\
2.76107942928112	1.49644439449711 \\
2.76736890406308	1.49651247146026 \\
2.77365837884504	1.49662788923942 \\
2.779947853627	1.49678087393252 \\
2.78623732840897	1.49695979947875 \\
2.79252680319093	1.49715190012193 \\
2.79881627797289	1.49734406282332 \\
2.80510575275485	1.49752365216706 \\
2.81139522753681	1.49767931524731 \\
2.81768470231877	1.49780171232669 \\
2.82397417710073	1.49788412157581 \\
2.8302636518827	1.49792287335964 \\
2.83655312666466	1.49791758110837 \\
2.84284260144662	1.4978711508794 \\
2.84913207622858	1.49778956876241 \\
2.85542155101054	1.49768148242443 \\
2.8617110257925	1.49755760844195 \\
2.86800050057447	1.4974300090527 \\
2.87428997535643	1.49731128959359 \\
2.88057945013839	1.49721377088422 \\
2.88686892492035	1.49714868952464 \\
2.89315839970231	1.49712547433056 \\
2.89944787448427	1.49715113997779 \\
2.90573734926624	1.49722983039208 \\
2.9120268240482	1.4973625353049 \\
2.91831629883016	1.49754699418696 \\
2.92460577361212	1.49777779264343 \\
2.93089524839408	1.49804664725351 \\
2.93718472317604	1.49834286562507 \\
2.943474197958	1.49865395905721 \\
2.94976367273997	1.49896637583273 \\
2.95605314752193	1.49926631429072 \\
2.96234262230389	1.49954056727752 \\
2.96863209708585	1.49977734439163 \\
2.97492157186781	1.49996701672094 \\
2.98121104664977	1.50010273139989 \\
2.98750052143174	1.50018085070861 \\
2.9937899962137	1.50020118235135 \\
3.00007947099566	1.50016698302797 \\
3.00636894577762	1.50008473487439 \\
3.01265842055958	1.49996371186321 \\
3.01894789534154	1.49981536888106 \\
3.0252373701235	1.49965259833589 \\
3.03152684490547	1.49948890679714 \\
3.03781631968743	1.49933756705741 \\
3.04410579446939	1.49921079950936 \\
3.05039526925135	1.49911903172146 \\
3.05668474403331	1.49907027765517 \\
3.06297421881527	1.49906966915115 \\
3.06926369359724	1.49911916295024 \\
3.0755531683792	1.49921743711209 \\
3.08184264316116	1.49935998143234 \\
3.08813211794312	1.49953937728736 \\
3.09442159272508	1.49974575311584 \\
3.10071106750704	1.49996739241939 \\
3.107000542289	1.50019146189675 \\
3.11329001707097	1.50040481860169 \\
3.11957949185293	1.50059484763986 \\
3.12586896663489	1.50075027692883 \\
3.13215844141685	1.50086191401239 \\
3.13844791619881	1.50092325270397 \\
3.14473739098077	1.50093090483101 \\
3.15102686576274	1.50088482430252 \\
3.1573163405447	1.50078830615903 \\
3.16360581532666	1.50064776061797 \\
3.16989529010862	1.50047227948289 \\
3.17618476489058	1.50027302772601 \\
3.18247423967254	1.50006250501135 \\
3.1887637144545	1.49985372943164 \\
3.19505318923647	1.49965939852762 \\
3.20134266401843	1.49949108113702 \\
3.20763213880039	1.49935848864177 \\
3.21392161358235	1.49926886681735 \\
3.22021108836431	1.49922654077016 \\
3.22650056314627	1.49923263618155 \\
3.23279003792824	1.49928499074154 \\
3.2390795127102	1.49937826041641 \\
3.24536898749216	1.4995042159898 \\
3.25165846227412	1.49965221600942 \\
3.25794793705608	1.49980983281078 \\
3.26423741183804	1.49996359886112 \\
3.27052688662001	1.50009983178206 \\
3.27681636140197	1.50020548890526 \\
3.28310583618393	1.50026899715565 \\
3.28939531096589	1.50028100253727 \\
3.29568478574785	1.50023498638734 \\
3.30197426052981	1.50012770325407 \\
3.30826373531177	1.4999594074609 \\
3.31455321009374	1.49973385114071 \\
3.3208426848757	1.49945805414579 \\
3.32713215965766	1.49914186380577 \\
3.33342163443962	1.49879733806874 \\
3.33971110922158	1.49843799753439 \\
3.34600058400354	1.49807799930325 \\
3.3522900587855	1.49773128818144 \\
3.35857953356747	1.49741077901495 \\
3.36486900834943	1.49712761867542 \\
3.37115848313139	1.49689056858552 \\
3.37744795791335	1.49670553972107 \\
3.38373743269531	1.49657530258994 \\
3.39002690747727	1.49649938526809 \\
3.39631638225924	1.49647416335035 \\
3.4026058570412	1.49649313659701 \\
3.40889533182316	1.49654737798967 \\
3.41518480660512	1.49662613179326 \\
3.42147428138708	1.49671752822007 \\
3.42776375616904	1.49680937388152 \\
3.43405323095101	1.49688997018027 \\
3.44034270573297	1.49694890714472 \\
3.44663218051493	1.4969777789696 \\
3.45292165529689	1.4969707705175 \\
3.45921113007885	1.49692507160741 \\
3.46550060486081	1.49684108778161 \\
3.47179007964277	1.49672243142684 \\
3.47807955442474	1.49657569408129 \\
3.4843690292067	1.49641001761448 \\
3.49065850398866	1.49623649687225 \\
3.49694797877062	1.49606745783196 \\
3.50323745355258	1.49591566240663 \\
3.50952692833454	1.49579349355495 \\
3.51581640311651	1.49571217270508 \\
3.52210587789847	1.49568105653687 \\
3.52839535268043	1.49570705293069 \\
3.53468482746239	1.49579418737684 \\
3.54097430224435	1.49594334210988 \\
3.54726377702631	1.49615218113593 \\
3.55355325180827	1.49641526529982 \\
3.55984272659024	1.4967243525239 \\
3.5661322013722	1.49706886920652 \\
3.57242167615416	1.49743652945907 \\
3.57871115093612	1.49781406958684 \\
3.58500062571808	1.49818805650667 \\
3.59129010050004	1.49854572148414 \\
3.59757957528201	1.49887576572559 \\
3.60386905006397	1.49916908305019 \\
3.61015852484593	1.49941934793955 \\
3.61644799962789	1.49962342506936 \\
3.62273747440985	1.49978156866256 \\
3.62902694919181	1.4998973956443 \\
3.63531642397377	1.49997763401786 \\
3.64160589875574	1.50003166518385 \\
3.6478953735377	1.50007089418722 \\
3.65418484831966	1.50010799356097 \\
3.66047432310162	1.50015607362163 \\
3.66676379788358	1.50022783455127 \\
3.67305327266554	1.50033475380798 \\
3.67934274744751	1.50048635722419 \\
3.68563222222947	1.50068961465387 \\
3.69192169701143	1.50094849223237 \\
3.69821117179339	1.50126368399298 \\
3.70450064657535	1.50163253619158 \\
3.71079012135731	1.50204916836145 \\
3.71707959613927	1.50250478577749 \\
3.72336907092124	1.50298816851382 \\
3.7296585457032	1.50348631259922 \\
3.73594802048516	1.50398518913345 \\
3.74223749526712	1.50447057818092 \\
3.74852697004908	1.5049289266957 \\
3.75481644483104	1.50534817476218 \\
3.76110591961301	1.50571849317912 \\
3.76739539439497	1.50603287874333 \\
3.77368486917693	1.50628756185836 \\
3.77997434395889	1.50648219396722 \\
3.78626381874085	1.50661979870899 \\
3.79255329352281	1.50670648894398 \\
3.79884276830477	1.50675096986675 \\
3.80513224308674	1.5067638643558 \\
3.8114217178687	1.50675690890552 \\
3.81771119265066	1.50674207600988 \\
3.82400066743262	1.50673068151277 \\
3.83029014221458	1.50673253366316 \\
3.83657961699654	1.50675517532621 \\
3.84286909177851	1.50680326310064 \\
3.84915856656047	1.50687811800455 \\
3.85544804134243	1.50697747268226 \\
3.86173751612439	1.50709543017871 \\
3.86802699090635	1.50722263932571 \\
3.87431646568831	1.50734668157967 \\
3.88060594047027	1.50745265359308 \\
3.88689541525224	1.50752391888521 \\
3.8931848900342	1.50754299099242 \\
3.89947436481616	1.50749250010378 \\
3.90576383959812	1.50735618647239 \\
3.91205331438008	1.50711985812761 \\
3.91834278916204	1.50677224888862 \\
3.92463226394401	1.50630571638497 \\
3.93092173872597	1.50571672911559 \\
3.93721121350793	1.50500610611346 \\
3.94350068828989	1.50417899127295 \\
3.94979016307185	1.50324456489447 \\
3.95607963785381	1.50221551519544 \\
3.96236911263578	1.50110731017034 \\
3.96865858741774	1.49993732345878 \\
3.9749480621997	1.49872387575018 \\
3.98123753698166	1.49748525552131 \\
3.98752701176362	1.4962387801387 \\
3.99381648654558	1.49499995166409 \\
4.00010596132754	1.49378175240541 \\
4.00639543610951	1.49259411462085 \\
4.01268491089147	1.49144358778851 \\
4.01897438567343	1.49033321609416 \\
4.02526386045539	1.48926262848425 \\
4.03155333523735	1.48822833373102 \\
4.03784281001931	1.48722420330712 \\
4.04413228480128	1.4862421153861 \\
4.05042175958324	1.48527272412294 \\
4.0567112343652	1.48430630999052 \\
4.06300070914716	1.48333366014233 \\
4.06929018392912	1.48234692353549 \\
4.07557965871108	1.4813403848964 \\
4.08186913349304	1.48031110531417 \\
4.08815860827501	1.47925938558818 \\
4.09444808305697	1.47818902105617 \\
4.10073755783893	1.47710733241391 \\
4.10702703262089	1.47602497436689 \\
4.11331650740285	1.47495554089479 \\
4.11960598218481	1.47391500058647 \\
4.12589545696678	1.47292100643365 \\
4.13218493174874	1.47199213080902 \\
4.1384744065307	1.47114707796422 \\
4.14476388131266	1.47040392377629 \\
4.15105335609462	1.46977942659857 \\
4.15734283087658	1.46928844507591 \\
4.16363230565855	1.46894348975186 \\
4.16992178044051	1.46875442607834 \\
4.17621125522247	1.46872833757012 \\
4.18250073000443	1.46886954954108 \\
4.18879020478639	1.46917980610099 \\
4.19507967956835	1.46965858575708 \\
4.20136915435031	1.4703035339674 \\
4.20765862913228	1.47111098440238 \\
4.21394810391424	1.47207653478689 \\
4.2202375786962	1.47319563854956 \\
4.22652705347816	1.47446417079048 \\
4.23281652826012	1.47587892700087 \\
4.23910600304208	1.47743801607033 \\
4.24539547782404	1.47914111559562 \\
4.25168495260601	1.48098956708835 \\
4.25797442738797	1.48298630060532 \\
4.26426390216993	1.48513559143273 \\
4.27055337695189	1.48744266437789 \\
4.27684285173385	1.48991317263492 \\
4.28313232651581	1.49255258704612 \\
4.28942180129778	1.49536553726788 \\
4.29571127607974	1.49835514874367 \\
4.3020007508617	1.50152241878537 \\
4.30829022564366	1.50486567203256 \\
4.31457970042562	1.50838013074879 \\
4.32086917520758	1.51205762938144 \\
4.32715864998954	1.51588649590898 \\
4.33344812477151	1.51985161483292 \\
4.33973759955347	1.52393467814693 \\
4.34602707433543	1.52811462105308 \\
4.35231654911739	1.53236822848665 \\
4.35860602389935	1.53667088678741 \\
4.36489549868131	1.54099744262151 \\
4.37118497346328	1.54532311945606 \\
4.37747444824524	1.54962443185664 \\
4.3837639230272	1.55388003118333 \\
4.39005339780916	1.55807141442846 \\
4.39634287259112	1.5621834321123 \\
4.40263234737308	1.56620454177724 \\
4.40892182215504	1.57012677023021 \\
4.41521129693701	1.57394536887395 \\
4.42150077171897	1.57765817008342 \\
4.42779024650093	1.58126467608759 \\
4.43407972128289	1.58476493274789 \\
4.44036919606485	1.58815825703785 \\
4.44665867084681	1.59144189777936 \\
4.45294814562878	1.59460971402703 \\
4.45923762041074	1.59765095491547 \\
4.4655270951927	1.60054921977517 \\
4.47181656997466	1.60328166898206 \\
4.47810604475662	1.60581854524201 \\
4.48439551953858	1.60812305233068 \\
4.49068499432054	1.61015162375898 \\
4.49697446910251	1.61185459711005 \\
4.50326394388447	1.6131772904738 \\
4.50955341866643	1.61406145527615 \\
4.51584289344839	1.61444705519194 \\
4.52213236823035	1.61427429488599 \\
4.52842184301231	1.61348579711947 \\
4.53471131779428	1.61202880518376 \\
4.54100079257624	1.6098572730374 \\
4.5472902673582	1.60693370114392 \\
4.55357974214016	1.60323058420659 \\
4.55986921692212	1.59873135861042 \\
4.56615869170408	1.59343077128027 \\
4.57244816648605	1.58733463470782 \\
4.57873764126801	1.58045898035737 \\
4.58502711604997	1.57282866901806 \\
4.59131659083193	1.56447555664058 \\
4.59760606561389	1.55543634366209 \\
4.60389554039585	1.5457502524848 \\
4.61018501517781	1.53545668135439 \\
4.61647448995978	1.52459297488667 \\
4.62276396474174	1.51319243462012 \\
4.6290534395237	1.50128267041093 \\
4.63534291430566	1.48888436821882 \\
4.64163238908762	1.47601052414827 \\
4.64792186386958	1.46266616989156 \\
4.65421133865155	1.44884859146932 \\
4.66050081343351	1.43454802126209 \\
4.66679028821547	1.41974876239768 \\
4.67307976299743	1.40443068438538 \\
4.67936923777939	1.38857100973729 \\
4.68565871256135	1.37214629414159 \\
4.69194818734332	1.35513448917135 \\
4.69823766212528	1.33751696857103 \\
4.70452713690724	1.31928039889689 \\
4.7108166116892	1.300418344174 \\
4.71710608647116	1.28093251267115 \\
4.72339556125312	1.2608335808642 \\
4.72968503603508	1.2401415626785 \\
4.73597451081705	1.21888572754246 \\
4.74226398559901	1.19710410448077 \\
4.74855346038097	1.17484263747575 \\
4.75484293516293	1.1521540766179 \\
4.76113240994489	1.12909669856621 \\
4.76742188472685	1.10573294855784 \\
4.77371135950881	1.08212808608769 \\
4.78000083429078	1.0583488998777 \\
4.78629030907274	1.03446253781325 \\
4.7925797838547	1.01053547705429 \\
4.79886925863666	0.986632641022782 \\
4.80515873341862	0.962816655261182 \\
4.81144820820058	0.939147224345786 \\
4.81773768298255	0.915680607503827 \\
4.82402715776451	0.892469171081933 \\
4.83031663254647	0.869561000785944 \\
4.83660610732843	0.846999564497982 \\
4.84289558211039	0.824823426027458 \\
4.84918505689235	0.803066019766694 \\
4.85547453167432	0.781755504301742 \\
4.86176400645628	0.760914718173072 \\
4.86805348123824	0.740561262184494 \\
4.8743429560202	0.720707729485371 \\
4.88063243080216	0.70136209733007 \\
4.88692190558412	0.68252828382489 \\
4.89321138036608	0.664206860479244 \\
4.89950085514805	0.646395898602117 \\
4.90579032993001	0.629091916088452 \\
4.91207980471197	0.612290882156767 \\
4.91836927949393	0.595989231855129 \\
4.92465875427589	0.580184839823037 \\
4.93094822905785	0.564877903591188 \\
4.93723770383982	0.550071690043199 \\
4.94352717862178	0.535773103908956 \\
4.94981665340374	0.521993043787455 \\
4.9561061281857	0.508746518934999 \\
4.96239560296766	0.496052508904616 \\
4.96868507774962	0.48393355829388 \\
4.97497455253158	0.4724151106159 \\
4.98126402731355	0.461524598775362 \\
4.98755350209551	0.451290324584848 \\
4.99384297687747	0.441740175466608 \\
5.00013245165943	0.432900241655237 \\
5.00642192644139	0.424793410059619 \\
5.01271140122335	0.417438019414962 \\
5.01900087600531	0.410846663530122 \\
5.02529035078728	0.40502522394114 \\
5.03157982556924	0.399972199712257 \\
5.0378693003512	0.395678381290433 \\
5.04415877513316	0.392126889248386 \\
5.05044824991512	0.389293570415796 \\
5.05673772469708	0.387147716700006 \\
5.06302719947905	0.385653049044529 \\
5.06931667426101	0.384768892905549 \\
5.07560614904297	0.384451463628891 \\
5.08189562382493	0.384655180199917 \\
5.08818509860689	0.385333932921326 \\
5.09447457338885	0.386442242796014 \\
5.10076404817082	0.387936265580946 \\
5.10705352295278	0.389774609551739 \\
5.11334299773474	0.391918951287175 \\
5.1196324725167	0.394334447107686 \\
5.12592194729866	0.396989948606174 \\
5.13221142208062	0.399858038892815 \\
5.13850089686258	0.402914911962815 \\
5.14479037164455	0.406140121373853 \\
5.15107984642651	0.409516226591236 \\
5.15736932120847	0.413028366241974 \\
5.16365879599043	0.416663787300945 \\
5.16994827077239	0.420411357974653 \\
5.17623774555435	0.42426108973853 \\
5.18252722033631	0.428203690612164 \\
5.18881669511828	0.432230167394178 \\
5.19510616990024	0.436331489432344 \\
5.2013956446822	0.440498320935617 \\
5.20768511946416	0.444720823323375 \\
5.21397459424612	0.448988524181301 \\
5.22026406902808	0.453290245534247 \\
5.22655354381005	0.457614081699396 \\
5.23284301859201	0.461947416096818 \\
5.23913249337397	0.466276967000811 \\
5.24542196815593	0.470588854051693 \\
5.25171144293789	0.474868680009827 \\
5.25800091771985	0.479101625244249 \\
5.26429039250182	0.483272555322354 \\
5.27057986728378	0.487366144367251 \\
5.27686934206574	0.491367018223781 \\
5.2831588168477	0.495259921683168 \\
5.28944829162966	0.499029912950144 \\
5.29573776641162	0.502662586230043 \\
5.30202724119358	0.506144319957728 \\
5.30831671597555	0.509462544135129 \\
5.31460619075751	0.512606015985112 \\
5.32089566553947	0.515565089267603 \\
5.32718514032143	0.518331959775872 \\
5.33347461510339	0.520900868310212 \\
5.33976408988535	0.523268243213078 \\
5.34605356466732	0.52543276747389 \\
5.35234303944928	0.527395360275331 \\
5.35863251423124	0.529159069139078 \\
5.3649219890132	0.530728875778256 \\
5.37121146379516	0.532111425510043 \\
5.37750093857712	0.533314695810664 \\
5.38379041335909	0.534347623688877 \\
5.39007988814105	0.535219713686092 \\
5.39636936292301	0.535940648468872 \\
5.40265883770497	0.536519922420155 \\
5.40894831248693	0.536966515793505 \\
5.41523778726889	0.537288623368567 \\
5.42152726205085	0.537493447596403 \\
5.42781673683282	0.537587062301086 \\
5.43410621161478	0.537574349318699 \\
5.44039568639674	0.537459007083022 \\
5.4466851611787	0.537243627090248 \\
5.45297463596066	0.536929831333962 \\
5.45926411074262	0.536518461155105 \\
5.46555358552459	0.536009805522899 \\
5.47184306030655	0.535403854665771 \\
5.47813253508851	0.534700563407555 \\
5.48442200987047	0.533900107789298 \\
5.49071148465243	0.533003118821133 \\
5.49700095943439	0.532010878685255 \\
5.50329043421635	0.530925467429351 \\
5.50957990899832	0.529749851994494 \\
5.51586938378028	0.528487913971679 \\
5.52215885856224	0.527144417295719 \\
5.5284483333442	0.525724921624615 \\
5.53473780812616	0.524235650916869 \\
5.54102728290812	0.522683329338111 \\
5.54731675769009	0.521074997918182 \\
5.55360623247205	0.5194178253582 \\
5.55989570725401	0.517718925244856 \\
5.56618518203597	0.515985189971155 \\
5.57247465681793	0.514223149237856 \\
5.57876413159989	0.512438858445828 \\
5.58505360638185	0.510637819847102 \\
5.59134308116382	0.508824937172549 \\
5.59763255594578	0.507004502678384 \\
5.60392203072774	0.505180214160521 \\
5.6102115055097	0.50335521843719 \\
5.61650098029166	0.501532177038833 \\
5.62279045507362	0.499713349318036 \\
5.62907992985559	0.497900687869269 \\
5.63536940463755	0.496095941022897 \\
5.64165887941951	0.494300757265802 \\
5.64794835420147	0.492516786766054 \\
5.65423782898343	0.490745775756138 \\
5.66052730376539	0.48898965034725 \\
5.66681677854735	0.48725058735791 \\
5.67310625332932	0.485531070857162 \\
5.67939572811128	0.48383393423036 \\
5.68568520289324	0.482162388548251 \\
5.6919746776752	0.480520038744376 \\
5.69826415245716	0.478910889501968 \\
5.70455362723912	0.477339342787982 \\
5.71084310202109	0.475810188669662 \\
5.71713257680305	0.474328590477083 \\
5.72342205158501	0.4729000646381 \\
5.72971152636697	0.471530454735067 \\
5.73600100114893	0.470225898645737 \\
5.74229047593089	0.468992787155199 \\
5.74857995071285	0.467837712263717 \\
5.75486942549482	0.466767403639507 \\
5.76115890027678	0.465788652310523 \\
5.76744837505874	0.464908221742174 \\
5.7737378498407	0.464132747840391 \\
5.78002732462266	0.463468631023284 \\
5.78631679940462	0.462921925135454 \\
5.79260627418659	0.4624982294106 \\
5.79889574896855	0.462202590680597 \\
5.80518522375051	0.462039423367503 \\
5.81147469853247	0.46201245433274 \\
5.81776417331443	0.462124698354348 \\
5.82405364809639	0.462378467945942 \\
5.83034312287835	0.462775418629227 \\
5.83663259766032	0.463316627926449 \\
5.84292207244228	0.464002703587722 \\
5.84921154722424	0.464833914224105 \\
5.8555010220062	0.465810333814212 \\
5.86179049678816	0.466931990609731 \\
5.86807997157012	0.46819901078308 \\
5.87436944635209	0.469611747637973 \\
5.88065892113405	0.471170888178322 \\
5.88694839591601	0.472877530122937 \\
5.89323787069797	0.474733223905243 \\
5.89952734547993	0.476739975699269 \\
5.90581682026189	0.478900209012729 \\
5.91210629504385	0.481216683881703 \\
5.91839576982582	0.483692374214201 \\
5.92468524460778	0.486330305387886 \\
5.93097471938974	0.48913335580983 \\
5.9372641941717	0.492104027744591 \\
5.94355366895366	0.495244194205628 \\
5.94984314373562	0.498554829929599 \\
5.95613261851759	0.502035735236413 \\
5.96242209329955	0.505685261760937 \\
5.96871156808151	0.509500048531443 \\
5.97500104286347	0.513474775678558 \\
5.98129051764543	0.517601941330524 \\
5.98757999242739	0.521871665255149 \\
5.99386946720935	0.526271520904326 \\
6.00015894199132	0.530786396090621 \\
6.00644841677328	0.535398381919465 \\
6.01273789155524	0.540086690045344 \\
6.0190273663372	0.544827599884589 \\
6.02531684111916	0.54959443998642 \\
6.03160631590112	0.554357611044209 \\
6.03789579068309	0.559084661575265 \\
6.04418526546505	0.563740430550859 \\
6.05047474024701	0.568287273594293 \\
6.05676421502897	0.572685390145646 \\
6.06305368981093	0.576893267628571 \\
6.06934316459289	0.580868254683658 \\
6.07563263937485	0.584567268707936 \\
6.08192211415682	0.587947633333589 \\
6.08821158893878	0.590968029576081 \\
6.09450106372074	0.59358953113871 \\
6.1007905385027	0.595776681190379 \\
6.10708001328466	0.597498556591908 \\
6.11336948806662	0.598729757904102 \\
6.11965896284859	0.599451261230874 \\
6.12594843763055	0.599651072130103 \\
6.13223791241251	0.59932463268487 \\
6.13852738719447	0.598474949548528 \\
6.14481686197643	0.597112431543098 \\
6.15110633675839	0.595254447665013 \\
6.15739581154036	0.592924637325426 \\
6.16368528632232	0.590152021759405 \\
6.16997476110428	0.586969976913658 \\
6.17626423588624	0.583415132882922 \\
6.1825537106682	0.579526263266388 \\
6.18884318545016	0.575343220692785 \\
6.19513266023212	0.570905963825827 \\
6.20142213501409	0.566253708234634 \\
6.20771160979605	0.561424220310914 \\
6.21400108457801	0.556453261309569 \\
6.22029055935997	0.551374178500828 \\
6.22658003414193	0.546217632805782 \\
6.23286950892389	0.541011447204405 \\
6.23915898370586	0.535780557429852 \\
6.24544845848782	0.530547045597904 \\
6.25173793326978	0.525330237999352 \\
6.25802740805174	0.520146849846016 \\
6.2643168828337	0.515011161903365 \\
6.27060635761566	0.509935216339127 \\
6.27689583239763	0.504929021527382 \\
6.28318530717959	0.500000757809289 \\
};

\end{axis}

\end{tikzpicture}

==> figures/converge.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color7}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}
\definecolor{color8}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}

\begin{axis}[
legend cell align={left},
legend entries={{$\mathcal{O}(n^{-1})$},{$n_q=20, n_l=2, n_h=20$},{$n_q=20, n_l=2, n_h=30$},{$n_q=20, n_l=2, n_h=96$},{$n_q=20, n_l=2, n_h=127$},{$n_q=20, n_l=6, n_h=20$},{$n_q=20, n_l=6, n_h=30$},{$n_q=20, n_l=6, n_h=96$},{$n_q=30, n_l=2, n_h=20$},{$n_q=30, n_l=2, n_h=30$},{$n_q=30, n_l=2, n_h=96$}},
legend style={at={(1.2,0.5)}, anchor=west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$n$},
xmin=7.15888689010103, xmax=11174.921636298,
xmode=log,
y grid style={white!69.01960784313725!black},
ylabel={$\tilde L$},
ymin=0.00355073053519868, ymax=1.93540506116689,
ymode=log
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addlegendimage{no markers, color3}
\addlegendimage{no markers, color4}
\addlegendimage{no markers, color5}
\addlegendimage{no markers, color6}
\addlegendimage{no markers, white!49.80392156862745!black}
\addlegendimage{no markers, color7}
\addlegendimage{no markers, color8}
\addlegendimage{no markers, color0}
\addplot [very thick, color0, dashed]
table [row sep=\\]{%
10	0.0719129055539976 \\
20	0.0359564527769988 \\
40	0.0179782263884994 \\
80	0.00898911319424971 \\
};
\addplot [very thick, color1, mark=*, mark size=2, mark options={solid}]
table [row sep=\\]{%
10	0.877190488477943 \\
20	0.0641268460043354 \\
40	0.0269446691987626 \\
80	0.00875256628482108 \\
160	0.0094618845779821 \\
320	0.00946844774336626 \\
640	0.00577240586387655 \\
1000	0.00656798048738693 \\
2000	0.00709653383721665 \\
4000	0.00905482398712797 \\
8000	0.0138733788893233 \\
};
\addplot [very thick, color2, mark=*, mark size=2, mark options={solid}]
table [row sep=\\]{%
10	1.2373967759979 \\
20	0.249639798645955 \\
40	0.078675750364223 \\
80	0.0114774198945428 \\
160	0.0104299150577823 \\
320	0.00923456806942772 \\
640	0.00688568063161211 \\
1000	0.00576872570894444 \\
};
\addplot [very thick, color3, mark=*, mark size=2, mark options={solid}]
table [row sep=\\]{%
10	0.771988589187649 \\
20	1.05613455129055 \\
40	0.171605249856347 \\
80	0.0175891776622734 \\
160	0.0070101754341641 \\
320	0.0124217324278705 \\
640	0.0189125854442511 \\
1000	0.0121138253647951 \\
};
\addplot [very thick, color4, mark=*, mark size=2, mark options={solid}]
table [row sep=\\]{%
10	0.539604728991328 \\
20	0.320882908413435 \\
80	0.0226401584964182 \\
160	0.0109810485361081 \\
320	0.00818538655238066 \\
640	0.00998757713903375 \\
1000	0.00741331080674937 \\
2000	0.00651188793088459 \\
4000	0.00665214815037007 \\
8000	0.00703414515654045 \\
};
\addplot [very thick, color5, mark=*, mark size=2, mark options={solid}]
table [row sep=\\]{%
10	1.45340815453605 \\
20	0.74842752635578 \\
40	0.307010854572667 \\
160	0.0150937323757724 \\
320	0.0268666333659698 \\
640	0.0132520537629098 \\
1000	0.0188376477009805 \\
2000	0.0109816461038445 \\
4000	0.011532963387681 \\
8000	0.00995247908102768 \\
};
\addplot [very thick, color6, mark=*, mark size=2, mark options={solid}]
table [row sep=\\]{%
10	0.558203893128408 \\
20	0.55006519278045 \\
40	0.110198487320918 \\
80	0.029333544352885 \\
160	0.00944774959571405 \\
640	0.00472826702342057 \\
};
\addplot [very thick, white!49.80392156862745!black, mark=*, mark size=2, mark options={solid}]
table [row sep=\\]{%
10	0.806575784318876 \\
20	0.388882761177348 \\
40	0.191703902013922 \\
80	0.0138309146739615 \\
320	0.0127679199294377 \\
640	0.0421546122612471 \\
};
\addplot [very thick, color7, mark=*, mark size=2, mark options={solid}]
table [row sep=\\]{%
10	0.858115280551976 \\
20	0.412202760820245 \\
40	0.0656549697743899 \\
160	0.012070316728264 \\
320	0.0167116572584863 \\
640	0.0206539080698199 \\
1000	0.00863928431445047 \\
1280	0.0102648984936486 \\
2840	0.0268451951386032 \\
};
\addplot [very thick, color8, mark=*, mark size=2, mark options={solid}]
table [row sep=\\]{%
10	0.285763697765642 \\
20	0.05858552290061 \\
40	0.0416283314147876 \\
80	0.0204564709268884 \\
160	0.0111265346159798 \\
320	0.0105644058124924 \\
640	0.0207510402882583 \\
1000	0.00998774254114088 \\
1280	0.0112420358900281 \\
2840	0.0248622516980975 \\
};
\addplot [very thick, color0, mark=*, mark size=2, mark options={solid}]
table [row sep=\\]{%
10	1.17962523635356 \\
20	0.776652825795674 \\
40	0.153034363372024 \\
80	0.0234251226644602 \\
160	0.0304062417805613 \\
320	0.0190750395070738 \\
640	0.0195479628201532 \\
1280	0.0121902573733844 \\
};
\end{axis}

\end{tikzpicture}

==> figures/experiment/experimentNN.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$x$},
xmin=-0.314159265358979, xmax=6.59734457253857,
y grid style={white!69.01960784313725!black},
ylabel={$y$},
ymin=-0.1, ymax=1.6,
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2,1.4,1.6},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2,1.4,1.6}
]
\addplot [very thick, color0]
table [row sep=\\]{%
0	1 \\
0.0315737955134653	1 \\
0.0631475910269305	1 \\
0.0947213865403958	1 \\
0.126295182053861	1 \\
0.157868977567326	1 \\
0.189442773080792	1 \\
0.221016568594257	1 \\
0.252590364107722	1 \\
0.284164159621187	1 \\
0.315737955134653	1 \\
0.347311750648118	1 \\
0.378885546161583	1 \\
0.410459341675048	1 \\
0.442033137188514	1 \\
0.473606932701979	1 \\
0.505180728215444	1 \\
0.536754523728909	1 \\
0.568328319242375	1 \\
0.59990211475584	1 \\
0.631475910269305	1 \\
0.66304970578277	1 \\
0.694623501296236	1 \\
0.726197296809701	1 \\
0.757771092323166	1 \\
0.789344887836631	1 \\
0.820918683350097	1 \\
0.852492478863562	1 \\
0.884066274377027	1 \\
0.915640069890492	1 \\
0.947213865403958	1 \\
0.978787660917423	1 \\
1.01036145643089	1 \\
1.04193525194435	1 \\
1.07350904745782	0 \\
1.10508284297128	0 \\
1.13665663848475	0 \\
1.16823043399821	0 \\
1.19980422951168	0 \\
1.23137802502514	0 \\
1.26295182053861	0 \\
1.29452561605208	0 \\
1.32609941156554	0 \\
1.35767320707901	0 \\
1.38924700259247	0 \\
1.42082079810594	0 \\
1.4523945936194	0 \\
1.48396838913287	0 \\
1.51554218464633	0 \\
1.5471159801598	0 \\
1.57868977567326	0 \\
1.61026357118673	0 \\
1.64183736670019	0 \\
1.67341116221366	0 \\
1.70498495772712	0 \\
1.73655875324059	0 \\
1.76813254875405	0 \\
1.79970634426752	0 \\
1.83128013978098	0 \\
1.86285393529445	0 \\
1.89442773080792	0 \\
1.92600152632138	0 \\
1.95757532183485	0 \\
1.98914911734831	0 \\
2.02072291286178	0 \\
2.05229670837524	0 \\
2.08387050388871	0 \\
2.11544429940217	1 \\
2.14701809491564	1 \\
2.1785918904291	1 \\
2.21016568594257	1 \\
2.24173948145603	1 \\
2.2733132769695	1 \\
2.30488707248296	1 \\
2.33646086799643	1 \\
2.36803466350989	1 \\
2.39960845902336	1 \\
2.43118225453682	1 \\
2.46275605005029	1 \\
2.49432984556376	1 \\
2.52590364107722	1 \\
2.55747743659069	1 \\
2.58905123210415	1 \\
2.62062502761762	1 \\
2.65219882313108	1 \\
2.68377261864455	1 \\
2.71534641415801	1 \\
2.74692020967148	1 \\
2.77849400518494	1 \\
2.81006780069841	1 \\
2.84164159621187	1 \\
2.87321539172534	1 \\
2.9047891872388	1 \\
2.93636298275227	1 \\
2.96793677826573	1 \\
2.9995105737792	1 \\
3.03108436929266	1 \\
3.06265816480613	1 \\
3.0942319603196	1 \\
3.12580575583306	1 \\
3.15737955134653	1 \\
3.18895334685999	1 \\
3.22052714237346	1 \\
3.25210093788692	1 \\
3.28367473340039	1 \\
3.31524852891385	1 \\
3.34682232442732	1 \\
3.37839611994078	1 \\
3.40996991545425	1 \\
3.44154371096771	1 \\
3.47311750648118	1 \\
3.50469130199464	1 \\
3.53626509750811	1 \\
3.56783889302157	1 \\
3.59941268853504	1 \\
3.6309864840485	1 \\
3.66256027956197	1 \\
3.69413407507544	1 \\
3.7257078705889	1 \\
3.75728166610237	1 \\
3.78885546161583	1 \\
3.8204292571293	1 \\
3.85200305264276	1 \\
3.88357684815623	1 \\
3.91515064366969	1 \\
3.94672443918316	1 \\
3.97829823469662	1 \\
4.00987203021009	1 \\
4.04144582572355	1 \\
4.07301962123702	1 \\
4.10459341675048	1 \\
4.13616721226395	1 \\
4.16774100777741	1 \\
4.19931480329088	0 \\
4.23088859880434	0 \\
4.26246239431781	0 \\
4.29403618983127	0 \\
4.32560998534474	0 \\
4.35718378085821	0 \\
4.38875757637167	0 \\
4.42033137188514	0 \\
4.4519051673986	0 \\
4.48347896291207	0 \\
4.51505275842553	0 \\
4.546626553939	0 \\
4.57820034945246	0 \\
4.60977414496593	0 \\
4.64134794047939	0 \\
4.67292173599286	0 \\
4.70449553150632	0 \\
4.73606932701979	0 \\
4.76764312253325	0 \\
4.79921691804672	0 \\
4.83079071356018	0 \\
4.86236450907365	0 \\
4.89393830458711	0 \\
4.92551210010058	0 \\
4.95708589561405	0 \\
4.98865969112751	0 \\
5.02023348664098	0 \\
5.05180728215444	0 \\
5.08338107766791	0 \\
5.11495487318137	0 \\
5.14652866869484	0 \\
5.1781024642083	0 \\
5.20967625972177	0 \\
5.24125005523523	1 \\
5.2728238507487	1 \\
5.30439764626216	1 \\
5.33597144177563	1 \\
5.36754523728909	1 \\
5.39911903280256	1 \\
5.43069282831602	1 \\
5.46226662382949	1 \\
5.49384041934295	1 \\
5.52541421485642	1 \\
5.55698801036989	1 \\
5.58856180588335	1 \\
5.62013560139682	1 \\
5.65170939691028	1 \\
5.68328319242375	1 \\
5.71485698793721	1 \\
5.74643078345068	1 \\
5.77800457896414	1 \\
5.80957837447761	1 \\
5.84115216999107	1 \\
5.87272596550454	1 \\
5.904299761018	1 \\
5.93587355653147	1 \\
5.96744735204493	1 \\
5.9990211475584	1 \\
6.03059494307186	1 \\
6.06216873858533	1 \\
6.09374253409879	1 \\
6.12531632961226	1 \\
6.15689012512573	1 \\
6.18846392063919	1 \\
6.22003771615266	1 \\
6.25161151166612	1 \\
6.28318530717959	1 \\
};
\addplot [very thick, color1, dashed]
table [row sep=\\]{%
0	0.946280318578664 \\
0.0315737955134653	0.941744610740138 \\
0.0631475910269305	0.9380041610744 \\
0.0947213865403958	0.935136672365191 \\
0.126295182053861	0.93404841152745 \\
0.157868977567326	0.932759139302874 \\
0.189442773080792	0.930127091017847 \\
0.221016568594257	0.927428089204903 \\
0.252590364107722	0.92466482428775 \\
0.284164159621187	0.922220344144351 \\
0.315737955134653	0.92065147768123 \\
0.347311750648118	0.921268338671058 \\
0.378885546161583	0.922144371783573 \\
0.410459341675048	0.92306394063774 \\
0.442033137188514	0.923953506155245 \\
0.473606932701979	0.92461539482403 \\
0.505180728215444	0.927857998655146 \\
0.536754523728909	0.943382570433602 \\
0.568328319242375	0.979028328652316 \\
0.59990211475584	1.01289845799512 \\
0.631475910269305	1.05115727778506 \\
0.66304970578277	1.08728353025175 \\
0.694623501296236	1.1208233703481 \\
0.726197296809701	1.15281564155818 \\
0.757771092323166	1.17900808794537 \\
0.789344887836631	1.20291535450023 \\
0.820918683350097	1.22527571162685 \\
0.852492478863562	1.24650829098826 \\
0.884066274377027	1.26781156952672 \\
0.915640069890492	1.2679749710416 \\
0.947213865403958	1.02577047825644 \\
0.978787660917423	0.779596536968644 \\
1.01036145643089	0.53318321188151 \\
1.04193525194435	0.297771150072866 \\
1.07350904745782	0.0778705777925459 \\
1.10508284297128	0.0281256103171393 \\
1.13665663848475	0.00679396789563819 \\
1.16823043399821	0.0054099108905431 \\
1.19980422951168	0.0131682680505761 \\
1.23137802502514	0.0159197019434882 \\
1.26295182053861	0.0160815332507772 \\
1.29452561605208	0.0150785050833689 \\
1.32609941156554	0.0129116172815544 \\
1.35767320707901	0.00958302984622111 \\
1.38924700259247	0.0063874642790781 \\
1.42082079810594	0.00225321759009484 \\
1.4523945936194	0.00296865758677839 \\
1.48396838913287	0.00483618160640759 \\
1.51554218464633	0.00251110779719133 \\
1.5471159801598	0.0012465632204261 \\
1.57868977567326	0.000423039924213719 \\
1.61026357118673	0.00265277946257464 \\
1.64183736670019	0.00448189370015273 \\
1.67341116221366	0.00511615108075358 \\
1.70498495772712	0.00456377900585481 \\
1.73655875324059	0.00212338588057548 \\
1.76813254875405	0.00169860712206138 \\
1.79970634426752	0.000659266184525276 \\
1.83128013978098	9.18329407593177e-05 \\
1.86285393529445	0.00038092290736913 \\
1.89442773080792	0.000516003996740899 \\
1.92600152632138	0.000569547892168565 \\
1.95757532183485	4.88429735756579e-06 \\
1.98914911734831	0.00401388677907144 \\
2.02072291286178	0.00596032540533042 \\
2.05229670837524	0.000609589441912695 \\
2.08387050388871	0.0332084580230755 \\
2.11544429940217	0.116311691453385 \\
2.14701809491564	0.278855541610007 \\
2.1785918904291	0.511363241081779 \\
2.21016568594257	0.752280343082898 \\
2.24173948145603	0.991072865430808 \\
2.2733132769695	1.23296819956019 \\
2.30488707248296	1.41847116623712 \\
2.33646086799643	1.48014591946278 \\
2.36803466350989	1.5248115631987 \\
2.39960845902336	1.54228050662343 \\
2.43118225453682	1.48920416088511 \\
2.46275605005029	1.43388770043012 \\
2.49432984556376	1.376709084598 \\
2.52590364107722	1.3226049241083 \\
2.55747743659069	1.26950344982999 \\
2.58905123210415	1.21624559122379 \\
2.62062502761762	1.16317025107506 \\
2.65219882313108	1.13828447490434 \\
2.68377261864455	1.1090715481301 \\
2.71534641415801	1.08082777106582 \\
2.74692020967148	1.05288279713275 \\
2.77849400518494	1.02387542792716 \\
2.81006780069841	1.00047707846367 \\
2.84164159621187	0.994673703991993 \\
2.87321539172534	0.990729081868393 \\
2.9047891872388	0.98642923966985 \\
2.93636298275227	0.981147148945796 \\
2.96793677826573	0.97563300054344 \\
2.9995105737792	0.970226914713877 \\
3.03108436929266	0.964718563791402 \\
3.06265816480613	0.959113438620008 \\
3.0942319603196	0.953417126510362 \\
3.12580575583306	0.948535958066423 \\
3.15737955134653	0.944005413170282 \\
3.18895334685999	0.939835617007298 \\
3.22052714237346	0.936154492567164 \\
3.25210093788692	0.934584819728515 \\
3.28367473340039	0.933507936604443 \\
3.31524852891385	0.931451649926752 \\
3.34682232442732	0.928785792684009 \\
3.37839611994078	0.926054318948701 \\
3.40996991545425	0.923259951513249 \\
3.44154371096771	0.921336889558967 \\
3.47311750648118	0.920779448819593 \\
3.50469130199464	0.92171616686209 \\
3.53626509750811	0.92258881291541 \\
3.56783889302157	0.92351887617751 \\
3.59941268853504	0.924367722252043 \\
3.6309864840485	0.926247827674784 \\
3.66256027956197	0.929445506476751 \\
3.69413407507544	0.962002374084691 \\
3.7257078705889	0.99599955948933 \\
3.75728166610237	1.03066025584195 \\
3.78885546161583	1.06939887680195 \\
3.8204292571293	1.10410873728919 \\
3.85200305264276	1.13743556202434 \\
3.88357684815623	1.16687530231525 \\
3.91515064366969	1.19102243674956 \\
3.94672443918316	1.21444022537419 \\
3.97829823469662	1.23598076078125 \\
4.00987203021009	1.25739420886001 \\
4.04144582572355	1.27773294264106 \\
4.07301962123702	1.14903063258337 \\
4.10459341675048	0.903086563412912 \\
4.13616721226395	0.656059008355537 \\
4.16774100777741	0.412286231714815 \\
4.19931480329088	0.184039221024442 \\
4.23088859880434	0.0475319083693858 \\
4.26246239431781	0.0162198953623097 \\
4.29403618983127	0.00159592681591664 \\
4.32560998534474	0.00909375282262376 \\
4.35718378085821	0.0154019690371642 \\
4.38875757637167	0.0161462421675504 \\
4.42033137188514	0.0157255913199849 \\
4.4519051673986	0.0141404358083814 \\
4.48347896291207	0.011392355750226 \\
4.51505275842553	0.00807121960794327 \\
4.546626553939	0.00442312539408479 \\
4.57820034945246	0.000210914774674553 \\
4.60977414496593	0.00502431593280595 \\
4.64134794047939	0.00358001838679944 \\
4.67292173599286	0.00173322478681504 \\
4.70449553150632	0.00105124438428683 \\
4.73606932701979	0.00129067431977137 \\
4.76764312253325	0.00371660763212944 \\
4.79921691804672	0.00494844694130969 \\
4.83079071356018	0.00498496432309659 \\
4.86236450907365	0.00360318280200989 \\
4.89393830458711	0.000355975747332815 \\
4.92551210010058	0.00149357503251302 \\
4.95708589561405	0.000130752954575764 \\
4.98865969112751	8.43602840872038e-06 \\
5.02023348664098	0.000106596205161624 \\
5.05180728215444	0.000705574346808291 \\
5.08338107766791	0.00014154239117059 \\
5.11495487318137	0.00212735368450434 \\
5.14652866869484	0.00566401341746103 \\
5.1781024642083	0.00495709487436113 \\
5.20967625972177	0.0100370172731803 \\
5.24125005523523	0.0708088781766336 \\
5.2728238507487	0.170730283650164 \\
5.30439764626216	0.392016601082298 \\
5.33597144177563	0.632488369933473 \\
5.36754523728909	0.871167618010421 \\
5.39911903280256	1.11172652583202 \\
5.43069282831602	1.3547676706484 \\
5.46226662382949	1.45111429153108 \\
5.49384041934295	1.50420840267969 \\
5.52541421485642	1.54509396448236 \\
5.55698801036989	1.51635170283531 \\
5.58856180588335	1.461630304129 \\
5.62013560139682	1.40560884574866 \\
5.65170939691028	1.34893395575431 \\
5.68328319242375	1.29607023269461 \\
5.71485698793721	1.24292783435851 \\
5.74643078345068	1.18946337020021 \\
5.77800457896414	1.15180534917966 \\
5.80957837447761	1.12411495958467 \\
5.84115216999107	1.09474970294324 \\
5.87272596550454	1.06687097635371 \\
5.904299761018	1.03839234525982 \\
5.93587355653147	1.00924834039624 \\
5.96744735204493	0.996721357546238 \\
5.9990211475584	0.992712361949718 \\
6.03059494307186	0.988696664827883 \\
6.06216873858533	0.9839833444209 \\
6.09374253409879	0.978296005886267 \\
6.12531632961226	0.972943080024449 \\
6.15689012512573	0.967485181537067 \\
6.18846392063919	0.961927750976028 \\
6.22003771615266	0.95627632810898 \\
6.25161151166612	0.950774889817414 \\
6.28318530717959	0.946280318578664 \\
};
\addplot [very thick, color2, dashed]
table [row sep=\\]{%
0	0.862100526905573 \\
0.0315737955134653	0.871460925697497 \\
0.0631475910269305	0.883655960853772 \\
0.0947213865403958	0.895748780300894 \\
0.126295182053861	0.907727329653445 \\
0.157868977567326	0.919579668432926 \\
0.189442773080792	0.931293981970284 \\
0.221016568594257	0.942858593183021 \\
0.252590364107722	0.954576166476097 \\
0.284164159621187	0.966587387267129 \\
0.315737955134653	0.97841052489984 \\
0.347311750648118	0.990553737767926 \\
0.378885546161583	1.00344447676762 \\
0.410459341675048	1.01871194012475 \\
0.442033137188514	1.03493714474781 \\
0.473606932701979	1.0510513759312 \\
0.505180728215444	1.06142169570379 \\
0.536754523728909	1.06873349460623 \\
0.568328319242375	1.07457468076316 \\
0.59990211475584	1.07911483269782 \\
0.631475910269305	1.08141394797035 \\
0.66304970578277	1.08150926876842 \\
0.694623501296236	1.08109449591044 \\
0.726197296809701	1.08008458037181 \\
0.757771092323166	1.07848052885832 \\
0.789344887836631	1.07365935624736 \\
0.820918683350097	1.04086018358256 \\
0.852492478863562	0.978501661580011 \\
0.884066274377027	0.913621976559671 \\
0.915640069890492	0.835225348663186 \\
0.947213865403958	0.747845630220825 \\
0.978787660917423	0.659208729563087 \\
1.01036145643089	0.568045520536607 \\
1.04193525194435	0.476328495155597 \\
1.07350904745782	0.384149078945588 \\
1.10508284297128	0.291599158353344 \\
1.13665663848475	0.198770989152456 \\
1.16823043399821	0.104887933196235 \\
1.19980422951168	0.0405304391976422 \\
1.23137802502514	0.00829236239421782 \\
1.26295182053861	0.0156537598083493 \\
1.29452561605208	0.00260103163392172 \\
1.32609941156554	0.00322682383581668 \\
1.35767320707901	0.00296001818270397 \\
1.38924700259247	0.00365093207214223 \\
1.42082079810594	0.011157592103992 \\
1.4523945936194	0.00799320441172024 \\
1.48396838913287	0.00365040652162868 \\
1.51554218464633	0.000702899541981938 \\
1.5471159801598	0.00298561400426689 \\
1.57868977567326	0.00436382354716519 \\
1.61026357118673	0.00225804073460315 \\
1.64183736670019	0.00183705628471714 \\
1.67341116221366	0.00323782538485357 \\
1.70498495772712	0.0093529511114015 \\
1.73655875324059	0.0153824443501593 \\
1.76813254875405	0.00418274927246226 \\
1.79970634426752	0.0114188464435708 \\
1.83128013978098	0.028097427799497 \\
1.86285393529445	0.033400619190857 \\
1.89442773080792	0.0278593229929061 \\
1.92600152632138	0.0157212120749546 \\
1.95757532183485	0.00872816569851287 \\
1.98914911734831	0.0405796376732239 \\
2.02072291286178	0.0923702253348192 \\
2.05229670837524	0.168469638357102 \\
2.08387050388871	0.261372952939353 \\
2.11544429940217	0.364777830821038 \\
2.14701809491564	0.468790856316202 \\
2.1785918904291	0.58138093775834 \\
2.21016568594257	0.693269679171029 \\
2.24173948145603	0.803764983547074 \\
2.2733132769695	0.913351271159174 \\
2.30488707248296	1.02238170516273 \\
2.33646086799643	1.13370464598504 \\
2.36803466350989	1.24207733066251 \\
2.39960845902336	1.31814302087684 \\
2.43118225453682	1.38002816521217 \\
2.46275605005029	1.39640864961916 \\
2.49432984556376	1.39379535325878 \\
2.52590364107722	1.37446794335587 \\
2.55747743659069	1.34640492032277 \\
2.58905123210415	1.31331368632613 \\
2.62062502761762	1.27513480652659 \\
2.65219882313108	1.2421961873918 \\
2.68377261864455	1.21316768584462 \\
2.71534641415801	1.19106667783388 \\
2.74692020967148	1.16681678016423 \\
2.77849400518494	1.1387632189641 \\
2.81006780069841	1.11021878761854 \\
2.84164159621187	1.08121193983751 \\
2.87321539172534	1.04802074605087 \\
2.9047891872388	1.01379165302696 \\
2.93636298275227	0.979640755516379 \\
2.96793677826573	0.945646291487644 \\
2.9995105737792	0.912511822353451 \\
3.03108436929266	0.887330812963341 \\
3.06265816480613	0.875012199415183 \\
3.0942319603196	0.866337918473606 \\
3.12580575583306	0.859736041968144 \\
3.15737955134653	0.865342029444766 \\
3.18895334685999	0.877570462718543 \\
3.22052714237346	0.88971590346947 \\
3.25210093788692	0.901753087828656 \\
3.28367473340039	0.913670016868948 \\
3.31524852891385	0.925454811536314 \\
3.34682232442732	0.93709572449114 \\
3.37839611994078	0.948581151818229 \\
3.40996991545425	0.960604543206232 \\
3.44154371096771	0.972523207608623 \\
3.47311750648118	0.984258175860057 \\
3.50469130199464	0.996872623180497 \\
3.53626509750811	1.01090315888215 \\
3.56783889302157	1.02681644673759 \\
3.59941268853504	1.04301612562948 \\
3.6309864840485	1.05742995479499 \\
3.66256027956197	1.06518221052422 \\
3.69413407507544	1.07213718142059 \\
3.7257078705889	1.07690056209759 \\
3.75728166610237	1.08121694072122 \\
3.78885546161583	1.08149332429841 \\
3.8204292571293	1.08137631492746 \\
3.85200305264276	1.08066388195254 \\
3.88357684815623	1.07935673554234 \\
3.91515064366969	1.07745617868882 \\
3.94672443918316	1.06199223446155 \\
3.97829823469662	1.01004232674955 \\
4.00987203021009	0.946173255175564 \\
4.04144582572355	0.879458695870824 \\
4.07301962123702	0.79183045486666 \\
4.10459341675048	0.703587099772709 \\
4.13616721226395	0.613702045689262 \\
4.16774100777741	0.522250532668368 \\
4.19931480329088	0.430290852732785 \\
4.23088859880434	0.33791467329138 \\
4.26246239431781	0.24521407692879 \\
4.29403618983127	0.150674691545865 \\
4.32560998534474	0.0651121510437724 \\
4.35718378085821	0.0243396113875879 \\
4.38875757637167	0.00781341069206615 \\
4.42033137188514	0.0115724387389289 \\
4.4519051673986	0.00331427418913688 \\
4.48347896291207	0.00313378680674131 \\
4.51505275842553	0.000229394981863418 \\
4.546626553939	0.00709066679824472 \\
4.57820034945246	0.00998254195630038 \\
4.60977414496593	0.00588231724105054 \\
4.64134794047939	0.00129802849239546 \\
4.67292173599286	0.00108851429577733 \\
4.70449553150632	0.0042762060914977 \\
4.73606932701979	0.00356498688648932 \\
4.76764312253325	0.000738332958502064 \\
4.79921691804672	0.00429979719783719 \\
4.83079071356018	0.00432645444069485 \\
4.86236450907365	0.0137771035875859 \\
4.89393830458711	0.0112473740174724 \\
4.92551210010058	0.00369308324560019 \\
4.95708589561405	0.0191126621575912 \\
4.98865969112751	0.0307979563843008 \\
5.02023348664098	0.0334536039161097 \\
5.05180728215444	0.0219510042444588 \\
5.08338107766791	0.00535276451261613 \\
5.11495487318137	0.0229790908439027 \\
5.14652866869484	0.0635993277194229 \\
5.1781024642083	0.126922619882797 \\
5.20967625972177	0.211541459552445 \\
5.24125005523523	0.313201205658942 \\
5.2728238507487	0.416262603122823 \\
5.30439764626216	0.524946542182682 \\
5.33597144177563	0.637759830529934 \\
5.36754523728909	0.748609327443585 \\
5.39911903280256	0.85876306832342 \\
5.43069282831602	0.96794815916137 \\
5.46226662382949	1.0781771427272 \\
5.49384041934295	1.18895037631831 \\
5.52541421485642	1.28017986797683 \\
5.55698801036989	1.35141054795502 \\
5.58856180588335	1.3963076017885 \\
5.62013560139682	1.39623212615857 \\
5.65170939691028	1.38445539978347 \\
5.68328319242375	1.36205094822134 \\
5.71485698793721	1.33083727466763 \\
5.74643078345068	1.29428939593457 \\
5.77800457896414	1.25777645306944 \\
5.80957837447761	1.22649554107412 \\
5.84115216999107	1.20217704247821 \\
5.87272596550454	1.1794499464866 \\
5.904299761018	1.15285311790466 \\
5.93587355653147	1.12455059484076 \\
5.96744735204493	1.09577136908426 \\
5.9990211475584	1.064990018098 \\
6.03059494307186	1.03095320649763 \\
6.06216873858533	0.99654036265777 \\
6.09374253409879	0.962681954579605 \\
6.12531632961226	0.92897742325222 \\
6.15689012512573	0.89898496210579 \\
6.18846392063919	0.879646090848514 \\
6.22003771615266	0.870372062559498 \\
6.25161151166612	0.862565685153822 \\
6.28318530717959	0.862100526905572 \\
};
\addplot [very thick, color3, dashed]
table [row sep=\\]{%
0	0.993190398285914 \\
0.0315737955134653	0.986993760213074 \\
0.0631475910269305	0.982431424150011 \\
0.0947213865403958	0.977392236575674 \\
0.126295182053861	0.971973983292591 \\
0.157868977567326	0.963741475841554 \\
0.189442773080792	0.953851632472355 \\
0.221016568594257	0.941734289841514 \\
0.252590364107722	0.928377337492648 \\
0.284164159621187	0.914241457704594 \\
0.315737955134653	0.898804034903838 \\
0.347311750648118	0.883018591574084 \\
0.378885546161583	0.86662911231905 \\
0.410459341675048	0.849240890339769 \\
0.442033137188514	0.832445690291148 \\
0.473606932701979	0.81777578064606 \\
0.505180728215444	0.803882728768327 \\
0.536754523728909	0.788236838944964 \\
0.568328319242375	0.772047403418275 \\
0.59990211475584	0.752866530273102 \\
0.631475910269305	0.735910214359815 \\
0.66304970578277	0.817035806197183 \\
0.694623501296236	0.972742855910417 \\
0.726197296809701	1.15465845332669 \\
0.757771092323166	1.43614850683977 \\
0.789344887836631	1.7750645318954 \\
0.820918683350097	2.06300830204022 \\
0.852492478863562	2.26352182254529 \\
0.884066274377027	2.07049134394622 \\
0.915640069890492	1.11758626192455 \\
0.947213865403958	0.445344477201028 \\
0.978787660917423	0.023027204635334 \\
1.01036145643089	0.000578272175684645 \\
1.04193525194435	0.00369689848630891 \\
1.07350904745782	0.0028285781915059 \\
1.10508284297128	0.00190042942535004 \\
1.13665663848475	0.00116137153008034 \\
1.16823043399821	0.000902783322122326 \\
1.19980422951168	0.00066196296987641 \\
1.23137802502514	0.00044990945389034 \\
1.26295182053861	0.000386844213408913 \\
1.29452561605208	0.000296102811971087 \\
1.32609941156554	0.000202395260451634 \\
1.35767320707901	0.00012530765832186 \\
1.38924700259247	8.93032418929282e-05 \\
1.42082079810594	5.751201514545e-05 \\
1.4523945936194	3.10396257961337e-05 \\
1.48396838913287	8.15674188532622e-06 \\
1.51554218464633	2.09499227964219e-05 \\
1.5471159801598	6.5983496473368e-05 \\
1.57868977567326	8.28508321865096e-05 \\
1.61026357118673	3.22153018855534e-05 \\
1.64183736670019	1.9451678757304e-06 \\
1.67341116221366	1.29021888937222e-05 \\
1.70498495772712	5.17341155605727e-06 \\
1.73655875324059	6.9293870059231e-06 \\
1.76813254875405	8.8920786351504e-06 \\
1.79970634426752	8.77003019451178e-06 \\
1.83128013978098	3.15111394877735e-05 \\
1.86285393529445	4.79439154519937e-05 \\
1.89442773080792	0.000151355808252589 \\
1.92600152632138	0.00021224180366549 \\
1.95757532183485	0.000102022796370657 \\
1.98914911734831	2.28267570692997e-05 \\
2.02072291286178	0.000532103001217241 \\
2.05229670837524	0.00148353073944537 \\
2.08387050388871	0.233180602123498 \\
2.11544429940217	1.13841687693913 \\
2.14701809491564	0.70549404724624 \\
2.1785918904291	0.360796502026766 \\
2.21016568594257	0.410313750322362 \\
2.24173948145603	0.498813453667742 \\
2.2733132769695	0.822409649755533 \\
2.30488707248296	1.34359433201247 \\
2.33646086799643	1.85367141795345 \\
2.36803466350989	1.85054686153894 \\
2.39960845902336	1.68537605690494 \\
2.43118225453682	1.41746791485619 \\
2.46275605005029	1.21086403306936 \\
2.49432984556376	1.14960667453848 \\
2.52590364107722	1.1443404548075 \\
2.55747743659069	1.12904974062985 \\
2.58905123210415	1.11429355777786 \\
2.62062502761762	1.09919476272872 \\
2.65219882313108	1.08394860277791 \\
2.68377261864455	1.07352032314678 \\
2.71534641415801	1.06549347259027 \\
2.74692020967148	1.06181176009766 \\
2.77849400518494	1.05164574170654 \\
2.81006780069841	1.04248728543186 \\
2.84164159621187	1.03974423263407 \\
2.87321539172534	1.03692860143218 \\
2.9047891872388	1.03381857578485 \\
2.93636298275227	1.03030197278114 \\
2.96793677826573	1.02600872755388 \\
2.9995105737792	1.02090058977976 \\
3.03108436929266	1.01526986948372 \\
3.06265816480613	1.00949541678581 \\
3.0942319603196	1.00453775662432 \\
3.12580575583306	0.997221583084421 \\
3.15737955134653	0.989068225191717 \\
3.18895334685999	0.984797877649371 \\
3.22052714237346	0.979968964199037 \\
3.25210093788692	0.974725402599037 \\
3.28367473340039	0.968320326766684 \\
3.31524852891385	0.958881251862344 \\
3.34682232442732	0.948080001260954 \\
3.37839611994078	0.935135788496911 \\
3.40996991545425	0.921460621176404 \\
3.44154371096771	0.906465301870626 \\
3.47311750648118	0.890987815483075 \\
3.50469130199464	0.874898349274536 \\
3.53626509750811	0.858071779561766 \\
3.56783889302157	0.840837134894283 \\
3.59941268853504	0.824458718617442 \\
3.6309864840485	0.81130672694036 \\
3.66256027956197	0.796107050756392 \\
3.69413407507544	0.780256609281816 \\
3.7257078705889	0.762500864490903 \\
3.75728166610237	0.741663769909579 \\
3.78885546161583	0.763469310456242 \\
3.8204292571293	0.891243743663419 \\
3.85200305264276	1.06021541428228 \\
3.88357684815623	1.26945579823235 \\
3.91515064366969	1.62389922489916 \\
3.94672443918316	1.92057381454178 \\
3.97829823469662	2.18285678818186 \\
4.00987203021009	2.31326880547179 \\
4.04144582572355	1.5788617634564 \\
4.07301962123702	0.742300255306429 \\
4.10459341675048	0.164097069181119 \\
4.13616721226395	0.00378770261568898 \\
4.16774100777741	0.00359956302879434 \\
4.19931480329088	0.00329227045308282 \\
4.23088859880434	0.00236459263728549 \\
4.26246239431781	0.00143593439088459 \\
4.29403618983127	0.00102668307188686 \\
4.32560998534474	0.000770072526857526 \\
4.35718378085821	0.000559034093010793 \\
4.38875757637167	0.00040950473282713 \\
4.42033137188514	0.000341850005131782 \\
4.4519051673986	0.000249614035084791 \\
4.48347896291207	0.000154458255980192 \\
4.51505275842553	0.000107394614564153 \\
4.546626553939	7.22099091554212e-05 \\
4.57820034945246	4.29153306788915e-05 \\
4.60977414496593	2.01802257534314e-05 \\
4.64134794047939	4.0132570538684e-06 \\
4.67292173599286	4.34105162015891e-05 \\
4.70449553150632	8.86632379517791e-05 \\
4.73606932701979	5.88980129274178e-05 \\
4.76764312253325	3.51720277941975e-06 \\
4.79921691804672	7.41159286821169e-06 \\
4.83079071356018	1.11541123882092e-05 \\
4.86236450907365	8.54922371298916e-07 \\
4.89393830458711	8.12883290108452e-06 \\
4.92551210010058	2.17097936617422e-06 \\
4.95708589561405	1.96910444079934e-05 \\
4.98865969112751	3.12947109374073e-05 \\
5.02023348664098	8.70990771496272e-05 \\
5.05180728215444	0.000227459399162522 \\
5.08338107766791	0.000165071184382706 \\
5.11495487318137	4.22751527062726e-05 \\
5.14652866869484	9.25128239023035e-05 \\
5.1781024642083	0.00103893594910027 \\
5.20967625972177	0.00264269188596885 \\
5.24125005523523	0.801746995892292 \\
5.2728238507487	0.97075158194384 \\
5.30439764626216	0.497496092853063 \\
5.33597144177563	0.382811427336769 \\
5.36754523728909	0.450905307743091 \\
5.39911903280256	0.632387094485372 \\
5.43069282831602	1.06620086942369 \\
5.46226662382949	1.63822051097315 \\
5.49384041934295	1.86101293634868 \\
5.52541421485642	1.78400128471307 \\
5.55698801036989	1.56333458783875 \\
5.58856180588335	1.30327874555308 \\
5.62013560139682	1.1607575389944 \\
5.65170939691028	1.14871164806617 \\
5.68328319242375	1.13791025314301 \\
5.71485698793721	1.12147539397831 \\
5.74643078345068	1.10683055077311 \\
5.77800457896414	1.09169950962641 \\
5.80957837447761	1.07884708021387 \\
5.84115216999107	1.06922167589097 \\
5.87272596550454	1.06165466326813 \\
5.904299761018	1.05754742123485 \\
5.93587355653147	1.04602090243368 \\
5.96744735204493	1.04084702545835 \\
5.9990211475584	1.03843798277707 \\
6.03059494307186	1.03526526459988 \\
6.06216873858533	1.03215612292828 \\
6.09374253409879	1.0282494886732 \\
6.12531632961226	1.02357631918329 \\
6.15689012512573	1.01813076763079 \\
6.18846392063919	1.0123889906966 \\
6.22003771615266	1.0069733135934 \\
6.25161151166612	1.00106806403615 \\
6.28318530717959	0.993190398285912 \\
};

\end{axis}

\end{tikzpicture}

==> figures/experiment/experimentNN2.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend entries={{Reference},{NN5},{NN10},{NN20}},
legend style={at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$x$},
xmin=-0.314159265358979, xmax=6.59734457253857,
y grid style={white!69.01960784313725!black},
ylabel={$y$},
ymin=-0.1, ymax=1.6,
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2,1.4,1.6},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2,1.4,1.6}
]
\addlegendimage{very thick, color0}
\addlegendimage{very thick, dashed, color1}
\addlegendimage{very thick, dashed,color2}
\addlegendimage{very thick, dashed,color3}
\addplot [very thick, color0]
table [row sep=\\]{%
0	1 \\
0.0315737955134653	1 \\
0.0631475910269305	1 \\
0.0947213865403958	1 \\
0.126295182053861	1 \\
0.157868977567326	1 \\
0.189442773080792	1 \\
0.221016568594257	1 \\
0.252590364107722	1 \\
0.284164159621187	1 \\
0.315737955134653	1 \\
0.347311750648118	1 \\
0.378885546161583	1 \\
0.410459341675048	1 \\
0.442033137188514	1 \\
0.473606932701979	1 \\
0.505180728215444	1 \\
0.536754523728909	1 \\
0.568328319242375	1 \\
0.59990211475584	1 \\
0.631475910269305	1 \\
0.66304970578277	1 \\
0.694623501296236	1 \\
0.726197296809701	1 \\
0.757771092323166	1 \\
0.789344887836631	1 \\
0.820918683350097	1 \\
0.852492478863562	1 \\
0.884066274377027	1 \\
0.915640069890492	1 \\
0.947213865403958	1 \\
0.978787660917423	1 \\
1.01036145643089	1 \\
1.04193525194435	1 \\
1.07350904745782	1 \\
1.10508284297128	1 \\
1.13665663848475	1 \\
1.16823043399821	1 \\
1.19980422951168	1 \\
1.23137802502514	1 \\
1.26295182053861	1 \\
1.29452561605208	1 \\
1.32609941156554	1 \\
1.35767320707901	1 \\
1.38924700259247	1 \\
1.42082079810594	1 \\
1.4523945936194	1 \\
1.48396838913287	1 \\
1.51554218464633	1 \\
1.5471159801598	1 \\
1.57868977567326	1 \\
1.61026357118673	1 \\
1.64183736670019	1 \\
1.67341116221366	1 \\
1.70498495772712	1 \\
1.73655875324059	1 \\
1.76813254875405	1 \\
1.79970634426752	1 \\
1.83128013978098	1 \\
1.86285393529445	1 \\
1.89442773080792	1 \\
1.92600152632138	1 \\
1.95757532183485	1 \\
1.98914911734831	1 \\
2.02072291286178	1 \\
2.05229670837524	1 \\
2.08387050388871	1 \\
2.11544429940217	1 \\
2.14701809491564	1 \\
2.1785918904291	1 \\
2.21016568594257	1 \\
2.24173948145603	1 \\
2.2733132769695	1 \\
2.30488707248296	1 \\
2.33646086799643	1 \\
2.36803466350989	1 \\
2.39960845902336	1 \\
2.43118225453682	1 \\
2.46275605005029	1 \\
2.49432984556376	1 \\
2.52590364107722	1 \\
2.55747743659069	1 \\
2.58905123210415	1 \\
2.62062502761762	1 \\
2.65219882313108	1 \\
2.68377261864455	1 \\
2.71534641415801	1 \\
2.74692020967148	1 \\
2.77849400518494	1 \\
2.81006780069841	1 \\
2.84164159621187	1 \\
2.87321539172534	1 \\
2.9047891872388	1 \\
2.93636298275227	1 \\
2.96793677826573	1 \\
2.9995105737792	1 \\
3.03108436929266	1 \\
3.06265816480613	1 \\
3.0942319603196	1 \\
3.12580575583306	1 \\
3.15737955134653	1 \\
3.18895334685999	1 \\
3.22052714237346	1 \\
3.25210093788692	1 \\
3.28367473340039	1 \\
3.31524852891385	1 \\
3.34682232442732	1 \\
3.37839611994078	1 \\
3.40996991545425	1 \\
3.44154371096771	1 \\
3.47311750648118	1 \\
3.50469130199464	1 \\
3.53626509750811	1 \\
3.56783889302157	1 \\
3.59941268853504	1 \\
3.6309864840485	1 \\
3.66256027956197	1 \\
3.69413407507544	1 \\
3.7257078705889	1 \\
3.75728166610237	1 \\
3.78885546161583	1 \\
3.8204292571293	1 \\
3.85200305264276	1 \\
3.88357684815623	1 \\
3.91515064366969	1 \\
3.94672443918316	1 \\
3.97829823469662	1 \\
4.00987203021009	1 \\
4.04144582572355	1 \\
4.07301962123702	1 \\
4.10459341675048	1 \\
4.13616721226395	1 \\
4.16774100777741	1 \\
4.19931480329088	1 \\
4.23088859880434	1 \\
4.26246239431781	1 \\
4.29403618983127	1 \\
4.32560998534474	1 \\
4.35718378085821	1 \\
4.38875757637167	1 \\
4.42033137188514	1 \\
4.4519051673986	1 \\
4.48347896291207	1 \\
4.51505275842553	1 \\
4.546626553939	1 \\
4.57820034945246	1 \\
4.60977414496593	1 \\
4.64134794047939	1 \\
4.67292173599286	1 \\
4.70449553150632	1 \\
4.73606932701979	1 \\
4.76764312253325	1 \\
4.79921691804672	1 \\
4.83079071356018	1 \\
4.86236450907365	1 \\
4.89393830458711	1 \\
4.92551210010058	1 \\
4.95708589561405	1 \\
4.98865969112751	1 \\
5.02023348664098	1 \\
5.05180728215444	1 \\
5.08338107766791	1 \\
5.11495487318137	1 \\
5.14652866869484	1 \\
5.1781024642083	1 \\
5.20967625972177	1 \\
5.24125005523523	1 \\
5.2728238507487	1 \\
5.30439764626216	1 \\
5.33597144177563	1 \\
5.36754523728909	1 \\
5.39911903280256	1 \\
5.43069282831602	1 \\
5.46226662382949	1 \\
5.49384041934295	1 \\
5.52541421485642	1 \\
5.55698801036989	1 \\
5.58856180588335	1 \\
5.62013560139682	1 \\
5.65170939691028	1 \\
5.68328319242375	1 \\
5.71485698793721	1 \\
5.74643078345068	1 \\
5.77800457896414	1 \\
5.80957837447761	1 \\
5.84115216999107	1 \\
5.87272596550454	1 \\
5.904299761018	1 \\
5.93587355653147	1 \\
5.96744735204493	1 \\
5.9990211475584	1 \\
6.03059494307186	1 \\
6.06216873858533	1 \\
6.09374253409879	1 \\
6.12531632961226	1 \\
6.15689012512573	1 \\
6.18846392063919	1 \\
6.22003771615266	1 \\
6.25161151166612	1 \\
6.28318530717959	1 \\
};
\addplot [very thick, color1, dashed]
table [row sep=\\]{%
0	0.887552927662295 \\
0.0315737955134653	0.875434990480954 \\
0.0631475910269305	0.89041586881357 \\
0.0947213865403958	0.92505872744772 \\
0.126295182053861	0.967303308454441 \\
0.157868977567326	1.01756461902744 \\
0.189442773080792	1.04239285589884 \\
0.221016568594257	1.06348330024913 \\
0.252590364107722	1.08308060409267 \\
0.284164159621187	1.09787153843352 \\
0.315737955134653	1.08903763970942 \\
0.347311750648118	1.04237865135811 \\
0.378885546161583	0.997632106698812 \\
0.410459341675048	0.952319483151136 \\
0.442033137188514	0.906379112102976 \\
0.473606932701979	0.844054071610035 \\
0.505180728215444	0.795400137788588 \\
0.536754523728909	0.764969102184043 \\
0.568328319242375	0.75751693521678 \\
0.59990211475584	0.774571899180224 \\
0.631475910269305	0.835851217904133 \\
0.66304970578277	0.895635851796796 \\
0.694623501296236	0.961998427716393 \\
0.726197296809701	1.03261664533649 \\
0.757771092323166	1.09951545258657 \\
0.789344887836631	1.16429021143625 \\
0.820918683350097	1.17623904813243 \\
0.852492478863562	1.17870643325696 \\
0.884066274377027	1.17415554406611 \\
0.915640069890492	1.16888259239864 \\
0.947213865403958	1.16289283444743 \\
0.978787660917423	1.15619224093347 \\
1.01036145643089	1.14875326609232 \\
1.04193525194435	1.14035605823175 \\
1.07350904745782	1.1269837296462 \\
1.10508284297128	1.11255068248476 \\
1.13665663848475	1.09705816170529 \\
1.16823043399821	1.08021481300045 \\
1.19980422951168	1.06712579309951 \\
1.23137802502514	1.05738939927094 \\
1.26295182053861	1.05113878917524 \\
1.29452561605208	1.04572574777659 \\
1.32609941156554	1.0396128519182 \\
1.35767320707901	1.03307472331933 \\
1.38924700259247	1.02610614776039 \\
1.42082079810594	1.01859813548199 \\
1.4523945936194	1.01691867018584 \\
1.48396838913287	1.01674369958275 \\
1.51554218464633	1.01612540983863 \\
1.5471159801598	1.01512027133804 \\
1.57868977567326	1.01597710499514 \\
1.61026357118673	1.01648083199016 \\
1.64183736670019	1.01567915168964 \\
1.67341116221366	1.01415347894586 \\
1.70498495772712	1.0121606933116 \\
1.73655875324059	1.00970278123891 \\
1.76813254875405	1.00678219282799 \\
1.79970634426752	0.99003618616897 \\
1.83128013978098	0.951651609418176 \\
1.86285393529445	0.912789275460339 \\
1.89442773080792	0.863167643991435 \\
1.92600152632138	0.80218543168112 \\
1.95757532183485	0.732230649835011 \\
1.98914911734831	0.649257054319607 \\
2.02072291286178	0.551578337250595 \\
2.05229670837524	0.437208829887221 \\
2.08387050388871	0.344222305215898 \\
2.11544429940217	0.568845052279114 \\
2.14701809491564	0.881878889957544 \\
2.1785918904291	1.27873673366643 \\
2.21016568594257	1.70909255539504 \\
2.24173948145603	2.08079044910433 \\
2.2733132769695	2.20904775606401 \\
2.30488707248296	2.03671690904199 \\
2.33646086799643	1.81986084499884 \\
2.36803466350989	1.58886044347301 \\
2.39960845902336	1.22492125564605 \\
2.43118225453682	0.869510474538355 \\
2.46275605005029	0.680675263589435 \\
2.49432984556376	0.718639988200009 \\
2.52590364107722	0.777483351324186 \\
2.55747743659069	0.836928427198298 \\
2.58905123210415	0.889925156603346 \\
2.62062502761762	0.941602221734997 \\
2.65219882313108	0.980239428019796 \\
2.68377261864455	1.00158733298613 \\
2.71534641415801	1.01770155660855 \\
2.74692020967148	1.03126823150532 \\
2.77849400518494	1.04328304578661 \\
2.81006780069841	1.05066567828222 \\
2.84164159621187	1.05688838682562 \\
2.87321539172534	1.04209940169597 \\
2.9047891872388	1.03240318669276 \\
2.93636298275227	1.01751840546424 \\
2.96793677826573	1.00154808974202 \\
2.9995105737792	0.984508159084124 \\
3.03108436929266	0.966415599264022 \\
3.06265816480613	0.946187743930452 \\
3.0942319603196	0.923812242820049 \\
3.12580575583306	0.899883069954659 \\
3.15737955134653	0.875584748425143 \\
3.18895334685999	0.883201293345615 \\
3.22052714237346	0.907683948855356 \\
3.25210093788692	0.944473719551111 \\
3.28367473340039	0.989885975059815 \\
3.31524852891385	1.03046483006997 \\
3.34682232442732	1.0532432328634 \\
3.37839611994078	1.07342897108803 \\
3.40996991545425	1.09193900282234 \\
3.44154371096771	1.09765877552785 \\
3.47311750648118	1.06560035536658 \\
3.50469130199464	1.02003887229071 \\
3.53626509750811	0.975057101597436 \\
3.56783889302157	0.929424918051116 \\
3.59941268853504	0.881345476073845 \\
3.6309864840485	0.810642120335305 \\
3.66256027956197	0.777983493431361 \\
3.69413407507544	0.761271947965568 \\
3.7257078705889	0.76019680670773 \\
3.75728166610237	0.805606827361257 \\
3.78885546161583	0.865863385936468 \\
3.8204292571293	0.92516119556245 \\
3.85200305264276	0.998577094288881 \\
3.88357684815623	1.06622933560484 \\
3.91515064366969	1.1324667006835 \\
3.94672443918316	1.17042578881444 \\
3.97829823469662	1.18070965854624 \\
4.00987203021009	1.17652154692376 \\
4.04144582572355	1.17160901434154 \\
4.07301962123702	1.16597695771891 \\
4.10459341675048	1.15963099121238 \\
4.13616721226395	1.15257744061937 \\
4.16774100777741	1.14464093088507 \\
4.19931480329088	1.13397934467775 \\
4.23088859880434	1.11984024881347 \\
4.26246239431781	1.10511684737281 \\
4.29403618983127	1.08870679972761 \\
4.32560998534474	1.07180296995631 \\
4.35718378085821	1.06232087037523 \\
4.38875757637167	1.05361246177622 \\
4.42033137188514	1.04855480265787 \\
4.4519051673986	1.04272284478965 \\
4.48347896291207	1.03639654423766 \\
4.51505275842553	1.02964821703064 \\
4.546626553939	1.02245769765711 \\
4.57820034945246	1.01685369313592 \\
4.60977414496593	1.01688709273161 \\
4.64134794047939	1.01648295837257 \\
4.67292173599286	1.01567114308952 \\
4.70449553150632	1.01556303522072 \\
4.73606932701979	1.01628306266864 \\
4.76764312253325	1.01626632723693 \\
4.79921691804672	1.01497481041375 \\
4.83079071356018	1.01321536197901 \\
4.86236450907365	1.01098973578918 \\
4.89393830458711	1.00830015039684 \\
4.92551210010058	1.00252570224457 \\
4.95708589561405	0.97090602046698 \\
4.98865969112751	0.932277751625452 \\
5.02023348664098	0.892709902211565 \\
5.05180728215444	0.832946038876186 \\
5.08338107766791	0.767443180969042 \\
5.11495487318137	0.689057359657164 \\
5.14652866869484	0.608308688627986 \\
5.1781024642083	0.494560615079346 \\
5.20967625972177	0.379452543714413 \\
5.24125005523523	0.434006176940607 \\
5.2728238507487	0.706400379128076 \\
5.30439764626216	1.06185263138789 \\
5.33597144177563	1.49495770632894 \\
5.36754523728909	1.91816419547819 \\
5.39911903280256	2.19324523312546 \\
5.43069282831602	2.14759052796348 \\
5.46226662382949	1.92628017960068 \\
5.49384041934295	1.71367236391025 \\
5.52541421485642	1.42141587910245 \\
5.55698801036989	1.03481778834413 \\
5.58856180588335	0.703720842840462 \\
5.62013560139682	0.700122195734256 \\
5.65170939691028	0.746851240470274 \\
5.68328319242375	0.807758699858352 \\
5.71485698793721	0.863616463619456 \\
5.74643078345068	0.915847949472125 \\
5.77800457896414	0.962590886837664 \\
5.80957837447761	0.993533514955224 \\
5.84115216999107	1.00956780024226 \\
5.87272596550454	1.02467806751724 \\
5.904299761018	1.03747040616576 \\
5.93587355653147	1.04744010056404 \\
5.96744735204493	1.0535076280542 \\
5.9990211475584	1.04964715292128 \\
6.03059494307186	1.03778759720995 \\
6.06216873858533	1.02509744077229 \\
6.09374253409879	1.00966796962308 \\
6.12531632961226	0.993160789465343 \\
6.15689012512573	0.975592355015254 \\
6.18846392063919	0.956816531328889 \\
6.22003771615266	0.935225050778942 \\
6.25161151166612	0.911970512488608 \\
6.28318530717959	0.887552927662295 \\
};
\addplot [very thick, color2, dashed]
table [row sep=\\]{%
0	0.962385556904124 \\
0.0315737955134653	0.956542347127082 \\
0.0631475910269305	0.951737612120735 \\
0.0947213865403958	0.947366287390707 \\
0.126295182053861	0.942688336258228 \\
0.157868977567326	0.938123924428181 \\
0.189442773080792	0.933263652005197 \\
0.221016568594257	0.930882029066742 \\
0.252590364107722	0.931792021978809 \\
0.284164159621187	0.932173753492172 \\
0.315737955134653	0.931320380415502 \\
0.347311750648118	0.93019162648593 \\
0.378885546161583	0.928938480677561 \\
0.410459341675048	0.927613256705626 \\
0.442033137188514	0.92790891404346 \\
0.473606932701979	0.936347513229995 \\
0.505180728215444	0.945371979920935 \\
0.536754523728909	0.958547668743596 \\
0.568328319242375	0.971855537923432 \\
0.59990211475584	0.984645241564169 \\
0.631475910269305	0.997354168486564 \\
0.66304970578277	1.00945372971699 \\
0.694623501296236	1.02010653585165 \\
0.726197296809701	1.03034090852789 \\
0.757771092323166	1.0424948544813 \\
0.789344887836631	1.05453839090871 \\
0.820918683350097	1.06793756642851 \\
0.852492478863562	1.08094956371801 \\
0.884066274377027	1.09340069170979 \\
0.915640069890492	1.10601383178469 \\
0.947213865403958	1.11428708196196 \\
0.978787660917423	1.12095624801339 \\
1.01036145643089	1.12709453448251 \\
1.04193525194435	1.13246199136534 \\
1.07350904745782	1.13443670234594 \\
1.10508284297128	1.13080183793893 \\
1.13665663848475	1.12521862141365 \\
1.16823043399821	1.11891492764564 \\
1.19980422951168	1.11189704029395 \\
1.23137802502514	1.10413219855186 \\
1.26295182053861	1.09211926070142 \\
1.29452561605208	1.07724327667576 \\
1.32609941156554	1.06157394104096 \\
1.35767320707901	1.04523243597761 \\
1.38924700259247	1.02981940706336 \\
1.42082079810594	1.01493848558236 \\
1.4523945936194	0.999537812780638 \\
1.48396838913287	0.984184605064176 \\
1.51554218464633	0.970766680190547 \\
1.5471159801598	0.957380290735432 \\
1.57868977567326	0.944388651464703 \\
1.61026357118673	0.931278264579453 \\
1.64183736670019	0.923556293543344 \\
1.67341116221366	0.917586366600347 \\
1.70498495772712	0.913368897134414 \\
1.73655875324059	0.912153639950051 \\
1.76813254875405	0.911132421418727 \\
1.79970634426752	0.910011761025761 \\
1.83128013978098	0.908352850324977 \\
1.86285393529445	0.905872150905886 \\
1.89442773080792	0.906617714561976 \\
1.92600152632138	0.907914948399374 \\
1.95757532183485	0.919275236082138 \\
1.98914911734831	0.932721919878664 \\
2.02072291286178	0.945127315203757 \\
2.05229670837524	0.959053306653131 \\
2.08387050388871	0.976257646241102 \\
2.11544429940217	1.03622360290773 \\
2.14701809491564	1.10326116322443 \\
2.1785918904291	1.1729253131763 \\
2.21016568594257	1.23880180638061 \\
2.24173948145603	1.28558558645511 \\
2.2733132769695	1.3072731059888 \\
2.30488707248296	1.28919747193992 \\
2.33646086799643	1.27422988306767 \\
2.36803466350989	1.25784269745595 \\
2.39960845902336	1.23792200807581 \\
2.43118225453682	1.20637394934712 \\
2.46275605005029	1.15171724897726 \\
2.49432984556376	1.09318538912513 \\
2.52590364107722	1.06762744757361 \\
2.55747743659069	1.05001935111201 \\
2.58905123210415	1.04210275243766 \\
2.62062502761762	1.03642886618804 \\
2.65219882313108	1.03061907297756 \\
2.68377261864455	1.02509627958031 \\
2.71534641415801	1.01992488486974 \\
2.74692020967148	1.01359762983376 \\
2.77849400518494	1.00670856970801 \\
2.81006780069841	0.999401660398753 \\
2.84164159621187	0.991605047356401 \\
2.87321539172534	0.985467784156629 \\
2.9047891872388	0.97927310641317 \\
2.93636298275227	0.972897655169221 \\
2.96793677826573	0.966780678071148 \\
2.9995105737792	0.968911477071082 \\
3.03108436929266	0.971880488595891 \\
3.06265816480613	0.97270306580014 \\
3.0942319603196	0.972171205286151 \\
3.12580575583306	0.965974912969014 \\
3.15737955134653	0.959315944925228 \\
3.18895334685999	0.953786516062581 \\
3.22052714237346	0.949594518642116 \\
3.25210093788692	0.945053473688453 \\
3.28367473340039	0.94043279456782 \\
3.31524852891385	0.935734011701854 \\
3.34682232442732	0.930713461003636 \\
3.37839611994078	0.931417608579136 \\
3.40996991545425	0.931964432242487 \\
3.44154371096771	0.931834867180597 \\
3.47311750648118	0.930721840454529 \\
3.50469130199464	0.929590457092848 \\
3.53626509750811	0.928425497701221 \\
3.56783889302157	0.926694471584868 \\
3.59941268853504	0.932187712226745 \\
3.6309864840485	0.940387280343591 \\
3.66256027956197	0.951659303304822 \\
3.69413407507544	0.965280306254604 \\
3.7257078705889	0.978271725064501 \\
3.75728166610237	0.991056270998216 \\
3.78885546161583	1.00348716421652 \\
3.8204292571293	1.01488680549533 \\
3.85200305264276	1.02512836649169 \\
3.88357684815623	1.03646728344356 \\
3.91515064366969	1.04853848977708 \\
3.94672443918316	1.06122527363315 \\
3.97829823469662	1.07451287602513 \\
4.00987203021009	1.08724602534965 \\
4.04144582572355	1.09964383079999 \\
4.07301962123702	1.11048756823829 \\
4.10459341675048	1.11769812757768 \\
4.13616721226395	1.12410339576741 \\
4.16774100777741	1.12990845429418 \\
4.19931480329088	1.13385724142941 \\
4.23088859880434	1.13332151773855 \\
4.26246239431781	1.12810065407465 \\
4.29403618983127	1.12215645821889 \\
4.32560998534474	1.11549483755128 \\
4.35718378085821	1.10812243252015 \\
4.38875757637167	1.09912738668302 \\
4.42033137188514	1.08482097324937 \\
4.4519051673986	1.06949362214749 \\
4.48347896291207	1.05348620710671 \\
4.51505275842553	1.03706922332077 \\
4.546626553939	1.02241745963147 \\
4.57820034945246	1.00729382104976 \\
4.60977414496593	0.991940831194779 \\
4.64134794047939	0.977436718634184 \\
4.67292173599286	0.96394798118534 \\
4.70449553150632	0.950938273588221 \\
4.73606932701979	0.937755704731068 \\
4.76764312253325	0.926384150432027 \\
4.79921691804672	0.92062345529119 \\
4.83079071356018	0.914652613227516 \\
4.86236450907365	0.912811328695574 \\
4.89393830458711	0.911398958000976 \\
4.92551210010058	0.910622686047814 \\
4.95708589561405	0.909299798607889 \\
4.98865969112751	0.906983442691698 \\
5.02023348664098	0.906096391053041 \\
5.05180728215444	0.907248004309699 \\
5.08338107766791	0.912732568095328 \\
5.11495487318137	0.925743154219974 \\
5.14652866869484	0.938916898519405 \\
5.1781024642083	0.952144512574247 \\
5.20967625972177	0.965738493701553 \\
5.24125005523523	1.00429538850818 \\
5.2728238507487	1.06809467261591 \\
5.30439764626216	1.13878393401896 \\
5.33597144177563	1.2066554065741 \\
5.36754523728909	1.2622918837079 \\
5.39911903280256	1.30786527701297 \\
5.43069282831602	1.29947613138492 \\
5.46226662382949	1.28041514947933 \\
5.49384041934295	1.26616650358936 \\
5.52541421485642	1.2492982129833 \\
5.55698801036989	1.22645289992307 \\
5.58856180588335	1.18007539802304 \\
5.62013560139682	1.12324128730703 \\
5.65170939691028	1.07892309293862 \\
5.68328319242375	1.0566497250038 \\
5.71485698793721	1.04554488028458 \\
5.74643078345068	1.03915706741565 \\
5.77800457896414	1.0335826315949 \\
5.80957837447761	1.02765288719615 \\
5.84115216999107	1.02255410711692 \\
5.87272596550454	1.01688330400337 \\
5.904299761018	1.01020576996111 \\
5.93587355653147	1.00310690065008 \\
5.96744735204493	0.995129768937807 \\
5.9990211475584	0.988586561795281 \\
6.03059494307186	0.982249491705218 \\
6.06216873858533	0.976415911033351 \\
6.09374253409879	0.969353677472258 \\
6.12531632961226	0.967249565533751 \\
6.15689012512573	0.970455246338351 \\
6.18846392063919	0.972569543927033 \\
6.22003771615266	0.972627759067563 \\
6.25161151166612	0.969476088872837 \\
6.28318530717959	0.962385556904125 \\
};
\addplot [very thick, color3, dashed]
table [row sep=\\]{%
0	0.954562493417518 \\
0.0315737955134653	0.952083262642697 \\
0.0631475910269305	0.949973914391654 \\
0.0947213865403958	0.948254514953581 \\
0.126295182053861	0.947538470402625 \\
0.157868977567326	0.94746790757756 \\
0.189442773080792	0.947815834410932 \\
0.221016568594257	0.948601995129172 \\
0.252590364107722	0.949189582965238 \\
0.284164159621187	0.950078180372164 \\
0.315737955134653	0.950960579847872 \\
0.347311750648118	0.952012477061557 \\
0.378885546161583	0.953271524729554 \\
0.410459341675048	0.95548054637193 \\
0.442033137188514	0.95788869073525 \\
0.473606932701979	0.960519181967772 \\
0.505180728215444	0.963100577773768 \\
0.536754523728909	0.964897679497405 \\
0.568328319242375	0.967372039515077 \\
0.59990211475584	0.970102014586843 \\
0.631475910269305	0.973044008758443 \\
0.66304970578277	0.976217672906274 \\
0.694623501296236	0.982531264595975 \\
0.726197296809701	0.989211885397699 \\
0.757771092323166	0.996702204592233 \\
0.789344887836631	1.00530024977565 \\
0.820918683350097	1.01500747043809 \\
0.852492478863562	1.0303863944275 \\
0.884066274377027	1.04683208361602 \\
0.915640069890492	1.06614914135708 \\
0.947213865403958	1.08676328501056 \\
0.978787660917423	1.10898033691879 \\
1.01036145643089	1.13258243008852 \\
1.04193525194435	1.15679107037722 \\
1.07350904745782	1.18818708477261 \\
1.10508284297128	1.21817060711495 \\
1.13665663848475	1.21590256962918 \\
1.16823043399821	1.19451640365635 \\
1.19980422951168	1.16980445444118 \\
1.23137802502514	1.1448546817816 \\
1.26295182053861	1.1213066080317 \\
1.29452561605208	1.09838716512599 \\
1.32609941156554	1.07303791630031 \\
1.35767320707901	1.04588645549423 \\
1.38924700259247	1.01847964296637 \\
1.42082079810594	0.989551011933606 \\
1.4523945936194	0.968422972598032 \\
1.48396838913287	0.956822486400271 \\
1.51554218464633	0.946908684192854 \\
1.5471159801598	0.935888487570078 \\
1.57868977567326	0.926365306388363 \\
1.61026357118673	0.921455751527242 \\
1.64183736670019	0.916616488573803 \\
1.67341116221366	0.912486928165493 \\
1.70498495772712	0.906966110245036 \\
1.73655875324059	0.898773345205603 \\
1.76813254875405	0.889618332657526 \\
1.79970634426752	0.87873195572129 \\
1.83128013978098	0.870010692220134 \\
1.86285393529445	0.87282732899782 \\
1.89442773080792	0.88414497886246 \\
1.92600152632138	0.902885046716196 \\
1.95757532183485	0.928332704249352 \\
1.98914911734831	0.956018894809631 \\
2.02072291286178	0.983245931057879 \\
2.05229670837524	1.0171650006969 \\
2.08387050388871	1.05237341874451 \\
2.11544429940217	1.08946731836467 \\
2.14701809491564	1.12610581937144 \\
2.1785918904291	1.16274917377443 \\
2.21016568594257	1.19676896353017 \\
2.24173948145603	1.22906017558044 \\
2.2733132769695	1.26128110308586 \\
2.30488707248296	1.29310546034513 \\
2.33646086799643	1.3102691459619 \\
2.36803466350989	1.27835971415789 \\
2.39960845902336	1.22870448535184 \\
2.43118225453682	1.18387112058859 \\
2.46275605005029	1.14247345493457 \\
2.49432984556376	1.10652070978567 \\
2.52590364107722	1.08462931984206 \\
2.55747743659069	1.06934859299398 \\
2.58905123210415	1.05489591308817 \\
2.62062502761762	1.04290517041468 \\
2.65219882313108	1.03154682654539 \\
2.68377261864455	1.02166787846254 \\
2.71534641415801	1.01295389369725 \\
2.74692020967148	1.0050638675179 \\
2.77849400518494	0.997448560525429 \\
2.81006780069841	0.990958763847412 \\
2.84164159621187	0.985356700199856 \\
2.87321539172534	0.979999084120424 \\
2.9047891872388	0.975638585527954 \\
2.93636298275227	0.971671738226966 \\
2.96793677826573	0.967949454115119 \\
2.9995105737792	0.964823013776147 \\
3.03108436929266	0.961747935062371 \\
3.06265816480613	0.959518609314635 \\
3.0942319603196	0.957734464179979 \\
3.12580575583306	0.955910992845282 \\
3.15737955134653	0.95328647734667 \\
3.18895334685999	0.950953149171927 \\
3.22052714237346	0.9490781467928 \\
3.25210093788692	0.947712977708102 \\
3.28367473340039	0.947432818366002 \\
3.31524852891385	0.947608509851801 \\
3.34682232442732	0.948169948867067 \\
3.37839611994078	0.948846350706789 \\
3.40996991545425	0.949600454028728 \\
3.44154371096771	0.950503901385973 \\
3.47311750648118	0.951463480184169 \\
3.50469130199464	0.952623448611881 \\
3.53626509750811	0.954354930384521 \\
3.56783889302157	0.956656669940454 \\
3.59941268853504	0.959176301710906 \\
3.6309864840485	0.961916996831936 \\
3.66256027956197	0.963964787733476 \\
3.69413407507544	0.966102711996757 \\
3.7257078705889	0.968705345709336 \\
3.75728166610237	0.971532386876915 \\
3.78885546161583	0.974577047846595 \\
3.8204292571293	0.979322808514647 \\
3.85200305264276	0.985825410826994 \\
3.88357684815623	0.992912584297351 \\
3.91515064366969	1.00076775756106 \\
3.94672443918316	1.00991086267106 \\
3.97829823469662	1.02237915189576 \\
4.00987203021009	1.03853974120923 \\
4.04144582572355	1.05621195288918 \\
4.07301962123702	1.07624019180664 \\
4.10459341675048	1.0976263488689 \\
4.13616721226395	1.1207040802227 \\
4.16774100777741	1.14461242618244 \\
4.19931480329088	1.17182510044728 \\
4.23088859880434	1.20476550513747 \\
4.26246239431781	1.21871249218748 \\
4.29403618983127	1.20654755298873 \\
4.32560998534474	1.18220297424502 \\
4.35718378085821	1.15733244913291 \\
4.38875757637167	1.13287362381192 \\
4.42033137188514	1.10998000806009 \\
4.4519051673986	1.08622949555571 \\
4.48347896291207	1.05955254137993 \\
4.51505275842553	1.03220240613141 \\
4.546626553939	1.00459029655425 \\
4.57820034945246	0.976080685464532 \\
4.60977414496593	0.962637514910769 \\
4.64134794047939	0.951597895826508 \\
4.67292173599286	0.942152293668081 \\
4.70449553150632	0.930064406176233 \\
4.73606932701979	0.923826970794674 \\
4.76764312253325	0.918463392463702 \\
4.79921691804672	0.914515859556233 \\
4.83079071356018	0.91028893280196 \\
4.86236450907365	0.902992696238791 \\
4.89393830458711	0.894491841719357 \\
4.92551210010058	0.884043776316513 \\
4.95708589561405	0.874148583731045 \\
4.98865969112751	0.869601610775272 \\
5.02023348664098	0.877700584852925 \\
5.05180728215444	0.89223505204597 \\
5.08338107766791	0.914718099833773 \\
5.11495487318137	0.942456531749399 \\
5.14652866869484	0.968139189014155 \\
5.1781024642083	0.99941479530265 \\
5.20967625972177	1.03521831251906 \\
5.24125005523523	1.07072825313905 \\
5.2728238507487	1.10789584530052 \\
5.30439764626216	1.14448837750216 \\
5.33597144177563	1.18049671949677 \\
5.36754523728909	1.21295147161087 \\
5.39911903280256	1.2452012080207 \\
5.43069282831602	1.27727430477045 \\
5.46226662382949	1.30691873019848 \\
5.49384041934295	1.30128764600091 \\
5.52541421485642	1.25313364152863 \\
5.55698801036989	1.20608424835192 \\
5.58856180588335	1.16265434082192 \\
5.62013560139682	1.12371203536845 \\
5.65170939691028	1.09362051305187 \\
5.68328319242375	1.07689932997363 \\
5.71485698793721	1.06173459411545 \\
5.74643078345068	1.0489530609165 \\
5.77800457896414	1.03695212277361 \\
5.80957837447761	1.02622771768445 \\
5.84115216999107	1.01728503154637 \\
5.87272596550454	1.00910477015556 \\
5.904299761018	1.00116248915436 \\
5.93587355653147	0.994122849824423 \\
5.96744735204493	0.98828543244912 \\
5.9990211475584	0.982567775426878 \\
6.03059494307186	0.977761674841163 \\
6.06216873858533	0.973598679107389 \\
6.09374253409879	0.969723297403449 \\
6.12531632961226	0.966361765526849 \\
6.15689012512573	0.963247603162333 \\
6.18846392063919	0.960468595095355 \\
6.22003771615266	0.958595390470838 \\
6.25161151166612	0.956898208154251 \\
6.28318530717959	0.954562493417517 \\
};

\end{axis}

\end{tikzpicture}

==> figures/experiment/experimentPL.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$x$},
xmin=-0.314159265358979, xmax=6.59734457253857,
y grid style={white!69.01960784313725!black},
ylabel={$y$},
ymin=-0.1, ymax=1.6,
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2,1.4,1.6},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2,1.4,1.6}
]

\addplot [very thick, color0]
table [row sep=\\]{%
0	1 \\
0.0315737955134653	1 \\
0.0631475910269305	1 \\
0.0947213865403958	1 \\
0.126295182053861	1 \\
0.157868977567326	1 \\
0.189442773080792	1 \\
0.221016568594257	1 \\
0.252590364107722	1 \\
0.284164159621187	1 \\
0.315737955134653	1 \\
0.347311750648118	1 \\
0.378885546161583	1 \\
0.410459341675048	1 \\
0.442033137188514	1 \\
0.473606932701979	1 \\
0.505180728215444	1 \\
0.536754523728909	1 \\
0.568328319242375	1 \\
0.59990211475584	1 \\
0.631475910269305	1 \\
0.66304970578277	1 \\
0.694623501296236	1 \\
0.726197296809701	1 \\
0.757771092323166	1 \\
0.789344887836631	1 \\
0.820918683350097	1 \\
0.852492478863562	1 \\
0.884066274377027	1 \\
0.915640069890492	1 \\
0.947213865403958	1 \\
0.978787660917423	1 \\
1.01036145643089	1 \\
1.04193525194435	1 \\
1.07350904745782	0 \\
1.10508284297128	0 \\
1.13665663848475	0 \\
1.16823043399821	0 \\
1.19980422951168	0 \\
1.23137802502514	0 \\
1.26295182053861	0 \\
1.29452561605208	0 \\
1.32609941156554	0 \\
1.35767320707901	0 \\
1.38924700259247	0 \\
1.42082079810594	0 \\
1.4523945936194	0 \\
1.48396838913287	0 \\
1.51554218464633	0 \\
1.5471159801598	0 \\
1.57868977567326	0 \\
1.61026357118673	0 \\
1.64183736670019	0 \\
1.67341116221366	0 \\
1.70498495772712	0 \\
1.73655875324059	0 \\
1.76813254875405	0 \\
1.79970634426752	0 \\
1.83128013978098	0 \\
1.86285393529445	0 \\
1.89442773080792	0 \\
1.92600152632138	0 \\
1.95757532183485	0 \\
1.98914911734831	0 \\
2.02072291286178	0 \\
2.05229670837524	0 \\
2.08387050388871	0 \\
2.11544429940217	1 \\
2.14701809491564	1 \\
2.1785918904291	1 \\
2.21016568594257	1 \\
2.24173948145603	1 \\
2.2733132769695	1 \\
2.30488707248296	1 \\
2.33646086799643	1 \\
2.36803466350989	1 \\
2.39960845902336	1 \\
2.43118225453682	1 \\
2.46275605005029	1 \\
2.49432984556376	1 \\
2.52590364107722	1 \\
2.55747743659069	1 \\
2.58905123210415	1 \\
2.62062502761762	1 \\
2.65219882313108	1 \\
2.68377261864455	1 \\
2.71534641415801	1 \\
2.74692020967148	1 \\
2.77849400518494	1 \\
2.81006780069841	1 \\
2.84164159621187	1 \\
2.87321539172534	1 \\
2.9047891872388	1 \\
2.93636298275227	1 \\
2.96793677826573	1 \\
2.9995105737792	1 \\
3.03108436929266	1 \\
3.06265816480613	1 \\
3.0942319603196	1 \\
3.12580575583306	1 \\
3.15737955134653	1 \\
3.18895334685999	1 \\
3.22052714237346	1 \\
3.25210093788692	1 \\
3.28367473340039	1 \\
3.31524852891385	1 \\
3.34682232442732	1 \\
3.37839611994078	1 \\
3.40996991545425	1 \\
3.44154371096771	1 \\
3.47311750648118	1 \\
3.50469130199464	1 \\
3.53626509750811	1 \\
3.56783889302157	1 \\
3.59941268853504	1 \\
3.6309864840485	1 \\
3.66256027956197	1 \\
3.69413407507544	1 \\
3.7257078705889	1 \\
3.75728166610237	1 \\
3.78885546161583	1 \\
3.8204292571293	1 \\
3.85200305264276	1 \\
3.88357684815623	1 \\
3.91515064366969	1 \\
3.94672443918316	1 \\
3.97829823469662	1 \\
4.00987203021009	1 \\
4.04144582572355	1 \\
4.07301962123702	1 \\
4.10459341675048	1 \\
4.13616721226395	1 \\
4.16774100777741	1 \\
4.19931480329088	0 \\
4.23088859880434	0 \\
4.26246239431781	0 \\
4.29403618983127	0 \\
4.32560998534474	0 \\
4.35718378085821	0 \\
4.38875757637167	0 \\
4.42033137188514	0 \\
4.4519051673986	0 \\
4.48347896291207	0 \\
4.51505275842553	0 \\
4.546626553939	0 \\
4.57820034945246	0 \\
4.60977414496593	0 \\
4.64134794047939	0 \\
4.67292173599286	0 \\
4.70449553150632	0 \\
4.73606932701979	0 \\
4.76764312253325	0 \\
4.79921691804672	0 \\
4.83079071356018	0 \\
4.86236450907365	0 \\
4.89393830458711	0 \\
4.92551210010058	0 \\
4.95708589561405	0 \\
4.98865969112751	0 \\
5.02023348664098	0 \\
5.05180728215444	0 \\
5.08338107766791	0 \\
5.11495487318137	0 \\
5.14652866869484	0 \\
5.1781024642083	0 \\
5.20967625972177	0 \\
5.24125005523523	1 \\
5.2728238507487	1 \\
5.30439764626216	1 \\
5.33597144177563	1 \\
5.36754523728909	1 \\
5.39911903280256	1 \\
5.43069282831602	1 \\
5.46226662382949	1 \\
5.49384041934295	1 \\
5.52541421485642	1 \\
5.55698801036989	1 \\
5.58856180588335	1 \\
5.62013560139682	1 \\
5.65170939691028	1 \\
5.68328319242375	1 \\
5.71485698793721	1 \\
5.74643078345068	1 \\
5.77800457896414	1 \\
5.80957837447761	1 \\
5.84115216999107	1 \\
5.87272596550454	1 \\
5.904299761018	1 \\
5.93587355653147	1 \\
5.96744735204493	1 \\
5.9990211475584	1 \\
6.03059494307186	1 \\
6.06216873858533	1 \\
6.09374253409879	1 \\
6.12531632961226	1 \\
6.15689012512573	1 \\
6.18846392063919	1 \\
6.22003771615266	1 \\
6.25161151166612	1 \\
6.28318530717959	1 \\
};
\addplot [very thick, color1, dashed]
table [row sep=\\]{%
0	0.805203233531251 \\
0.0315737955134653	0.827199016341983 \\
0.0631475910269305	0.849194799152881 \\
0.0947213865403958	0.871190581963779 \\
0.126295182053861	0.893186364774677 \\
0.157868977567326	0.915182147585575 \\
0.189442773080792	0.937177930396473 \\
0.221016568594257	0.959173713207371 \\
0.252590364107722	0.981169496018269 \\
0.284164159621187	1.00316527882917 \\
0.315737955134653	1.02516106164006 \\
0.347311750648118	1.04715684445096 \\
0.378885546161583	1.06915262726186 \\
0.410459341675048	1.09114841007276 \\
0.442033137188514	1.11314419288366 \\
0.473606932701979	1.13513997569455 \\
0.505180728215444	1.15713575850545 \\
0.536754523728909	1.17913154131635 \\
0.568328319242375	1.20112732412725 \\
0.59990211475584	1.22312310693815 \\
0.631475910269305	1.2366734857831 \\
0.66304970578277	1.17421522893063 \\
0.694623501296236	1.11175697207816 \\
0.726197296809701	1.04929871522569 \\
0.757771092323166	0.986840458373228 \\
0.789344887836631	0.924382201520761 \\
0.820918683350097	0.861923944668294 \\
0.852492478863562	0.799465687815827 \\
0.884066274377027	0.737007430963361 \\
0.915640069890492	0.674549174110894 \\
0.947213865403958	0.612090917258427 \\
0.978787660917423	0.54963266040596 \\
1.01036145643089	0.487174403553494 \\
1.04193525194435	0.424716146701027 \\
1.07350904745782	0.36225788984856 \\
1.10508284297128	0.299799632996094 \\
1.13665663848475	0.237341376143627 \\
1.16823043399821	0.17488311929116 \\
1.19980422951168	0.112424862438694 \\
1.23137802502514	0.0499666055862265 \\
1.26295182053861	1.02726425049758e-10 \\
1.29452561605208	9.69364963461766e-11 \\
1.32609941156554	9.11465678865402e-11 \\
1.35767320707901	8.53566392100633e-11 \\
1.38924700259247	7.95667107233219e-11 \\
1.42082079810594	7.37767820739501e-11 \\
1.4523945936194	6.79868536414188e-11 \\
1.48396838913287	6.21969251546773e-11 \\
1.51554218464633	5.64069965053055e-11 \\
1.5471159801598	5.06170680185641e-11 \\
1.57868977567326	4.48271393962973e-11 \\
1.61026357118673	3.90372108824508e-11 \\
1.64183736670019	3.32472823686043e-11 \\
1.67341116221366	2.74573538005477e-11 \\
1.70498495772712	2.16674252324911e-11 \\
1.73655875324059	1.58774966373294e-11 \\
1.76813254875405	1.0087568150588e-11 \\
1.79970634426752	4.29763960963642e-12 \\
1.83128013978098	1.49228893131514e-12 \\
1.86285393529445	7.28221743160912e-12 \\
1.89442773080792	0.0207008697415554 \\
1.92600152632138	0.0897037689195144 \\
1.95757532183485	0.158706668097475 \\
1.98914911734831	0.227709567275433 \\
2.02072291286178	0.296712466453393 \\
2.05229670837524	0.365715365631352 \\
2.08387050388871	0.434718264809312 \\
2.11544429940217	0.503721163987273 \\
2.14701809491564	0.572724063165231 \\
2.1785918904291	0.641726962343192 \\
2.21016568594257	0.710729861521151 \\
2.24173948145603	0.77973276069911 \\
2.2733132769695	0.848735659877071 \\
2.30488707248296	0.917738559055029 \\
2.33646086799643	0.98674145823299 \\
2.36803466350989	1.05574435741095 \\
2.39960845902336	1.12474725658891 \\
2.43118225453682	1.19375015576687 \\
2.46275605005029	1.26275305494483 \\
2.49432984556376	1.33175595412279 \\
2.52590364107722	1.36174152357815 \\
2.55747743659069	1.33320109844755 \\
2.58905123210415	1.30466067331695 \\
2.62062502761762	1.27612024818635 \\
2.65219882313108	1.24757982305575 \\
2.68377261864455	1.21903939792515 \\
2.71534641415801	1.19049897279455 \\
2.74692020967148	1.16195854766395 \\
2.77849400518494	1.13341812253335 \\
2.81006780069841	1.10487769740275 \\
2.84164159621187	1.07633727227215 \\
2.87321539172534	1.04779684714154 \\
2.9047891872388	1.01925642201094 \\
2.93636298275227	0.990715996880343 \\
2.96793677826573	0.962175571749742 \\
2.9995105737792	0.933635146619141 \\
3.03108436929266	0.90509472148854 \\
3.06265816480613	0.87655429635794 \\
3.0942319603196	0.848013871227339 \\
3.12580575583306	0.819473446096738 \\
3.15737955134653	0.816201124936534 \\
3.18895334685999	0.838196907747432 \\
3.22052714237346	0.86019269055833 \\
3.25210093788692	0.882188473369228 \\
3.28367473340039	0.904184256180126 \\
3.31524852891385	0.926180038991024 \\
3.34682232442732	0.948175821801921 \\
3.37839611994078	0.97017160461282 \\
3.40996991545425	0.992167387423718 \\
3.44154371096771	1.01416317023462 \\
3.47311750648118	1.03615895304551 \\
3.50469130199464	1.05815473585641 \\
3.53626509750811	1.08015051866731 \\
3.56783889302157	1.10214630147821 \\
3.59941268853504	1.12414208428911 \\
3.6309864840485	1.1461378671 \\
3.66256027956197	1.1681336499109 \\
3.69413407507544	1.1901294327218 \\
3.7257078705889	1.2121252155327 \\
3.75728166610237	1.2341209983436 \\
3.78885546161583	1.20544435735686 \\
3.8204292571293	1.1429861005044 \\
3.85200305264276	1.08052784365193 \\
3.88357684815623	1.01806958679946 \\
3.91515064366969	0.955611329946993 \\
3.94672443918316	0.893153073094527 \\
3.97829823469662	0.830694816242062 \\
4.00987203021009	0.768236559389596 \\
4.04144582572355	0.705778302537127 \\
4.07301962123702	0.64332004568466 \\
4.10459341675048	0.580861788832194 \\
4.13616721226395	0.518403531979728 \\
4.16774100777741	0.455945275127261 \\
4.19931480329088	0.393487018274794 \\
4.23088859880434	0.331028761422326 \\
4.26246239431781	0.26857050456986 \\
4.29403618983127	0.206112247717394 \\
4.32560998534474	0.143653990864927 \\
4.35718378085821	0.0811957340124593 \\
4.38875757637167	0.0187374771599919 \\
4.42033137188514	9.98314605624422e-11 \\
4.4519051673986	9.40415321028058e-11 \\
4.48347896291207	8.82516036160644e-11 \\
4.51505275842553	8.24616750209027e-11 \\
4.546626553939	7.66717465341613e-11 \\
4.57820034945246	7.08818180474198e-11 \\
4.60977414496593	6.50918894522581e-11 \\
4.64134794047939	5.93019608842015e-11 \\
4.67292173599286	5.3512032370355e-11 \\
4.70449553150632	4.77221036396681e-11 \\
4.73606932701979	4.19321751800317e-11 \\
4.76764312253325	3.61422466661852e-11 \\
4.79921691804672	3.03523180981286e-11 \\
4.83079071356018	2.4562389557177e-11 \\
4.86236450907365	1.87724610162254e-11 \\
4.89393830458711	1.29825324752739e-11 \\
4.92551210010058	7.19260393432231e-12 \\
4.95708589561405	1.40267533916064e-12 \\
4.98865969112751	4.38725317468587e-12 \\
5.02023348664098	1.01771817427425e-11 \\
5.05180728215444	0.0552023193305349 \\
5.08338107766791	0.124205218508493 \\
5.11495487318137	0.193208117686454 \\
5.14652866869484	0.262211016864414 \\
5.1781024642083	0.331213916042373 \\
5.20967625972177	0.400216815220333 \\
5.24125005523523	0.469219714398292 \\
5.2728238507487	0.538222613576252 \\
5.30439764626216	0.607225512754212 \\
5.33597144177563	0.676228411932171 \\
5.36754523728909	0.745231311110131 \\
5.39911903280256	0.81423421028809 \\
5.43069282831602	0.88323710946605 \\
5.46226662382949	0.952240008644011 \\
5.49384041934295	1.02124290782197 \\
5.52541421485642	1.09024580699993 \\
5.55698801036989	1.15924870617789 \\
5.58856180588335	1.22825160535585 \\
5.62013560139682	1.29725450453381 \\
5.65170939691028	1.36625740371177 \\
5.68328319242375	1.34747131101285 \\
5.71485698793721	1.31893088588225 \\
5.74643078345068	1.29039046075165 \\
5.77800457896414	1.26185003562105 \\
5.80957837447761	1.23330961049045 \\
5.84115216999107	1.20476918535985 \\
5.87272596550454	1.17622876022925 \\
5.904299761018	1.14768833509865 \\
5.93587355653147	1.11914790996805 \\
5.96744735204493	1.09060748483745 \\
5.9990211475584	1.06206705970684 \\
6.03059494307186	1.03352663457624 \\
6.06216873858533	1.00498620944564 \\
6.09374253409879	0.976445784315043 \\
6.12531632961226	0.947905359184442 \\
6.15689012512573	0.919364934053841 \\
6.18846392063919	0.890824508923239 \\
6.22003771615266	0.862284083792639 \\
6.25161151166612	0.833743658662039 \\
6.28318530717959	0.805203233531437 \\
};
\addplot [very thick, color2, dashed]
table [row sep=\\]{%
0	1.72588491079557 \\
0.0315737955134653	1.56917413027797 \\
0.0631475910269305	1.41246334975936 \\
0.0947213865403958	1.25575256924075 \\
0.126295182053861	1.09904178872213 \\
0.157868977567326	0.942331008203519 \\
0.189442773080792	0.785620227684906 \\
0.221016568594257	0.628909447166293 \\
0.252590364107722	0.47219866664768 \\
0.284164159621187	0.315487886129068 \\
0.315737955134653	0.17425062563424 \\
0.347311750648118	0.327010245615702 \\
0.378885546161583	0.479769865597165 \\
0.410459341675048	0.632529485578627 \\
0.442033137188514	0.78528910556009 \\
0.473606932701979	0.938048725541553 \\
0.505180728215444	1.09080834552302 \\
0.536754523728909	1.24356796550448 \\
0.568328319242375	1.39632758548594 \\
0.59990211475584	1.5490872054674 \\
0.631475910269305	1.67556359597308 \\
0.66304970578277	1.56549092118462 \\
0.694623501296236	1.45541824639616 \\
0.726197296809701	1.3453455716077 \\
0.757771092323166	1.23527289681924 \\
0.789344887836631	1.12520022203078 \\
0.820918683350097	1.01512754724232 \\
0.852492478863562	0.90505487245386 \\
0.884066274377027	0.7949821976654 \\
0.915640069890492	0.68490952287694 \\
0.947213865403958	0.58243295908186 \\
0.978787660917423	0.523001024251043 \\
1.01036145643089	0.463569089420226 \\
1.04193525194435	0.40413715458941 \\
1.07350904745782	0.344705219758593 \\
1.10508284297128	0.285273284927777 \\
1.13665663848475	0.22584135009696 \\
1.16823043399821	0.166409415266143 \\
1.19980422951168	0.106977480435327 \\
1.23137802502514	0.0475455456045097 \\
1.26295182053861	2.20834242071252e-09 \\
1.29452561605208	1.9475829075822e-09 \\
1.32609941156554	1.68682339437057e-09 \\
1.35767320707901	1.42606388126736e-09 \\
1.38924700259247	1.16530436808284e-09 \\
1.42082079810594	9.04544854979632e-10 \\
1.4523945936194	6.43785341768004e-10 \\
1.48396838913287	3.83025828502165e-10 \\
1.51554218464633	1.22266315426061e-10 \\
1.5471159801598	1.38493197731357e-10 \\
1.57868977567326	3.23261230039977e-10 \\
1.61026357118673	2.80054607298573e-10 \\
1.64183736670019	2.36847984475853e-10 \\
1.67341116221366	1.93641361734449e-10 \\
1.70498495772712	1.50434738938835e-10 \\
1.73655875324059	1.07228116224536e-10 \\
1.76813254875405	6.40214934018168e-11 \\
1.79970634426752	2.08148706333077e-11 \\
1.83128013978098	2.23917521352014e-11 \\
1.86285393529445	6.55983749308156e-11 \\
1.89442773080792	0.0094440047327813 \\
1.92600152632138	0.0409240208289513 \\
1.95757532183485	0.0724040369251218 \\
1.98914911734831	0.103884053021292 \\
2.02072291286178	0.135364069117462 \\
2.05229670837524	0.166844085213632 \\
2.08387050388871	0.198324101309803 \\
2.11544429940217	0.229804117405973 \\
2.14701809491564	0.261284133502143 \\
2.1785918904291	0.292764149598314 \\
2.21016568594257	0.378347999012108 \\
2.24173948145603	0.564410396019244 \\
2.2733132769695	0.750472793026383 \\
2.30488707248296	0.936535190033517 \\
2.33646086799643	1.12259758704066 \\
2.36803466350989	1.30865998404779 \\
2.39960845902336	1.49472238105493 \\
2.43118225453682	1.68078477806206 \\
2.46275605005029	1.8668471750692 \\
2.49432984556376	2.05290957207634 \\
2.52590364107722	2.08556908215276 \\
2.55747743659069	1.88812426182492 \\
2.58905123210415	1.69067944149709 \\
2.62062502761762	1.49323462116925 \\
2.65219882313108	1.29578980084141 \\
2.68377261864455	1.09834498051358 \\
2.71534641415801	0.900900160185741 \\
2.74692020967148	0.703455339857907 \\
2.77849400518494	0.506010519530069 \\
2.81006780069841	0.308565699202237 \\
2.84164159621187	0.268982227742233 \\
2.87321539172534	0.422340404905637 \\
2.9047891872388	0.575698582069038 \\
2.93636298275227	0.729056759232443 \\
2.96793677826573	0.882414936395844 \\
2.9995105737792	1.03577311355925 \\
3.03108436929266	1.18913129072265 \\
3.06265816480613	1.34248946788605 \\
3.0942319603196	1.49584764504946 \\
3.12580575583306	1.64920582221286 \\
3.15737955134653	1.64752952053728 \\
3.18895334685999	1.49081874001867 \\
3.22052714237346	1.33410795950005 \\
3.25210093788692	1.17739717898144 \\
3.28367473340039	1.02068639846282 \\
3.31524852891385	0.863975617944214 \\
3.34682232442732	0.707264837425603 \\
3.37839611994078	0.550554056906988 \\
3.40996991545425	0.393843276388375 \\
3.44154371096771	0.237132495869759 \\
3.47311750648118	0.25063043562497 \\
3.50469130199464	0.403390055606431 \\
3.53626509750811	0.556149675587896 \\
3.56783889302157	0.708909295569359 \\
3.59941268853504	0.861668915550823 \\
3.6309864840485	1.01442853553228 \\
3.66256027956197	1.16718815551374 \\
3.69413407507544	1.31994777549521 \\
3.7257078705889	1.47270739547667 \\
3.75728166610237	1.62546701545814 \\
3.78885546161583	1.62052725857885 \\
3.8204292571293	1.51045458379039 \\
3.85200305264276	1.40038190900193 \\
3.88357684815623	1.29030923421347 \\
3.91515064366969	1.18023655942501 \\
3.94672443918316	1.07016388463655 \\
3.97829823469662	0.960091209848091 \\
4.00987203021009	0.850018535059632 \\
4.04144582572355	0.739945860271169 \\
4.07301962123702	0.629873185482708 \\
4.10459341675048	0.552716991666452 \\
4.13616721226395	0.493285056835636 \\
4.16774100777741	0.433853122004819 \\
4.19931480329088	0.374421187174002 \\
4.23088859880434	0.314989252343184 \\
4.26246239431781	0.255557317512368 \\
4.29403618983127	0.196125382681552 \\
4.32560998534474	0.136693447850735 \\
4.35718378085821	0.0772615130199175 \\
4.38875757637167	0.0178295781891001 \\
4.42033137188514	2.07796266424223e-09 \\
4.4519051673986	1.81720315094928e-09 \\
4.48347896291207	1.55644363776476e-09 \\
4.51505275842553	1.29568412463445e-09 \\
4.546626553939	1.03492461150413e-09 \\
4.57820034945246	7.74165098265398e-10 \\
4.60977414496593	5.13405585107979e-10 \\
4.64134794047939	2.52646071977666e-10 \\
4.67292173599286	8.11344123396313e-12 \\
4.70449553150632	2.68872954310067e-10 \\
4.73606932701979	3.0165791864217e-10 \\
4.76764312253325	2.5845129587366e-10 \\
4.79921691804672	2.15244673078046e-10 \\
4.83079071356018	1.72038050309537e-10 \\
4.86236450907365	1.28831427568133e-10 \\
4.89393830458711	8.56248047454138e-11 \\
4.92551210010058	4.24181820311148e-11 \\
4.95708589561405	7.88440737394328e-13 \\
4.98865969112751	4.39950635601136e-11 \\
5.02023348664098	8.72016863286227e-11 \\
5.05180728215444	0.0251840127808663 \\
5.08338107766791	0.056664028877036 \\
5.11495487318137	0.0881440449732067 \\
5.14652866869484	0.119624061069377 \\
5.1781024642083	0.151104077165547 \\
5.20967625972177	0.182584093261718 \\
5.24125005523523	0.214064109357887 \\
5.2728238507487	0.245544125454058 \\
5.30439764626216	0.277024141550229 \\
5.33597144177563	0.308504157646398 \\
5.36754523728909	0.471379197515677 \\
5.39911903280256	0.657441594522811 \\
5.43069282831602	0.84350399152995 \\
5.46226662382949	1.02956638853709 \\
5.49384041934295	1.21562878554422 \\
5.52541421485642	1.40169118255136 \\
5.55698801036989	1.5877535795585 \\
5.58856180588335	1.77381597656563 \\
5.62013560139682	1.95987837357277 \\
5.65170939691028	2.14594077057991 \\
5.68328319242375	1.98684667198884 \\
5.71485698793721	1.789401851661 \\
5.74643078345068	1.59195703133317 \\
5.77800457896414	1.39451221100533 \\
5.80957837447761	1.1970673906775 \\
5.84115216999107	0.999622570349658 \\
5.87272596550454	0.80217775002182 \\
5.904299761018	0.604732929693987 \\
5.93587355653147	0.407288109366155 \\
5.96744735204493	0.209843289038316 \\
5.9990211475584	0.345661316323937 \\
6.03059494307186	0.499019493487342 \\
6.06216873858533	0.652377670650742 \\
6.09374253409879	0.805735847814142 \\
6.12531632961226	0.959094024977547 \\
6.15689012512573	1.11245220214095 \\
6.18846392063919	1.26581037930436 \\
6.22003771615266	1.41916855646776 \\
6.25161151166612	1.57252673363116 \\
6.28318530717959	1.72588491079456 \\
};
\addplot [very thick, color3, dashed]
table [row sep=\\]{%
0	1.36148562732505 \\
0.0315737955134653	1.33807356630238 \\
0.0631475910269305	1.31466150527925 \\
0.0947213865403958	1.29124944425612 \\
0.126295182053861	1.26783738323299 \\
0.157868977567326	1.24184085003104 \\
0.189442773080792	1.11504990184067 \\
0.221016568594257	0.988258953650287 \\
0.252590364107722	0.861468005459909 \\
0.284164159621187	0.734677057269531 \\
0.315737955134653	0.612008947481619 \\
0.347311750648118	0.567674767347072 \\
0.378885546161583	0.523340587212525 \\
0.410459341675048	0.479006407077977 \\
0.442033137188514	0.43467222694343 \\
0.473606932701979	0.406205041296717 \\
0.505180728215444	0.573430787678638 \\
0.536754523728909	0.740656534060558 \\
0.568328319242375	0.907882280442479 \\
0.59990211475584	1.0751080268244 \\
0.631475910269305	1.23780903668335 \\
0.66304970578277	1.35978741783352 \\
0.694623501296236	1.48176579898369 \\
0.726197296809701	1.60374418013385 \\
0.757771092323166	1.72572256128402 \\
0.789344887836631	1.80503999431809 \\
0.820918683350097	1.58573079052609 \\
0.852492478863562	1.36642158673408 \\
0.884066274377027	1.14711238294208 \\
0.915640069890492	0.927803179150069 \\
0.947213865403958	0.719036880085688 \\
0.978787660917423	0.57001370781365 \\
1.01036145643089	0.420990535541611 \\
1.04193525194435	0.271967363269574 \\
1.07350904745782	0.122944190997534 \\
1.10508284297128	7.055481424296e-08 \\
1.13665663848475	5.15979153830747e-08 \\
1.16823043399821	3.26410165228913e-08 \\
1.19980422951168	1.36841176639547e-08 \\
1.23137802502514	5.27278119624231e-09 \\
1.26295182053861	1.82885835520801e-08 \\
1.29452561605208	7.53999633757753e-09 \\
1.32609941156554	3.20859087828704e-09 \\
1.35767320707901	1.39571780927964e-08 \\
1.38924700259247	2.47057653086067e-08 \\
1.42082079810594	2.99985012112611e-08 \\
1.4523945936194	1.6498854692236e-08 \\
1.48396838913287	2.99920817323804e-09 \\
1.51554218464633	1.05004383411385e-08 \\
1.5471159801598	2.40000848592556e-08 \\
1.57868977567326	3.26468076268429e-08 \\
1.61026357118673	2.67347549630652e-08 \\
1.64183736670019	2.08227022991791e-08 \\
1.67341116221366	1.49106496357538e-08 \\
1.70498495772712	8.99859697219289e-09 \\
1.73655875324059	4.31498229839069e-09 \\
1.76813254875405	2.86997663521027e-09 \\
1.79970634426752	1.42497097230091e-09 \\
1.83128013978098	2.00346906220009e-11 \\
1.86285393529445	1.46504035380114e-09 \\
1.89442773080792	3.53668637713246e-09 \\
1.92600152632138	7.07049075605632e-09 \\
1.95757532183485	1.06042951334047e-08 \\
1.98914911734831	1.41380995117831e-08 \\
2.02072291286178	1.76719038891314e-08 \\
2.05229670837524	0.0202935506884928 \\
2.08387050388871	0.0827351834015494 \\
2.11544429940217	0.145176816114606 \\
2.14701809491564	0.207618448827662 \\
2.1785918904291	0.270060081540719 \\
2.21016568594257	0.420979654364836 \\
2.24173948145603	0.73621540168659 \\
2.2733132769695	1.05145114900835 \\
2.30488707248296	1.3666868963301 \\
2.33646086799643	1.68192264365186 \\
2.36803466350989	1.86320116670112 \\
2.39960845902336	1.8212176492884 \\
2.43118225453682	1.77923413187568 \\
2.46275605005029	1.73725061446296 \\
2.49432984556376	1.69526709705023 \\
2.52590364107722	1.61046340215362 \\
2.55747743659069	1.46142944102891 \\
2.58905123210415	1.3123954799042 \\
2.62062502761762	1.16336151877948 \\
2.65219882313108	1.01432755765477 \\
2.68377261864455	0.91207984079973 \\
2.71534641415801	0.873131160311834 \\
2.74692020967148	0.834182479823939 \\
2.77849400518494	0.795233799336042 \\
2.81006780069841	0.756285118848147 \\
2.84164159621187	0.738808609517549 \\
2.87321539172534	0.747575864935737 \\
2.9047891872388	0.756343120353925 \\
2.93636298275227	0.765110375772113 \\
2.96793677826573	0.773877631190301 \\
2.9995105737792	0.834144252111799 \\
3.03108436929266	0.95133122438124 \\
3.06265816480613	1.06851819665068 \\
3.0942319603196	1.18570516892012 \\
3.12580575583306	1.30289214118956 \\
3.15737955134653	1.34977959681395 \\
3.18895334685999	1.32636753579082 \\
3.22052714237346	1.30295547476768 \\
3.25210093788692	1.27954341374455 \\
3.28367473340039	1.25613135272142 \\
3.31524852891385	1.17844537593586 \\
3.34682232442732	1.05165442774548 \\
3.37839611994078	0.924863479555099 \\
3.40996991545425	0.798072531364721 \\
3.44154371096771	0.67128158317434 \\
3.47311750648118	0.589841857414346 \\
3.50469130199464	0.545507677279799 \\
3.53626509750811	0.501173497145251 \\
3.56783889302157	0.456839317010704 \\
3.59941268853504	0.412505136876156 \\
3.6309864840485	0.489817914487674 \\
3.66256027956197	0.657043660869595 \\
3.69413407507544	0.824269407251518 \\
3.7257078705889	0.99149515363344 \\
3.75728166610237	1.15872090001536 \\
3.78885546161583	1.29879822725844 \\
3.8204292571293	1.4207766084086 \\
3.85200305264276	1.54275498955877 \\
3.88357684815623	1.66473337070894 \\
3.91515064366969	1.7867117518591 \\
3.94672443918316	1.69538539242209 \\
3.97829823469662	1.47607618863009 \\
4.00987203021009	1.25676698483808 \\
4.04144582572355	1.03745778104607 \\
4.07301962123702	0.818148577254062 \\
4.10459341675048	0.64452529394967 \\
4.13616721226395	0.495502121677633 \\
4.16774100777741	0.346478949405593 \\
4.19931480329088	0.197455777133555 \\
4.23088859880434	0.0484326048615122 \\
4.26246239431781	6.10763648119196e-08 \\
4.29403618983127	4.2119465952739e-08 \\
4.32560998534474	2.31625670930977e-08 \\
4.35718378085821	4.20566823352414e-09 \\
4.38875757637167	1.47512306260359e-08 \\
4.42033137188514	1.29142899461603e-08 \\
4.4519051673986	2.1657027294284e-09 \\
4.48347896291207	8.58288448600249e-09 \\
4.51505275842553	1.93314717013521e-08 \\
4.546626553939	3.00800589167287e-08 \\
4.57820034945246	2.32486779489839e-08 \\
4.60977414496593	9.74903143182901e-09 \\
4.64134794047939	3.75061508439177e-09 \\
4.67292173599286	1.72502616024807e-08 \\
4.70449553150632	3.07499081159492e-08 \\
4.73606932701979	2.96907812945475e-08 \\
4.76764312253325	2.37787286309866e-08 \\
4.79921691804672	1.78666759673715e-08 \\
4.83079071356018	1.19546233037836e-08 \\
4.86236450907365	6.04257064016852e-09 \\
4.89393830458711	3.59247946641423e-09 \\
4.92551210010058	2.14747380349132e-09 \\
4.95708589561405	7.02468140568405e-10 \\
4.98865969112751	7.42537522340956e-10 \\
5.02023348664098	2.18754318526048e-09 \\
5.05180728215444	5.30358856659608e-09 \\
5.08338107766791	8.83739294443235e-09 \\
5.11495487318137	1.23711973222822e-08 \\
5.14652866869484	1.59050017001726e-08 \\
5.1781024642083	1.94388060780902e-08 \\
5.20967625972177	0.0515143670450218 \\
5.24125005523523	0.113955999758077 \\
5.2728238507487	0.176397632471134 \\
5.30439764626216	0.238839265184191 \\
5.33597144177563	0.301280897897246 \\
5.36754523728909	0.578597528025714 \\
5.39911903280256	0.893833275347466 \\
5.43069282831602	1.20906902266923 \\
5.46226662382949	1.52430476999099 \\
5.49384041934295	1.83954051731274 \\
5.52541421485642	1.84220940799476 \\
5.55698801036989	1.80022589058204 \\
5.58856180588335	1.75824237316932 \\
5.62013560139682	1.7162588557566 \\
5.65170939691028	1.67427533834387 \\
5.68328319242375	1.53594642159126 \\
5.71485698793721	1.38691246046655 \\
5.74643078345068	1.23787849934184 \\
5.77800457896414	1.08884453821713 \\
5.80957837447761	0.939810577092409 \\
5.84115216999107	0.892605500555782 \\
5.87272596550454	0.853656820067886 \\
5.904299761018	0.81470813957999 \\
5.93587355653147	0.775759459092095 \\
5.96744735204493	0.736810778604199 \\
5.9990211475584	0.743192237226643 \\
6.03059494307186	0.751959492644831 \\
6.06216873858533	0.760726748063019 \\
6.09374253409879	0.769494003481207 \\
6.12531632961226	0.778261258899395 \\
6.15689012512573	0.89273773824652 \\
6.18846392063919	1.00992471051596 \\
6.22003771615266	1.1271116827854 \\
6.25161151166612	1.24429865505484 \\
6.28318530717959	1.36148562732428 \\
};

\end{axis}

\end{tikzpicture}

==> figures/experiment/experimentPL2.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend entries={{Reference},{PL10},{PL20},{PL40}},
legend style={at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$x$},
xmin=-0.314159265358979, xmax=6.59734457253857,
y grid style={white!69.01960784313725!black},
ylabel={$y$},
ymin=-0.1, ymax=1.6,
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2,1.4,1.6},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2,1.4,1.6}
]
\addlegendimage{very thick, color0}
\addlegendimage{very thick, dashed, color1}
\addlegendimage{very thick, dashed,color2}
\addlegendimage{very thick, dashed,color3}
\addplot [very thick, color0]
table [row sep=\\]{%
0	1 \\
0.0315737955134653	1 \\
0.0631475910269305	1 \\
0.0947213865403958	1 \\
0.126295182053861	1 \\
0.157868977567326	1 \\
0.189442773080792	1 \\
0.221016568594257	1 \\
0.252590364107722	1 \\
0.284164159621187	1 \\
0.315737955134653	1 \\
0.347311750648118	1 \\
0.378885546161583	1 \\
0.410459341675048	1 \\
0.442033137188514	1 \\
0.473606932701979	1 \\
0.505180728215444	1 \\
0.536754523728909	1 \\
0.568328319242375	1 \\
0.59990211475584	1 \\
0.631475910269305	1 \\
0.66304970578277	1 \\
0.694623501296236	1 \\
0.726197296809701	1 \\
0.757771092323166	1 \\
0.789344887836631	1 \\
0.820918683350097	1 \\
0.852492478863562	1 \\
0.884066274377027	1 \\
0.915640069890492	1 \\
0.947213865403958	1 \\
0.978787660917423	1 \\
1.01036145643089	1 \\
1.04193525194435	1 \\
1.07350904745782	1 \\
1.10508284297128	1 \\
1.13665663848475	1 \\
1.16823043399821	1 \\
1.19980422951168	1 \\
1.23137802502514	1 \\
1.26295182053861	1 \\
1.29452561605208	1 \\
1.32609941156554	1 \\
1.35767320707901	1 \\
1.38924700259247	1 \\
1.42082079810594	1 \\
1.4523945936194	1 \\
1.48396838913287	1 \\
1.51554218464633	1 \\
1.5471159801598	1 \\
1.57868977567326	1 \\
1.61026357118673	1 \\
1.64183736670019	1 \\
1.67341116221366	1 \\
1.70498495772712	1 \\
1.73655875324059	1 \\
1.76813254875405	1 \\
1.79970634426752	1 \\
1.83128013978098	1 \\
1.86285393529445	1 \\
1.89442773080792	1 \\
1.92600152632138	1 \\
1.95757532183485	1 \\
1.98914911734831	1 \\
2.02072291286178	1 \\
2.05229670837524	1 \\
2.08387050388871	1 \\
2.11544429940217	1 \\
2.14701809491564	1 \\
2.1785918904291	1 \\
2.21016568594257	1 \\
2.24173948145603	1 \\
2.2733132769695	1 \\
2.30488707248296	1 \\
2.33646086799643	1 \\
2.36803466350989	1 \\
2.39960845902336	1 \\
2.43118225453682	1 \\
2.46275605005029	1 \\
2.49432984556376	1 \\
2.52590364107722	1 \\
2.55747743659069	1 \\
2.58905123210415	1 \\
2.62062502761762	1 \\
2.65219882313108	1 \\
2.68377261864455	1 \\
2.71534641415801	1 \\
2.74692020967148	1 \\
2.77849400518494	1 \\
2.81006780069841	1 \\
2.84164159621187	1 \\
2.87321539172534	1 \\
2.9047891872388	1 \\
2.93636298275227	1 \\
2.96793677826573	1 \\
2.9995105737792	1 \\
3.03108436929266	1 \\
3.06265816480613	1 \\
3.0942319603196	1 \\
3.12580575583306	1 \\
3.15737955134653	1 \\
3.18895334685999	1 \\
3.22052714237346	1 \\
3.25210093788692	1 \\
3.28367473340039	1 \\
3.31524852891385	1 \\
3.34682232442732	1 \\
3.37839611994078	1 \\
3.40996991545425	1 \\
3.44154371096771	1 \\
3.47311750648118	1 \\
3.50469130199464	1 \\
3.53626509750811	1 \\
3.56783889302157	1 \\
3.59941268853504	1 \\
3.6309864840485	1 \\
3.66256027956197	1 \\
3.69413407507544	1 \\
3.7257078705889	1 \\
3.75728166610237	1 \\
3.78885546161583	1 \\
3.8204292571293	1 \\
3.85200305264276	1 \\
3.88357684815623	1 \\
3.91515064366969	1 \\
3.94672443918316	1 \\
3.97829823469662	1 \\
4.00987203021009	1 \\
4.04144582572355	1 \\
4.07301962123702	1 \\
4.10459341675048	1 \\
4.13616721226395	1 \\
4.16774100777741	1 \\
4.19931480329088	1 \\
4.23088859880434	1 \\
4.26246239431781	1 \\
4.29403618983127	1 \\
4.32560998534474	1 \\
4.35718378085821	1 \\
4.38875757637167	1 \\
4.42033137188514	1 \\
4.4519051673986	1 \\
4.48347896291207	1 \\
4.51505275842553	1 \\
4.546626553939	1 \\
4.57820034945246	1 \\
4.60977414496593	1 \\
4.64134794047939	1 \\
4.67292173599286	1 \\
4.70449553150632	1 \\
4.73606932701979	1 \\
4.76764312253325	1 \\
4.79921691804672	1 \\
4.83079071356018	1 \\
4.86236450907365	1 \\
4.89393830458711	1 \\
4.92551210010058	1 \\
4.95708589561405	1 \\
4.98865969112751	1 \\
5.02023348664098	1 \\
5.05180728215444	1 \\
5.08338107766791	1 \\
5.11495487318137	1 \\
5.14652866869484	1 \\
5.1781024642083	1 \\
5.20967625972177	1 \\
5.24125005523523	1 \\
5.2728238507487	1 \\
5.30439764626216	1 \\
5.33597144177563	1 \\
5.36754523728909	1 \\
5.39911903280256	1 \\
5.43069282831602	1 \\
5.46226662382949	1 \\
5.49384041934295	1 \\
5.52541421485642	1 \\
5.55698801036989	1 \\
5.58856180588335	1 \\
5.62013560139682	1 \\
5.65170939691028	1 \\
5.68328319242375	1 \\
5.71485698793721	1 \\
5.74643078345068	1 \\
5.77800457896414	1 \\
5.80957837447761	1 \\
5.84115216999107	1 \\
5.87272596550454	1 \\
5.904299761018	1 \\
5.93587355653147	1 \\
5.96744735204493	1 \\
5.9990211475584	1 \\
6.03059494307186	1 \\
6.06216873858533	1 \\
6.09374253409879	1 \\
6.12531632961226	1 \\
6.15689012512573	1 \\
6.18846392063919	1 \\
6.22003771615266	1 \\
6.25161151166612	1 \\
6.28318530717959	1 \\
};
\addplot [very thick, color1, dashed]
table [row sep=\\]{%
0	0.85139769278522 \\
0.0315737955134653	0.861214510788442 \\
0.0631475910269305	0.871031328791757 \\
0.0947213865403958	0.880848146795073 \\
0.126295182053861	0.890664964798388 \\
0.157868977567326	0.900481782801704 \\
0.189442773080792	0.910298600805019 \\
0.221016568594257	0.920115418808335 \\
0.252590364107722	0.92993223681165 \\
0.284164159621187	0.939749054814966 \\
0.315737955134653	0.949565872818281 \\
0.347311750648118	0.959382690821597 \\
0.378885546161583	0.969199508824912 \\
0.410459341675048	0.979016326828228 \\
0.442033137188514	0.988833144831543 \\
0.473606932701979	0.998649962834859 \\
0.505180728215444	1.00846678083817 \\
0.536754523728909	1.01828359884149 \\
0.568328319242375	1.02810041684481 \\
0.59990211475584	1.03791723484812 \\
0.631475910269305	1.04692562449476 \\
0.66304970578277	1.0486581589309 \\
0.694623501296236	1.05039069336704 \\
0.726197296809701	1.05212322780319 \\
0.757771092323166	1.05385576223933 \\
0.789344887836631	1.05558829667547 \\
0.820918683350097	1.05732083111162 \\
0.852492478863562	1.05905336554776 \\
0.884066274377027	1.0607858999839 \\
0.915640069890492	1.06251843442005 \\
0.947213865403958	1.06425096885619 \\
0.978787660917423	1.06598350329233 \\
1.01036145643089	1.06771603772848 \\
1.04193525194435	1.06944857216462 \\
1.07350904745782	1.07118110660076 \\
1.10508284297128	1.07291364103691 \\
1.13665663848475	1.07464617547305 \\
1.16823043399821	1.07637870990919 \\
1.19980422951168	1.07811124434534 \\
1.23137802502514	1.07984377878148 \\
1.26295182053861	1.07953079848132 \\
1.29452561605208	1.07103575923563 \\
1.32609941156554	1.06254071998993 \\
1.35767320707901	1.05404568074424 \\
1.38924700259247	1.04555064149855 \\
1.42082079810594	1.03705560225286 \\
1.4523945936194	1.02856056300717 \\
1.48396838913287	1.02006552376147 \\
1.51554218464633	1.01157048451578 \\
1.5471159801598	1.00307544527009 \\
1.57868977567326	0.994580406024399 \\
1.61026357118673	0.986085366778707 \\
1.64183736670019	0.977590327533015 \\
1.67341116221366	0.969095288287323 \\
1.70498495772712	0.960600249041631 \\
1.73655875324059	0.952105209795939 \\
1.76813254875405	0.943610170550247 \\
1.79970634426752	0.935115131304555 \\
1.83128013978098	0.926620092058863 \\
1.86285393529445	0.918125052813171 \\
1.89442773080792	0.916854481495036 \\
1.92600152632138	0.932441002008445 \\
1.95757532183485	0.948027522521854 \\
1.98914911734831	0.963614043035263 \\
2.02072291286178	0.979200563548672 \\
2.05229670837524	0.994787084062081 \\
2.08387050388871	1.01037360457549 \\
2.11544429940217	1.0259601250889 \\
2.14701809491564	1.04154664560231 \\
2.1785918904291	1.05713316611572 \\
2.21016568594257	1.07271968662913 \\
2.24173948145603	1.08830620714254 \\
2.2733132769695	1.10389272765594 \\
2.30488707248296	1.11947924816935 \\
2.33646086799643	1.13506576868276 \\
2.36803466350989	1.15065228919617 \\
2.39960845902336	1.16623880970958 \\
2.43118225453682	1.18182533022299 \\
2.46275605005029	1.1974118507364 \\
2.49432984556376	1.21299837124981 \\
2.52590364107722	1.21489395007527 \\
2.55747743659069	1.1962531163681 \\
2.58905123210415	1.17761228266092 \\
2.62062502761762	1.15897144895375 \\
2.65219882313108	1.14033061524657 \\
2.68377261864455	1.12168978153939 \\
2.71534641415801	1.10304894783222 \\
2.74692020967148	1.08440811412504 \\
2.77849400518494	1.06576728041787 \\
2.81006780069841	1.04712644671069 \\
2.84164159621187	1.02848561300351 \\
2.87321539172534	1.00984477929634 \\
2.9047891872388	0.991203945589162 \\
2.93636298275227	0.972563111881986 \\
2.96793677826573	0.95392227817481 \\
2.9995105737792	0.935281444467634 \\
3.03108436929266	0.916640610760457 \\
3.06265816480613	0.897999777053281 \\
3.0942319603196	0.879358943346105 \\
3.12580575583306	0.860718109638929 \\
3.15737955134653	0.856306101786784 \\
3.18895334685999	0.866122919790099 \\
3.22052714237346	0.875939737793415 \\
3.25210093788692	0.88575655579673 \\
3.28367473340039	0.895573373800046 \\
3.31524852891385	0.905390191803361 \\
3.34682232442732	0.915207009806677 \\
3.37839611994078	0.925023827809992 \\
3.40996991545425	0.934840645813308 \\
3.44154371096771	0.944657463816624 \\
3.47311750648118	0.954474281819939 \\
3.50469130199464	0.964291099823254 \\
3.53626509750811	0.97410791782657 \\
3.56783889302157	0.983924735829885 \\
3.59941268853504	0.993741553833201 \\
3.6309864840485	1.00355837183652 \\
3.66256027956197	1.01337518983983 \\
3.69413407507544	1.02319200784315 \\
3.7257078705889	1.03300882584646 \\
3.75728166610237	1.04282564384978 \\
3.78885546161583	1.04779189171283 \\
3.8204292571293	1.04952442614897 \\
3.85200305264276	1.05125696058511 \\
3.88357684815623	1.05298949502126 \\
3.91515064366969	1.0547220294574 \\
3.94672443918316	1.05645456389354 \\
3.97829823469662	1.05818709832969 \\
4.00987203021009	1.05991963276583 \\
4.04144582572355	1.06165216720197 \\
4.07301962123702	1.06338470163812 \\
4.10459341675048	1.06511723607426 \\
4.13616721226395	1.06684977051041 \\
4.16774100777741	1.06858230494655 \\
4.19931480329088	1.07031483938269 \\
4.23088859880434	1.07204737381884 \\
4.26246239431781	1.07377990825498 \\
4.29403618983127	1.07551244269112 \\
4.32560998534474	1.07724497712727 \\
4.35718378085821	1.07897751156341 \\
4.38875757637167	1.08071004599955 \\
4.42033137188514	1.07528327885847 \\
4.4519051673986	1.06678823961278 \\
4.48347896291207	1.05829320036709 \\
4.51505275842553	1.0497981611214 \\
4.546626553939	1.0413031218757 \\
4.57820034945246	1.03280808263001 \\
4.60977414496593	1.02431304338432 \\
4.64134794047939	1.01581800413863 \\
4.67292173599286	1.00732296489294 \\
4.70449553150632	0.998827925647245 \\
4.73606932701979	0.990332886401553 \\
4.76764312253325	0.981837847155861 \\
4.79921691804672	0.973342807910169 \\
4.83079071356018	0.964847768664477 \\
4.86236450907365	0.956352729418785 \\
4.89393830458711	0.947857690173093 \\
4.92551210010058	0.939362650927401 \\
4.95708589561405	0.930867611681709 \\
4.98865969112751	0.922372572436017 \\
5.02023348664098	0.913877533190325 \\
5.05180728215444	0.92464774175174 \\
5.08338107766791	0.940234262265149 \\
5.11495487318137	0.955820782778558 \\
5.14652866869484	0.971407303291967 \\
5.1781024642083	0.986993823805376 \\
5.20967625972177	1.00258034431879 \\
5.24125005523523	1.01816686483219 \\
5.2728238507487	1.0337533853456 \\
5.30439764626216	1.04933990585901 \\
5.33597144177563	1.06492642637242 \\
5.36754523728909	1.08051294688583 \\
5.39911903280256	1.09609946739924 \\
5.43069282831602	1.11168598791265 \\
5.46226662382949	1.12727250842606 \\
5.49384041934295	1.14285902893947 \\
5.52541421485642	1.15844554945288 \\
5.55698801036989	1.17403206996629 \\
5.58856180588335	1.18961859047969 \\
5.62013560139682	1.2052051109931 \\
5.65170939691028	1.22079163150651 \\
5.68328319242375	1.20557353322169 \\
5.71485698793721	1.18693269951451 \\
5.74643078345068	1.16829186580733 \\
5.77800457896414	1.14965103210016 \\
5.80957837447761	1.13101019839298 \\
5.84115216999107	1.11236936468581 \\
5.87272596550454	1.09372853097863 \\
5.904299761018	1.07508769727145 \\
5.93587355653147	1.05644686356428 \\
5.96744735204493	1.0378060298571 \\
5.9990211475584	1.01916519614993 \\
6.03059494307186	1.00052436244275 \\
6.06216873858533	0.981883528735574 \\
6.09374253409879	0.963242695028398 \\
6.12531632961226	0.944601861321221 \\
6.15689012512573	0.925961027614045 \\
6.18846392063919	0.907320193906869 \\
6.22003771615266	0.888679360199693 \\
6.25161151166612	0.870038526492517 \\
6.28318530717959	0.851397692785341 \\
};
\addplot [very thick, color2, dashed]
table [row sep=\\]{%
0	0.586787957088387 \\
0.0315737955134653	0.665959908892616 \\
0.0631475910269305	0.745131860697343 \\
0.0947213865403958	0.824303812502069 \\
0.126295182053861	0.903475764306795 \\
0.157868977567326	0.982647716111522 \\
0.189442773080792	1.06181966791625 \\
0.221016568594257	1.14099161972098 \\
0.252590364107722	1.2201635715257 \\
0.284164159621187	1.29933552333043 \\
0.315737955134653	1.37010146174805 \\
0.347311750648118	1.28115314579742 \\
0.378885546161583	1.19220482984678 \\
0.410459341675048	1.10325651389615 \\
0.442033137188514	1.01430819794552 \\
0.473606932701979	0.925359881994889 \\
0.505180728215444	0.836411566044257 \\
0.536754523728909	0.747463250093625 \\
0.568328319242375	0.658514934142993 \\
0.59990211475584	0.569566618192361 \\
0.631475910269305	0.500519447975003 \\
0.66304970578277	0.610582589366271 \\
0.694623501296236	0.720645730757538 \\
0.726197296809701	0.830708872148806 \\
0.757771092323166	0.940772013540073 \\
0.789344887836631	1.05083515493134 \\
0.820918683350097	1.16089829632261 \\
0.852492478863562	1.27096143771388 \\
0.884066274377027	1.38102457910514 \\
0.915640069890492	1.49108772049641 \\
0.947213865403958	1.57089509358505 \\
0.978787660917423	1.47925311295173 \\
1.01036145643089	1.3876111323184 \\
1.04193525194435	1.29596915168508 \\
1.07350904745782	1.20432717105176 \\
1.10508284297128	1.11268519041844 \\
1.13665663848475	1.02104320978512 \\
1.16823043399821	0.929401229151798 \\
1.19980422951168	0.837759248518477 \\
1.23137802502514	0.746117267885156 \\
1.26295182053861	0.687509494044053 \\
1.29452561605208	0.761038547376691 \\
1.32609941156554	0.834567600709329 \\
1.35767320707901	0.908096654041967 \\
1.38924700259247	0.981625707374605 \\
1.42082079810594	1.05515476070724 \\
1.4523945936194	1.12868381403988 \\
1.48396838913287	1.20221286737252 \\
1.51554218464633	1.27574192070516 \\
1.5471159801598	1.3492709740378 \\
1.57868977567326	1.3787284062368 \\
1.61026357118673	1.27597097503026 \\
1.64183736670019	1.17321354382373 \\
1.67341116221366	1.07045611261719 \\
1.70498495772712	0.967698681410656 \\
1.73655875324059	0.864941250204123 \\
1.76813254875405	0.762183818997587 \\
1.79970634426752	0.659426387791051 \\
1.83128013978098	0.556668956584518 \\
1.86285393529445	0.453911525377983 \\
1.89442773080792	0.420252533060419 \\
1.92600152632138	0.547823231489325 \\
1.95757532183485	0.675393929918232 \\
1.98914911734831	0.802964628347137 \\
2.02072291286178	0.930535326776044 \\
2.05229670837524	1.05810602520495 \\
2.08387050388871	1.18567672363386 \\
2.11544429940217	1.31324742206276 \\
2.14701809491564	1.44081812049167 \\
2.1785918904291	1.56838881892058 \\
2.21016568594257	1.62032926519354 \\
2.24173948145603	1.5318135288863 \\
2.2733132769695	1.44329779257907 \\
2.30488707248296	1.35478205627184 \\
2.33646086799643	1.26626631996461 \\
2.36803466350989	1.17775058365738 \\
2.39960845902336	1.08923484735014 \\
2.43118225453682	1.00071911104291 \\
2.46275605005029	0.912203374735679 \\
2.49432984556376	0.823687638428446 \\
2.52590364107722	0.792323633453456 \\
2.55747743659069	0.846687225479882 \\
2.58905123210415	0.901050817506306 \\
2.62062502761762	0.955414409532732 \\
2.65219882313108	1.00977800155916 \\
2.68377261864455	1.06414159358558 \\
2.71534641415801	1.11850518561201 \\
2.74692020967148	1.17286877763843 \\
2.77849400518494	1.22723236966486 \\
2.81006780069841	1.28159596169128 \\
2.84164159621187	1.27872019950817 \\
2.87321539172534	1.20588522662193 \\
2.9047891872388	1.13305025373569 \\
2.93636298275227	1.06021528084944 \\
2.96793677826573	0.987380307963203 \\
2.9995105737792	0.914545335076959 \\
3.03108436929266	0.841710362190716 \\
3.06265816480613	0.768875389304473 \\
3.0942319603196	0.696040416418229 \\
3.12580575583306	0.623205443531987 \\
3.15737955134653	0.626373932990252 \\
3.18895334685999	0.705545884794978 \\
3.22052714237346	0.784717836599705 \\
3.25210093788692	0.863889788404432 \\
3.28367473340039	0.94306174020916 \\
3.31524852891385	1.02223369201388 \\
3.34682232442732	1.10140564381861 \\
3.37839611994078	1.18057759562334 \\
3.40996991545425	1.25974954742806 \\
3.44154371096771	1.33892149923279 \\
3.47311750648118	1.32562730377273 \\
3.50469130199464	1.2366789878221 \\
3.53626509750811	1.14773067187147 \\
3.56783889302157	1.05878235592084 \\
3.59941268853504	0.969834039970204 \\
3.6309864840485	0.880885724019574 \\
3.66256027956197	0.791937408068942 \\
3.69413407507544	0.702989092118309 \\
3.7257078705889	0.614040776167677 \\
3.75728166610237	0.525092460217044 \\
3.78885546161583	0.555551018670637 \\
3.8204292571293	0.665614160061903 \\
3.85200305264276	0.775677301453171 \\
3.88357684815623	0.885740442844439 \\
3.91515064366969	0.995803584235708 \\
3.94672443918316	1.10586672562697 \\
3.97829823469662	1.21592986701824 \\
4.00987203021009	1.32599300840951 \\
4.04144582572355	1.43605614980078 \\
4.07301962123702	1.54611929119204 \\
4.10459341675048	1.52507410326839 \\
4.13616721226395	1.43343212263507 \\
4.16774100777741	1.34179014200174 \\
4.19931480329088	1.25014816136842 \\
4.23088859880434	1.1585061807351 \\
4.26246239431781	1.06686420010178 \\
4.29403618983127	0.97522221946846 \\
4.32560998534474	0.883580238835138 \\
4.35718378085821	0.791938258201816 \\
4.38875757637167	0.700296277568493 \\
4.42033137188514	0.724274020710371 \\
4.4519051673986	0.797803074043009 \\
4.48347896291207	0.871332127375648 \\
4.51505275842553	0.944861180708287 \\
4.546626553939	1.01839023404093 \\
4.57820034945246	1.09191928737356 \\
4.60977414496593	1.1654483407062 \\
4.64134794047939	1.23897739403884 \\
4.67292173599286	1.31250644737148 \\
4.70449553150632	1.38603550070411 \\
4.73606932701979	1.32734969063353 \\
4.76764312253325	1.22459225942699 \\
4.79921691804672	1.12183482822046 \\
4.83079071356018	1.01907739701392 \\
4.86236450907365	0.91631996580739 \\
4.89393830458711	0.813562534600854 \\
4.92551210010058	0.710805103394321 \\
4.95708589561405	0.608047672187785 \\
4.98865969112751	0.505290240981249 \\
5.02023348664098	0.402532809774716 \\
5.05180728215444	0.484037882274872 \\
5.08338107766791	0.611608580703776 \\
5.11495487318137	0.739179279132684 \\
5.14652866869484	0.866749977561592 \\
5.1781024642083	0.994320675990496 \\
5.20967625972177	1.1218913744194 \\
5.24125005523523	1.24946207284831 \\
5.2728238507487	1.37703277127722 \\
5.30439764626216	1.50460346970612 \\
5.33597144177563	1.63217416813503 \\
5.36754523728909	1.57607139703992 \\
5.39911903280256	1.48755566073269 \\
5.43069282831602	1.39903992442546 \\
5.46226662382949	1.31052418811822 \\
5.49384041934295	1.22200845181099 \\
5.52541421485642	1.13349271550376 \\
5.55698801036989	1.04497697919653 \\
5.58856180588335	0.956461242889295 \\
5.62013560139682	0.867945506582064 \\
5.65170939691028	0.779429770274831 \\
5.68328319242375	0.81950542946667 \\
5.71485698793721	0.873869021493095 \\
5.74643078345068	0.928232613519519 \\
5.77800457896414	0.982596205545944 \\
5.80957837447761	1.03695979757237 \\
5.84115216999107	1.0913233895988 \\
5.87272596550454	1.14568698162522 \\
5.904299761018	1.20005057365164 \\
5.93587355653147	1.25441416567807 \\
5.96744735204493	1.30877775770449 \\
5.9990211475584	1.24230271306505 \\
6.03059494307186	1.16946774017881 \\
6.06216873858533	1.09663276729257 \\
6.09374253409879	1.02379779440632 \\
6.12531632961226	0.95096282152008 \\
6.15689012512573	0.878127848633836 \\
6.18846392063919	0.805292875747593 \\
6.22003771615266	0.732457902861351 \\
6.25161151166612	0.659622929975109 \\
6.28318530717959	0.586787957088865 \\
};
\addplot [very thick, color3, dashed]
table [row sep=\\]{%
0	1.16533953430462 \\
0.0315737955134653	1.12329314443101 \\
0.0631475910269305	1.08124675455628 \\
0.0947213865403958	1.03920036468155 \\
0.126295182053861	0.997153974806824 \\
0.157868977567326	0.958497946431015 \\
0.189442773080792	1.05206601653269 \\
0.221016568594257	1.14563408663437 \\
0.252590364107722	1.23920215673604 \\
0.284164159621187	1.33277022683772 \\
0.315737955134653	1.4144821667835 \\
0.347311750648118	1.27092763374872 \\
0.378885546161583	1.12737310071393 \\
0.410459341675048	0.983818567679143 \\
0.442033137188514	0.840264034644357 \\
0.473606932701979	0.696779767028013 \\
0.505180728215444	0.554162106239182 \\
0.536754523728909	0.411544445450351 \\
0.568328319242375	0.26892678466152 \\
0.59990211475584	0.12630912387269 \\
0.631475910269305	0.0501723868533306 \\
0.66304970578277	0.572363963789802 \\
0.694623501296236	1.09455554072627 \\
0.726197296809701	1.61674711766273 \\
0.757771092323166	2.1389386945992 \\
0.789344887836631	2.54911688813593 \\
0.820918683350097	2.17520139783918 \\
0.852492478863562	1.80128590754244 \\
0.884066274377027	1.42737041724569 \\
0.915640069890492	1.05345492694894 \\
0.947213865403958	0.710243075193318 \\
0.978787660917423	0.541018508511211 \\
1.01036145643089	0.371793941829101 \\
1.04193525194435	0.202569375146995 \\
1.07350904745782	0.0333448084648853 \\
1.10508284297128	0.00221914540933276 \\
1.13665663848475	0.622131170904162 \\
1.16823043399821	1.24204319639899 \\
1.19980422951168	1.86195522189381 \\
1.23137802502514	2.48186724738863 \\
1.26295182053861	2.84083388550151 \\
1.29452561605208	2.15601897404809 \\
1.32609941156554	1.47120406259466 \\
1.35767320707901	0.786389151141239 \\
1.38924700259247	0.101574239687808 \\
1.42082079810594	0.394681756591893 \\
1.4523945936194	0.241457045027783 \\
1.48396838913287	0.0882323334636719 \\
1.51554218464633	0.0649923781004371 \\
1.5471159801598	0.218217089664548 \\
1.57868977567326	0.453570737518502 \\
1.61026357118673	0.935311194250644 \\
1.64183736670019	1.41705165098279 \\
1.67341116221366	1.89879210771492 \\
1.70498495772712	2.38053256444706 \\
1.73655875324059	2.58370392780738 \\
1.76813254875405	2.05246586316206 \\
1.79970634426752	1.52122779851674 \\
1.83128013978098	0.989989733871426 \\
1.86285393529445	0.458751669226103 \\
1.89442773080792	0.068213001922067 \\
1.92600152632138	0.00597292842563477 \\
1.95757532183485	0.0562671450707986 \\
1.98914911734831	0.118507218567231 \\
2.02072291286178	0.180747292063664 \\
2.05229670837524	0.0652213143760335 \\
2.08387050388871	0.419511077321981 \\
2.11544429940217	0.904243469019999 \\
2.14701809491564	1.388975860718 \\
2.1785918904291	1.87370825241602 \\
2.21016568594257	2.16913579874476 \\
2.24173948145603	2.11299720366125 \\
2.2733132769695	2.05685860857774 \\
2.30488707248296	2.00072001349423 \\
2.33646086799643	1.94458141841071 \\
2.36803466350989	1.76556302790605 \\
2.39960845902336	1.38174497835895 \\
2.43118225453682	0.997926928811863 \\
2.46275605005029	0.614108879264768 \\
2.49432984556376	0.230290829717671 \\
2.52590364107722	0.0672224003948781 \\
2.55747743659069	0.235278401420308 \\
2.58905123210415	0.403334402445735 \\
2.62062502761762	0.571390403471165 \\
2.65219882313108	0.739446404496595 \\
2.68377261864455	0.968432567828077 \\
2.71534641415801	1.27985365663543 \\
2.74692020967148	1.59127474544278 \\
2.77849400518494	1.90269583425014 \\
2.81006780069841	2.21411692305749 \\
2.84164159621187	2.14143584847389 \\
2.87321539172534	1.59929657417279 \\
2.9047891872388	1.0571572998717 \\
2.93636298275227	0.515018025570597 \\
2.96793677826573	0.0271212487304894 \\
2.9995105737792	0.170716256495625 \\
3.03108436929266	0.126185030348443 \\
3.06265816480613	0.423086317192506 \\
3.0942319603196	0.719987604036575 \\
3.12580575583306	1.01688889088064 \\
3.15737955134653	1.14431633936837 \\
3.18895334685999	1.10226994949364 \\
3.22052714237346	1.06022355961892 \\
3.25210093788692	1.01817716974419 \\
3.28367473340039	0.97613077986946 \\
3.31524852891385	1.00528198148185 \\
3.34682232442732	1.09885005158353 \\
3.37839611994078	1.1924181216852 \\
3.40996991545425	1.28598619178688 \\
3.44154371096771	1.37955426188856 \\
3.47311750648118	1.34270490026611 \\
3.50469130199464	1.19915036723133 \\
3.53626509750811	1.05559583419654 \\
3.56783889302157	0.91204130116175 \\
3.59941268853504	0.768486768126961 \\
3.6309864840485	0.625470936633599 \\
3.66256027956197	0.482853275844769 \\
3.69413407507544	0.340235615055936 \\
3.7257078705889	0.197617954267105 \\
3.75728166610237	0.0550002934782721 \\
3.78885546161583	0.311268175321564 \\
3.8204292571293	0.833459752258026 \\
3.85200305264276	1.3556513291945 \\
3.88357684815623	1.87784290613097 \\
3.91515064366969	2.40003448306744 \\
3.94672443918316	2.36215914298755 \\
3.97829823469662	1.98824365269081 \\
4.00987203021009	1.61432816239407 \\
4.04144582572355	1.24041267209732 \\
4.07301962123702	0.866497181800565 \\
4.10459341675048	0.625630791852265 \\
4.13616721226395	0.456406225170159 \\
4.16774100777741	0.287181658488049 \\
4.19931480329088	0.117957091805941 \\
4.23088859880434	0.0512674748761723 \\
4.26246239431781	0.312175158156748 \\
4.29403618983127	0.932087183651564 \\
4.32560998534474	1.5519992091464 \\
4.35718378085821	2.17191123464123 \\
4.38875757637167	2.79182326013606 \\
4.42033137188514	2.49842642977481 \\
4.4519051673986	1.81361151832138 \\
4.48347896291207	1.12879660686795 \\
4.51505275842553	0.443981695414517 \\
4.546626553939	0.240833216038916 \\
4.57820034945246	0.318069400809837 \\
4.60977414496593	0.16484468924573 \\
4.64134794047939	0.0116199776816177 \\
4.67292173599286	0.141604733882494 \\
4.70449553150632	0.294829445446603 \\
4.73606932701979	0.694440965884578 \\
4.76764312253325	1.17618142261671 \\
4.79921691804672	1.65792187934885 \\
4.83079071356018	2.13966233608099 \\
4.86236450907365	2.62140279281313 \\
4.89393830458711	2.31808489548472 \\
4.92551210010058	1.78684683083941 \\
4.95708589561405	1.25560876619408 \\
4.98865969112751	0.724370701548758 \\
5.02023348664098	0.193132636903449 \\
5.05180728215444	0.0370929651738509 \\
5.08338107766791	0.0251471083225809 \\
5.11495487318137	0.0873871818190145 \\
5.14652866869484	0.149627255315448 \\
5.1781024642083	0.21186732881188 \\
5.20967625972177	0.177144881472979 \\
5.24125005523523	0.661877273170983 \\
5.2728238507487	1.146609664869 \\
5.30439764626216	1.63134205656702 \\
5.33597144177563	2.11607444826502 \\
5.36754523728909	2.141066501203 \\
5.39911903280256	2.08492790611949 \\
5.43069282831602	2.02878931103598 \\
5.46226662382949	1.97265071595247 \\
5.49384041934295	1.91651212086896 \\
5.52541421485642	1.5736540031325 \\
5.55698801036989	1.1898359535854 \\
5.58856180588335	0.806017904038312 \\
5.62013560139682	0.422199854491225 \\
5.65170939691028	0.0383818049441273 \\
5.68328319242375	0.151250400907595 \\
5.71485698793721	0.319306401933025 \\
5.74643078345068	0.487362402958452 \\
5.77800457896414	0.655418403983878 \\
5.80957837447761	0.823474405009308 \\
5.84115216999107	1.12414311223176 \\
5.87272596550454	1.43556420103912 \\
5.904299761018	1.74698528984647 \\
5.93587355653147	2.05840637865381 \\
5.96744735204493	2.36982746746117 \\
5.9990211475584	1.87036621132333 \\
6.03059494307186	1.32822693702223 \\
6.06216873858533	0.786087662721144 \\
6.09374253409879	0.243948388420057 \\
6.12531632961226	0.298190885881044 \\
6.15689012512573	0.0222656130735879 \\
6.18846392063919	0.274635673770481 \\
6.22003771615266	0.571536960614543 \\
6.25161151166612	0.868438247458604 \\
6.28318530717959	1.16533953430267 \\
};

\end{axis}

\end{tikzpicture}

==> figures/experiment/experimentRBF.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$x$},
xmin=-0.314159265358979, xmax=6.59734457253857,
y grid style={white!69.01960784313725!black},
ylabel={$y$},
ymin=-0.1, ymax=1.6,
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2,1.4,1.6},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2,1.4,1.6}
]

\addplot [very thick, color0]
table [row sep=\\]{%
0	1 \\
0.0315737955134653	1 \\
0.0631475910269305	1 \\
0.0947213865403958	1 \\
0.126295182053861	1 \\
0.157868977567326	1 \\
0.189442773080792	1 \\
0.221016568594257	1 \\
0.252590364107722	1 \\
0.284164159621187	1 \\
0.315737955134653	1 \\
0.347311750648118	1 \\
0.378885546161583	1 \\
0.410459341675048	1 \\
0.442033137188514	1 \\
0.473606932701979	1 \\
0.505180728215444	1 \\
0.536754523728909	1 \\
0.568328319242375	1 \\
0.59990211475584	1 \\
0.631475910269305	1 \\
0.66304970578277	1 \\
0.694623501296236	1 \\
0.726197296809701	1 \\
0.757771092323166	1 \\
0.789344887836631	1 \\
0.820918683350097	1 \\
0.852492478863562	1 \\
0.884066274377027	1 \\
0.915640069890492	1 \\
0.947213865403958	1 \\
0.978787660917423	1 \\
1.01036145643089	1 \\
1.04193525194435	1 \\
1.07350904745782	0 \\
1.10508284297128	0 \\
1.13665663848475	0 \\
1.16823043399821	0 \\
1.19980422951168	0 \\
1.23137802502514	0 \\
1.26295182053861	0 \\
1.29452561605208	0 \\
1.32609941156554	0 \\
1.35767320707901	0 \\
1.38924700259247	0 \\
1.42082079810594	0 \\
1.4523945936194	0 \\
1.48396838913287	0 \\
1.51554218464633	0 \\
1.5471159801598	0 \\
1.57868977567326	0 \\
1.61026357118673	0 \\
1.64183736670019	0 \\
1.67341116221366	0 \\
1.70498495772712	0 \\
1.73655875324059	0 \\
1.76813254875405	0 \\
1.79970634426752	0 \\
1.83128013978098	0 \\
1.86285393529445	0 \\
1.89442773080792	0 \\
1.92600152632138	0 \\
1.95757532183485	0 \\
1.98914911734831	0 \\
2.02072291286178	0 \\
2.05229670837524	0 \\
2.08387050388871	0 \\
2.11544429940217	1 \\
2.14701809491564	1 \\
2.1785918904291	1 \\
2.21016568594257	1 \\
2.24173948145603	1 \\
2.2733132769695	1 \\
2.30488707248296	1 \\
2.33646086799643	1 \\
2.36803466350989	1 \\
2.39960845902336	1 \\
2.43118225453682	1 \\
2.46275605005029	1 \\
2.49432984556376	1 \\
2.52590364107722	1 \\
2.55747743659069	1 \\
2.58905123210415	1 \\
2.62062502761762	1 \\
2.65219882313108	1 \\
2.68377261864455	1 \\
2.71534641415801	1 \\
2.74692020967148	1 \\
2.77849400518494	1 \\
2.81006780069841	1 \\
2.84164159621187	1 \\
2.87321539172534	1 \\
2.9047891872388	1 \\
2.93636298275227	1 \\
2.96793677826573	1 \\
2.9995105737792	1 \\
3.03108436929266	1 \\
3.06265816480613	1 \\
3.0942319603196	1 \\
3.12580575583306	1 \\
3.15737955134653	1 \\
3.18895334685999	1 \\
3.22052714237346	1 \\
3.25210093788692	1 \\
3.28367473340039	1 \\
3.31524852891385	1 \\
3.34682232442732	1 \\
3.37839611994078	1 \\
3.40996991545425	1 \\
3.44154371096771	1 \\
3.47311750648118	1 \\
3.50469130199464	1 \\
3.53626509750811	1 \\
3.56783889302157	1 \\
3.59941268853504	1 \\
3.6309864840485	1 \\
3.66256027956197	1 \\
3.69413407507544	1 \\
3.7257078705889	1 \\
3.75728166610237	1 \\
3.78885546161583	1 \\
3.8204292571293	1 \\
3.85200305264276	1 \\
3.88357684815623	1 \\
3.91515064366969	1 \\
3.94672443918316	1 \\
3.97829823469662	1 \\
4.00987203021009	1 \\
4.04144582572355	1 \\
4.07301962123702	1 \\
4.10459341675048	1 \\
4.13616721226395	1 \\
4.16774100777741	1 \\
4.19931480329088	0 \\
4.23088859880434	0 \\
4.26246239431781	0 \\
4.29403618983127	0 \\
4.32560998534474	0 \\
4.35718378085821	0 \\
4.38875757637167	0 \\
4.42033137188514	0 \\
4.4519051673986	0 \\
4.48347896291207	0 \\
4.51505275842553	0 \\
4.546626553939	0 \\
4.57820034945246	0 \\
4.60977414496593	0 \\
4.64134794047939	0 \\
4.67292173599286	0 \\
4.70449553150632	0 \\
4.73606932701979	0 \\
4.76764312253325	0 \\
4.79921691804672	0 \\
4.83079071356018	0 \\
4.86236450907365	0 \\
4.89393830458711	0 \\
4.92551210010058	0 \\
4.95708589561405	0 \\
4.98865969112751	0 \\
5.02023348664098	0 \\
5.05180728215444	0 \\
5.08338107766791	0 \\
5.11495487318137	0 \\
5.14652866869484	0 \\
5.1781024642083	0 \\
5.20967625972177	0 \\
5.24125005523523	1 \\
5.2728238507487	1 \\
5.30439764626216	1 \\
5.33597144177563	1 \\
5.36754523728909	1 \\
5.39911903280256	1 \\
5.43069282831602	1 \\
5.46226662382949	1 \\
5.49384041934295	1 \\
5.52541421485642	1 \\
5.55698801036989	1 \\
5.58856180588335	1 \\
5.62013560139682	1 \\
5.65170939691028	1 \\
5.68328319242375	1 \\
5.71485698793721	1 \\
5.74643078345068	1 \\
5.77800457896414	1 \\
5.80957837447761	1 \\
5.84115216999107	1 \\
5.87272596550454	1 \\
5.904299761018	1 \\
5.93587355653147	1 \\
5.96744735204493	1 \\
5.9990211475584	1 \\
6.03059494307186	1 \\
6.06216873858533	1 \\
6.09374253409879	1 \\
6.12531632961226	1 \\
6.15689012512573	1 \\
6.18846392063919	1 \\
6.22003771615266	1 \\
6.25161151166612	1 \\
6.28318530717959	1 \\
};
\addplot [very thick, color1, dashed]
table [row sep=\\]{%
0	0.937277097218375 \\
0.0315737955134653	0.937139722407416 \\
0.0631475910269305	0.935793504209761 \\
0.0947213865403958	0.933274146769427 \\
0.126295182053861	0.929639098440975 \\
0.157868977567326	0.924963149023889 \\
0.189442773080792	0.919333000479768 \\
0.221016568594257	0.912841382869173 \\
0.252590364107722	0.905581281336046 \\
0.284164159621187	0.897640766771853 \\
0.315737955134653	0.889098807270104 \\
0.347311750648118	0.880022305534636 \\
0.378885546161583	0.870464479176391 \\
0.410459341675048	0.86046458766799 \\
0.442033137188514	0.850048914786922 \\
0.473606932701979	0.83923283678471 \\
0.505180728215444	0.828023741388527 \\
0.536754523728909	0.816424510610063 \\
0.568328319242375	0.804437244801724 \\
0.59990211475584	0.792066893414715 \\
0.631475910269305	0.779324476924026 \\
0.66304970578277	0.766229638345498 \\
0.694623501296236	0.752812348678016 \\
0.726197296809701	0.739113697240443 \\
0.757771092323166	0.725185807639385 \\
0.789344887836631	0.711091013511251 \\
0.820918683350097	0.696900489305887 \\
0.852492478863562	0.682692552145778 \\
0.884066274377027	0.668550832576122 \\
0.915640069890492	0.654562464287177 \\
0.947213865403958	0.640816379869819 \\
0.978787660917423	0.627401736494314 \\
1.01036145643089	0.614406444996707 \\
1.04193525194435	0.60191574705215 \\
1.07350904745782	0.590010781949337 \\
1.10508284297128	0.578767106181726 \\
1.13665663848475	0.568253170369367 \\
1.16823043399821	0.558528809749217 \\
1.19980422951168	0.54964385467498 \\
1.23137802502514	0.54163700347459 \\
1.26295182053861	0.534535110776947 \\
1.29452561605208	0.528353024123862 \\
1.32609941156554	0.523094051549016 \\
1.35767320707901	0.518751071513503 \\
1.38924700259247	0.515308218223376 \\
1.42082079810594	0.51274300549381 \\
1.4523945936194	0.511028703658335 \\
1.48396838913287	0.51013676317748 \\
1.51554218464633	0.510039085236778 \\
1.5471159801598	0.510709967838184 \\
1.57868977567326	0.51212759706093 \\
1.61026357118673	0.514274998956037 \\
1.64183736670019	0.517140411987444 \\
1.67341116221366	0.520717080201882 \\
1.70498495772712	0.52500250311771 \\
1.73655875324059	0.529997210572475 \\
1.76813254875405	0.535703159971145 \\
1.79970634426752	0.54212187846851 \\
1.83128013978098	0.549252490623931 \\
1.86285393529445	0.557089778803688 \\
1.89442773080792	0.565622415293844 \\
1.92600152632138	0.574831480292559 \\
1.95757532183485	0.584689341077913 \\
1.98914911734831	0.595158921192498 \\
2.02072291286178	0.60619334375665 \\
2.05229670837524	0.617735899658308 \\
2.08387050388871	0.629720276572545 \\
2.11544429940217	0.642070991259074 \\
2.14701809491564	0.654703992933689 \\
2.1785918904291	0.667527442822111 \\
2.21016568594257	0.680442714557567 \\
2.24173948145603	0.693345691202367 \\
2.2733132769695	0.706128447479371 \\
2.30488707248296	0.718681392732323 \\
2.33646086799643	0.730895907403876 \\
2.36803466350989	0.742667434856332 \\
2.39960845902336	0.75389889902263 \\
2.43118225453682	0.764504221272975 \\
2.46275605005029	0.774411626964634 \\
2.49432984556376	0.783566385027642 \\
2.52590364107722	0.791932630337799 \\
2.55747743659069	0.799493986369978 \\
2.58905123210415	0.806252828626301 \\
2.62062502761762	0.812228187623448 \\
2.65219882313108	0.817452454696422 \\
2.68377261864455	0.821967194356491 \\
2.71534641415801	0.825818460516405 \\
2.74692020967148	0.829052050333451 \\
2.77849400518494	0.831709111874172 \\
2.81006780069841	0.833822463156647 \\
2.84164159621187	0.835413897014448 \\
2.87321539172534	0.836492653314956 \\
2.9047891872388	0.837055146521157 \\
2.93636298275227	0.837085945523032 \\
2.96793677826573	0.836559913191216 \\
2.9995105737792	0.835445323885025 \\
3.03108436929266	0.833707690046526 \\
3.06265816480613	0.831313951427613 \\
3.0942319603196	0.828236625247749 \\
3.12580575583306	0.824457497951326 \\
3.15737955134653	0.937360806418529 \\
3.18895334685999	0.93661603907795 \\
3.22052714237346	0.934677341756587 \\
3.25210093788692	0.931591756071768 \\
3.28367473340039	0.927426028524954 \\
3.31524852891385	0.922261625792672 \\
3.34682232442732	0.916189005130337 \\
3.37839611994078	0.90930171836955 \\
3.40996991545425	0.901690885710163 \\
3.44154371096771	0.893440477778366 \\
3.47311750648118	0.884623717692009 \\
3.50469130199464	0.875300782793401 \\
3.53626509750811	0.865517864157471 \\
3.56783889302157	0.855307537943327 \\
3.59941268853504	0.844690316283356 \\
3.6309864840485	0.833677173814661 \\
3.66256027956197	0.822272787142475 \\
3.69413407507544	0.810479179987898 \\
3.7257078705889	0.79829944202491 \\
3.75728166610237	0.785741192115378 \\
3.78885546161583	0.772819493014065 \\
3.8204292571293	0.759558995443788 \\
3.85200305264276	0.745995187594121 \\
3.88357684815623	0.732174736743557 \\
3.91515064366969	0.718155013629405 \\
3.94672443918316	0.704002969028824 \\
3.97829823469662	0.689793573379162 \\
4.00987203021009	0.675608030800449 \\
4.04144582572355	0.661531944333768 \\
4.07301962123702	0.647653551910403 \\
4.10459341675048	0.634062087658511 \\
4.13616721226395	0.620846264978011 \\
4.16774100777741	0.608092837398196 \\
4.19931480329088	0.595885177047935 \\
4.23088859880434	0.584301820224281 \\
4.26246239431781	0.573414961966168 \\
4.29403618983127	0.563288929405711 \\
4.32560998534474	0.553978716234822 \\
4.35718378085821	0.545528705228052 \\
4.38875757637167	0.537971730212459 \\
4.42033137188514	0.531328624436786 \\
4.4519051673986	0.525608366438395 \\
4.48347896291207	0.520808872295207 \\
4.51505275842553	0.516918406362309 \\
4.546626553939	0.513917506617823 \\
4.57820034945246	0.511781260220883 \\
4.60977414496593	0.510481729745029 \\
4.64134794047939	0.509990323892074 \\
4.67292173599286	0.510279924898643 \\
4.70449553150632	0.511326620664467 \\
4.73606932701979	0.513110934039279 \\
4.76764312253325	0.51561848737374 \\
4.79921691804672	0.51884008296838 \\
4.83079071356018	0.522771218016671 \\
4.86236450907365	0.527411086543831 \\
4.89393830458711	0.532761151583788 \\
4.92551210010058	0.538823398240134 \\
4.95708589561405	0.545598400301231 \\
4.98865969112751	0.5530833459933 \\
5.02023348664098	0.56127016803817 \\
5.05180728215444	0.57014390659198 \\
5.08338107766791	0.579681401239473 \\
5.11495487318137	0.58985036451945 \\
5.14652866869484	0.600608842613882 \\
5.1781024642083	0.611905028672903 \\
5.20967625972177	0.623677369514614 \\
5.24125005523523	0.635854902272871 \\
5.2728238507487	0.648357774100939 \\
5.30439764626216	0.661097930451041 \\
5.33597144177563	0.673979997201243 \\
5.36754523728909	0.686902418559495 \\
5.39911903280256	0.699758935760812 \\
5.43069282831602	0.712440492186505 \\
5.46226662382949	0.724837622816795 \\
5.49384041934295	0.736843328522565 \\
5.52541421485642	0.748356353138216 \\
5.55698801036989	0.759284684819417 \\
5.58856180588335	0.76954901046861 \\
5.62013560139682	0.779085784391235 \\
5.65170939691028	0.78784955026179 \\
5.68328319242375	0.795814192384881 \\
5.71485698793721	0.802972889294107 \\
5.74643078345068	0.809336686606795 \\
5.77800457896414	0.81493177134826 \\
5.80957837447761	0.819795685928727 \\
5.84115216999107	0.823972839130926 \\
5.87272596550454	0.827509736873803 \\
5.904299761018	0.830450363835306 \\
5.93587355653147	0.832832106925663 \\
5.96744735204493	0.834682538651107 \\
5.9990211475584	0.836017288858444 \\
6.03059494307186	0.836839139377354 \\
6.06216873858533	0.837138383707473 \\
6.09374253409879	0.836894403859984 \\
6.12531632961226	0.836078327159812 \\
6.15689012512573	0.83465653710525 \\
6.18846392063919	0.832594728739785 \\
6.22003771615266	0.829862130715874 \\
6.25161151166612	0.826435477912858 \\
6.28318530717959	0.822302324763963 \\
};
\addplot [very thick, color2, dashed]
table [row sep=\\]{%
0	0.688222338248625 \\
0.0315737955134653	0.702647000324963 \\
0.0631475910269305	0.722050557557158 \\
0.0947213865403958	0.746064830978114 \\
0.126295182053861	0.774114883567164 \\
0.157868977567326	0.805488944577544 \\
0.189442773080792	0.83940413611213 \\
0.221016568594257	0.87506169761439 \\
0.252590364107722	0.911695688388686 \\
0.284164159621187	0.948618507913427 \\
0.315737955134653	0.985255423007463 \\
0.347311750648118	1.02114793764481 \\
0.378885546161583	1.05590487971711 \\
0.410459341675048	1.08909640001834 \\
0.442033137188514	1.12011264132675 \\
0.473606932701979	1.14803152678618 \\
0.505180728215444	1.17154952721849 \\
0.536754523728909	1.189023589205 \\
0.568328319242375	1.19865020019809 \\
0.59990211475584	1.19876510699177 \\
0.631475910269305	1.18818984551401 \\
0.66304970578277	1.1665065715482 \\
0.694623501296236	1.1341499577973 \\
0.726197296809701	1.09227676141395 \\
0.757771092323166	1.04247084267208 \\
0.789344887836631	0.986401715124604 \\
0.820918683350097	0.925548930980423 \\
0.852492478863562	0.861054195036009 \\
0.884066274377027	0.793707807454988 \\
0.915640069890492	0.724039008814424 \\
0.947213865403958	0.652462950183836 \\
0.978787660917423	0.579435456702469 \\
1.01036145643089	0.505578006097504 \\
1.04193525194435	0.431755633784789 \\
1.07350904745782	0.359109462963552 \\
1.10508284297128	0.289051301153328 \\
1.13665663848475	0.223217823289093 \\
1.16823043399821	0.163367449197919 \\
1.19980422951168	0.111201925569269 \\
1.23137802502514	0.068119008779083 \\
1.26295182053861	0.0349468732035757 \\
1.29452561605208	0.0117469770462767 \\
1.32609941156554	0.00223443229605574 \\
1.35767320707901	0.00844312704701802 \\
1.38924700259247	0.0087717237553024 \\
1.42082079810594	0.00528113955025127 \\
1.4523945936194	3.64160772011735e-05 \\
1.48396838913287	0.00542215788584495 \\
1.51554218464633	0.0094520133337293 \\
1.5471159801598	0.0110990879524542 \\
1.57868977567326	0.00977582269513934 \\
1.61026357118673	0.00536043964033533 \\
1.64183736670019	0.00179574590630534 \\
1.67341116221366	0.0108816053904994 \\
1.70498495772712	0.0206568764977488 \\
1.73655875324059	0.0294999959909138 \\
1.76813254875405	0.0354853342149383 \\
1.79970634426752	0.0365141491979869 \\
1.83128013978098	0.0305195626837187 \\
1.86285393529445	0.015735949375864 \\
1.89442773080792	0.00902429392673476 \\
1.92600152632138	0.0441780803541597 \\
1.95757532183485	0.0893416327020972 \\
1.98914911734831	0.143477657545782 \\
2.02072291286178	0.205158743503145 \\
2.05229670837524	0.272849136587941 \\
2.08387050388871	0.345123950328759 \\
2.11544429940217	0.420790657844004 \\
2.14701809491564	0.498918474336878 \\
2.1785918904291	0.5788005020585 \\
2.21016568594257	0.659874002023049 \\
2.24173948145603	0.741616474346428 \\
2.2733132769695	0.823428580067547 \\
2.30488707248296	0.904514005408629 \\
2.33646086799643	0.983771908954566 \\
2.36803466350989	1.05972777462519 \\
2.39960845902336	1.13053882253711 \\
2.43118225453682	1.1941117985072 \\
2.46275605005029	1.24835144987178 \\
2.49432984556376	1.29150975484825 \\
2.52590364107722	1.32254234223402 \\
2.55747743659069	1.34133992592453 \\
2.58905123210415	1.34873114477101 \\
2.62062502761762	1.34624740839249 \\
2.65219882313108	1.33574297093041 \\
2.68377261864455	1.31901014024873 \\
2.71534641415801	1.29750499568977 \\
2.74692020967148	1.27223692684788 \\
2.77849400518494	1.24381533157295 \\
2.81006780069841	1.21260565420404 \\
2.84164159621187	1.17892483990044 \\
2.87321539172534	1.14320440912453 \\
2.9047891872388	1.10607169933302 \\
2.93636298275227	1.06834026508398 \\
2.96793677826573	1.03093800838554 \\
2.9995105737792	0.9948158811035 \\
3.03108436929266	0.960868783028771 \\
3.06265816480613	0.929878554362259 \\
3.0942319603196	0.902473525563336 \\
3.12580575583306	0.879097002961998 \\
3.15737955134653	0.694799087694604 \\
3.18895334685999	0.711743805163978 \\
3.22052714237346	0.733513247124589 \\
3.25210093788692	0.759627484828117 \\
3.28367473340039	0.789434371301729 \\
3.31524852891385	0.822179036131001 \\
3.34682232442732	0.857064313512959 \\
3.37839611994078	0.893301948059064 \\
3.40996991545425	0.93015981219634 \\
3.44154371096771	0.967003803771758 \\
3.47311750648118	1.00331976967221 \\
3.50469130199464	1.03869274034223 \\
3.53626509750811	1.07272849123081 \\
3.56783889302157	1.10492549220398 \\
3.59941268853504	1.13453163522765 \\
3.6309864840485	1.16043678304546 \\
3.66256027956197	1.18115404866299 \\
3.69413407507544	1.19492919871251 \\
3.7257078705889	1.19998554397283 \\
3.75728166610237	1.19485986159017 \\
3.78885546161583	1.17872903777429 \\
3.8204292571293	1.15160414626241 \\
3.85200305264276	1.11430986280041 \\
3.88357684815623	1.0682592876217 \\
3.91515064366969	1.01511983125129 \\
3.94672443918316	0.956493237271539 \\
3.97829823469662	0.89369983514583 \\
4.00987203021009	0.827699832078002 \\
4.04144582572355	0.759136974387933 \\
4.07301962123702	0.688463527730841 \\
4.10459341675048	0.616096827081324 \\
4.13616721226395	0.542562700901353 \\
4.16774100777741	0.468597696619099 \\
4.19931480329088	0.395203318428317 \\
4.23088859880434	0.323658985389984 \\
4.26246239431781	0.255497730914885 \\
4.29403618983127	0.192434427415814 \\
4.32560998534474	0.136226384469665 \\
4.35718378085821	0.0884571531269839 \\
4.38875757637167	0.0502708496488128 \\
4.42033137188514	0.0221290550458644 \\
4.4519051673986	0.00368058478963232 \\
4.48347896291207	0.00619922938190779 \\
4.51505275842553	0.00921446730131736 \\
4.546626553939	0.00737541288304821 \\
4.57820034945246	0.00273389907051554 \\
4.60977414496593	0.00281847479201083 \\
4.64134794047939	0.0076806289030745 \\
4.67292173599286	0.0106208099474762 \\
4.70449553150632	0.0108274646976565 \\
4.73606932701979	0.00794371683163939 \\
4.76764312253325	0.00208474401798435 \\
4.79921691804672	0.00616538861045997 \\
4.83079071356018	0.0157761856883018 \\
4.86236450907365	0.0253093859254629 \\
4.89393830458711	0.0329790196896309 \\
4.92551210010058	0.0367521621490351 \\
4.95708589561405	0.0345156060016456 \\
4.98865969112751	0.0243170632834694 \\
5.02023348664098	0.00464829612745257 \\
5.05180728215444	0.0253081528828226 \\
5.08338107766791	0.065560899605801 \\
5.11495487318137	0.115371608489056 \\
5.14652866869484	0.173471526447245 \\
5.1781024642083	0.238346350884265 \\
5.20967625972177	0.308494211350711 \\
5.24125005523523	0.382597442219307 \\
5.2728238507487	0.459595573554654 \\
5.30439764626216	0.538677630464431 \\
5.33597144177563	0.61922058758354 \\
5.36754523728909	0.700695852402189 \\
5.39911903280256	0.782557603624429 \\
5.43069282831602	0.864122716057986 \\
5.46226662382949	0.944454397337212 \\
5.49384041934295	1.0222698900716 \\
5.52541421485642	1.09590363895528 \\
5.55698801036989	1.16336473798392 \\
5.58856180588335	1.22252013107347 \\
5.62013560139682	1.27140118483388 \\
5.65170939691028	1.30857180584648 \\
5.68328319242375	1.33343897229085 \\
5.71485698793721	1.34637800978567 \\
5.74643078345068	1.34861049688051 \\
5.77800457896414	1.34188034976326 \\
5.80957837447761	1.32805408638725 \\
5.84115216999107	1.30878041445283 \\
5.87272596550454	1.2852953160762 \\
5.904299761018	1.25839404574487 \\
5.93587355653147	1.22854028437408 \\
5.96744735204493	1.19605127606443 \\
5.9990211475584	1.16128524975456 \\
6.03059494307186	1.1247674630368 \\
6.06216873858533	1.08722443431803 \\
6.09374253409879	1.04953806155589 \\
6.12531632961226	1.01265891161896 \\
6.15689012512573	0.977518407163329 \\
6.18846392063919	0.944960789411073 \\
6.22003771615266	0.915695524703745 \\
6.25161151166612	0.890261930366756 \\
6.28318530717959	0.869001496088679 \\
};
\addplot [very thick, color3, dashed]
table [row sep=\\]{%
0	1.42781768680763 \\
0.0315737955134653	1.42949182672494 \\
0.0631475910269305	1.41054656964755 \\
0.0947213865403958	1.37369082816136 \\
0.126295182053861	1.31578994782572 \\
0.157868977567326	1.22873284841795 \\
0.189442773080792	1.10791854735806 \\
0.221016568594257	0.957815251982719 \\
0.252590364107722	0.787545783090774 \\
0.284164159621187	0.603191555619767 \\
0.315737955134653	0.405869241591217 \\
0.347311750648118	0.195737779773873 \\
0.378885546161583	0.0238844806453591 \\
0.410459341675048	0.246117595066059 \\
0.442033137188514	0.462568576571962 \\
0.473606932701979	0.666158761981789 \\
0.505180728215444	0.853952844571133 \\
0.536754523728909	1.02690231771334 \\
0.568328319242375	1.18495214732126 \\
0.59990211475584	1.32260019112678 \\
0.631475910269305	1.43117505745497 \\
0.66304970578277	1.50641078109961 \\
0.694623501296236	1.55128687721061 \\
0.726197296809701	1.56893039171118 \\
0.757771092323166	1.55482338193797 \\
0.789344887836631	1.49937162168107 \\
0.820918683350097	1.39904009960337 \\
0.852492478863562	1.26244066734469 \\
0.884066274377027	1.104093366092 \\
0.915640069890492	0.935132009674899 \\
0.947213865403958	0.760934755685863 \\
0.978787660917423	0.585045080160369 \\
1.01036145643089	0.413610132626144 \\
1.04193525194435	0.256925547391652 \\
1.07350904745782	0.128040883200902 \\
1.10508284297128	0.0380877293422996 \\
1.13665663848475	0.0103484907059104 \\
1.16823043399821	0.0254446654170414 \\
1.19980422951168	0.0208863580886131 \\
1.23137802502514	0.00908576463208759 \\
1.26295182053861	0.00189885686674771 \\
1.29452561605208	0.00836202076432654 \\
1.32609941156554	0.00982741189207035 \\
1.35767320707901	0.00771707487307354 \\
1.38924700259247	0.00421097049644125 \\
1.42082079810594	0.00126590466165294 \\
1.4523945936194	0.000218353178375374 \\
1.48396838913287	0.0005273815450022 \\
1.51554218464633	0.000383825502168318 \\
1.5471159801598	0.00018237617892744 \\
1.57868977567326	6.9998939411002e-05 \\
1.61026357118673	0.000334723560579515 \\
1.64183736670019	0.000369520127700487 \\
1.67341116221366	5.25767894407267e-05 \\
1.70498495772712	0.000326030952233408 \\
1.73655875324059	0.00031059266349398 \\
1.76813254875405	0.000154148575490634 \\
1.79970634426752	0.000588004942796587 \\
1.83128013978098	0.000498051376196511 \\
1.86285393529445	0.000112871206623705 \\
1.89442773080792	0.000806103486227241 \\
1.92600152632138	0.00102686697559941 \\
1.95757532183485	0.000126980034742125 \\
1.98914911734831	0.00478466904250779 \\
2.02072291286178	0.0167256566014361 \\
2.05229670837524	0.0403281000231778 \\
2.08387050388871	0.0790071500754871 \\
2.11544429940217	0.135786433329352 \\
2.14701809491564	0.216148738230371 \\
2.1785918904291	0.329135917407984 \\
2.21016568594257	0.483135961993753 \\
2.24173948145603	0.678625393948864 \\
2.2733132769695	0.904886272528567 \\
2.30488707248296	1.14306409148342 \\
2.33646086799643	1.37186480378127 \\
2.36803466350989	1.57428571741456 \\
2.39960845902336	1.74289658636874 \\
2.43118225453682	1.87642936372387 \\
2.46275605005029	1.96838729831541 \\
2.49432984556376	2.00132885729931 \\
2.52590364107722	1.95698583410641 \\
2.55747743659069	1.83329386719502 \\
2.58905123210415	1.6470265085234 \\
2.62062502761762	1.41883080815225 \\
2.65219882313108	1.16018392728758 \\
2.68377261864455	0.874653622477767 \\
2.71534641415801	0.567465338376012 \\
2.74692020967148	0.251426543044148 \\
2.77849400518494	0.0544683641103288 \\
2.81006780069841	0.330080343280303 \\
2.84164159621187	0.561243669291761 \\
2.87321539172534	0.745898120551009 \\
2.9047891872388	0.891641265688679 \\
2.93636298275227	1.00550072788776 \\
2.96793677826573	1.08751904923034 \\
2.9995105737792	1.13494252029887 \\
3.03108436929266	1.15072839141619 \\
3.06265816480613	1.14470531719811 \\
3.0942319603196	1.12644233884385 \\
3.12580575583306	1.09977919901332 \\
3.15737955134653	1.43145608550318 \\
3.18895334685999	1.42235119378944 \\
3.22052714237346	1.39437460984781 \\
3.25210093788692	1.34784253932205 \\
3.28367473340039	1.27638673950463 \\
3.31524852891385	1.17247221593482 \\
3.34682232442732	1.03596314339558 \\
3.37839611994078	0.874688370885979 \\
3.40996991545425	0.696973158509422 \\
3.44154371096771	0.506182279172721 \\
3.47311750648118	0.302294999550797 \\
3.50469130199464	0.0867476815664079 \\
3.53626509750811	0.135193756709527 \\
3.56783889302157	0.355576769154462 \\
3.59941268853504	0.566274161399809 \\
3.6309864840485	0.762021536464801 \\
3.66256027956197	0.942189191224516 \\
3.69413407507544	1.10799144466657 \\
3.7257078705889	1.25687603247875 \\
3.75728166610237	1.380976490486 \\
3.78885546161583	1.47289975372717 \\
3.8204292571293	1.53232794363209 \\
3.85200305264276	1.56358211682171 \\
3.88357684815623	1.5664419892368 \\
3.91515064366969	1.53276185274266 \\
3.94672443918316	1.45454002616884 \\
3.97829823469662	1.33437555290278 \\
4.00987203021009	1.18513967641384 \\
4.04144582572355	1.02049724485228 \\
4.07301962123702	0.848486382957984 \\
4.10459341675048	0.672912194421713 \\
4.13616721226395	0.498221710233547 \\
4.16774100777741	0.332636531571927 \\
4.19931480329088	0.188188003658369 \\
4.23088859880434	0.0777698837915272 \\
4.26246239431781	0.00897186852448255 \\
4.29403618983127	0.0212456939902188 \\
4.32560998534474	0.0247596412273753 \\
4.35718378085821	0.0152766059742763 \\
4.38875757637167	0.0031686300822126 \\
4.42033137188514	0.00578516604447578 \\
4.4519051673986	0.00966032906834604 \\
4.48347896291207	0.00908906418502082 \\
4.51505275842553	0.00599959501008969 \\
4.546626553939	0.00258063514602523 \\
4.57820034945246	0.000337100568830032 \\
4.60977414496593	0.000473247374081089 \\
4.64134794047939	0.00047523461165527 \\
4.67292173599286	0.000285124965934466 \\
4.70449553150632	6.57345877273507e-05 \\
4.73606932701979	0.000213303517031159 \\
4.76764312253325	0.000396680155662313 \\
4.79921691804672	0.000246676604386327 \\
4.83079071356018	0.00016039070057329 \\
4.86236450907365	0.000385857820132951 \\
4.89393830458711	0.000112951888124727 \\
4.92551210010058	0.000413614805326576 \\
4.95708589561405	0.000622266855589429 \\
4.98865969112751	0.000236052735760689 \\
5.02023348664098	0.000482850718826075 \\
5.05180728215444	0.00101489963929793 \\
5.08338107766791	0.000715242995885185 \\
5.11495487318137	0.0018158156238107 \\
5.14652866869484	0.00956311544657487 \\
5.1781024642083	0.0268237065600324 \\
5.20967625972177	0.0576140017810619 \\
5.24125005523523	0.104883337147274 \\
5.2728238507487	0.172517257341574 \\
5.30439764626216	0.267938409937385 \\
5.33597144177563	0.400720064033137 \\
5.36754523728909	0.576114402877442 \\
5.39911903280256	0.788959657985345 \\
5.43069282831602	1.02383228973019 \\
5.46226662382949	1.25988491673925 \\
5.49384041934295	1.47708011737019 \\
5.52541421485642	1.66292118819301 \\
5.55698801036989	1.8141966944324 \\
5.58856180588335	1.92847706180677 \\
5.62013560139682	1.99357607659066 \\
5.65170939691028	1.98947163649235 \\
5.68328319242375	1.90432402913659 \\
5.71485698793721	1.74656754604628 \\
5.74643078345068	1.53718144001981 \\
5.77800457896414	1.29300914123325 \\
5.80957837447761	1.02060123783888 \\
5.84115216999107	0.723155645360234 \\
5.87272596550454	0.409460645270243 \\
5.904299761018	0.0959060836904494 \\
5.93587355653147	0.197179936941364 \\
5.96744735204493	0.45165914087009 \\
5.9990211475584	0.659030028179901 \\
6.03059494307186	0.823057128960793 \\
6.06216873858533	0.952389084018724 \\
6.09374253409879	1.05070677257057 \\
6.12531632961226	1.11557449456146 \\
6.15689012512573	1.1462729510113 \\
6.18846392063919	1.14974135207796 \\
6.22003771615266	1.13671651485583 \\
6.25161151166612	1.11413722010064 \\
6.28318530717959	1.08326565571715 \\
};

\end{axis}

\end{tikzpicture}

==> figures/experiment/experimentRBF2.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend entries={{Reference},{RBF10},{RBF20},{RBF40}},
legend style={at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$x$},
xmin=-0.314159265358979, xmax=6.59734457253857,
y grid style={white!69.01960784313725!black},
ylabel={$y$},
ymin=-0.1, ymax=1.6,
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2,1.4,1.6},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2,1.4,1.6}
]
\addlegendimage{very thick, color0}
\addlegendimage{very thick, dashed, color1}
\addlegendimage{very thick, dashed,color2}
\addlegendimage{very thick, dashed,color3}
\addplot [very thick, color0]
table [row sep=\\]{%
0	1 \\
0.0315737955134653	1 \\
0.0631475910269305	1 \\
0.0947213865403958	1 \\
0.126295182053861	1 \\
0.157868977567326	1 \\
0.189442773080792	1 \\
0.221016568594257	1 \\
0.252590364107722	1 \\
0.284164159621187	1 \\
0.315737955134653	1 \\
0.347311750648118	1 \\
0.378885546161583	1 \\
0.410459341675048	1 \\
0.442033137188514	1 \\
0.473606932701979	1 \\
0.505180728215444	1 \\
0.536754523728909	1 \\
0.568328319242375	1 \\
0.59990211475584	1 \\
0.631475910269305	1 \\
0.66304970578277	1 \\
0.694623501296236	1 \\
0.726197296809701	1 \\
0.757771092323166	1 \\
0.789344887836631	1 \\
0.820918683350097	1 \\
0.852492478863562	1 \\
0.884066274377027	1 \\
0.915640069890492	1 \\
0.947213865403958	1 \\
0.978787660917423	1 \\
1.01036145643089	1 \\
1.04193525194435	1 \\
1.07350904745782	1 \\
1.10508284297128	1 \\
1.13665663848475	1 \\
1.16823043399821	1 \\
1.19980422951168	1 \\
1.23137802502514	1 \\
1.26295182053861	1 \\
1.29452561605208	1 \\
1.32609941156554	1 \\
1.35767320707901	1 \\
1.38924700259247	1 \\
1.42082079810594	1 \\
1.4523945936194	1 \\
1.48396838913287	1 \\
1.51554218464633	1 \\
1.5471159801598	1 \\
1.57868977567326	1 \\
1.61026357118673	1 \\
1.64183736670019	1 \\
1.67341116221366	1 \\
1.70498495772712	1 \\
1.73655875324059	1 \\
1.76813254875405	1 \\
1.79970634426752	1 \\
1.83128013978098	1 \\
1.86285393529445	1 \\
1.89442773080792	1 \\
1.92600152632138	1 \\
1.95757532183485	1 \\
1.98914911734831	1 \\
2.02072291286178	1 \\
2.05229670837524	1 \\
2.08387050388871	1 \\
2.11544429940217	1 \\
2.14701809491564	1 \\
2.1785918904291	1 \\
2.21016568594257	1 \\
2.24173948145603	1 \\
2.2733132769695	1 \\
2.30488707248296	1 \\
2.33646086799643	1 \\
2.36803466350989	1 \\
2.39960845902336	1 \\
2.43118225453682	1 \\
2.46275605005029	1 \\
2.49432984556376	1 \\
2.52590364107722	1 \\
2.55747743659069	1 \\
2.58905123210415	1 \\
2.62062502761762	1 \\
2.65219882313108	1 \\
2.68377261864455	1 \\
2.71534641415801	1 \\
2.74692020967148	1 \\
2.77849400518494	1 \\
2.81006780069841	1 \\
2.84164159621187	1 \\
2.87321539172534	1 \\
2.9047891872388	1 \\
2.93636298275227	1 \\
2.96793677826573	1 \\
2.9995105737792	1 \\
3.03108436929266	1 \\
3.06265816480613	1 \\
3.0942319603196	1 \\
3.12580575583306	1 \\
3.15737955134653	1 \\
3.18895334685999	1 \\
3.22052714237346	1 \\
3.25210093788692	1 \\
3.28367473340039	1 \\
3.31524852891385	1 \\
3.34682232442732	1 \\
3.37839611994078	1 \\
3.40996991545425	1 \\
3.44154371096771	1 \\
3.47311750648118	1 \\
3.50469130199464	1 \\
3.53626509750811	1 \\
3.56783889302157	1 \\
3.59941268853504	1 \\
3.6309864840485	1 \\
3.66256027956197	1 \\
3.69413407507544	1 \\
3.7257078705889	1 \\
3.75728166610237	1 \\
3.78885546161583	1 \\
3.8204292571293	1 \\
3.85200305264276	1 \\
3.88357684815623	1 \\
3.91515064366969	1 \\
3.94672443918316	1 \\
3.97829823469662	1 \\
4.00987203021009	1 \\
4.04144582572355	1 \\
4.07301962123702	1 \\
4.10459341675048	1 \\
4.13616721226395	1 \\
4.16774100777741	1 \\
4.19931480329088	1 \\
4.23088859880434	1 \\
4.26246239431781	1 \\
4.29403618983127	1 \\
4.32560998534474	1 \\
4.35718378085821	1 \\
4.38875757637167	1 \\
4.42033137188514	1 \\
4.4519051673986	1 \\
4.48347896291207	1 \\
4.51505275842553	1 \\
4.546626553939	1 \\
4.57820034945246	1 \\
4.60977414496593	1 \\
4.64134794047939	1 \\
4.67292173599286	1 \\
4.70449553150632	1 \\
4.73606932701979	1 \\
4.76764312253325	1 \\
4.79921691804672	1 \\
4.83079071356018	1 \\
4.86236450907365	1 \\
4.89393830458711	1 \\
4.92551210010058	1 \\
4.95708589561405	1 \\
4.98865969112751	1 \\
5.02023348664098	1 \\
5.05180728215444	1 \\
5.08338107766791	1 \\
5.11495487318137	1 \\
5.14652866869484	1 \\
5.1781024642083	1 \\
5.20967625972177	1 \\
5.24125005523523	1 \\
5.2728238507487	1 \\
5.30439764626216	1 \\
5.33597144177563	1 \\
5.36754523728909	1 \\
5.39911903280256	1 \\
5.43069282831602	1 \\
5.46226662382949	1 \\
5.49384041934295	1 \\
5.52541421485642	1 \\
5.55698801036989	1 \\
5.58856180588335	1 \\
5.62013560139682	1 \\
5.65170939691028	1 \\
5.68328319242375	1 \\
5.71485698793721	1 \\
5.74643078345068	1 \\
5.77800457896414	1 \\
5.80957837447761	1 \\
5.84115216999107	1 \\
5.87272596550454	1 \\
5.904299761018	1 \\
5.93587355653147	1 \\
5.96744735204493	1 \\
5.9990211475584	1 \\
6.03059494307186	1 \\
6.06216873858533	1 \\
6.09374253409879	1 \\
6.12531632961226	1 \\
6.15689012512573	1 \\
6.18846392063919	1 \\
6.22003771615266	1 \\
6.25161151166612	1 \\
6.28318530717959	1 \\
};
\addplot [very thick, color1, dashed]
table [row sep=\\]{%
0	1.08040104372994 \\
0.0315737955134653	1.06495089378139 \\
0.0631475910269305	1.05055200791558 \\
0.0947213865403958	1.03723323608178 \\
0.126295182053861	1.02501138923972 \\
0.157868977567326	1.01389402019987 \\
0.189442773080792	1.00388224203447 \\
0.221016568594257	0.994973428687908 \\
0.252590364107722	0.987163642454584 \\
0.284164159621187	0.980449647695079 \\
0.315737955134653	0.974830394888988 \\
0.347311750648118	0.970307889191066 \\
0.378885546161583	0.966887389959894 \\
0.410459341675048	0.964576921296853 \\
0.442033137188514	0.963386109097003 \\
0.473606932701979	0.96332439837966 \\
0.505180728215444	0.964398745349475 \\
0.536754523728909	0.966610918858699 \\
0.568328319242375	0.969954580062064 \\
0.59990211475584	0.974412329721732 \\
0.631475910269305	0.979952913015853 \\
0.66304970578277	0.986528748406616 \\
0.694623501296236	0.994073902444997 \\
0.726197296809701	1.00250257507063 \\
0.757771092323166	1.01170810358937 \\
0.789344887836631	1.02156245295672 \\
0.820918683350097	1.03191614712692 \\
0.852492478863562	1.04259861634656 \\
0.884066274377027	1.05341898543691 \\
0.915640069890492	1.06416739756667 \\
0.947213865403958	1.07461704020709 \\
0.978787660917423	1.0845270952764 \\
1.01036145643089	1.0936468542129 \\
1.04193525194435	1.10172120414458 \\
1.07350904745782	1.10849759316828 \\
1.10508284297128	1.11373442105926 \\
1.13665663848475	1.11721059051936 \\
1.16823043399821	1.1187357231568 \\
1.19980422951168	1.11816033731539 \\
1.23137802502514	1.11538515139001 \\
1.26295182053861	1.11036865973402 \\
1.29452561605208	1.10313225111705 \\
1.32609941156554	1.09376239236252 \\
1.35767320707901	1.08240973861482 \\
1.38924700259247	1.06928538827151 \\
1.42082079810594	1.05465480044888 \\
1.4523945936194	1.03883007636298 \\
1.48396838913287	1.02216134434707 \\
1.51554218464633	1.00502788842297 \\
1.5471159801598	0.987829459558921 \\
1.57868977567326	0.970977961451874 \\
1.61026357118673	0.954889466327104 \\
1.64183736670019	0.939976339793124 \\
1.67341116221366	0.92663917067568 \\
1.70498495772712	0.915258226799742 \\
1.73655875324059	0.906184286185181 \\
1.76813254875405	0.899728901145072 \\
1.79970634426752	0.89615439906634 \\
1.83128013978098	0.895664154546767 \\
1.86285393529445	0.898393826309228 \\
1.89442773080792	0.90440429240039 \\
1.92600152632138	0.913676916571037 \\
1.95757532183485	0.926111549776874 \\
1.98914911734831	0.941527360609497 \\
2.02072291286178	0.959666268122359 \\
2.05229670837524	0.980198494996994 \\
2.08387050388871	1.00272962601459 \\
2.11544429940217	1.02680857133274 \\
2.14701809491564	1.05193598374257 \\
2.1785918904291	1.07757292030078 \\
2.21016568594257	1.10314980951895 \\
2.24173948145603	1.12807601958585 \\
2.2733132769695	1.15175046273847 \\
2.30488707248296	1.17357367421266 \\
2.33646086799643	1.19296165213505 \\
2.36803466350989	1.20936144567972 \\
2.39960845902336	1.22226807211476 \\
2.43118225453682	1.23124189890393 \\
2.46275605005029	1.23592523781858 \\
2.49432984556376	1.23605666317566 \\
2.52590364107722	1.23148156598978 \\
2.55747743659069	1.2221577246209 \\
2.58905123210415	1.20815518178484 \\
2.62062502761762	1.18965037623381 \\
2.65219882313108	1.16691515275624 \\
2.68377261864455	1.1403018299637 \\
2.71534641415801	1.11022583922601 \\
2.74692020967148	1.07714751713138 \\
2.77849400518494	1.04155445907336 \\
2.81006780069841	1.00394549318587 \\
2.84164159621187	0.964816905310648 \\
2.87321539172534	0.924651127701959 \\
2.9047891872388	0.883907766329535 \\
2.93636298275227	0.843016624187198 \\
2.96793677826573	0.802372292145209 \\
2.9995105737792	0.76232991174315 \\
3.03108436929266	0.723201835540495 \\
3.06265816480613	0.685255078859998 \\
3.0942319603196	0.648709626176206 \\
3.12580575583306	0.613737783040342 \\
3.15737955134653	1.07254690709128 \\
3.18895334685999	1.05761792586695 \\
3.22052714237346	1.04375630693526 \\
3.25210093788692	1.03098454121347 \\
3.28367473340039	1.01931445710719 \\
3.31524852891385	1.00875003889682 \\
3.34682232442732	0.999290206055422 \\
3.37839611994078	0.990931396085073 \\
3.40996991545425	0.983669801322394 \\
3.44154371096771	0.977503130509927 \\
3.47311750648118	0.972431793841716 \\
3.50469130199464	0.968459441630905 \\
3.53626509750811	0.965592819679932 \\
3.56783889302157	0.963840938817253 \\
3.59941268853504	0.963213592861392 \\
3.6309864840485	0.96371929893218 \\
3.66256027956197	0.965362775020883 \\
3.69413407507544	0.968142107753533 \\
3.7257078705889	0.972045791625217 \\
3.75728166610237	0.977049832221023 \\
3.78885546161583	0.983115094598563 \\
3.8204292571293	0.990185043318465 \\
3.85200305264276	0.998183968151037 \\
3.88357684815623	1.00701573076162 \\
3.91515064366969	1.0165630174414 \\
3.94672443918316	1.02668705510114 \\
3.97829823469662	1.03722775121011 \\
4.00987203021009	1.04800425439249 \\
4.04144582572355	1.05881599397236 \\
4.07301962123702	1.06944432991062 \\
4.10459341675048	1.07965501085737 \\
4.13616721226395	1.08920167741853 \\
4.16774100777741	1.09783064159103 \\
4.19931480329088	1.1052871076907 \\
4.23088859880434	1.11132286936874 \\
4.26246239431781	1.11570532812784 \\
4.29403618983127	1.11822745299205 \\
4.32560998534474	1.11871807591421 \\
4.35718378085821	1.11705174106698 \\
4.38875757637167	1.11315724671582 \\
4.42033137188514	1.10702407055169 \\
4.4519051673986	1.09870606053383 \\
4.48347896291207	1.08832207639413 \\
4.51505275842553	1.07605362409365 \\
4.546626553939	1.06213986257861 \\
4.57820034945246	1.04687060964309 \\
4.60977414496593	1.0305780859782 \\
4.64134794047939	1.01362810274916 \\
4.67292173599286	0.996411241675643 \\
4.70449553150632	0.979334345237357 \\
4.73606932701979	0.962812385939049 \\
4.76764312253325	0.947260571908697 \\
4.79921691804672	0.933086413261695 \\
4.83079071356018	0.920681443992513 \\
4.86236450907365	0.910412372736058 \\
4.89393830458711	0.902611608146298 \\
4.92551210010058	0.897567337892331 \\
4.95708589561405	0.895513586039001 \\
4.98865969112751	0.896620875198706 \\
5.02023348664098	0.900988223853476 \\
5.05180728215444	0.908637179731852 \\
5.08338107766791	0.919508421494986 \\
5.11495487318137	0.933461183672743 \\
5.14652866869484	0.950275434907005 \\
5.1781024642083	0.969656442864401 \\
5.20967625972177	0.991241159515925 \\
5.24125005523523	1.01460580050074 \\
5.2728238507487	1.0392740781431 \\
5.30439764626216	1.06472575007914 \\
5.33597144177563	1.0904054097766 \\
5.36754523728909	1.11573170577459 \\
5.39911903280256	1.14010736984188 \\
5.43069282831602	1.16293050965028 \\
5.46226662382949	1.18360754795074 \\
5.49384041934295	1.20156796175611 \\
5.52541421485642	1.21628061526631 \\
5.55698801036989	1.22727104422902 \\
5.58856180588335	1.23413862007266 \\
5.62013560139682	1.23657219827027 \\
5.65170939691028	1.23436273006425 \\
5.68328319242375	1.22741145030386 \\
5.71485698793721	1.21573265095444 \\
5.74643078345068	1.19945064841332 \\
5.77800457896414	1.17879123740557 \\
5.80957837447761	1.15406855554543 \\
5.84115216999107	1.12566873695918 \\
5.87272596550454	1.09403193603532 \\
5.904299761018	1.05963424325292 \\
5.93587355653147	1.02297074257698 \\
5.96744735204493	0.984540559394615 \\
5.9990211475584	0.944834314377909 \\
6.03059494307186	0.904324013806466 \\
6.06216873858533	0.863455126099235 \\
6.09374253409879	0.822640442895229 \\
6.12531632961226	0.782255299374596 \\
6.15689012512573	0.742633810184355 \\
6.18846392063919	0.704065927659064 \\
6.22003771615266	0.66679530357393 \\
6.25161151166612	0.631018089083962 \\
6.28318530717959	0.596882901188537 \\
};
\addplot [very thick, color2, dashed]
table [row sep=\\]{%
0	0.99483816210402 \\
0.0315737955134653	0.993907544667959 \\
0.0631475910269305	1.01071880304362 \\
0.0947213865403958	1.0421640367811 \\
0.126295182053861	1.08359230093074 \\
0.157868977567326	1.12926878536967 \\
0.189442773080792	1.17285419495903 \\
0.221016568594257	1.20789837959499 \\
0.252590364107722	1.22840246727053 \\
0.284164159621187	1.22948327425841 \\
0.315737955134653	1.20807604299645 \\
0.347311750648118	1.16350640669156 \\
0.378885546161583	1.09774471899452 \\
0.410459341675048	1.0152625521899 \\
0.442033137188514	0.922570143971492 \\
0.473606932701979	0.827600853792656 \\
0.505180728215444	0.739066186098395 \\
0.536754523728909	0.665788257565989 \\
0.568328319242375	0.615936094683583 \\
0.59990211475584	0.596124868231477 \\
0.631475910269305	0.610473731617414 \\
0.66304970578277	0.659858611070934 \\
0.694623501296236	0.741611768484063 \\
0.726197296809701	0.849765773698224 \\
0.757771092323166	0.975720691865928 \\
0.789344887836631	1.10909863865402 \\
0.820918683350097	1.23861198631013 \\
0.852492478863562	1.35292996789476 \\
0.884066274377027	1.44163552065098 \\
0.915640069890492	1.496322459121 \\
0.947213865403958	1.51171024512777 \\
0.978787660917423	1.48648129925819 \\
1.01036145643089	1.4235364636312 \\
1.04193525194435	1.32956691372131 \\
1.07350904745782	1.2141182335679 \\
1.10508284297128	1.08846599601252 \\
1.13665663848475	0.964548211475334 \\
1.16823043399821	0.854007758379093 \\
1.19980422951168	0.76725742767941 \\
1.23137802502514	0.712495904224746 \\
1.26295182053861	0.694753624851266 \\
1.29452561605208	0.715203256166501 \\
1.32609941156554	0.770980529459429 \\
1.35767320707901	0.855587970685855 \\
1.38924700259247	0.959723618430797 \\
1.42082079810594	1.07227106578765 \\
1.4523945936194	1.18127029643139 \\
1.48396838913287	1.27486257490455 \\
1.51554218464633	1.34230978108391 \\
1.5471159801598	1.3751357859012 \\
1.57868977567326	1.36825575734218 \\
1.61026357118673	1.32079234275948 \\
1.64183736670019	1.23628681112476 \\
1.67341116221366	1.12223025928345 \\
1.70498495772712	0.98911027864498 \\
1.73655875324059	0.849285561166936 \\
1.76813254875405	0.715900723970254 \\
1.79970634426752	0.601854603398592 \\
1.83128013978098	0.518714383755102 \\
1.86285393529445	0.475523857713407 \\
1.89442773080792	0.477646995431864 \\
1.92600152632138	0.525959722152975 \\
1.95757532183485	0.616684499532256 \\
1.98914911734831	0.741929135886054 \\
2.02072291286178	0.890712564153096 \\
2.05229670837524	1.05014952982299 \\
2.08387050388871	1.20658027982669 \\
2.11544429940217	1.34663963095008 \\
2.14701809491564	1.45837824230159 \\
2.1785918904291	1.53248085043399 \\
2.21016568594257	1.56342099217969 \\
2.24173948145603	1.55021914853314 \\
2.2733132769695	1.49650483918023 \\
2.30488707248296	1.40983953505129 \\
2.33646086799643	1.30055298568679 \\
2.36803466350989	1.18046150130239 \\
2.39960845902336	1.06172054609724 \\
2.43118225453682	0.95584970064282 \\
2.46275605005029	0.872832197859157 \\
2.49432984556376	0.820219552251593 \\
2.52590364107722	0.802319784516564 \\
2.55747743659069	0.819678402397806 \\
2.58905123210415	0.869043919588731 \\
2.62062502761762	0.943836724039341 \\
2.65219882313108	1.03494834055487 \\
2.68377261864455	1.13164182103777 \\
2.71534641415801	1.22242935359316 \\
2.74692020967148	1.29595910399582 \\
2.77849400518494	1.34200877218322 \\
2.81006780069841	1.35259277540982 \\
2.84164159621187	1.32299899955465 \\
2.87321539172534	1.25243353497821 \\
2.9047891872388	1.14401209338756 \\
2.93636298275227	1.00408877361664 \\
2.96793677826573	0.841178541202727 \\
2.9995105737792	0.664819838584267 \\
3.03108436929266	0.48460905580679 \\
3.06265816480613	0.309447039980532 \\
3.0942319603196	0.146918947113761 \\
3.12580575583306	0.0027453244653115 \\
3.15737955134653	0.99203201909102 \\
3.18895334685999	1.00024857933576 \\
3.22052714237346	1.0248718333487 \\
3.25210093788692	1.06196894233216 \\
3.28367473340039	1.10628716566573 \\
3.31524852891385	1.15172950861429 \\
3.34682232442732	1.19183675753947 \\
3.37839611994078	1.22030765779255 \\
3.40996991545425	1.23161279640244 \\
3.44154371096771	1.22169373522495 \\
3.47311750648118	1.18862559204698 \\
3.50469130199464	1.13304947350706 \\
3.53626509750811	1.05822770851805 \\
3.56783889302157	0.969722584265295 \\
3.59941268853504	0.874836309808411 \\
3.6309864840485	0.781972126850307 \\
3.66256027956197	0.699984319395526 \\
3.69413407507544	0.637472784059237 \\
3.7257078705889	0.601949012395191 \\
3.75728166610237	0.598892348260564 \\
3.78885546161583	0.630870629950512 \\
3.8204292571293	0.696991085469551 \\
3.85200305264276	0.792874137835712 \\
3.88357684815623	0.911135387323038 \\
3.91515064366969	1.04217592666997 \\
3.94672443918316	1.17505606480665 \\
3.97829823469662	1.29835512431859 \\
4.00987203021009	1.40107038171022 \\
4.04144582572355	1.47364663243967 \\
4.07301962123702	1.50911036942096 \\
4.10459341675048	1.50408859159057 \\
4.13616721226395	1.45938476971987 \\
4.16774100777741	1.37988704012669 \\
4.19931480329088	1.27385015407425 \\
4.23088859880434	1.15182533690877 \\
4.26246239431781	1.02554491788454 \\
4.29403618983127	0.906914908445113 \\
4.32560998534474	0.807082735515734 \\
4.35718378085821	0.735479336046124 \\
4.38875757637167	0.69882861889739 \\
4.42033137188514	0.700290906365426 \\
4.4519051673986	0.739005151511921 \\
4.48347896291207	0.81020755256205 \\
4.51505275842553	0.905878690808749 \\
4.546626553939	1.01568458844547 \\
4.57820034945246	1.12796906966649 \\
4.60977414496593	1.23070257797577 \\
4.64134794047939	1.31245099797036 \\
4.67292173599286	1.36345966308524 \\
4.70449553150632	1.37681840060943 \\
4.73606932701979	1.34947680254327 \\
4.76764312253325	1.28278465175703 \\
4.79921691804672	1.18235409774256 \\
4.83079071356018	1.05731147795658 \\
4.86236450907365	0.919220762177739 \\
4.89393830458711	0.780964045406264 \\
4.92551210010058	0.655692613584362 \\
4.95708589561405	0.555782502038074 \\
4.98865969112751	0.491691869626996 \\
5.02023348664098	0.470755725022204 \\
5.05180728215444	0.496159847976474 \\
5.08338107766791	0.566427888671177 \\
5.11495487318137	0.675619605556142 \\
5.14652866869484	0.814152934753001 \\
5.1781024642083	0.969947519212622 \\
5.20967625972177	1.12959550943077 \\
5.24125005523523	1.27945034024525 \\
5.2728238507487	1.40670751917435 \\
5.30439764626216	1.50057998142306 \\
5.33597144177563	1.5535186072578 \\
5.36754523728909	1.56221431620198 \\
5.39911903280256	1.52803343907814 \\
5.43069282831602	1.45669505022155 \\
5.46226662382949	1.35730581969529 \\
5.49384041934295	1.24109400162697 \\
5.52541421485642	1.1201767032065 \\
5.55698801036989	1.00650587830323 \\
5.58856180588335	0.910944969197916 \\
5.62013560139682	0.842371896689039 \\
5.65170939691028	0.80680522462323 \\
5.68328319242375	0.806709320598209 \\
5.71485698793721	0.840701874867985 \\
5.74643078345068	0.90378245763225 \\
5.77800457896414	0.987996037602882 \\
5.80957837447761	1.08330783586431 \\
5.84115216999107	1.17849743376615 \\
5.87272596550454	1.2620294684673 \\
5.904299761018	1.32298368420181 \\
5.93587355653147	1.35211551204309 \\
5.96744735204493	1.34296300757187 \\
5.9990211475584	1.29272959384684 \\
6.03059494307186	1.20262205970061 \\
6.06216873858533	1.07749282067643 \\
6.09374253409879	0.924922409855037 \\
6.12531632961226	0.754072103422379 \\
6.15689012512573	0.574615674152905 \\
6.18846392063919	0.395885286333884 \\
6.22003771615266	0.226196604145246 \\
6.25161151166612	0.0722662894131889 \\
6.28318530717959	0.0612915341325858 \\
};
\addplot [very thick, color3, dashed]
table [row sep=\\]{%
0	1.04347893592467 \\
0.0315737955134653	1.09060344544631 \\
0.0631475910269305	1.14677266667443 \\
0.0947213865403958	1.2058330818623 \\
0.126295182053861	1.25976858965825 \\
0.157868977567326	1.30044394282602 \\
0.189442773080792	1.32270193782531 \\
0.221016568594257	1.32502576579607 \\
0.252590364107722	1.30547607455324 \\
0.284164159621187	1.2576188325732 \\
0.315737955134653	1.17294349332786 \\
0.347311750648118	1.0494429029457 \\
0.378885546161583	0.89783669654103 \\
0.410459341675048	0.739390946062655 \\
0.442033137188514	0.599172420499159 \\
0.473606932701979	0.498793360712476 \\
0.505180728215444	0.449669902567859 \\
0.536754523728909	0.452167049712529 \\
0.568328319242375	0.503647251201142 \\
0.59990211475584	0.606558602911675 \\
0.631475910269305	0.766111218581524 \\
0.66304970578277	0.978409101590385 \\
0.694623501296236	1.22046490913996 \\
0.726197296809701	1.45019423701953 \\
0.757771092323166	1.61492655155205 \\
0.789344887836631	1.66891633094623 \\
0.820918683350097	1.5970661703458 \\
0.852492478863562	1.42494943310724 \\
0.884066274377027	1.20343197436174 \\
0.915640069890492	0.985374661055225 \\
0.947213865403958	0.810537271330109 \\
0.978787660917423	0.698827838165464 \\
1.01036145643089	0.653107536982069 \\
1.04193525194435	0.671402358082252 \\
1.07350904745782	0.756935643091926 \\
1.10508284297128	0.914623599568135 \\
1.13665663848475	1.13651779268742 \\
1.16823043399821	1.39033282284505 \\
1.19980422951168	1.62003780314723 \\
1.23137802502514	1.75711973154579 \\
1.26295182053861	1.74446871323538 \\
1.29452561605208	1.56795128533614 \\
1.32609941156554	1.26853034031396 \\
1.35767320707901	0.921838231116156 \\
1.38924700259247	0.607751332189445 \\
1.42082079810594	0.386713147348467 \\
1.4523945936194	0.283876383915603 \\
1.48396838913287	0.290552314345193 \\
1.51554218464633	0.385230411801876 \\
1.5471159801598	0.553084494676193 \\
1.57868977567326	0.786555024735262 \\
1.61026357118673	1.07161022225146 \\
1.64183736670019	1.37566544952606 \\
1.67341116221366	1.64599111723248 \\
1.70498495772712	1.81870899037088 \\
1.73655875324059	1.84137804630354 \\
1.76813254875405	1.70212518700795 \\
1.79970634426752	1.43737045753074 \\
1.83128013978098	1.10873795615772 \\
1.86285393529445	0.775195595998555 \\
1.89442773080792	0.47863042812081 \\
1.92600152632138	0.241254131986441 \\
1.95757532183485	0.0740665679439972 \\
1.98914911734831	0.00739833437032611 \\
2.02072291286178	0.0243682825200384 \\
2.05229670837524	0.194846365961107 \\
2.08387050388871	0.501164371407633 \\
2.11544429940217	0.901292960511146 \\
2.14701809491564	1.32815971585433 \\
2.1785918904291	1.71156937350792 \\
2.21016568594257	1.9984646107528 \\
2.24173948145603	2.1677291453755 \\
2.2733132769695	2.22467298039608 \\
2.30488707248296	2.17574643527047 \\
2.33646086799643	2.01188678625889 \\
2.36803466350989	1.72121387886451 \\
2.39960845902336	1.31858230628185 \\
2.43118225453682	0.860106910693585 \\
2.46275605005029	0.431960170652347 \\
2.49432984556376	0.126695231272197 \\
2.52590364107722	0.0115605098513495 \\
2.55747743659069	0.09766761648618 \\
2.58905123210415	0.338826391387154 \\
2.62062502761762	0.663163916770354 \\
2.65219882313108	1.00496215490734 \\
2.68377261864455	1.31924260497385 \\
2.71534641415801	1.58258420663254 \\
2.74692020967148	1.78167541520952 \\
2.77849400518494	1.89577592898809 \\
2.81006780069841	1.89117481831549 \\
2.84164159621187	1.74004079246554 \\
2.87321539172534	1.44916029967585 \\
2.9047891872388	1.06651778688493 \\
2.93636298275227	0.660644994118552 \\
2.96793677826573	0.295950244195123 \\
2.9995105737792	0.0146639690697578 \\
3.03108436929266	0.173349022661772 \\
3.06265816480613	0.28444397519485 \\
3.0942319603196	0.341774472624045 \\
3.12580575583306	0.361002369498596 \\
3.15737955134653	1.06560423297162 \\
3.18895334685999	1.11789286032077 \\
3.22052714237346	1.17640820813135 \\
3.25210093788692	1.23398281865005 \\
3.28367473340039	1.282187787012 \\
3.31524852891385	1.3140265097712 \\
3.34682232442732	1.32639980179616 \\
3.37839611994078	1.31826868569789 \\
3.40996991545425	1.28565447029117 \\
3.44154371096771	1.22027172432196 \\
3.47311750648118	1.11568888251189 \\
3.50469130199464	0.975997538171273 \\
3.53626509750811	0.817907634802605 \\
3.56783889302157	0.665483280305087 \\
3.59941268853504	0.542992524954042 \\
3.6309864840485	0.467603745115438 \\
3.66256027956197	0.444688500565206 \\
3.69413407507544	0.471787316182991 \\
3.7257078705889	0.548298980304969 \\
3.75728166610237	0.679125812446245 \\
3.78885546161583	0.866605666743757 \\
3.8204292571293	1.09796479751041 \\
3.85200305264276	1.34006595393613 \\
3.88357684815623	1.5439862024687 \\
3.91515064366969	1.65767332489971 \\
3.94672443918316	1.64799997008957 \\
3.97829823469662	1.52065780238773 \\
4.00987203021009	1.31688332178253 \\
4.04144582572355	1.09106399582321 \\
4.07301962123702	0.890818929987027 \\
4.10459341675048	0.746328055987753 \\
4.13616721226395	0.667895803509068 \\
4.16774100777741	0.65421032633707 \\
4.19931480329088	0.705351211510364 \\
4.23088859880434	0.826767985904137 \\
4.26246239431781	1.01894001252667 \\
4.29403618983127	1.26246424527323 \\
4.32560998534474	1.5123943419395 \\
4.35718378085821	1.70437424907748 \\
4.38875757637167	1.77171747005199 \\
4.42033137188514	1.6753113823281 \\
4.4519051673986	1.42930984176199 \\
4.48347896291207	1.09588772838674 \\
4.51505275842553	0.756251987796047 \\
4.546626553939	0.48310022230864 \\
4.57820034945246	0.320454920977988 \\
4.60977414496593	0.27487060822886 \\
4.64134794047939	0.328084671804328 \\
4.67292173599286	0.460524688633546 \\
4.70449553150632	0.662156036393418 \\
4.73606932701979	0.924164835032189 \\
4.76764312253325	1.22413774766181 \\
4.79921691804672	1.51896386675946 \\
4.83079071356018	1.74846198913289 \\
4.86236450907365	1.85076085151259 \\
4.89393830458711	1.79068307520131 \\
4.92551210010058	1.58179510012535 \\
4.95708589561405	1.27705255654749 \\
4.98865969112751	0.939482810631972 \\
5.02023348664098	0.620482436449075 \\
5.05180728215444	0.351770718092131 \\
5.08338107766791	0.148196971145609 \\
5.11495487318137	0.0211301260198898 \\
5.14652866869484	0.00762032494666365 \\
5.1781024642083	0.0915158363878633 \\
5.20967625972177	0.332809866569476 \\
5.24125005523523	0.693371580089652 \\
5.2728238507487	1.11594129457447 \\
5.30439764626216	1.52924342348601 \\
5.33597144177563	1.86922195838178 \\
5.36754523728909	2.09783518698807 \\
5.39911903280256	2.20954608144043 \\
5.43069282831602	2.21364402652229 \\
5.46226662382949	2.10920112468847 \\
5.49384041934295	1.88241269522375 \\
5.52541421485642	1.53131931313892 \\
5.55698801036989	1.09139802908575 \\
5.58856180588335	0.636282011329632 \\
5.62013560139682	0.258743102484796 \\
5.65170939691028	0.043126137481903 \\
5.68328319242375	0.0312816099337593 \\
5.71485698793721	0.203208292739714 \\
5.74643078345068	0.495101159968425 \\
5.77800457896414	0.835244742954462 \\
5.80957837447761	1.1674375558339 \\
5.84115216999107	1.45813740673082 \\
5.87272596550454	1.69110961669264 \\
5.904299761018	1.8512534059442 \\
5.93587355653147	1.91055970373019 \\
5.96744735204493	1.83456061644086 \\
5.9990211475584	1.60987469549248 \\
6.03059494307186	1.26518528218875 \\
6.06216873858533	0.862123731493636 \\
6.09374253409879	0.469816578771174 \\
6.12531632961226	0.143478870996758 \\
6.15689012512573	0.090389671122886 \\
6.18846392063919	0.236987684035201 \\
6.22003771615266	0.318609708806547 \\
6.25161151166612	0.355547668998811 \\
6.28318530717959	0.358939277836687 \\
};

\end{axis}

\end{tikzpicture}

==> figures/gaussquad.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
axis equal,
x grid style={white!69.01960784313725!black},
xmin=-1.09275860946284, xmax=1.09275860946284,
y grid style={white!69.01960784313725!black},
ymin=-1.0938962822739, ymax=1.0938962822739
]
\addplot [only marks, draw=color0, fill=color0, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-7.794559781690284e-02 +9.903927241450997e-01\\ 
-2.319175141458484e-01 +9.660059683516433e-01\\ 
-3.801788515864219e-01 +9.178329396273678e-01\\ 
-5.190789239596680e-01 +8.470598178165808e-01\\ 
-6.451975505008464e-01 +7.554292720607891e-01\\ 
-7.554292720607891e-01 +6.451975505008464e-01\\ 
-8.470598178165808e-01 +5.190789239596680e-01\\ 
-9.178329396273678e-01 +3.801788515864219e-01\\ 
-9.660059683516433e-01 +2.319175141458484e-01\\ 
-9.903927241450997e-01 +7.794559781690284e-02\\ 
-9.903927241450997e-01 -7.794559781690284e-02\\ 
-9.660059683516433e-01 -2.319175141458484e-01\\ 
-9.178329396273678e-01 -3.801788515864219e-01\\ 
-8.470598178165808e-01 -5.190789239596680e-01\\ 
-7.554292720607891e-01 -6.451975505008464e-01\\ 
-6.451975505008464e-01 -7.554292720607891e-01\\ 
-5.190789239596680e-01 -8.470598178165808e-01\\ 
-3.801788515864219e-01 -9.178329396273678e-01\\ 
-2.319175141458484e-01 -9.660059683516433e-01\\ 
-7.794559781690284e-02 -9.903927241450997e-01\\ 
-7.576612854561154e-02 +9.626999413678708e-01\\ 
-2.254327720986775e-01 +9.389950737934666e-01\\ 
-3.695485126341977e-01 +8.921690311562851e-01\\ 
-5.045647423274666e-01 +8.233748260327792e-01\\ 
-6.271569135102596e-01 +7.343064000679668e-01\\ 
-7.343064000679668e-01 +6.271569135102596e-01\\ 
-8.233748260327792e-01 +5.045647423274666e-01\\ 
-8.921690311562851e-01 +3.695485126341977e-01\\ 
-9.389950737934666e-01 +2.254327720986775e-01\\ 
-9.626999413678708e-01 +7.576612854561154e-02\\ 
-9.626999413678708e-01 -7.576612854561154e-02\\ 
-9.389950737934666e-01 -2.254327720986775e-01\\ 
-8.921690311562851e-01 -3.695485126341977e-01\\ 
-8.233748260327792e-01 -5.045647423274666e-01\\ 
-7.343064000679668e-01 -6.271569135102596e-01\\ 
-6.271569135102596e-01 -7.343064000679668e-01\\ 
-5.045647423274666e-01 -8.233748260327792e-01\\ 
-3.695485126341977e-01 -8.921690311562851e-01\\ 
-2.254327720986775e-01 -9.389950737934666e-01\\ 
-7.576612854561154e-02 -9.626999413678708e-01\\ 
-7.189631180763791e-02 +9.135292576037021e-01\\ 
-2.139186096160309e-01 +8.910351354517152e-01\\ 
-3.506735213005153e-01 +8.466007710888346e-01\\ 
-4.787936870718885e-01 +7.813202860348749e-01\\ 
-5.951243632424070e-01 +6.968011024853734e-01\\ 
-6.968011024853734e-01 +5.951243632424070e-01\\ 
-7.813202860348749e-01 +4.787936870718885e-01\\ 
-8.466007710888346e-01 +3.506735213005153e-01\\ 
-8.910351354517152e-01 +2.139186096160309e-01\\ 
-9.135292576037021e-01 +7.189631180763791e-02\\ 
-9.135292576037021e-01 -7.189631180763791e-02\\ 
-8.910351354517152e-01 -2.139186096160309e-01\\ 
-8.466007710888346e-01 -3.506735213005153e-01\\ 
-7.813202860348749e-01 -4.787936870718885e-01\\ 
-6.968011024853734e-01 -5.951243632424070e-01\\ 
-5.951243632424070e-01 -6.968011024853734e-01\\ 
-4.787936870718885e-01 -7.813202860348749e-01\\ 
-3.506735213005153e-01 -8.466007710888346e-01\\ 
-2.139186096160309e-01 -8.910351354517152e-01\\ 
-7.189631180763791e-02 -9.135292576037021e-01\\ 
-6.642190129207687e-02 +8.439702767831159e-01\\ 
-1.976301762247678e-01 +8.231889275919537e-01\\ 
-3.239721403218541e-01 +7.821379349960597e-01\\ 
-4.423368351223267e-01 +7.218281106735780e-01\\ 
-5.498097290102976e-01 +6.437444826561597e-01\\ 
-6.437444826561597e-01 +5.498097290102976e-01\\ 
-7.218281106735780e-01 +4.423368351223267e-01\\ 
-7.821379349960597e-01 +3.239721403218541e-01\\ 
-8.231889275919537e-01 +1.976301762247678e-01\\ 
-8.439702767831159e-01 +6.642190129207687e-02\\ 
-8.439702767831159e-01 -6.642190129207687e-02\\ 
-8.231889275919537e-01 -1.976301762247678e-01\\ 
-7.821379349960597e-01 -3.239721403218541e-01\\ 
-7.218281106735780e-01 -4.423368351223267e-01\\ 
-6.437444826561597e-01 -5.498097290102976e-01\\ 
-5.498097290102976e-01 -6.437444826561597e-01\\ 
-4.423368351223267e-01 -7.218281106735780e-01\\ 
-3.239721403218541e-01 -7.821379349960597e-01\\ 
-1.976301762247678e-01 -8.231889275919537e-01\\ 
-6.642190129207687e-02 -8.439702767831159e-01\\ 
-5.946543021060247e-02 +7.555799309806234e-01\\ 
-1.769320543855743e-01 +7.369750454538578e-01\\ 
-2.900420241777507e-01 +7.002233884280707e-01\\ 
-3.960101967403804e-01 +6.462299076709935e-01\\ 
-4.922272839767700e-01 +5.763241018729548e-01\\ 
-5.763241018729548e-01 +4.922272839767700e-01\\ 
-6.462299076709935e-01 +3.960101967403804e-01\\ 
-7.002233884280707e-01 +2.900420241777507e-01\\ 
-7.369750454538578e-01 +1.769320543855743e-01\\ 
-7.555799309806234e-01 +5.946543021060247e-02\\ 
-7.555799309806234e-01 -5.946543021060247e-02\\ 
-7.369750454538578e-01 -1.769320543855743e-01\\ 
-7.002233884280707e-01 -2.900420241777507e-01\\ 
-6.462299076709935e-01 -3.960101967403804e-01\\ 
-5.763241018729548e-01 -4.922272839767700e-01\\ 
-4.922272839767700e-01 -5.763241018729548e-01\\ 
-3.960101967403804e-01 -6.462299076709935e-01\\ 
-2.900420241777507e-01 -7.002233884280707e-01\\ 
-1.769320543855743e-01 -7.369750454538578e-01\\ 
-5.946543021060247e-02 -7.555799309806234e-01\\ 
-5.118292989170418e-02 +6.503407862012696e-01\\ 
-1.522884960747733e-01 +6.343272376876687e-01\\ 
-2.496442140679399e-01 +6.026944473707926e-01\\ 
-3.408528629891084e-01 +5.562213195314546e-01\\ 
-4.236685831976887e-01 +4.960521768125281e-01\\ 
-4.960521768125281e-01 +4.236685831976887e-01\\ 
-5.562213195314546e-01 +3.408528629891084e-01\\ 
-6.026944473707926e-01 +2.496442140679399e-01\\ 
-6.343272376876687e-01 +1.522884960747733e-01\\ 
-6.503407862012696e-01 +5.118292989170418e-02\\ 
-6.503407862012696e-01 -5.118292989170418e-02\\ 
-6.343272376876687e-01 -1.522884960747733e-01\\ 
-6.026944473707926e-01 -2.496442140679399e-01\\ 
-5.562213195314546e-01 -3.408528629891084e-01\\ 
-4.960521768125281e-01 -4.236685831976887e-01\\ 
-4.236685831976887e-01 -4.960521768125281e-01\\ 
-3.408528629891084e-01 -5.562213195314546e-01\\ 
-2.496442140679399e-01 -6.026944473707926e-01\\ 
-1.522884960747733e-01 -6.343272376876687e-01\\ 
-5.118292989170418e-02 -6.503407862012696e-01\\ 
-4.176075587410666e-02 +5.306207140738097e-01\\ 
-1.242539792166968e-01 +5.175550710641266e-01\\ 
-2.036876572156573e-01 +4.917455045380418e-01\\ 
-2.781058690933908e-01 +4.538275316804680e-01\\ 
-3.456761914935822e-01 +4.047348188256957e-01\\ 
-4.047348188256957e-01 +3.456761914935822e-01\\ 
-4.538275316804680e-01 +2.781058690933908e-01\\ 
-4.917455045380418e-01 +2.036876572156573e-01\\ 
-5.175550710641266e-01 +1.242539792166968e-01\\ 
-5.306207140738097e-01 +4.176075587410666e-02\\ 
-5.306207140738097e-01 -4.176075587410666e-02\\ 
-5.175550710641266e-01 -1.242539792166968e-01\\ 
-4.917455045380418e-01 -2.036876572156573e-01\\ 
-4.538275316804680e-01 -2.781058690933908e-01\\ 
-4.047348188256957e-01 -3.456761914935822e-01\\ 
-3.456761914935822e-01 -4.047348188256957e-01\\ 
-2.781058690933908e-01 -4.538275316804680e-01\\ 
-2.036876572156573e-01 -4.917455045380418e-01\\ 
-1.242539792166968e-01 -5.175550710641266e-01\\ 
-4.176075587410666e-02 -5.306207140738097e-01\\ 
-3.141257790901669e-02 +3.991346462030047e-01\\ 
-9.346425180656104e-02 +3.893066265615415e-01\\ 
-1.532145256345601e-01 +3.698925857395151e-01\\ 
-2.091921493515786e-01 +3.413705618534712e-01\\ 
-2.600187680826217e-01 +3.044428617906546e-01\\ 
-3.044428617906546e-01 +2.600187680826217e-01\\ 
-3.413705618534712e-01 +2.091921493515786e-01\\ 
-3.698925857395151e-01 +1.532145256345601e-01\\ 
-3.893066265615415e-01 +9.346425180656104e-02\\ 
-3.991346462030047e-01 +3.141257790901669e-02\\ 
-3.991346462030047e-01 -3.141257790901669e-02\\ 
-3.893066265615415e-01 -9.346425180656104e-02\\ 
-3.698925857395151e-01 -1.532145256345601e-01\\ 
-3.413705618534712e-01 -2.091921493515786e-01\\ 
-3.044428617906546e-01 -2.600187680826217e-01\\ 
-2.600187680826217e-01 -3.044428617906546e-01\\ 
-2.091921493515786e-01 -3.413705618534712e-01\\ 
-1.532145256345601e-01 -3.698925857395151e-01\\ 
-9.346425180656104e-02 -3.893066265615415e-01\\ 
-3.141257790901669e-02 -3.991346462030047e-01\\ 
-2.037948644203293e-02 +2.589459271505670e-01\\ 
-6.063664873425815e-02 +2.525698190318588e-01\\ 
-9.940073549314644e-02 +2.399746037374148e-01\\ 
-1.357172462520659e-01 +2.214704172689071e-01\\ 
-1.686919479885428e-01 +1.975128941090644e-01\\ 
-1.975128941090644e-01 +1.686919479885428e-01\\ 
-2.214704172689071e-01 +1.357172462520659e-01\\ 
-2.399746037374148e-01 +9.940073549314644e-02\\ 
-2.525698190318588e-01 +6.063664873425815e-02\\ 
-2.589459271505670e-01 +2.037948644203293e-02\\ 
-2.589459271505670e-01 -2.037948644203293e-02\\ 
-2.525698190318588e-01 -6.063664873425815e-02\\ 
-2.399746037374148e-01 -9.940073549314644e-02\\ 
-2.214704172689071e-01 -1.357172462520659e-01\\ 
-1.975128941090644e-01 -1.686919479885428e-01\\ 
-1.686919479885428e-01 -1.975128941090644e-01\\ 
-1.357172462520659e-01 -2.214704172689071e-01\\ 
-9.940073549314644e-02 -2.399746037374148e-01\\ 
-6.063664873425815e-02 -2.525698190318588e-01\\ 
-2.037948644203293e-02 -2.589459271505670e-01\\ 
-8.961779030793333e-03 +1.138701991656174e-01\\ 
-2.666466835020247e-02 +1.110663369486356e-01\\ 
-4.371098503986900e-02 +1.055276529079392e-01\\ 
-5.968099220941174e-02 +9.739052782644868e-02\\ 
-7.418145528090143e-02 +8.685532472924018e-02\\ 
-8.685532472924018e-02 +7.418145528090143e-02\\ 
-9.739052782644868e-02 +5.968099220941174e-02\\ 
-1.055276529079392e-01 +4.371098503986900e-02\\ 
-1.110663369486356e-01 +2.666466835020247e-02\\ 
-1.138701991656174e-01 +8.961779030793333e-03\\ 
-1.138701991656174e-01 -8.961779030793333e-03\\ 
-1.110663369486356e-01 -2.666466835020247e-02\\ 
-1.055276529079392e-01 -4.371098503986900e-02\\ 
-9.739052782644868e-02 -5.968099220941174e-02\\ 
-8.685532472924018e-02 -7.418145528090143e-02\\ 
-7.418145528090143e-02 -8.685532472924018e-02\\ 
-5.968099220941174e-02 -9.739052782644868e-02\\ 
-4.371098503986900e-02 -1.055276529079392e-01\\ 
-2.666466835020247e-02 -1.110663369486356e-01\\ 
-8.961779030793333e-03 -1.138701991656174e-01\\ 
+8.961779030793333e-03 -1.138701991656174e-01\\ 
+2.666466835020247e-02 -1.110663369486356e-01\\ 
+4.371098503986900e-02 -1.055276529079392e-01\\ 
+5.968099220941174e-02 -9.739052782644868e-02\\ 
+7.418145528090143e-02 -8.685532472924018e-02\\ 
+8.685532472924018e-02 -7.418145528090143e-02\\ 
+9.739052782644868e-02 -5.968099220941174e-02\\ 
+1.055276529079392e-01 -4.371098503986900e-02\\ 
+1.110663369486356e-01 -2.666466835020247e-02\\ 
+1.138701991656174e-01 -8.961779030793333e-03\\ 
+1.138701991656174e-01 +8.961779030793333e-03\\ 
+1.110663369486356e-01 +2.666466835020247e-02\\ 
+1.055276529079392e-01 +4.371098503986900e-02\\ 
+9.739052782644868e-02 +5.968099220941174e-02\\ 
+8.685532472924018e-02 +7.418145528090143e-02\\ 
+7.418145528090143e-02 +8.685532472924018e-02\\ 
+5.968099220941174e-02 +9.739052782644868e-02\\ 
+4.371098503986900e-02 +1.055276529079392e-01\\ 
+2.666466835020247e-02 +1.110663369486356e-01\\ 
+8.961779030793333e-03 +1.138701991656174e-01\\ 
+2.037948644203293e-02 -2.589459271505670e-01\\ 
+6.063664873425815e-02 -2.525698190318588e-01\\ 
+9.940073549314644e-02 -2.399746037374148e-01\\ 
+1.357172462520659e-01 -2.214704172689071e-01\\ 
+1.686919479885428e-01 -1.975128941090644e-01\\ 
+1.975128941090644e-01 -1.686919479885428e-01\\ 
+2.214704172689071e-01 -1.357172462520659e-01\\ 
+2.399746037374148e-01 -9.940073549314644e-02\\ 
+2.525698190318588e-01 -6.063664873425815e-02\\ 
+2.589459271505670e-01 -2.037948644203293e-02\\ 
+2.589459271505670e-01 +2.037948644203293e-02\\ 
+2.525698190318588e-01 +6.063664873425815e-02\\ 
+2.399746037374148e-01 +9.940073549314644e-02\\ 
+2.214704172689071e-01 +1.357172462520659e-01\\ 
+1.975128941090644e-01 +1.686919479885428e-01\\ 
+1.686919479885428e-01 +1.975128941090644e-01\\ 
+1.357172462520659e-01 +2.214704172689071e-01\\ 
+9.940073549314644e-02 +2.399746037374148e-01\\ 
+6.063664873425815e-02 +2.525698190318588e-01\\ 
+2.037948644203293e-02 +2.589459271505670e-01\\ 
+3.141257790901669e-02 -3.991346462030047e-01\\ 
+9.346425180656104e-02 -3.893066265615415e-01\\ 
+1.532145256345601e-01 -3.698925857395151e-01\\ 
+2.091921493515786e-01 -3.413705618534712e-01\\ 
+2.600187680826217e-01 -3.044428617906546e-01\\ 
+3.044428617906546e-01 -2.600187680826217e-01\\ 
+3.413705618534712e-01 -2.091921493515786e-01\\ 
+3.698925857395151e-01 -1.532145256345601e-01\\ 
+3.893066265615415e-01 -9.346425180656104e-02\\ 
+3.991346462030047e-01 -3.141257790901669e-02\\ 
+3.991346462030047e-01 +3.141257790901669e-02\\ 
+3.893066265615415e-01 +9.346425180656104e-02\\ 
+3.698925857395151e-01 +1.532145256345601e-01\\ 
+3.413705618534712e-01 +2.091921493515786e-01\\ 
+3.044428617906546e-01 +2.600187680826217e-01\\ 
+2.600187680826217e-01 +3.044428617906546e-01\\ 
+2.091921493515786e-01 +3.413705618534712e-01\\ 
+1.532145256345601e-01 +3.698925857395151e-01\\ 
+9.346425180656104e-02 +3.893066265615415e-01\\ 
+3.141257790901669e-02 +3.991346462030047e-01\\ 
+4.176075587410666e-02 -5.306207140738097e-01\\ 
+1.242539792166968e-01 -5.175550710641266e-01\\ 
+2.036876572156573e-01 -4.917455045380418e-01\\ 
+2.781058690933908e-01 -4.538275316804680e-01\\ 
+3.456761914935822e-01 -4.047348188256957e-01\\ 
+4.047348188256957e-01 -3.456761914935822e-01\\ 
+4.538275316804680e-01 -2.781058690933908e-01\\ 
+4.917455045380418e-01 -2.036876572156573e-01\\ 
+5.175550710641266e-01 -1.242539792166968e-01\\ 
+5.306207140738097e-01 -4.176075587410666e-02\\ 
+5.306207140738097e-01 +4.176075587410666e-02\\ 
+5.175550710641266e-01 +1.242539792166968e-01\\ 
+4.917455045380418e-01 +2.036876572156573e-01\\ 
+4.538275316804680e-01 +2.781058690933908e-01\\ 
+4.047348188256957e-01 +3.456761914935822e-01\\ 
+3.456761914935822e-01 +4.047348188256957e-01\\ 
+2.781058690933908e-01 +4.538275316804680e-01\\ 
+2.036876572156573e-01 +4.917455045380418e-01\\ 
+1.242539792166968e-01 +5.175550710641266e-01\\ 
+4.176075587410666e-02 +5.306207140738097e-01\\ 
+5.118292989170418e-02 -6.503407862012696e-01\\ 
+1.522884960747733e-01 -6.343272376876687e-01\\ 
+2.496442140679399e-01 -6.026944473707926e-01\\ 
+3.408528629891084e-01 -5.562213195314546e-01\\ 
+4.236685831976887e-01 -4.960521768125281e-01\\ 
+4.960521768125281e-01 -4.236685831976887e-01\\ 
+5.562213195314546e-01 -3.408528629891084e-01\\ 
+6.026944473707926e-01 -2.496442140679399e-01\\ 
+6.343272376876687e-01 -1.522884960747733e-01\\ 
+6.503407862012696e-01 -5.118292989170418e-02\\ 
+6.503407862012696e-01 +5.118292989170418e-02\\ 
+6.343272376876687e-01 +1.522884960747733e-01\\ 
+6.026944473707926e-01 +2.496442140679399e-01\\ 
+5.562213195314546e-01 +3.408528629891084e-01\\ 
+4.960521768125281e-01 +4.236685831976887e-01\\ 
+4.236685831976887e-01 +4.960521768125281e-01\\ 
+3.408528629891084e-01 +5.562213195314546e-01\\ 
+2.496442140679399e-01 +6.026944473707926e-01\\ 
+1.522884960747733e-01 +6.343272376876687e-01\\ 
+5.118292989170418e-02 +6.503407862012696e-01\\ 
+5.946543021060247e-02 -7.555799309806234e-01\\ 
+1.769320543855743e-01 -7.369750454538578e-01\\ 
+2.900420241777507e-01 -7.002233884280707e-01\\ 
+3.960101967403804e-01 -6.462299076709935e-01\\ 
+4.922272839767700e-01 -5.763241018729548e-01\\ 
+5.763241018729548e-01 -4.922272839767700e-01\\ 
+6.462299076709935e-01 -3.960101967403804e-01\\ 
+7.002233884280707e-01 -2.900420241777507e-01\\ 
+7.369750454538578e-01 -1.769320543855743e-01\\ 
+7.555799309806234e-01 -5.946543021060247e-02\\ 
+7.555799309806234e-01 +5.946543021060247e-02\\ 
+7.369750454538578e-01 +1.769320543855743e-01\\ 
+7.002233884280707e-01 +2.900420241777507e-01\\ 
+6.462299076709935e-01 +3.960101967403804e-01\\ 
+5.763241018729548e-01 +4.922272839767700e-01\\ 
+4.922272839767700e-01 +5.763241018729548e-01\\ 
+3.960101967403804e-01 +6.462299076709935e-01\\ 
+2.900420241777507e-01 +7.002233884280707e-01\\ 
+1.769320543855743e-01 +7.369750454538578e-01\\ 
+5.946543021060247e-02 +7.555799309806234e-01\\ 
+6.642190129207687e-02 -8.439702767831159e-01\\ 
+1.976301762247678e-01 -8.231889275919537e-01\\ 
+3.239721403218541e-01 -7.821379349960597e-01\\ 
+4.423368351223267e-01 -7.218281106735780e-01\\ 
+5.498097290102976e-01 -6.437444826561597e-01\\ 
+6.437444826561597e-01 -5.498097290102976e-01\\ 
+7.218281106735780e-01 -4.423368351223267e-01\\ 
+7.821379349960597e-01 -3.239721403218541e-01\\ 
+8.231889275919537e-01 -1.976301762247678e-01\\ 
+8.439702767831159e-01 -6.642190129207687e-02\\ 
+8.439702767831159e-01 +6.642190129207687e-02\\ 
+8.231889275919537e-01 +1.976301762247678e-01\\ 
+7.821379349960597e-01 +3.239721403218541e-01\\ 
+7.218281106735780e-01 +4.423368351223267e-01\\ 
+6.437444826561597e-01 +5.498097290102976e-01\\ 
+5.498097290102976e-01 +6.437444826561597e-01\\ 
+4.423368351223267e-01 +7.218281106735780e-01\\ 
+3.239721403218541e-01 +7.821379349960597e-01\\ 
+1.976301762247678e-01 +8.231889275919537e-01\\ 
+6.642190129207687e-02 +8.439702767831159e-01\\ 
+7.189631180763791e-02 -9.135292576037021e-01\\ 
+2.139186096160309e-01 -8.910351354517152e-01\\ 
+3.506735213005153e-01 -8.466007710888346e-01\\ 
+4.787936870718885e-01 -7.813202860348749e-01\\ 
+5.951243632424070e-01 -6.968011024853734e-01\\ 
+6.968011024853734e-01 -5.951243632424070e-01\\ 
+7.813202860348749e-01 -4.787936870718885e-01\\ 
+8.466007710888346e-01 -3.506735213005153e-01\\ 
+8.910351354517152e-01 -2.139186096160309e-01\\ 
+9.135292576037021e-01 -7.189631180763791e-02\\ 
+9.135292576037021e-01 +7.189631180763791e-02\\ 
+8.910351354517152e-01 +2.139186096160309e-01\\ 
+8.466007710888346e-01 +3.506735213005153e-01\\ 
+7.813202860348749e-01 +4.787936870718885e-01\\ 
+6.968011024853734e-01 +5.951243632424070e-01\\ 
+5.951243632424070e-01 +6.968011024853734e-01\\ 
+4.787936870718885e-01 +7.813202860348749e-01\\ 
+3.506735213005153e-01 +8.466007710888346e-01\\ 
+2.139186096160309e-01 +8.910351354517152e-01\\ 
+7.189631180763791e-02 +9.135292576037021e-01\\ 
+7.576612854561154e-02 -9.626999413678708e-01\\ 
+2.254327720986775e-01 -9.389950737934666e-01\\ 
+3.695485126341977e-01 -8.921690311562851e-01\\ 
+5.045647423274666e-01 -8.233748260327792e-01\\ 
+6.271569135102596e-01 -7.343064000679668e-01\\ 
+7.343064000679668e-01 -6.271569135102596e-01\\ 
+8.233748260327792e-01 -5.045647423274666e-01\\ 
+8.921690311562851e-01 -3.695485126341977e-01\\ 
+9.389950737934666e-01 -2.254327720986775e-01\\ 
+9.626999413678708e-01 -7.576612854561154e-02\\ 
+9.626999413678708e-01 +7.576612854561154e-02\\ 
+9.389950737934666e-01 +2.254327720986775e-01\\ 
+8.921690311562851e-01 +3.695485126341977e-01\\ 
+8.233748260327792e-01 +5.045647423274666e-01\\ 
+7.343064000679668e-01 +6.271569135102596e-01\\ 
+6.271569135102596e-01 +7.343064000679668e-01\\ 
+5.045647423274666e-01 +8.233748260327792e-01\\ 
+3.695485126341977e-01 +8.921690311562851e-01\\ 
+2.254327720986775e-01 +9.389950737934666e-01\\ 
+7.576612854561154e-02 +9.626999413678708e-01\\ 
+7.794559781690284e-02 -9.903927241450997e-01\\ 
+2.319175141458484e-01 -9.660059683516433e-01\\ 
+3.801788515864219e-01 -9.178329396273678e-01\\ 
+5.190789239596680e-01 -8.470598178165808e-01\\ 
+6.451975505008464e-01 -7.554292720607891e-01\\ 
+7.554292720607891e-01 -6.451975505008464e-01\\ 
+8.470598178165808e-01 -5.190789239596680e-01\\ 
+9.178329396273678e-01 -3.801788515864219e-01\\ 
+9.660059683516433e-01 -2.319175141458484e-01\\ 
+9.903927241450997e-01 -7.794559781690284e-02\\ 
+9.903927241450997e-01 +7.794559781690284e-02\\ 
+9.660059683516433e-01 +2.319175141458484e-01\\ 
+9.178329396273678e-01 +3.801788515864219e-01\\ 
+8.470598178165808e-01 +5.190789239596680e-01\\ 
+7.554292720607891e-01 +6.451975505008464e-01\\ 
+6.451975505008464e-01 +7.554292720607891e-01\\ 
+5.190789239596680e-01 +8.470598178165808e-01\\ 
+3.801788515864219e-01 +9.178329396273678e-01\\ 
+2.319175141458484e-01 +9.660059683516433e-01\\ 
+7.794559781690284e-02 +9.903927241450997e-01\\ 
};
\end{axis}

\end{tikzpicture}

==> figures/loss.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
grid=both,
minor tick num=2,
legend cell align={left},
legend entries={{$\alpha=0.5$},{$\alpha=1.0$},{$\alpha=1.5$}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Iteration},
xmin=-249.95, xmax=5248.95,
y grid style={white!69.01960784313725!black},
ylabel={Loss},
ymin=4.04128678224158e-07, ymax=1966.99318702144,
ymode=log,
every axis plot/.append style={thick}
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addplot [very thick, color0]
table [row sep=\\]{%
0	713.627868652344 \\
1	706.392028808594 \\
2	699.201538085938 \\
3	692.013916015625 \\
4	684.789489746094 \\
5	677.489440917969 \\
6	670.078125 \\
7	662.524108886719 \\
8	654.802307128906 \\
9	646.884399414062 \\
10	638.750305175781 \\
11	630.379150390625 \\
12	621.74853515625 \\
13	612.835571289062 \\
14	603.616394042969 \\
15	594.066650390625 \\
16	584.160766601562 \\
17	573.875305175781 \\
18	563.1865234375 \\
19	552.0732421875 \\
20	540.515991210938 \\
21	528.496948242188 \\
22	516.000549316406 \\
23	503.013366699219 \\
24	489.524200439453 \\
25	475.509368896484 \\
26	460.993377685547 \\
27	445.960571289062 \\
28	430.413391113281 \\
29	414.318908691406 \\
30	397.768035888672 \\
31	380.716491699219 \\
32	363.237060546875 \\
33	345.338684082031 \\
34	327.033111572266 \\
35	308.424560546875 \\
36	289.543487548828 \\
37	270.456878662109 \\
38	251.241943359375 \\
39	231.986434936523 \\
40	212.788726806641 \\
41	193.722091674805 \\
42	174.97705078125 \\
43	156.64501953125 \\
44	138.861572265625 \\
45	121.768890380859 \\
46	105.471466064453 \\
47	90.2027206420898 \\
48	76.0627517700195 \\
49	63.1564979553223 \\
50	51.6716499328613 \\
51	41.6767807006836 \\
52	33.2468872070312 \\
53	26.4219398498535 \\
54	21.1994380950928 \\
55	17.5281257629395 \\
56	15.3040618896484 \\
57	14.3701686859131 \\
58	14.5205087661743 \\
59	15.5100650787354 \\
60	17.070011138916 \\
61	18.9270782470703 \\
62	20.8245792388916 \\
63	22.5416793823242 \\
64	23.9089679718018 \\
65	24.817684173584 \\
66	25.2206325531006 \\
67	25.1260833740234 \\
68	24.5869369506836 \\
69	23.6871147155762 \\
70	22.5287780761719 \\
71	21.2180423736572 \\
72	19.8557052612305 \\
73	18.529390335083 \\
74	17.3067760467529 \\
75	16.2421264648438 \\
76	15.3616027832031 \\
77	14.6793165206909 \\
78	14.1897563934326 \\
79	13.8767309188843 \\
80	13.7154769897461 \\
81	13.6760759353638 \\
82	13.7264776229858 \\
83	13.8351564407349 \\
84	13.973445892334 \\
85	14.1159076690674 \\
86	14.2428932189941 \\
87	14.3399896621704 \\
88	14.3981828689575 \\
89	14.4134368896484 \\
90	14.3859786987305 \\
91	14.3194561004639 \\
92	14.2200241088867 \\
93	14.0954122543335 \\
94	13.9541177749634 \\
95	13.8046188354492 \\
96	13.6547832489014 \\
97	13.511420249939 \\
98	13.3798847198486 \\
99	13.2639322280884 \\
100	13.1656932830811 \\
101	13.0857219696045 \\
102	13.0232219696045 \\
103	12.9762706756592 \\
104	12.942156791687 \\
105	12.917706489563 \\
106	12.8995742797852 \\
107	12.8846225738525 \\
108	12.8699226379395 \\
109	12.8532114028931 \\
110	12.8328218460083 \\
111	12.8077325820923 \\
112	12.777569770813 \\
113	12.7424840927124 \\
114	12.7030811309814 \\
115	12.6602668762207 \\
116	12.6151218414307 \\
117	12.5687522888184 \\
118	12.5222244262695 \\
119	12.476432800293 \\
120	12.4320850372314 \\
121	12.3896465301514 \\
122	12.3493480682373 \\
123	12.3112030029297 \\
124	12.275053024292 \\
125	12.2405872344971 \\
126	12.2074298858643 \\
127	12.1751527786255 \\
128	12.1433296203613 \\
129	12.1115980148315 \\
130	12.0796346664429 \\
131	12.0472259521484 \\
132	12.0142230987549 \\
133	11.9805755615234 \\
134	11.9463081359863 \\
135	11.911491394043 \\
136	11.8762493133545 \\
137	11.8407287597656 \\
138	11.8050785064697 \\
139	11.7694301605225 \\
140	11.7339000701904 \\
141	11.6985750198364 \\
142	11.6635131835938 \\
143	11.6287250518799 \\
144	11.5942058563232 \\
145	11.559928894043 \\
146	11.5258417129517 \\
147	11.4917831420898 \\
148	11.4579076766968 \\
149	11.4240531921387 \\
150	11.3901748657227 \\
151	11.3562355041504 \\
152	11.3222198486328 \\
153	11.2881155014038 \\
154	11.2539253234863 \\
155	11.2196683883667 \\
156	11.1853590011597 \\
157	11.1510229110718 \\
158	11.1166820526123 \\
159	11.0823497772217 \\
160	11.0480442047119 \\
161	11.0137939453125 \\
162	10.9795894622803 \\
163	10.9454393386841 \\
164	10.9113292694092 \\
165	10.8772716522217 \\
166	10.843243598938 \\
167	10.8092422485352 \\
168	10.7752618789673 \\
169	10.7412948608398 \\
170	10.7073373794556 \\
171	10.6733751296997 \\
172	10.6394243240356 \\
173	10.6054706573486 \\
174	10.5715293884277 \\
175	10.5375938415527 \\
176	10.5036735534668 \\
177	10.4697666168213 \\
178	10.435887336731 \\
179	10.4020328521729 \\
180	10.3682041168213 \\
181	10.3344039916992 \\
182	10.3006248474121 \\
183	10.2668790817261 \\
184	10.2331609725952 \\
185	10.1994695663452 \\
186	10.1658058166504 \\
187	10.1321659088135 \\
188	10.0985469818115 \\
189	10.0649604797363 \\
190	10.0313959121704 \\
191	9.99785232543945 \\
192	9.96434116363525 \\
193	9.93085193634033 \\
194	9.89739227294922 \\
195	9.86396408081055 \\
196	9.83056449890137 \\
197	9.79719734191895 \\
198	9.76386070251465 \\
199	9.73055744171143 \\
200	9.69728183746338 \\
201	9.66404628753662 \\
202	9.63084411621094 \\
203	9.59767723083496 \\
204	9.56453990936279 \\
205	9.53143978118896 \\
206	9.49837493896484 \\
207	9.4653434753418 \\
208	9.43234539031982 \\
209	9.39938354492188 \\
210	9.3664608001709 \\
211	9.33357620239258 \\
212	9.30072212219238 \\
213	9.26791191101074 \\
214	9.23514366149902 \\
215	9.20240497589111 \\
216	9.16971206665039 \\
217	9.13705444335938 \\
218	9.10443782806396 \\
219	9.07186698913574 \\
220	9.03933525085449 \\
221	9.0068416595459 \\
222	8.97439193725586 \\
223	8.94198322296143 \\
224	8.90961647033691 \\
225	8.87729263305664 \\
226	8.84501171112061 \\
227	8.81277084350586 \\
228	8.78057861328125 \\
229	8.74842929840088 \\
230	8.71632766723633 \\
231	8.68426704406738 \\
232	8.65225505828857 \\
233	8.62028694152832 \\
234	8.58836555480957 \\
235	8.55649185180664 \\
236	8.52466201782227 \\
237	8.49288368225098 \\
238	8.46114921569824 \\
239	8.42946338653564 \\
240	8.39782428741455 \\
241	8.36623764038086 \\
242	8.33470058441162 \\
243	8.30320930480957 \\
244	8.27176856994629 \\
245	8.24037551879883 \\
246	8.20903778076172 \\
247	8.17774677276611 \\
248	8.14650917053223 \\
249	8.11531925201416 \\
250	8.08418273925781 \\
251	8.0530948638916 \\
252	8.02206420898438 \\
253	7.99108600616455 \\
254	7.96015596389771 \\
255	7.92927980422974 \\
256	7.89845752716064 \\
257	7.86764144897461 \\
258	7.83692646026611 \\
259	7.80627012252808 \\
260	7.77566337585449 \\
261	7.74511194229126 \\
262	7.7146167755127 \\
263	7.68417882919312 \\
264	7.65379524230957 \\
265	7.62346792221069 \\
266	7.59319496154785 \\
267	7.56298160552979 \\
268	7.53282165527344 \\
269	7.50271797180176 \\
270	7.47267818450928 \\
271	7.44268989562988 \\
272	7.41275835037231 \\
273	7.38288831710815 \\
274	7.35307884216309 \\
275	7.32332134246826 \\
276	7.29362487792969 \\
277	7.26398849487305 \\
278	7.23441219329834 \\
279	7.20489501953125 \\
280	7.17543697357178 \\
281	7.14603805541992 \\
282	7.11670160293579 \\
283	7.08742237091064 \\
284	7.05820512771606 \\
285	7.02904891967773 \\
286	6.99995470046997 \\
287	6.97092199325562 \\
288	6.94194984436035 \\
289	6.91304206848145 \\
290	6.88419532775879 \\
291	6.85541105270386 \\
292	6.82669162750244 \\
293	6.79802942276001 \\
294	6.76943302154541 \\
295	6.74090099334717 \\
296	6.71242904663086 \\
297	6.68402671813965 \\
298	6.65568208694458 \\
299	6.62740182876587 \\
300	6.59918737411499 \\
301	6.57103586196899 \\
302	6.54294967651367 \\
303	6.51492977142334 \\
304	6.48697471618652 \\
305	6.45908212661743 \\
306	6.43125772476196 \\
307	6.40349960327148 \\
308	6.37580680847168 \\
309	6.34817886352539 \\
310	6.32061672210693 \\
311	6.29312133789062 \\
312	6.26569271087646 \\
313	6.23832988739014 \\
314	6.21103477478027 \\
315	6.18380451202393 \\
316	6.15664291381836 \\
317	6.12954998016357 \\
318	6.10252666473389 \\
319	6.07556581497192 \\
320	6.04867553710938 \\
321	6.0218505859375 \\
322	5.99509906768799 \\
323	5.96841192245483 \\
324	5.94179725646973 \\
325	5.91524696350098 \\
326	5.88876724243164 \\
327	5.86235809326172 \\
328	5.83601713180542 \\
329	5.80974292755127 \\
330	5.78353834152222 \\
331	5.75740146636963 \\
332	5.7313404083252 \\
333	5.70534658432007 \\
334	5.6794228553772 \\
335	5.65356636047363 \\
336	5.62778234481812 \\
337	5.60207080841064 \\
338	5.57642459869385 \\
339	5.55085229873657 \\
340	5.52535152435303 \\
341	5.49991893768311 \\
342	5.47455978393555 \\
343	5.44927024841309 \\
344	5.42405319213867 \\
345	5.39890623092651 \\
346	5.37382984161377 \\
347	5.34882307052612 \\
348	5.32388830184937 \\
349	5.29902935028076 \\
350	5.27424097061157 \\
351	5.24952507019043 \\
352	5.22487831115723 \\
353	5.20030736923218 \\
354	5.17580461502075 \\
355	5.15137672424316 \\
356	5.12702083587646 \\
357	5.10273551940918 \\
358	5.07852458953857 \\
359	5.05438709259033 \\
360	5.03032255172729 \\
361	5.00632762908936 \\
362	4.98240852355957 \\
363	4.95856094360352 \\
364	4.93478584289551 \\
365	4.91108655929565 \\
366	4.88745784759521 \\
367	4.8639030456543 \\
368	4.84042167663574 \\
369	4.81701326370239 \\
370	4.79367923736572 \\
371	4.77041816711426 \\
372	4.74722957611084 \\
373	4.72411584854126 \\
374	4.70107650756836 \\
375	4.67810916900635 \\
376	4.6552152633667 \\
377	4.63239765167236 \\
378	4.60965299606323 \\
379	4.58698129653931 \\
380	4.56438159942627 \\
381	4.54186153411865 \\
382	4.51941204071045 \\
383	4.49703693389893 \\
384	4.47473573684692 \\
385	4.45250988006592 \\
386	4.43035697937012 \\
387	4.408278465271 \\
388	4.38627529144287 \\
389	4.36434459686279 \\
390	4.34248733520508 \\
391	4.32070350646973 \\
392	4.29899597167969 \\
393	4.27736043930054 \\
394	4.25580310821533 \\
395	4.23431777954102 \\
396	4.21290683746338 \\
397	4.19157123565674 \\
398	4.17030811309814 \\
399	4.14911842346191 \\
400	4.12800693511963 \\
401	4.10696601867676 \\
402	4.08600282669067 \\
403	4.06510972976685 \\
404	4.04429483413696 \\
405	4.02355194091797 \\
406	4.0028829574585 \\
407	3.9822883605957 \\
408	3.96176815032959 \\
409	3.94132232666016 \\
410	3.9209508895874 \\
411	3.90065121650696 \\
412	3.88042855262756 \\
413	3.86028003692627 \\
414	3.84020566940308 \\
415	3.82020425796509 \\
416	3.80027961730957 \\
417	3.78042650222778 \\
418	3.76064729690552 \\
419	3.74094176292419 \\
420	3.72130966186523 \\
421	3.70175266265869 \\
422	3.68227005004883 \\
423	3.66285991668701 \\
424	3.64352512359619 \\
425	3.62426424026489 \\
426	3.60507583618164 \\
427	3.58595991134644 \\
428	3.56691789627075 \\
429	3.5479519367218 \\
430	3.52905797958374 \\
431	3.51023626327515 \\
432	3.49148774147034 \\
433	3.47281217575073 \\
434	3.45420932769775 \\
435	3.4356803894043 \\
436	3.41722631454468 \\
437	3.39884424209595 \\
438	3.38053512573242 \\
439	3.36229801177979 \\
440	3.3441333770752 \\
441	3.32602453231812 \\
442	3.30800628662109 \\
443	3.29006123542786 \\
444	3.27218818664551 \\
445	3.25438690185547 \\
446	3.23665714263916 \\
447	3.21898531913757 \\
448	3.20138573646545 \\
449	3.18387293815613 \\
450	3.16643142700195 \\
451	3.14906311035156 \\
452	3.1317663192749 \\
453	3.11454153060913 \\
454	3.09738779067993 \\
455	3.08030605316162 \\
456	3.06329488754272 \\
457	3.04635572433472 \\
458	3.02948594093323 \\
459	3.01269125938416 \\
460	2.99596333503723 \\
461	2.97930479049683 \\
462	2.96271872520447 \\
463	2.94620490074158 \\
464	2.92976069450378 \\
465	2.91338658332825 \\
466	2.89708256721497 \\
467	2.8808479309082 \\
468	2.86468601226807 \\
469	2.84859251976013 \\
470	2.83255386352539 \\
471	2.81660127639771 \\
472	2.80071878433228 \\
473	2.78490352630615 \\
474	2.76915788650513 \\
475	2.75348043441772 \\
476	2.73787379264832 \\
477	2.72233533859253 \\
478	2.70686554908752 \\
479	2.69146513938904 \\
480	2.67613387107849 \\
481	2.66086935997009 \\
482	2.6456732749939 \\
483	2.63053297996521 \\
484	2.61547470092773 \\
485	2.60048341751099 \\
486	2.58555936813354 \\
487	2.57070279121399 \\
488	2.55591464042664 \\
489	2.54119205474854 \\
490	2.52653884887695 \\
491	2.51195096969604 \\
492	2.49743008613586 \\
493	2.48297739028931 \\
494	2.46858882904053 \\
495	2.45426845550537 \\
496	2.44001483917236 \\
497	2.42582702636719 \\
498	2.41170358657837 \\
499	2.39764833450317 \\
500	2.38365697860718 \\
501	2.36973214149475 \\
502	2.35587167739868 \\
503	2.34207534790039 \\
504	2.32834529876709 \\
505	2.3146800994873 \\
506	2.30108070373535 \\
507	2.28754591941833 \\
508	2.27407455444336 \\
509	2.26066827774048 \\
510	2.24732613563538 \\
511	2.23404741287231 \\
512	2.22083234786987 \\
513	2.20768213272095 \\
514	2.19459342956543 \\
515	2.18156933784485 \\
516	2.16860866546631 \\
517	2.15570878982544 \\
518	2.14287352561951 \\
519	2.13009929656982 \\
520	2.11738657951355 \\
521	2.10473823547363 \\
522	2.09214997291565 \\
523	2.07962560653687 \\
524	2.06716251373291 \\
525	2.05476093292236 \\
526	2.04242062568665 \\
527	2.03014063835144 \\
528	2.0179226398468 \\
529	2.00576496124268 \\
530	1.9936683177948 \\
531	1.9816312789917 \\
532	1.96965563297272 \\
533	1.95774018764496 \\
534	1.94588446617126 \\
535	1.93408846855164 \\
536	1.92235267162323 \\
537	1.91067481040955 \\
538	1.89905714988708 \\
539	1.88749814033508 \\
540	1.87599778175354 \\
541	1.86455738544464 \\
542	1.85317492485046 \\
543	1.84185004234314 \\
544	1.83058285713196 \\
545	1.81937384605408 \\
546	1.80822467803955 \\
547	1.79713082313538 \\
548	1.78609478473663 \\
549	1.77511620521545 \\
550	1.76418721675873 \\
551	1.75332224369049 \\
552	1.74251389503479 \\
553	1.73176336288452 \\
554	1.72106671333313 \\
555	1.71042823791504 \\
556	1.69984436035156 \\
557	1.68931698799133 \\
558	1.67884373664856 \\
559	1.66842782497406 \\
560	1.6580650806427 \\
561	1.64775896072388 \\
562	1.63750600814819 \\
563	1.62730777263641 \\
564	1.61716413497925 \\
565	1.60707604885101 \\
566	1.59703993797302 \\
567	1.58705806732178 \\
568	1.57712948322296 \\
569	1.56725478172302 \\
570	1.55743432044983 \\
571	1.54766488075256 \\
572	1.53795027732849 \\
573	1.52828669548035 \\
574	1.51867628097534 \\
575	1.50911748409271 \\
576	1.49961042404175 \\
577	1.49015641212463 \\
578	1.48075342178345 \\
579	1.47140252590179 \\
580	1.46210181713104 \\
581	1.45285296440125 \\
582	1.44365549087524 \\
583	1.43450748920441 \\
584	1.42541146278381 \\
585	1.41636419296265 \\
586	1.40736746788025 \\
587	1.39842069149017 \\
588	1.38952362537384 \\
589	1.38067626953125 \\
590	1.37187802791595 \\
591	1.36312818527222 \\
592	1.35442852973938 \\
593	1.34577775001526 \\
594	1.33717525005341 \\
595	1.32861995697021 \\
596	1.32011353969574 \\
597	1.31165528297424 \\
598	1.30324411392212 \\
599	1.29488134384155 \\
600	1.28656542301178 \\
601	1.27829718589783 \\
602	1.27007472515106 \\
603	1.26189994812012 \\
604	1.25377202033997 \\
605	1.24568974971771 \\
606	1.23765444755554 \\
607	1.2296644449234 \\
608	1.22172117233276 \\
609	1.21382355690002 \\
610	1.205970287323 \\
611	1.1981635093689 \\
612	1.19040071964264 \\
613	1.18268358707428 \\
614	1.17501020431519 \\
615	1.16738212108612 \\
616	1.15979778766632 \\
617	1.15225768089294 \\
618	1.14476132392883 \\
619	1.13730895519257 \\
620	1.12990045547485 \\
621	1.12253475189209 \\
622	1.1152126789093 \\
623	1.10793340206146 \\
624	1.10069727897644 \\
625	1.09350299835205 \\
626	1.08634734153748 \\
627	1.07923769950867 \\
628	1.07217073440552 \\
629	1.06514501571655 \\
630	1.05816078186035 \\
631	1.05121779441833 \\
632	1.04431617259979 \\
633	1.03745627403259 \\
634	1.0306361913681 \\
635	1.02385807037354 \\
636	1.0171195268631 \\
637	1.01042127609253 \\
638	1.0037636756897 \\
639	0.997145295143127 \\
640	0.990567684173584 \\
641	0.984029054641724 \\
642	0.977529585361481 \\
643	0.9710693359375 \\
644	0.964648187160492 \\
645	0.958265542984009 \\
646	0.951922357082367 \\
647	0.945614457130432 \\
648	0.9393470287323 \\
649	0.933118462562561 \\
650	0.926928222179413 \\
651	0.920774638652802 \\
652	0.91465961933136 \\
653	0.908581972122192 \\
654	0.902540564537048 \\
655	0.896536469459534 \\
656	0.890569388866425 \\
657	0.884639263153076 \\
658	0.878745794296265 \\
659	0.872887909412384 \\
660	0.867066860198975 \\
661	0.861281752586365 \\
662	0.855532288551331 \\
663	0.849818587303162 \\
664	0.844139039516449 \\
665	0.838495552539825 \\
666	0.832886815071106 \\
667	0.827313840389252 \\
668	0.821775674819946 \\
669	0.81627094745636 \\
670	0.810802102088928 \\
671	0.805366218090057 \\
672	0.799964427947998 \\
673	0.794596791267395 \\
674	0.789262413978577 \\
675	0.783961594104767 \\
676	0.7786945104599 \\
677	0.77345997095108 \\
678	0.768259048461914 \\
679	0.76309072971344 \\
680	0.757955312728882 \\
681	0.752851843833923 \\
682	0.74778151512146 \\
683	0.742742896080017 \\
684	0.737736582756042 \\
685	0.732759535312653 \\
686	0.727816343307495 \\
687	0.722904205322266 \\
688	0.718023896217346 \\
689	0.713174700737 \\
690	0.70835679769516 \\
691	0.703569054603577 \\
692	0.698812186717987 \\
693	0.694085896015167 \\
694	0.689390063285828 \\
695	0.684724152088165 \\
696	0.680087685585022 \\
697	0.675482034683228 \\
698	0.670905232429504 \\
699	0.666358768939972 \\
700	0.6618412733078 \\
701	0.657353043556213 \\
702	0.652894496917725 \\
703	0.648464202880859 \\
704	0.644062340259552 \\
705	0.639689683914185 \\
706	0.635344684123993 \\
707	0.631028771400452 \\
708	0.626740455627441 \\
709	0.622480392456055 \\
710	0.618247866630554 \\
711	0.614043593406677 \\
712	0.609866499900818 \\
713	0.605716645717621 \\
714	0.601594626903534 \\
715	0.597498416900635 \\
716	0.593430042266846 \\
717	0.589387774467468 \\
718	0.585372924804688 \\
719	0.581384241580963 \\
720	0.577421307563782 \\
721	0.573484838008881 \\
722	0.569574773311615 \\
723	0.565690398216248 \\
724	0.561831474304199 \\
725	0.557997524738312 \\
726	0.554190278053284 \\
727	0.550407767295837 \\
728	0.546650409698486 \\
729	0.542918145656586 \\
730	0.539208769798279 \\
731	0.535525381565094 \\
732	0.531867027282715 \\
733	0.528233885765076 \\
734	0.524624526500702 \\
735	0.521039307117462 \\
736	0.517478466033936 \\
737	0.513941287994385 \\
738	0.510428071022034 \\
739	0.506937503814697 \\
740	0.503470420837402 \\
741	0.500027000904083 \\
742	0.496606379747391 \\
743	0.493209332227707 \\
744	0.489834785461426 \\
745	0.486483424901962 \\
746	0.48315504193306 \\
747	0.479848444461823 \\
748	0.476564317941666 \\
749	0.473302662372589 \\
750	0.470063209533691 \\
751	0.466845154762268 \\
752	0.46364951133728 \\
753	0.46047568321228 \\
754	0.457323044538498 \\
755	0.454192280769348 \\
756	0.451081931591034 \\
757	0.447993069887161 \\
758	0.444926679134369 \\
759	0.441879451274872 \\
760	0.438853979110718 \\
761	0.435849130153656 \\
762	0.43286344408989 \\
763	0.429899573326111 \\
764	0.42695552110672 \\
765	0.424032241106033 \\
766	0.421128571033478 \\
767	0.418245404958725 \\
768	0.415381729602814 \\
769	0.41253787279129 \\
770	0.409713566303253 \\
771	0.406908810138702 \\
772	0.404123216867447 \\
773	0.401356995105743 \\
774	0.398609220981598 \\
775	0.395881235599518 \\
776	0.393172085285187 \\
777	0.390481352806091 \\
778	0.387809604406357 \\
779	0.385156124830246 \\
780	0.382521033287048 \\
781	0.379904091358185 \\
782	0.377305328845978 \\
783	0.374724835157394 \\
784	0.372162103652954 \\
785	0.369617462158203 \\
786	0.367090225219727 \\
787	0.364580988883972 \\
788	0.362089097499847 \\
789	0.359615206718445 \\
790	0.35715788602829 \\
791	0.354718059301376 \\
792	0.352294862270355 \\
793	0.349889039993286 \\
794	0.347499907016754 \\
795	0.345127463340759 \\
796	0.342771738767624 \\
797	0.340432703495026 \\
798	0.338109999895096 \\
799	0.3358034491539 \\
800	0.333513379096985 \\
801	0.33123904466629 \\
802	0.328981339931488 \\
803	0.326738864183426 \\
804	0.324512720108032 \\
805	0.322301864624023 \\
806	0.320107042789459 \\
807	0.317927122116089 \\
808	0.315763682126999 \\
809	0.313614755868912 \\
810	0.311480909585953 \\
811	0.309362590312958 \\
812	0.307258784770966 \\
813	0.305170238018036 \\
814	0.303096622228622 \\
815	0.301037549972534 \\
816	0.29899325966835 \\
817	0.296963214874268 \\
818	0.294947564601898 \\
819	0.292946457862854 \\
820	0.290959864854813 \\
821	0.288987278938293 \\
822	0.287028521299362 \\
823	0.285082817077637 \\
824	0.283151745796204 \\
825	0.281234681606293 \\
826	0.27933132648468 \\
827	0.277441829442978 \\
828	0.275565266609192 \\
829	0.273702651262283 \\
830	0.271852910518646 \\
831	0.27001616358757 \\
832	0.268193006515503 \\
833	0.266382932662964 \\
834	0.264584571123123 \\
835	0.262800008058548 \\
836	0.261028468608856 \\
837	0.259269535541534 \\
838	0.257523268461227 \\
839	0.255789637565613 \\
840	0.254068404436111 \\
841	0.252359449863434 \\
842	0.250662982463837 \\
843	0.248978465795517 \\
844	0.247305989265442 \\
845	0.245645701885223 \\
846	0.243997544050217 \\
847	0.242360919713974 \\
848	0.240736573934555 \\
849	0.239123582839966 \\
850	0.237522214651108 \\
851	0.235932499170303 \\
852	0.234354078769684 \\
853	0.232787221670151 \\
854	0.231231838464737 \\
855	0.229687571525574 \\
856	0.228154614567757 \\
857	0.22663240134716 \\
858	0.225121423602104 \\
859	0.223620966076851 \\
860	0.222131550312042 \\
861	0.220653682947159 \\
862	0.219185799360275 \\
863	0.21772900223732 \\
864	0.216282457113266 \\
865	0.214846670627594 \\
866	0.213421121239662 \\
867	0.212005347013474 \\
868	0.210600167512894 \\
869	0.209205389022827 \\
870	0.207820430397987 \\
871	0.206445723772049 \\
872	0.205081194639206 \\
873	0.203726381063461 \\
874	0.202381193637848 \\
875	0.201046213507652 \\
876	0.199720740318298 \\
877	0.198405086994171 \\
878	0.197098612785339 \\
879	0.195801883935928 \\
880	0.194514393806458 \\
881	0.193236738443375 \\
882	0.191968008875847 \\
883	0.190708816051483 \\
884	0.189458623528481 \\
885	0.188217744231224 \\
886	0.186985641717911 \\
887	0.185762256383896 \\
888	0.184548377990723 \\
889	0.183343037962914 \\
890	0.182146474719048 \\
891	0.180958807468414 \\
892	0.179779499769211 \\
893	0.178608983755112 \\
894	0.17744705080986 \\
895	0.176293805241585 \\
896	0.175148606300354 \\
897	0.174011647701263 \\
898	0.172883525490761 \\
899	0.171763300895691 \\
900	0.170651197433472 \\
901	0.169547468423843 \\
902	0.168451458215714 \\
903	0.167363435029984 \\
904	0.166283667087555 \\
905	0.165211737155914 \\
906	0.164147660136223 \\
907	0.163091421127319 \\
908	0.162042990326881 \\
909	0.161002114415169 \\
910	0.159968718886375 \\
911	0.158942803740501 \\
912	0.157924652099609 \\
913	0.156914114952087 \\
914	0.155910462141037 \\
915	0.154914394021034 \\
916	0.153925359249115 \\
917	0.152943760156631 \\
918	0.151969075202942 \\
919	0.151001691818237 \\
920	0.150041490793228 \\
921	0.149088352918625 \\
922	0.148141995072365 \\
923	0.147202745079994 \\
924	0.146270334720612 \\
925	0.145344704389572 \\
926	0.1444261521101 \\
927	0.143514052033424 \\
928	0.142608448863029 \\
929	0.14170990884304 \\
930	0.140817672014236 \\
931	0.139931902289391 \\
932	0.139052763581276 \\
933	0.138180002570152 \\
934	0.137313783168793 \\
935	0.136453598737717 \\
936	0.135599762201309 \\
937	0.134752154350281 \\
938	0.133910745382309 \\
939	0.133075580000877 \\
940	0.132246345281601 \\
941	0.131423205137253 \\
942	0.130606204271317 \\
943	0.129795104265213 \\
944	0.128989905118942 \\
945	0.128190591931343 \\
946	0.127397179603577 \\
947	0.126609712839127 \\
948	0.125827938318253 \\
949	0.125051662325859 \\
950	0.12428118288517 \\
951	0.123516291379929 \\
952	0.122757032513618 \\
953	0.122003331780434 \\
954	0.121255151927471 \\
955	0.12051247805357 \\
956	0.1197749376297 \\
957	0.119043156504631 \\
958	0.11831621825695 \\
959	0.117594964802265 \\
960	0.11687857657671 \\
961	0.116167768836021 \\
962	0.115462079644203 \\
963	0.114761345088482 \\
964	0.114065811038017 \\
965	0.113375402987003 \\
966	0.112690001726151 \\
967	0.112009525299072 \\
968	0.111334204673767 \\
969	0.11066360771656 \\
970	0.109997853636742 \\
971	0.109336763620377 \\
972	0.108680829405785 \\
973	0.108029529452324 \\
974	0.107382923364639 \\
975	0.106741115450859 \\
976	0.106103681027889 \\
977	0.10547100007534 \\
978	0.104842819273472 \\
979	0.104219123721123 \\
980	0.10360012948513 \\
981	0.102985583245754 \\
982	0.102375268936157 \\
983	0.101769618690014 \\
984	0.101168252527714 \\
985	0.100571230053902 \\
986	0.0999786928296089 \\
987	0.0993905141949654 \\
988	0.0988064259290695 \\
989	0.0982265025377274 \\
990	0.0976507663726807 \\
991	0.0970791652798653 \\
992	0.0965119004249573 \\
993	0.0959483832120895 \\
994	0.0953891575336456 \\
995	0.0948339104652405 \\
996	0.0942827612161636 \\
997	0.0937352627515793 \\
998	0.0931918919086456 \\
999	0.0926523730158806 \\
1000	0.0921169370412827 \\
1001	0.0915851667523384 \\
1002	0.0910574272274971 \\
1003	0.0905332192778587 \\
1004	0.0900125801563263 \\
1005	0.0894961655139923 \\
1006	0.0889829769730568 \\
1007	0.088473916053772 \\
1008	0.0879682600498199 \\
1009	0.0874661430716515 \\
1010	0.0869676172733307 \\
1011	0.0864727050065994 \\
1012	0.0859813764691353 \\
1013	0.0854936093091965 \\
1014	0.0850090533494949 \\
1015	0.0845281481742859 \\
1016	0.0840507224202156 \\
1017	0.0835766792297363 \\
1018	0.0831058770418167 \\
1019	0.0826384946703911 \\
1020	0.0821744054555893 \\
1021	0.0817137137055397 \\
1022	0.0812561064958572 \\
1023	0.0808017924427986 \\
1024	0.0803507044911385 \\
1025	0.0799028426408768 \\
1026	0.0794582813978195 \\
1027	0.0790167227387428 \\
1028	0.078578382730484 \\
1029	0.078142985701561 \\
1030	0.0777106657624245 \\
1031	0.0772812888026237 \\
1032	0.0768551975488663 \\
1033	0.0764320194721222 \\
1034	0.0760117620229721 \\
1035	0.075594499707222 \\
1036	0.0751802027225494 \\
1037	0.0747686177492142 \\
1038	0.0743600577116013 \\
1039	0.0739546120166779 \\
1040	0.0735516846179962 \\
1041	0.0731516778469086 \\
1042	0.072754442691803 \\
1043	0.0723600387573242 \\
1044	0.071968249976635 \\
1045	0.0715791881084442 \\
1046	0.0711929425597191 \\
1047	0.0708094835281372 \\
1048	0.0704285725951195 \\
1049	0.0700504556298256 \\
1050	0.0696748346090317 \\
1051	0.0693018510937691 \\
1052	0.068931557238102 \\
1053	0.0685636401176453 \\
1054	0.0681982785463333 \\
1055	0.0678355246782303 \\
1056	0.0674752742052078 \\
1057	0.0671176314353943 \\
1058	0.0667622834444046 \\
1059	0.0664094835519791 \\
1060	0.0660589039325714 \\
1061	0.0657108873128891 \\
1062	0.065365344285965 \\
1063	0.0650219917297363 \\
1064	0.064681313931942 \\
1065	0.0643427222967148 \\
1066	0.0640066042542458 \\
1067	0.0636724978685379 \\
1068	0.0633409023284912 \\
1069	0.0630116686224937 \\
1070	0.062684491276741 \\
1071	0.0623598173260689 \\
1072	0.0620370171964169 \\
1073	0.0617164671421051 \\
1074	0.0613982118666172 \\
1075	0.0610819980502129 \\
1076	0.0607680194079876 \\
1077	0.0604563355445862 \\
1078	0.0601465553045273 \\
1079	0.0598388910293579 \\
1080	0.0595333054661751 \\
1081	0.0592299550771713 \\
1082	0.0589284300804138 \\
1083	0.0586289428174496 \\
1084	0.058331523090601 \\
1085	0.0580360218882561 \\
1086	0.0577427968382835 \\
1087	0.0574511811137199 \\
1088	0.057161770761013 \\
1089	0.0568740926682949 \\
1090	0.0565885119140148 \\
1091	0.0563047826290131 \\
1092	0.0560229420661926 \\
1093	0.0557429231703281 \\
1094	0.0554649382829666 \\
1095	0.0551886186003685 \\
1096	0.0549142435193062 \\
1097	0.0546416714787483 \\
1098	0.0543708838522434 \\
1099	0.0541019774973392 \\
1100	0.0538347139954567 \\
1101	0.053569383919239 \\
1102	0.0533058047294617 \\
1103	0.0530438534915447 \\
1104	0.0527835600078106 \\
1105	0.052525170147419 \\
1106	0.0522683672606945 \\
1107	0.0520134046673775 \\
1108	0.0517598874866962 \\
1109	0.0515082031488419 \\
1110	0.0512580499053001 \\
1111	0.051009476184845 \\
1112	0.050762590020895 \\
1113	0.0505173094570637 \\
1114	0.0502736642956734 \\
1115	0.0500315353274345 \\
1116	0.0497909523546696 \\
1117	0.0495519414544106 \\
1118	0.0493145026266575 \\
1119	0.0490785837173462 \\
1120	0.0488443151116371 \\
1121	0.0486114360392094 \\
1122	0.0483802370727062 \\
1123	0.0481503121554852 \\
1124	0.0479219853878021 \\
1125	0.0476951971650124 \\
1126	0.0474696680903435 \\
1127	0.0472456961870193 \\
1128	0.0470230951905251 \\
1129	0.0468020625412464 \\
1130	0.0465823858976364 \\
1131	0.0463640317320824 \\
1132	0.0461470410227776 \\
1133	0.0459316521883011 \\
1134	0.0457174330949783 \\
1135	0.0455045998096466 \\
1136	0.0452931523323059 \\
1137	0.0450830310583115 \\
1138	0.0448742583394051 \\
1139	0.0446667112410069 \\
1140	0.0444605648517609 \\
1141	0.0442557781934738 \\
1142	0.0440521724522114 \\
1143	0.0438499003648758 \\
1144	0.0436489507555962 \\
1145	0.0434492006897926 \\
1146	0.0432506836950779 \\
1147	0.0430533513426781 \\
1148	0.042857363820076 \\
1149	0.0426625162363052 \\
1150	0.0424688458442688 \\
1151	0.0422764867544174 \\
1152	0.0420851111412048 \\
1153	0.0418951585888863 \\
1154	0.0417063422501087 \\
1155	0.0415184833109379 \\
1156	0.0413320362567902 \\
1157	0.0411466136574745 \\
1158	0.0409623235464096 \\
1159	0.0407791584730148 \\
1160	0.040597029030323 \\
1161	0.0404160991311073 \\
1162	0.0402364209294319 \\
1163	0.0400575771927834 \\
1164	0.0398800000548363 \\
1165	0.0397034883499146 \\
1166	0.0395281314849854 \\
1167	0.0393537953495979 \\
1168	0.0391804687678814 \\
1169	0.0390082597732544 \\
1170	0.0388370268046856 \\
1171	0.0386667922139168 \\
1172	0.0384975597262383 \\
1173	0.0383294671773911 \\
1174	0.0381622612476349 \\
1175	0.0379961654543877 \\
1176	0.0378309451043606 \\
1177	0.0376668721437454 \\
1178	0.0375036932528019 \\
1179	0.0373415723443031 \\
1180	0.0371803008019924 \\
1181	0.0370199531316757 \\
1182	0.0368605926632881 \\
1183	0.0367023274302483 \\
1184	0.0365448780357838 \\
1185	0.0363883338868618 \\
1186	0.0362327992916107 \\
1187	0.0360779985785484 \\
1188	0.0359241776168346 \\
1189	0.0357713624835014 \\
1190	0.0356194190680981 \\
1191	0.0354682877659798 \\
1192	0.0353181250393391 \\
1193	0.0351687520742416 \\
1194	0.0350203737616539 \\
1195	0.0348726846277714 \\
1196	0.0347258821129799 \\
1197	0.0345800183713436 \\
1198	0.034435011446476 \\
1199	0.0342909544706345 \\
1200	0.0341474860906601 \\
1201	0.0340049266815186 \\
1202	0.0338633060455322 \\
1203	0.0337223894894123 \\
1204	0.0335822403430939 \\
1205	0.0334429144859314 \\
1206	0.0333043783903122 \\
1207	0.0331667847931385 \\
1208	0.0330297909677029 \\
1209	0.0328937098383904 \\
1210	0.0327583029866219 \\
1211	0.0326237007975578 \\
1212	0.0324899740517139 \\
1213	0.0323567986488342 \\
1214	0.0322244316339493 \\
1215	0.0320928990840912 \\
1216	0.0319619588553905 \\
1217	0.0318319052457809 \\
1218	0.0317024663090706 \\
1219	0.0315738059580326 \\
1220	0.0314459018409252 \\
1221	0.0313185974955559 \\
1222	0.0311921443790197 \\
1223	0.0310664046555758 \\
1224	0.0309412498027086 \\
1225	0.0308169052004814 \\
1226	0.0306931678205729 \\
1227	0.0305700488388538 \\
1228	0.0304477326571941 \\
1229	0.0303261131048203 \\
1230	0.0302051138132811 \\
1231	0.0300846919417381 \\
1232	0.0299649648368359 \\
1233	0.0298459529876709 \\
1234	0.0297276042401791 \\
1235	0.0296097435057163 \\
1236	0.0294927190989256 \\
1237	0.0293762348592281 \\
1238	0.0292605236172676 \\
1239	0.0291453190147877 \\
1240	0.0290306732058525 \\
1241	0.0289168618619442 \\
1242	0.028803514316678 \\
1243	0.0286907106637955 \\
1244	0.0285786781460047 \\
1245	0.0284671969711781 \\
1246	0.0283563509583473 \\
1247	0.0282459408044815 \\
1248	0.0281361732631922 \\
1249	0.0280269682407379 \\
1250	0.0279184561222792 \\
1251	0.0278104580938816 \\
1252	0.0277029741555452 \\
1253	0.0275961998850107 \\
1254	0.0274898372590542 \\
1255	0.0273841749876738 \\
1256	0.0272789560258389 \\
1257	0.0271743386983871 \\
1258	0.0270702801644802 \\
1259	0.0269667953252792 \\
1260	0.0268638357520103 \\
1261	0.026761407032609 \\
1262	0.0266594365239143 \\
1263	0.0265581719577312 \\
1264	0.026457317173481 \\
1265	0.0263569392263889 \\
1266	0.0262571796774864 \\
1267	0.0261578932404518 \\
1268	0.026059091091156 \\
1269	0.0259608421474695 \\
1270	0.0258631631731987 \\
1271	0.0257658921182156 \\
1272	0.0256691854447126 \\
1273	0.0255729239434004 \\
1274	0.0254771746695042 \\
1275	0.0253819972276688 \\
1276	0.0252870731055737 \\
1277	0.025192815810442 \\
1278	0.0250989813357592 \\
1279	0.0250056423246861 \\
1280	0.0249127820134163 \\
1281	0.0248204581439495 \\
1282	0.0247284658253193 \\
1283	0.0246370434761047 \\
1284	0.0245460495352745 \\
1285	0.0244555473327637 \\
1286	0.0243653990328312 \\
1287	0.024275803938508 \\
1288	0.0241865869611502 \\
1289	0.0240978095680475 \\
1290	0.0240095276385546 \\
1291	0.0239217653870583 \\
1292	0.0238343123346567 \\
1293	0.0237473342567682 \\
1294	0.0236607268452644 \\
1295	0.023574635386467 \\
1296	0.0234889723360538 \\
1297	0.0234036818146706 \\
1298	0.023318774998188 \\
1299	0.0232343561947346 \\
1300	0.0231503676623106 \\
1301	0.0230666920542717 \\
1302	0.0229834672063589 \\
1303	0.0229007676243782 \\
1304	0.0228183642029762 \\
1305	0.0227363407611847 \\
1306	0.0226547513157129 \\
1307	0.0225735828280449 \\
1308	0.0224927626550198 \\
1309	0.0224123410880566 \\
1310	0.0223323069512844 \\
1311	0.0222527272999287 \\
1312	0.0221734195947647 \\
1313	0.0220945850014687 \\
1314	0.0220160000026226 \\
1315	0.0219378974288702 \\
1316	0.0218601860105991 \\
1317	0.0217828713357449 \\
1318	0.0217058137059212 \\
1319	0.0216292794793844 \\
1320	0.0215528961271048 \\
1321	0.0214770473539829 \\
1322	0.0214014798402786 \\
1323	0.0213263165205717 \\
1324	0.0212515704333782 \\
1325	0.0211771335452795 \\
1326	0.0211029537022114 \\
1327	0.0210291557013988 \\
1328	0.0209556892514229 \\
1329	0.0208827201277018 \\
1330	0.0208099558949471 \\
1331	0.0207375772297382 \\
1332	0.020665505900979 \\
1333	0.0205936878919601 \\
1334	0.0205223821103573 \\
1335	0.0204512625932693 \\
1336	0.020380575209856 \\
1337	0.0203101802617311 \\
1338	0.0202401112765074 \\
1339	0.0201703887432814 \\
1340	0.0201009847223759 \\
1341	0.0200318675488234 \\
1342	0.0199630744755268 \\
1343	0.0198946502059698 \\
1344	0.0198265220969915 \\
1345	0.019758615642786 \\
1346	0.019691115245223 \\
1347	0.019623838365078 \\
1348	0.0195569954812527 \\
1349	0.0194903146475554 \\
1350	0.0194240547716618 \\
1351	0.0193580258637667 \\
1352	0.0192923471331596 \\
1353	0.019226897507906 \\
1354	0.0191617794334888 \\
1355	0.0190969631075859 \\
1356	0.0190324280411005 \\
1357	0.0189682096242905 \\
1358	0.0189042612910271 \\
1359	0.0188405513763428 \\
1360	0.0187771804630756 \\
1361	0.0187141429632902 \\
1362	0.0186513792723417 \\
1363	0.0185887962579727 \\
1364	0.0185265727341175 \\
1365	0.0184645988047123 \\
1366	0.0184029042720795 \\
1367	0.0183414295315742 \\
1368	0.0182802863419056 \\
1369	0.0182193927466869 \\
1370	0.0181587636470795 \\
1371	0.018098495900631 \\
1372	0.018038384616375 \\
1373	0.0179785899817944 \\
1374	0.0179190821945667 \\
1375	0.0178597569465637 \\
1376	0.0178006961941719 \\
1377	0.0177419427782297 \\
1378	0.0176833886653185 \\
1379	0.0176251623779535 \\
1380	0.0175671875476837 \\
1381	0.0175094045698643 \\
1382	0.0174519009888172 \\
1383	0.0173946991562843 \\
1384	0.0173376519232988 \\
1385	0.0172809697687626 \\
1386	0.0172243788838387 \\
1387	0.0171681381762028 \\
1388	0.0171121321618557 \\
1389	0.0170563030987978 \\
1390	0.0170007050037384 \\
1391	0.0169454552233219 \\
1392	0.0168904140591621 \\
1393	0.0168356169015169 \\
1394	0.0167810209095478 \\
1395	0.0167266950011253 \\
1396	0.0166725553572178 \\
1397	0.0166186615824699 \\
1398	0.0165650118142366 \\
1399	0.0165115669369698 \\
1400	0.0164582841098309 \\
1401	0.0164052806794643 \\
1402	0.0163525883108377 \\
1403	0.0163000728935003 \\
1404	0.0162477511912584 \\
1405	0.0161955878138542 \\
1406	0.0161437168717384 \\
1407	0.0160920955240726 \\
1408	0.0160405617207289 \\
1409	0.0159894097596407 \\
1410	0.0159383844584227 \\
1411	0.0158875621855259 \\
1412	0.0158370062708855 \\
1413	0.0157865807414055 \\
1414	0.0157364681363106 \\
1415	0.0156864654272795 \\
1416	0.0156367123126984 \\
1417	0.0155872218310833 \\
1418	0.0155378449708223 \\
1419	0.0154887549579144 \\
1420	0.015439772978425 \\
1421	0.0153910871595144 \\
1422	0.0153425820171833 \\
1423	0.0152942538261414 \\
1424	0.0152461193501949 \\
1425	0.0151981664821506 \\
1426	0.0151504427194595 \\
1427	0.0151029489934444 \\
1428	0.0150555316358805 \\
1429	0.0150083927437663 \\
1430	0.0149614401161671 \\
1431	0.0149147063493729 \\
1432	0.014868127182126 \\
1433	0.0148217799142003 \\
1434	0.0147755248472095 \\
1435	0.0147295454517007 \\
1436	0.0146837253123522 \\
1437	0.0146380653604865 \\
1438	0.0145926224067807 \\
1439	0.0145473964512348 \\
1440	0.0145023064687848 \\
1441	0.0144573748111725 \\
1442	0.0144126303493977 \\
1443	0.0143681606277823 \\
1444	0.0143237775191665 \\
1445	0.0142795257270336 \\
1446	0.0142355747520924 \\
1447	0.0141916992142797 \\
1448	0.0141480807214975 \\
1449	0.0141046363860369 \\
1450	0.0140612814575434 \\
1451	0.014018202200532 \\
1452	0.0139751937240362 \\
1453	0.0139324422925711 \\
1454	0.0138897988945246 \\
1455	0.0138473957777023 \\
1456	0.0138050988316536 \\
1457	0.0137630281969905 \\
1458	0.0137210926041007 \\
1459	0.0136792538687587 \\
1460	0.0136376470327377 \\
1461	0.0135961696505547 \\
1462	0.0135549856349826 \\
1463	0.0135138090699911 \\
1464	0.0134728420525789 \\
1465	0.0134320575743914 \\
1466	0.01339141279459 \\
1467	0.0133509077131748 \\
1468	0.0133106224238873 \\
1469	0.0132704125717282 \\
1470	0.0132303759455681 \\
1471	0.0131905470043421 \\
1472	0.0131509006023407 \\
1473	0.0131113063544035 \\
1474	0.0130719570443034 \\
1475	0.0130327213555574 \\
1476	0.0129936253651977 \\
1477	0.0129546709358692 \\
1478	0.0129158701747656 \\
1479	0.0128772966563702 \\
1480	0.0128387631848454 \\
1481	0.0128004476428032 \\
1482	0.0127622215077281 \\
1483	0.0127241909503937 \\
1484	0.0126862796023488 \\
1485	0.0126484790816903 \\
1486	0.0126109570264816 \\
1487	0.0125735197216272 \\
1488	0.0125361494719982 \\
1489	0.0124989785254002 \\
1490	0.0124619780108333 \\
1491	0.0124250752851367 \\
1492	0.0123883141204715 \\
1493	0.0123517476022243 \\
1494	0.012315271422267 \\
1495	0.0122789442539215 \\
1496	0.0122427996248007 \\
1497	0.0122067518532276 \\
1498	0.0121708391234279 \\
1499	0.0121350297704339 \\
1500	0.0120994215831161 \\
1501	0.0120638962835073 \\
1502	0.0120285302400589 \\
1503	0.0119933094829321 \\
1504	0.0119582135230303 \\
1505	0.0119232283905149 \\
1506	0.0118883745744824 \\
1507	0.0118536613881588 \\
1508	0.0118191121146083 \\
1509	0.0117846904322505 \\
1510	0.0117503106594086 \\
1511	0.0117161283269525 \\
1512	0.0116820894181728 \\
1513	0.0116481706500053 \\
1514	0.0116143189370632 \\
1515	0.0115806804969907 \\
1516	0.011547114700079 \\
1517	0.0115136988461018 \\
1518	0.0114803863689303 \\
1519	0.0114472210407257 \\
1520	0.0114141907542944 \\
1521	0.0113812368363142 \\
1522	0.0113484263420105 \\
1523	0.0113156624138355 \\
1524	0.0112831331789494 \\
1525	0.0112507026642561 \\
1526	0.0112184314057231 \\
1527	0.0111861769109964 \\
1528	0.0111541226506233 \\
1529	0.0111221000552177 \\
1530	0.0110902674496174 \\
1531	0.0110585587099195 \\
1532	0.0110269002616405 \\
1533	0.0109954718500376 \\
1534	0.0109640778973699 \\
1535	0.0109327603131533 \\
1536	0.0109016038477421 \\
1537	0.0108705628663301 \\
1538	0.0108396830037236 \\
1539	0.0108088571578264 \\
1540	0.0107781393453479 \\
1541	0.0107476059347391 \\
1542	0.0107170771807432 \\
1543	0.0106866806745529 \\
1544	0.0106564406305552 \\
1545	0.0106263309717178 \\
1546	0.0105962818488479 \\
1547	0.0105663696303964 \\
1548	0.0105365738272667 \\
1549	0.0105068404227495 \\
1550	0.010477245785296 \\
1551	0.0104477098211646 \\
1552	0.0104183796793222 \\
1553	0.0103890337049961 \\
1554	0.0103598972782493 \\
1555	0.010330855846405 \\
1556	0.0103018488734961 \\
1557	0.0102730561047792 \\
1558	0.0102442596107721 \\
1559	0.0102155823260546 \\
1560	0.0101870521903038 \\
1561	0.0101586477831006 \\
1562	0.0101302703842521 \\
1563	0.0101020224392414 \\
1564	0.0100738760083914 \\
1565	0.0100458413362503 \\
1566	0.0100179258733988 \\
1567	0.00999007280915976 \\
1568	0.00996229145675898 \\
1569	0.00993467308580875 \\
1570	0.00990713760256767 \\
1571	0.00987969618290663 \\
1572	0.00985234789550304 \\
1573	0.00982509832829237 \\
1574	0.00979795679450035 \\
1575	0.00977091863751411 \\
1576	0.00974398106336594 \\
1577	0.00971705466508865 \\
1578	0.00969035271555185 \\
1579	0.00966364145278931 \\
1580	0.00963705126196146 \\
1581	0.00961060635745525 \\
1582	0.00958422478288412 \\
1583	0.00955789908766747 \\
1584	0.00953168235719204 \\
1585	0.00950554199516773 \\
1586	0.00947951432317495 \\
1587	0.00945358444005251 \\
1588	0.00942776072770357 \\
1589	0.00940202176570892 \\
1590	0.00937635079026222 \\
1591	0.00935081206262112 \\
1592	0.00932532828301191 \\
1593	0.0092999404296279 \\
1594	0.00927464663982391 \\
1595	0.00924946554005146 \\
1596	0.00922428537160158 \\
1597	0.00919928029179573 \\
1598	0.00917430222034454 \\
1599	0.00914948247373104 \\
1600	0.00912469625473022 \\
1601	0.00910001900047064 \\
1602	0.00907538831233978 \\
1603	0.00905088614672422 \\
1604	0.00902648828923702 \\
1605	0.00900212489068508 \\
1606	0.00897787138819695 \\
1607	0.00895370170474052 \\
1608	0.00892964750528336 \\
1609	0.00890558771789074 \\
1610	0.00888165831565857 \\
1611	0.00885783229023218 \\
1612	0.00883411709219217 \\
1613	0.0088103748857975 \\
1614	0.00878679379820824 \\
1615	0.00876332633197308 \\
1616	0.00873981975018978 \\
1617	0.0087165255099535 \\
1618	0.00869324989616871 \\
1619	0.00867006462067366 \\
1620	0.0086469566449523 \\
1621	0.00862390175461769 \\
1622	0.00860099121928215 \\
1623	0.00857809372246265 \\
1624	0.00855532195419073 \\
1625	0.00853257812559605 \\
1626	0.00850995164364576 \\
1627	0.00848737452179193 \\
1628	0.00846488960087299 \\
1629	0.00844249594956636 \\
1630	0.00842015072703362 \\
1631	0.00839796848595142 \\
1632	0.00837573502212763 \\
1633	0.00835364125669003 \\
1634	0.00833161920309067 \\
1635	0.00830970983952284 \\
1636	0.0082878116518259 \\
1637	0.00826598517596722 \\
1638	0.00824432913213968 \\
1639	0.00822259578853846 \\
1640	0.00820102542638779 \\
1641	0.00817954819649458 \\
1642	0.00815808959305286 \\
1643	0.00813669804483652 \\
1644	0.0081154303625226 \\
1645	0.00809423625469208 \\
1646	0.00807305611670017 \\
1647	0.00805200636386871 \\
1648	0.00803099572658539 \\
1649	0.00801004469394684 \\
1650	0.00798920076340437 \\
1651	0.00796839315444231 \\
1652	0.00794769730418921 \\
1653	0.0079270601272583 \\
1654	0.00790650025010109 \\
1655	0.00788593292236328 \\
1656	0.00786551088094711 \\
1657	0.00784511491656303 \\
1658	0.00782481767237186 \\
1659	0.00780458329245448 \\
1660	0.00778444623574615 \\
1661	0.00776430405676365 \\
1662	0.00774429738521576 \\
1663	0.00772431679069996 \\
1664	0.0077044265344739 \\
1665	0.00768457585945725 \\
1666	0.00766480388119817 \\
1667	0.00764513667672873 \\
1668	0.00762548111379147 \\
1669	0.00760590471327305 \\
1670	0.00758642004802823 \\
1671	0.0075669726356864 \\
1672	0.00754756713286042 \\
1673	0.00752828735858202 \\
1674	0.00750903319567442 \\
1675	0.00748986378312111 \\
1676	0.0074706869199872 \\
1677	0.00745170749723911 \\
1678	0.00743270851671696 \\
1679	0.00741375936195254 \\
1680	0.00739490240812302 \\
1681	0.00737604824826121 \\
1682	0.00735732028260827 \\
1683	0.00733862724155188 \\
1684	0.00732002500444651 \\
1685	0.00730145908892155 \\
1686	0.00728298630565405 \\
1687	0.00726453773677349 \\
1688	0.00724616041406989 \\
1689	0.00722786597907543 \\
1690	0.00720960646867752 \\
1691	0.00719139352440834 \\
1692	0.00717323273420334 \\
1693	0.00715515669435263 \\
1694	0.00713721802458167 \\
1695	0.00711921323090792 \\
1696	0.00710132904350758 \\
1697	0.00708351051434875 \\
1698	0.00706570921465755 \\
1699	0.00704800616949797 \\
1700	0.007030313834548 \\
1701	0.007012739777565 \\
1702	0.00699516478925943 \\
1703	0.00697766011580825 \\
1704	0.00696025602519512 \\
1705	0.00694287102669477 \\
1706	0.00692554004490376 \\
1707	0.00690827053040266 \\
1708	0.00689107552170753 \\
1709	0.00687392801046371 \\
1710	0.00685679819434881 \\
1711	0.00683976896107197 \\
1712	0.00682280166074634 \\
1713	0.00680586975067854 \\
1714	0.00678896950557828 \\
1715	0.00677218707278371 \\
1716	0.00675542512908578 \\
1717	0.00673871068283916 \\
1718	0.00672206841409206 \\
1719	0.00670541916042566 \\
1720	0.00668890215456486 \\
1721	0.00667239353060722 \\
1722	0.00665596080943942 \\
1723	0.00663954857736826 \\
1724	0.00662324670702219 \\
1725	0.0066069420427084 \\
1726	0.00659071933478117 \\
1727	0.00657452922314405 \\
1728	0.00655842991545796 \\
1729	0.00654231943190098 \\
1730	0.00652632536366582 \\
1731	0.00651034479960799 \\
1732	0.00649442058056593 \\
1733	0.00647855037823319 \\
1734	0.00646274443715811 \\
1735	0.00644695293158293 \\
1736	0.00643126433715224 \\
1737	0.0064155925065279 \\
1738	0.00639998074620962 \\
1739	0.00638439180329442 \\
1740	0.00636886991560459 \\
1741	0.00635343883186579 \\
1742	0.00633799843490124 \\
1743	0.00632261391729116 \\
1744	0.006307328119874 \\
1745	0.00629203021526337 \\
1746	0.0062768324278295 \\
1747	0.00626163557171822 \\
1748	0.00624650111421943 \\
1749	0.00623149517923594 \\
1750	0.00621643383055925 \\
1751	0.00620145536959171 \\
1752	0.00618654629215598 \\
1753	0.00617162045091391 \\
1754	0.00615679565817118 \\
1755	0.00614202721044421 \\
1756	0.00612726993858814 \\
1757	0.00611251778900623 \\
1758	0.00609792815521359 \\
1759	0.00608332082629204 \\
1760	0.00606877543032169 \\
1761	0.00605423422530293 \\
1762	0.00603974936529994 \\
1763	0.0060253394767642 \\
1764	0.00601096823811531 \\
1765	0.00599664309993386 \\
1766	0.00598236732184887 \\
1767	0.00596814043819904 \\
1768	0.00595391122624278 \\
1769	0.00593974906951189 \\
1770	0.0059256898239255 \\
1771	0.00591163150966167 \\
1772	0.00589762441813946 \\
1773	0.00588360521942377 \\
1774	0.00586967961862683 \\
1775	0.00585581082850695 \\
1776	0.00584196113049984 \\
1777	0.00582821574062109 \\
1778	0.00581441354006529 \\
1779	0.00580067560076714 \\
1780	0.00578697398304939 \\
1781	0.00577342882752419 \\
1782	0.00575982592999935 \\
1783	0.00574627285823226 \\
1784	0.00573279988020658 \\
1785	0.00571931106969714 \\
1786	0.00570591259747744 \\
1787	0.00569257885217667 \\
1788	0.00567920692265034 \\
1789	0.00566592486575246 \\
1790	0.00565267587080598 \\
1791	0.00563946552574635 \\
1792	0.00562630128115416 \\
1793	0.00561317661777139 \\
1794	0.00560005102306604 \\
1795	0.00558705627918243 \\
1796	0.00557405361905694 \\
1797	0.00556111382320523 \\
1798	0.00554817728698254 \\
1799	0.00553525984287262 \\
1800	0.00552244484424591 \\
1801	0.00550963915884495 \\
1802	0.00549684837460518 \\
1803	0.00548415724188089 \\
1804	0.00547146145254374 \\
1805	0.00545881409198046 \\
1806	0.00544621562585235 \\
1807	0.00543362461030483 \\
1808	0.00542112905532122 \\
1809	0.00540863489732146 \\
1810	0.0053961812518537 \\
1811	0.00538379605859518 \\
1812	0.00537140434607863 \\
1813	0.00535908900201321 \\
1814	0.00534675503149629 \\
1815	0.00533451046794653 \\
1816	0.00532229710370302 \\
1817	0.005310099106282 \\
1818	0.00529796583577991 \\
1819	0.00528584094718099 \\
1820	0.00527376960963011 \\
1821	0.00526171270757914 \\
1822	0.00524974754080176 \\
1823	0.00523776886984706 \\
1824	0.00522585678845644 \\
1825	0.00521398242563009 \\
1826	0.00520210433751345 \\
1827	0.00519027234986424 \\
1828	0.0051784897223115 \\
1829	0.00516677554696798 \\
1830	0.00515506789088249 \\
1831	0.00514338724315166 \\
1832	0.00513172801584005 \\
1833	0.00512015633285046 \\
1834	0.00510854460299015 \\
1835	0.00509704556316137 \\
1836	0.00508554046973586 \\
1837	0.00507408380508423 \\
1838	0.00506266765296459 \\
1839	0.00505126267671585 \\
1840	0.00503991916775703 \\
1841	0.00502859242260456 \\
1842	0.00501731876283884 \\
1843	0.00500605581328273 \\
1844	0.00499484920874238 \\
1845	0.00498366076499224 \\
1846	0.00497248908504844 \\
1847	0.00496137607842684 \\
1848	0.00495029333978891 \\
1849	0.00493928138166666 \\
1850	0.00492822472006083 \\
1851	0.00491725979372859 \\
1852	0.00490626879036427 \\
1853	0.00489535043016076 \\
1854	0.00488448375836015 \\
1855	0.00487364083528519 \\
1856	0.00486278021708131 \\
1857	0.0048519978299737 \\
1858	0.00484126433730125 \\
1859	0.00483050942420959 \\
1860	0.00481987092643976 \\
1861	0.00480916351079941 \\
1862	0.00479859998449683 \\
1863	0.00478794099763036 \\
1864	0.00477737467736006 \\
1865	0.00476686097681522 \\
1866	0.00475638406351209 \\
1867	0.00474591180682182 \\
1868	0.00473544280976057 \\
1869	0.00472506415098906 \\
1870	0.00471469108015299 \\
1871	0.00470436457544565 \\
1872	0.00469402782618999 \\
1873	0.00468376046046615 \\
1874	0.00467350007966161 \\
1875	0.00466327462345362 \\
1876	0.00465308083221316 \\
1877	0.00464292243123055 \\
1878	0.00463279336690903 \\
1879	0.00462270155549049 \\
1880	0.0046126376837492 \\
1881	0.00460259988903999 \\
1882	0.00459257001057267 \\
1883	0.00458262581378222 \\
1884	0.00457262294366956 \\
1885	0.00456272484734654 \\
1886	0.00455285143107176 \\
1887	0.00454295985400677 \\
1888	0.00453315954655409 \\
1889	0.00452333921566606 \\
1890	0.00451355567201972 \\
1891	0.00450378749519587 \\
1892	0.00449410732835531 \\
1893	0.00448442716151476 \\
1894	0.00447475910186768 \\
1895	0.00446513388305902 \\
1896	0.00445552123710513 \\
1897	0.0044459686614573 \\
1898	0.00443642167374492 \\
1899	0.00442689936608076 \\
1900	0.00441739987581968 \\
1901	0.00440794974565506 \\
1902	0.00439848005771637 \\
1903	0.00438907137140632 \\
1904	0.00437973020598292 \\
1905	0.00437035970389843 \\
1906	0.00436104927212 \\
1907	0.00435173930600286 \\
1908	0.00434249080717564 \\
1909	0.00433322694152594 \\
1910	0.00432402361184359 \\
1911	0.00431482028216124 \\
1912	0.0043056751601398 \\
1913	0.00429655238986015 \\
1914	0.0042874738574028 \\
1915	0.00427836738526821 \\
1916	0.00426930421963334 \\
1917	0.00426026014611125 \\
1918	0.00425126403570175 \\
1919	0.00424232939258218 \\
1920	0.00423337426036596 \\
1921	0.00422442751005292 \\
1922	0.00421554269269109 \\
1923	0.00420666113495827 \\
1924	0.00419782008975744 \\
1925	0.00418898835778236 \\
1926	0.00418019387871027 \\
1927	0.00417142827063799 \\
1928	0.00416269991546869 \\
1929	0.0041539678350091 \\
1930	0.00414529861882329 \\
1931	0.00413659820333123 \\
1932	0.0041279923170805 \\
1933	0.0041193887591362 \\
1934	0.00411077030003071 \\
1935	0.00410222634673119 \\
1936	0.00409366190433502 \\
1937	0.00408515147864819 \\
1938	0.00407665874809027 \\
1939	0.00406821025535464 \\
1940	0.00405973382294178 \\
1941	0.00405131652951241 \\
1942	0.00404294254258275 \\
1943	0.00403456203639507 \\
1944	0.00402623414993286 \\
1945	0.00401790533214808 \\
1946	0.00400959141552448 \\
1947	0.00400134129449725 \\
1948	0.00399307487532496 \\
1949	0.00398485455662012 \\
1950	0.00397665798664093 \\
1951	0.00396848283708096 \\
1952	0.00396033376455307 \\
1953	0.00395218143239617 \\
1954	0.00394409149885178 \\
1955	0.00393598852679133 \\
1956	0.00392794795334339 \\
1957	0.00391991995275021 \\
1958	0.00391191150993109 \\
1959	0.00390388141386211 \\
1960	0.00389592396095395 \\
1961	0.00388798234052956 \\
1962	0.00388004956766963 \\
1963	0.00387215195223689 \\
1964	0.0038643020670861 \\
1965	0.00385642796754837 \\
1966	0.00384856597520411 \\
1967	0.00384076149202883 \\
1968	0.00383300008252263 \\
1969	0.00382519606500864 \\
1970	0.0038174600340426 \\
1971	0.00380974030122161 \\
1972	0.00380204408429563 \\
1973	0.00379437720403075 \\
1974	0.00378674315288663 \\
1975	0.00377905159257352 \\
1976	0.00377146061509848 \\
1977	0.0037638433277607 \\
1978	0.00375629821792245 \\
1979	0.00374874612316489 \\
1980	0.00374122033827007 \\
1981	0.0037337108515203 \\
1982	0.00372621952556074 \\
1983	0.00371875474229455 \\
1984	0.00371130160056055 \\
1985	0.0037038994487375 \\
1986	0.00369648658670485 \\
1987	0.00368911004625261 \\
1988	0.00368175143375993 \\
1989	0.00367442448623478 \\
1990	0.0036671010311693 \\
1991	0.00365980109199882 \\
1992	0.00365255167707801 \\
1993	0.00364525057375431 \\
1994	0.00363802304491401 \\
1995	0.00363083789125085 \\
1996	0.00362362270243466 \\
1997	0.00361646618694067 \\
1998	0.00360928126610816 \\
1999	0.00360214477404952 \\
2000	0.00359507044777274 \\
2001	0.00358793884515762 \\
2002	0.00358088221400976 \\
2003	0.00357381301000714 \\
2004	0.00356678105890751 \\
2005	0.00355976237915456 \\
2006	0.00355277257040143 \\
2007	0.0035457971971482 \\
2008	0.00353884603828192 \\
2009	0.00353191280737519 \\
2010	0.00352500472217798 \\
2011	0.00351808732375503 \\
2012	0.00351121951825917 \\
2013	0.00350436428561807 \\
2014	0.00349750323221087 \\
2015	0.0034906801301986 \\
2016	0.00348389707505703 \\
2017	0.0034771179780364 \\
2018	0.00347035424783826 \\
2019	0.00346359005197883 \\
2020	0.00345687661319971 \\
2021	0.00345014594495296 \\
2022	0.00344344601035118 \\
2023	0.00343679962679744 \\
2024	0.00343014555983245 \\
2025	0.00342350825667381 \\
2026	0.00341690029017627 \\
2027	0.0034103007055819 \\
2028	0.00340375606901944 \\
2029	0.00339717813767493 \\
2030	0.00339064141735435 \\
2031	0.00338408467359841 \\
2032	0.00337758869864047 \\
2033	0.00337112182751298 \\
2034	0.00336463795974851 \\
2035	0.00335820275358856 \\
2036	0.00335175357758999 \\
2037	0.00334532768465579 \\
2038	0.00333894463256001 \\
2039	0.00333254830911756 \\
2040	0.00332618271932006 \\
2041	0.00331984576769173 \\
2042	0.00331351556815207 \\
2043	0.00330720446072519 \\
2044	0.00330091896466911 \\
2045	0.00329462485387921 \\
2046	0.00328838382847607 \\
2047	0.00328214280307293 \\
2048	0.00327590852975845 \\
2049	0.00326969544403255 \\
2050	0.00326351705007255 \\
2051	0.00325730862095952 \\
2052	0.00325117004103959 \\
2053	0.00324504496529698 \\
2054	0.00323894899338484 \\
2055	0.00323283509351313 \\
2056	0.00322673795744777 \\
2057	0.00322065548971295 \\
2058	0.00321459793485701 \\
2059	0.00320854829624295 \\
2060	0.00320256687700748 \\
2061	0.00319652492180467 \\
2062	0.00319052929989994 \\
2063	0.00318455277010798 \\
2064	0.00317859323695302 \\
2065	0.00317264348268509 \\
2066	0.00316674239002168 \\
2067	0.00316081382334232 \\
2068	0.00315492553636432 \\
2069	0.00314907915890217 \\
2070	0.00314320484176278 \\
2071	0.00313735986128449 \\
2072	0.00313150859437883 \\
2073	0.00312570319510996 \\
2074	0.00311993388459086 \\
2075	0.00311413081362844 \\
2076	0.00310834962874651 \\
2077	0.0031026192009449 \\
2078	0.00309688411653042 \\
2079	0.0030911797657609 \\
2080	0.00308544258587062 \\
2081	0.00307976477779448 \\
2082	0.00307409511879086 \\
2083	0.00306842941790819 \\
2084	0.00306280213408172 \\
2085	0.00305714644491673 \\
2086	0.00305156200192869 \\
2087	0.00304594403132796 \\
2088	0.00304039102047682 \\
2089	0.00303481612354517 \\
2090	0.00302925147116184 \\
2091	0.00302372546866536 \\
2092	0.0030181840993464 \\
2093	0.0030127065256238 \\
2094	0.00300720194354653 \\
2095	0.00300173042342067 \\
2096	0.00299627240747213 \\
2097	0.00299082323908806 \\
2098	0.00298534682951868 \\
2099	0.00297995703294873 \\
2100	0.00297457398846745 \\
2101	0.00296918186359107 \\
2102	0.00296379951760173 \\
2103	0.00295843300409615 \\
2104	0.00295311352238059 \\
2105	0.00294774770736694 \\
2106	0.00294240796938539 \\
2107	0.00293712643906474 \\
2108	0.00293183629401028 \\
2109	0.00292654056102037 \\
2110	0.00292129791341722 \\
2111	0.00291608343832195 \\
2112	0.00291082751937211 \\
2113	0.00290558789856732 \\
2114	0.00290041323751211 \\
2115	0.00289522274397314 \\
2116	0.00289002968929708 \\
2117	0.00288487784564495 \\
2118	0.00287971296347678 \\
2119	0.00287457415834069 \\
2120	0.00286946585401893 \\
2121	0.00286436663009226 \\
2122	0.00285927020013332 \\
2123	0.00285420170985162 \\
2124	0.00284910318441689 \\
2125	0.00284404493868351 \\
2126	0.00283900951035321 \\
2127	0.00283401133492589 \\
2128	0.00282898521982133 \\
2129	0.00282398727722466 \\
2130	0.00281895603984594 \\
2131	0.00281402282416821 \\
2132	0.00280904839746654 \\
2133	0.00280408794060349 \\
2134	0.00279916869476438 \\
2135	0.00279424455948174 \\
2136	0.00278931902721524 \\
2137	0.00278440932743251 \\
2138	0.0027795578353107 \\
2139	0.00277467630803585 \\
2140	0.00276983249932528 \\
2141	0.00276498403400183 \\
2142	0.00276014627888799 \\
2143	0.00275532994419336 \\
2144	0.00275050802156329 \\
2145	0.00274570332840085 \\
2146	0.0027409428730607 \\
2147	0.00273617124184966 \\
2148	0.00273141963407397 \\
2149	0.00272665917873383 \\
2150	0.00272192759439349 \\
2151	0.00271723349578679 \\
2152	0.00271251099184155 \\
2153	0.00270781386643648 \\
2154	0.00270313723012805 \\
2155	0.00269846431910992 \\
2156	0.00269381003454328 \\
2157	0.00268914643675089 \\
2158	0.00268453569151461 \\
2159	0.00267991842702031 \\
2160	0.00267530558630824 \\
2161	0.00267069879919291 \\
2162	0.00266610574908555 \\
2163	0.00266153970733285 \\
2164	0.00265699229203165 \\
2165	0.00265243370085955 \\
2166	0.00264790700748563 \\
2167	0.00264336867257953 \\
2168	0.00263885827735066 \\
2169	0.00263437535613775 \\
2170	0.00262987054884434 \\
2171	0.00262539368122816 \\
2172	0.00262092961929739 \\
2173	0.00261644832789898 \\
2174	0.00261200871318579 \\
2175	0.0026075926143676 \\
2176	0.00260317604988813 \\
2177	0.00259875319898129 \\
2178	0.00259434361942112 \\
2179	0.00258997734636068 \\
2180	0.00258559663780034 \\
2181	0.00258125318214297 \\
2182	0.00257686921395361 \\
2183	0.0025725387968123 \\
2184	0.00256821583025157 \\
2185	0.00256389239802957 \\
2186	0.00255959969945252 \\
2187	0.00255528697744012 \\
2188	0.00255101174116135 \\
2189	0.00254673277959228 \\
2190	0.00254246476106346 \\
2191	0.00253821141086519 \\
2192	0.00253399414941669 \\
2193	0.00252976827323437 \\
2194	0.00252555031329393 \\
2195	0.00252131372690201 \\
2196	0.00251710065640509 \\
2197	0.00251292204484344 \\
2198	0.00250872364267707 \\
2199	0.0025045950897038 \\
2200	0.00250041950494051 \\
2201	0.00249629095196724 \\
2202	0.00249215494841337 \\
2203	0.00248801498673856 \\
2204	0.00248393090441823 \\
2205	0.00247980374842882 \\
2206	0.00247573270462453 \\
2207	0.00247164606116712 \\
2208	0.00246758013963699 \\
2209	0.00246351165696979 \\
2210	0.00245946412906051 \\
2211	0.00245542521588504 \\
2212	0.00245138863101602 \\
2213	0.00244736671447754 \\
2214	0.00244335830211639 \\
2215	0.00243935640901327 \\
2216	0.002435393165797 \\
2217	0.00243140454404056 \\
2218	0.00242742081172764 \\
2219	0.00242348248139024 \\
2220	0.00241951458156109 \\
2221	0.00241557904519141 \\
2222	0.00241166586056352 \\
2223	0.00240774010308087 \\
2224	0.00240383134223521 \\
2225	0.00239993096329272 \\
2226	0.0023960352409631 \\
2227	0.00239215232431889 \\
2228	0.00238829152658582 \\
2229	0.0023844363167882 \\
2230	0.0023805876262486 \\
2231	0.00237676547840238 \\
2232	0.00237290095537901 \\
2233	0.00236910488456488 \\
2234	0.00236530136317015 \\
2235	0.00236149854026735 \\
2236	0.00235771434381604 \\
2237	0.00235394155606627 \\
2238	0.00235016527585685 \\
2239	0.00234642717987299 \\
2240	0.00234265299513936 \\
2241	0.00233892071992159 \\
2242	0.00233517866581678 \\
2243	0.00233144219964743 \\
2244	0.00232773134484887 \\
2245	0.0023240449372679 \\
2246	0.00232033850625157 \\
2247	0.00231666071340442 \\
2248	0.00231299269944429 \\
2249	0.00230931164696813 \\
2250	0.00230566365644336 \\
2251	0.00230198726058006 \\
2252	0.00229834276251495 \\
2253	0.00229470757767558 \\
2254	0.00229111220687628 \\
2255	0.00228751660324633 \\
2256	0.00228390307165682 \\
2257	0.00228028930723667 \\
2258	0.00227671978063881 \\
2259	0.00227315095253289 \\
2260	0.0022695641964674 \\
2261	0.00226599350571632 \\
2262	0.00226244586519897 \\
2263	0.00225890474393964 \\
2264	0.00225535803474486 \\
2265	0.00225185579620302 \\
2266	0.00224834471009672 \\
2267	0.0022448196541518 \\
2268	0.00224133464507759 \\
2269	0.00223781727254391 \\
2270	0.00223436881788075 \\
2271	0.00223090290091932 \\
2272	0.0022274365182966 \\
2273	0.0022239894606173 \\
2274	0.00222052773460746 \\
2275	0.0022170701995492 \\
2276	0.00221367180347443 \\
2277	0.00221025198698044 \\
2278	0.00220685033127666 \\
2279	0.00220345286652446 \\
2280	0.00220003700815141 \\
2281	0.00219665933400393 \\
2282	0.00219326606020331 \\
2283	0.00218990677967668 \\
2284	0.00218656333163381 \\
2285	0.00218319613486528 \\
2286	0.00217983452603221 \\
2287	0.00217652111314237 \\
2288	0.0021731904707849 \\
2289	0.00216986518353224 \\
2290	0.00216655200347304 \\
2291	0.00216325744986534 \\
2292	0.00215994426980615 \\
2293	0.00215666950680315 \\
2294	0.0021533842664212 \\
2295	0.00215012882836163 \\
2296	0.00214683474041522 \\
2297	0.00214359164237976 \\
2298	0.00214036088436842 \\
2299	0.00213712872937322 \\
2300	0.00213386630639434 \\
2301	0.00213067303411663 \\
2302	0.00212745508179069 \\
2303	0.00212425645440817 \\
2304	0.00212103151716292 \\
2305	0.00211785035207868 \\
2306	0.00211465731263161 \\
2307	0.00211149058304727 \\
2308	0.00210831500589848 \\
2309	0.00210515479557216 \\
2310	0.00210201716981828 \\
2311	0.00209886464290321 \\
2312	0.0020957225933671 \\
2313	0.00209259474650025 \\
2314	0.00208947411738336 \\
2315	0.00208635628223419 \\
2316	0.00208326429128647 \\
2317	0.00208017299883068 \\
2318	0.00207709288224578 \\
2319	0.00207400415092707 \\
2320	0.00207091146148741 \\
2321	0.00206783809699118 \\
2322	0.00206476193852723 \\
2323	0.00206173630431294 \\
2324	0.00205867737531662 \\
2325	0.00205563148483634 \\
2326	0.00205263402312994 \\
2327	0.00204960443079472 \\
2328	0.00204657763242722 \\
2329	0.00204357272014022 \\
2330	0.00204056315124035 \\
2331	0.0020375675521791 \\
2332	0.0020345828961581 \\
2333	0.0020315945148468 \\
2334	0.00202863151207566 \\
2335	0.00202568317763507 \\
2336	0.00202272040769458 \\
2337	0.00201976951211691 \\
2338	0.00201680324971676 \\
2339	0.00201388844288886 \\
2340	0.00201093824580312 \\
2341	0.00200802739709616 \\
2342	0.00200508628040552 \\
2343	0.00200220546685159 \\
2344	0.00199930695816875 \\
2345	0.00199638516642153 \\
2346	0.00199350295588374 \\
2347	0.00199064426124096 \\
2348	0.00198774924501777 \\
2349	0.00198490615002811 \\
2350	0.0019820521119982 \\
2351	0.00197917339392006 \\
2352	0.00197633029893041 \\
2353	0.00197351071983576 \\
2354	0.00197067344561219 \\
2355	0.00196783943101764 \\
2356	0.00196503195911646 \\
2357	0.001962183509022 \\
2358	0.00195940490812063 \\
2359	0.00195661326870322 \\
2360	0.00195380672812462 \\
2361	0.00195104139856994 \\
2362	0.00194826163351536 \\
2363	0.00194547756109387 \\
2364	0.00194271397776902 \\
2365	0.00193996250163764 \\
2366	0.00193718681111932 \\
2367	0.00193446944467723 \\
2368	0.00193171843420714 \\
2369	0.00192899920511991 \\
2370	0.00192627334035933 \\
2371	0.00192351511213928 \\
2372	0.00192083558067679 \\
2373	0.00191812915727496 \\
2374	0.00191544345580041 \\
2375	0.00191271817311645 \\
2376	0.00191004248335958 \\
2377	0.0019073742441833 \\
2378	0.00190468924120069 \\
2379	0.00190203508827835 \\
2380	0.00189935159869492 \\
2381	0.00189669139217585 \\
2382	0.00189406424760818 \\
2383	0.00189141812734306 \\
2384	0.00188878225162625 \\
2385	0.00188614113721997 \\
2386	0.00188354088459164 \\
2387	0.00188090221490711 \\
2388	0.00187829905189574 \\
2389	0.00187570368871093 \\
2390	0.00187311391346157 \\
2391	0.00187050679232925 \\
2392	0.00186791736632586 \\
2393	0.00186534225940704 \\
2394	0.00186278251931071 \\
2395	0.00186021369881928 \\
2396	0.00185764022171497 \\
2397	0.00185508723370731 \\
2398	0.00185252970550209 \\
2399	0.00184998626355082 \\
2400	0.00184745504520833 \\
2401	0.0018449219642207 \\
2402	0.00184239400550723 \\
2403	0.00183986057527363 \\
2404	0.00183734809979796 \\
2405	0.00183485576417297 \\
2406	0.00183236156590283 \\
2407	0.00182984839193523 \\
2408	0.00182737864088267 \\
2409	0.00182489620056003 \\
2410	0.00182239129208028 \\
2411	0.00181994028389454 \\
2412	0.00181745027657598 \\
2413	0.00181501801125705 \\
2414	0.00181255105417222 \\
2415	0.00181008782237768 \\
2416	0.0018076600972563 \\
2417	0.00180524436291307 \\
2418	0.00180277228355408 \\
2419	0.00180037040263414 \\
2420	0.00179793266579509 \\
2421	0.00179550342727453 \\
2422	0.00179311889223754 \\
2423	0.00179070990998298 \\
2424	0.00178831478115171 \\
2425	0.00178593944292516 \\
2426	0.00178352301008999 \\
2427	0.00178116373717785 \\
2428	0.00177877547685057 \\
2429	0.00177639827597886 \\
2430	0.00177402456756681 \\
2431	0.00177168287336826 \\
2432	0.00176933058537543 \\
2433	0.00176698330324143 \\
2434	0.0017646427731961 \\
2435	0.00176229001954198 \\
2436	0.00175996241159737 \\
2437	0.00175764365121722 \\
2438	0.00175530428532511 \\
2439	0.0017530070617795 \\
2440	0.00175070064142346 \\
2441	0.00174839328974485 \\
2442	0.00174607918597758 \\
2443	0.00174379511736333 \\
2444	0.00174150231759995 \\
2445	0.00173923745751381 \\
2446	0.00173694500699639 \\
2447	0.00173466780688614 \\
2448	0.00173239433206618 \\
2449	0.00173014600295573 \\
2450	0.00172787369228899 \\
2451	0.0017256474820897 \\
2452	0.00172337400726974 \\
2453	0.00172111787833273 \\
2454	0.0017189122736454 \\
2455	0.00171666324604303 \\
2456	0.00171445275191218 \\
2457	0.0017122330609709 \\
2458	0.00171001930721104 \\
2459	0.00170781149063259 \\
2460	0.00170560018159449 \\
2461	0.00170338177122176 \\
2462	0.0017012064345181 \\
2463	0.00169899663887918 \\
2464	0.00169682933483273 \\
2465	0.00169463781639934 \\
2466	0.00169246597215533 \\
2467	0.00169028691016138 \\
2468	0.00168814393691719 \\
2469	0.0016859716270119 \\
2470	0.00168383307754993 \\
2471	0.00168166495859623 \\
2472	0.00167952373158187 \\
2473	0.00167737132869661 \\
2474	0.00167525070719421 \\
2475	0.00167311145924032 \\
2476	0.00167101342231035 \\
2477	0.00166887661907822 \\
2478	0.00166675436776131 \\
2479	0.00166465365327895 \\
2480	0.00166254851501435 \\
2481	0.00166041788179427 \\
2482	0.00165834301151335 \\
2483	0.00165625056251884 \\
2484	0.00165416300296783 \\
2485	0.00165206147357821 \\
2486	0.00164999847766012 \\
2487	0.00164791382849216 \\
2488	0.00164585665334016 \\
2489	0.00164378806948662 \\
2490	0.00164172833319753 \\
2491	0.00163968023844063 \\
2492	0.00163763051386923 \\
2493	0.00163558684289455 \\
2494	0.00163355423137546 \\
2495	0.00163152010645717 \\
2496	0.00162948842626065 \\
2497	0.00162744766566902 \\
2498	0.00162542122416198 \\
2499	0.00162343145348132 \\
2500	0.00162139628082514 \\
2501	0.00161939207464457 \\
2502	0.00161739462055266 \\
2503	0.00161541206762195 \\
2504	0.00161340646445751 \\
2505	0.00161143078003079 \\
2506	0.00160943332593888 \\
2507	0.00160744378808886 \\
2508	0.00160546926781535 \\
2509	0.00160351116210222 \\
2510	0.00160155107732862 \\
2511	0.00159955793060362 \\
2512	0.00159759726375341 \\
2513	0.00159566360525787 \\
2514	0.00159370922483504 \\
2515	0.00159173039719462 \\
2516	0.00158982235006988 \\
2517	0.00158787157852203 \\
2518	0.00158595852553844 \\
2519	0.00158402929082513 \\
2520	0.00158211041707546 \\
2521	0.00158018316142261 \\
2522	0.00157827604562044 \\
2523	0.00157636834774166 \\
2524	0.00157444982323796 \\
2525	0.00157252699136734 \\
2526	0.00157065107487142 \\
2527	0.00156873709056526 \\
2528	0.00156686408445239 \\
2529	0.00156500143930316 \\
2530	0.00156309129670262 \\
2531	0.00156123051419854 \\
2532	0.0015593635616824 \\
2533	0.00155751523561776 \\
2534	0.00155563512817025 \\
2535	0.00155377225019038 \\
2536	0.00155192543752491 \\
2537	0.00155005312990397 \\
2538	0.00154820294119418 \\
2539	0.00154637126252055 \\
2540	0.00154452538117766 \\
2541	0.00154270033817738 \\
2542	0.00154086528345942 \\
2543	0.00153903069440275 \\
2544	0.00153722637332976 \\
2545	0.00153541145846248 \\
2546	0.00153357582166791 \\
2547	0.00153177138417959 \\
2548	0.00152996298857033 \\
2549	0.00152816635090858 \\
2550	0.001526357838884 \\
2551	0.00152457843068987 \\
2552	0.00152278319001198 \\
2553	0.0015210019191727 \\
2554	0.00151922018267214 \\
2555	0.0015174369327724 \\
2556	0.00151567067950964 \\
2557	0.00151388975791633 \\
2558	0.001512122573331 \\
2559	0.00151036935858428 \\
2560	0.00150858913548291 \\
2561	0.00150685186963528 \\
2562	0.0015051094815135 \\
2563	0.00150335999205709 \\
2564	0.00150162912905216 \\
2565	0.00149986729957163 \\
2566	0.0014981331769377 \\
2567	0.0014964098809287 \\
2568	0.00149467308074236 \\
2569	0.00149295385926962 \\
2570	0.00149122579023242 \\
2571	0.00148952193558216 \\
2572	0.0014878015499562 \\
2573	0.00148609117604792 \\
2574	0.00148439162876457 \\
2575	0.0014827020931989 \\
2576	0.00148099893704057 \\
2577	0.00147931941319257 \\
2578	0.00147761346306652 \\
2579	0.00147594511508942 \\
2580	0.00147426151670516 \\
2581	0.00147257058415562 \\
2582	0.00147089327219874 \\
2583	0.0014692471595481 \\
2584	0.00146754330489784 \\
2585	0.00146587030030787 \\
2586	0.00146422465331852 \\
2587	0.00146257760934532 \\
2588	0.00146092474460602 \\
2589	0.00145926617551595 \\
2590	0.0014576306566596 \\
2591	0.00145600433461368 \\
2592	0.00145434122532606 \\
2593	0.00145272677764297 \\
2594	0.00145109940785915 \\
2595	0.00144946714863181 \\
2596	0.00144781277049333 \\
2597	0.00144621089566499 \\
2598	0.00144458946306258 \\
2599	0.00144298141822219 \\
2600	0.00144136266317219 \\
2601	0.00143975950777531 \\
2602	0.00143816415220499 \\
2603	0.00143656018190086 \\
2604	0.00143497297540307 \\
2605	0.00143336632754654 \\
2606	0.0014317964669317 \\
2607	0.00143020844552666 \\
2608	0.00142862251959741 \\
2609	0.00142702693119645 \\
2610	0.00142546929419041 \\
2611	0.00142389279790223 \\
2612	0.00142234354279935 \\
2613	0.00142076797783375 \\
2614	0.00141919439192861 \\
2615	0.00141762755811214 \\
2616	0.00141606968827546 \\
2617	0.00141453766264021 \\
2618	0.00141299318056554 \\
2619	0.00141144485678524 \\
2620	0.00140990049112588 \\
2621	0.00140836997888982 \\
2622	0.00140681338962168 \\
2623	0.00140528753399849 \\
2624	0.0014037739019841 \\
2625	0.00140223721973598 \\
2626	0.00140072766225785 \\
2627	0.00139921042136848 \\
2628	0.00139767862856388 \\
2629	0.00139618234243244 \\
2630	0.00139464146923274 \\
2631	0.00139317440334707 \\
2632	0.00139165460132062 \\
2633	0.00139016867615283 \\
2634	0.00138867588248104 \\
2635	0.0013871785486117 \\
2636	0.00138567772228271 \\
2637	0.00138420681469142 \\
2638	0.00138273695483804 \\
2639	0.00138124800287187 \\
2640	0.00137978233397007 \\
2641	0.00137829582672566 \\
2642	0.00137682782951742 \\
2643	0.00137536250986159 \\
2644	0.00137390312738717 \\
2645	0.00137244095094502 \\
2646	0.00137097295373678 \\
2647	0.00136951450258493 \\
2648	0.00136806187219918 \\
2649	0.0013666283339262 \\
2650	0.00136517337523401 \\
2651	0.00136374589055777 \\
2652	0.0013623118866235 \\
2653	0.00136087497230619 \\
2654	0.0013594429474324 \\
2655	0.00135801266878843 \\
2656	0.00135658588260412 \\
2657	0.00135517283342779 \\
2658	0.00135373580269516 \\
2659	0.0013523215893656 \\
2660	0.00135091971606016 \\
2661	0.00134949502535164 \\
2662	0.00134807487484068 \\
2663	0.00134670431725681 \\
2664	0.00134528253693134 \\
2665	0.00134390708990395 \\
2666	0.00134250894188881 \\
2667	0.00134110299404711 \\
2668	0.00133971846662462 \\
2669	0.00133833254221827 \\
2670	0.00133693986572325 \\
2671	0.00133556860964745 \\
2672	0.00133417802862823 \\
2673	0.001332817832008 \\
2674	0.0013314422685653 \\
2675	0.00133007147815078 \\
2676	0.00132868974469602 \\
2677	0.00132733955979347 \\
2678	0.00132596155162901 \\
2679	0.00132462929468602 \\
2680	0.00132326316088438 \\
2681	0.00132190948352218 \\
2682	0.00132056255824864 \\
2683	0.00131921144202352 \\
2684	0.00131787615828216 \\
2685	0.00131653877906501 \\
2686	0.00131520803552121 \\
2687	0.00131386239081621 \\
2688	0.00131252477876842 \\
2689	0.00131120055448264 \\
2690	0.00130987772718072 \\
2691	0.00130855257157236 \\
2692	0.00130722741596401 \\
2693	0.00130593590438366 \\
2694	0.00130459060892463 \\
2695	0.00130328489467502 \\
2696	0.00130199047271162 \\
2697	0.00130068347789347 \\
2698	0.0012993779964745 \\
2699	0.00129805295728147 \\
2700	0.00129676493816078 \\
2701	0.00129546481184661 \\
2702	0.0012941948371008 \\
2703	0.00129289529286325 \\
2704	0.00129160785581917 \\
2705	0.00129033799748868 \\
2706	0.0012890612706542 \\
2707	0.00128777138888836 \\
2708	0.00128648360259831 \\
2709	0.00128520396538079 \\
2710	0.0012839378323406 \\
2711	0.00128266029059887 \\
2712	0.00128141487948596 \\
2713	0.00128014979418367 \\
2714	0.0012788773747161 \\
2715	0.00127763079944998 \\
2716	0.00127637328114361 \\
2717	0.00127512612380087 \\
2718	0.00127387454267591 \\
2719	0.00127261818852276 \\
2720	0.00127138663083315 \\
2721	0.00127013749442995 \\
2722	0.00126889138482511 \\
2723	0.0012676517944783 \\
2724	0.00126643059775233 \\
2725	0.00126519612967968 \\
2726	0.001263955142349 \\
2727	0.00126272765919566 \\
2728	0.00126151065342128 \\
2729	0.00126029597595334 \\
2730	0.00125908455811441 \\
2731	0.00125784182455391 \\
2732	0.00125662074424326 \\
2733	0.00125543004833162 \\
2734	0.00125423166900873 \\
2735	0.00125301734078676 \\
2736	0.00125180440954864 \\
2737	0.00125060288701206 \\
2738	0.0012493918184191 \\
2739	0.00124822254292667 \\
2740	0.00124701915774494 \\
2741	0.00124583719298244 \\
2742	0.00124463462270796 \\
2743	0.00124343810603023 \\
2744	0.00124228245113045 \\
2745	0.00124109932221472 \\
2746	0.00123990629799664 \\
2747	0.00123872922267765 \\
2748	0.00123755657114089 \\
2749	0.00123638869263232 \\
2750	0.00123522896319628 \\
2751	0.0012340594548732 \\
2752	0.00123290601186454 \\
2753	0.0012317169457674 \\
2754	0.00123057956807315 \\
2755	0.00122940866276622 \\
2756	0.00122824823483825 \\
2757	0.00122709583956748 \\
2758	0.00122595787979662 \\
2759	0.00122481794096529 \\
2760	0.00122367043513805 \\
2761	0.00122252362780273 \\
2762	0.00122137588914484 \\
2763	0.00122023874428123 \\
2764	0.00121911219321191 \\
2765	0.00121796107850969 \\
2766	0.00121683476027101 \\
2767	0.00121571472845972 \\
2768	0.00121457548812032 \\
2769	0.00121344835497439 \\
2770	0.00121233647223562 \\
2771	0.00121122691780329 \\
2772	0.00121009862050414 \\
2773	0.00120898231398314 \\
2774	0.00120789010543376 \\
2775	0.00120676960796118 \\
2776	0.00120566377881914 \\
2777	0.00120453687850386 \\
2778	0.00120343209709972 \\
2779	0.00120234419591725 \\
2780	0.00120125140529126 \\
2781	0.00120014732237905 \\
2782	0.00119905010797083 \\
2783	0.00119797373190522 \\
2784	0.00119685661047697 \\
2785	0.00119577068835497 \\
2786	0.00119468756020069 \\
2787	0.00119359279051423 \\
2788	0.00119253527373075 \\
2789	0.00119146727956831 \\
2790	0.00119038694538176 \\
2791	0.00118930242024362 \\
2792	0.00118825258687139 \\
2793	0.00118716945871711 \\
2794	0.00118608004413545 \\
2795	0.00118501915130764 \\
2796	0.00118396675679833 \\
2797	0.00118290982209146 \\
2798	0.00118185463361442 \\
2799	0.00118078873492777 \\
2800	0.00117974495515227 \\
2801	0.00117868685629219 \\
2802	0.00117762247100472 \\
2803	0.00117659091483802 \\
2804	0.00117553398013115 \\
2805	0.00117448600940406 \\
2806	0.00117345154285431 \\
2807	0.00117241637781262 \\
2808	0.00117138610221446 \\
2809	0.0011703425552696 \\
2810	0.0011693051783368 \\
2811	0.00116827199235559 \\
2812	0.00116724229883403 \\
2813	0.00116623099893332 \\
2814	0.00116519560106099 \\
2815	0.00116416648961604 \\
2816	0.00116314925253391 \\
2817	0.00116212386637926 \\
2818	0.00116111373063177 \\
2819	0.0011600845027715 \\
2820	0.00115909427404404 \\
2821	0.00115806981921196 \\
2822	0.0011570667847991 \\
2823	0.00115607737097889 \\
2824	0.00115505768917501 \\
2825	0.00115407293196768 \\
2826	0.00115305359940976 \\
2827	0.00115205335896462 \\
2828	0.0011510590557009 \\
2829	0.00115006091073155 \\
2830	0.00114907755050808 \\
2831	0.00114808976650238 \\
2832	0.00114708510227501 \\
2833	0.00114609999582171 \\
2834	0.00114511291030794 \\
2835	0.00114413537085056 \\
2836	0.0011431451421231 \\
2837	0.00114218238741159 \\
2838	0.00114120519720018 \\
2839	0.0011402228847146 \\
2840	0.00113925582263619 \\
2841	0.00113828387111425 \\
2842	0.00113731401506811 \\
2843	0.00113634543959051 \\
2844	0.00113536696881056 \\
2845	0.00113441585563123 \\
2846	0.00113345019053668 \\
2847	0.00113250082358718 \\
2848	0.00113153958227485 \\
2849	0.00113057473208755 \\
2850	0.00112962536513805 \\
2851	0.00112868822179735 \\
2852	0.00112774944864213 \\
2853	0.00112678320147097 \\
2854	0.0011258291779086 \\
2855	0.00112489238381386 \\
2856	0.00112394359894097 \\
2857	0.00112299609463662 \\
2858	0.00112207734491676 \\
2859	0.00112114520743489 \\
2860	0.00112022075336426 \\
2861	0.00111926859244704 \\
2862	0.00111833913251758 \\
2863	0.00111741584260017 \\
2864	0.00111648964229971 \\
2865	0.00111557566560805 \\
2866	0.00111463060602546 \\
2867	0.00111371534876525 \\
2868	0.00111278076656163 \\
2869	0.00111188041046262 \\
2870	0.00111095583997667 \\
2871	0.00111005431972444 \\
2872	0.00110914453398436 \\
2873	0.00110823451541364 \\
2874	0.00110731448512524 \\
2875	0.00110640609636903 \\
2876	0.00110550876706839 \\
2877	0.00110459770075977 \\
2878	0.00110370281618088 \\
2879	0.00110281398519874 \\
2880	0.00110189698170871 \\
2881	0.00110100791789591 \\
2882	0.00110010453499854 \\
2883	0.00109924096614122 \\
2884	0.00109831336885691 \\
2885	0.00109744409564883 \\
2886	0.00109656224958599 \\
2887	0.00109566061291844 \\
2888	0.00109478598460555 \\
2889	0.00109391915611923 \\
2890	0.00109302368946373 \\
2891	0.00109214638359845 \\
2892	0.00109127163887024 \\
2893	0.00109039037488401 \\
2894	0.00108953169547021 \\
2895	0.00108865543734282 \\
2896	0.00108777359127998 \\
2897	0.00108691945206374 \\
2898	0.00108604284469038 \\
2899	0.00108516914770007 \\
2900	0.0010843095369637 \\
2901	0.00108344340696931 \\
2902	0.00108259310945868 \\
2903	0.00108172802720219 \\
2904	0.00108086806721985 \\
2905	0.00108001939952374 \\
2906	0.00107916560955346 \\
2907	0.00107833207584918 \\
2908	0.00107747479341924 \\
2909	0.00107660866342485 \\
2910	0.00107579410541803 \\
2911	0.00107493496034294 \\
2912	0.00107409269548953 \\
2913	0.00107325334101915 \\
2914	0.00107240793295205 \\
2915	0.00107157637830824 \\
2916	0.00107074179686606 \\
2917	0.00106989429332316 \\
2918	0.00106907379813492 \\
2919	0.00106823910027742 \\
2920	0.00106741511262953 \\
2921	0.00106657645665109 \\
2922	0.00106575770769268 \\
2923	0.00106491730548441 \\
2924	0.00106411636807024 \\
2925	0.00106328981928527 \\
2926	0.0010624653659761 \\
2927	0.00106165278702974 \\
2928	0.00106083892751485 \\
2929	0.00106001587118953 \\
2930	0.00105920468922704 \\
2931	0.00105839327443391 \\
2932	0.00105758674908429 \\
2933	0.00105676427483559 \\
2934	0.00105596473440528 \\
2935	0.00105517823249102 \\
2936	0.00105434330180287 \\
2937	0.00105355319101363 \\
2938	0.00105274678207934 \\
2939	0.00105195236392319 \\
2940	0.00105115317273885 \\
2941	0.00105035933665931 \\
2942	0.00104955770075321 \\
2943	0.00104877399280667 \\
2944	0.00104799214750528 \\
2945	0.00104719772934914 \\
2946	0.00104640563949943 \\
2947	0.00104561215266585 \\
2948	0.00104482471942902 \\
2949	0.00104405032470822 \\
2950	0.00104325753636658 \\
2951	0.00104248151183128 \\
2952	0.00104170513805002 \\
2953	0.00104092620313168 \\
2954	0.0010401529725641 \\
2955	0.00103937915991992 \\
2956	0.00103859615046531 \\
2957	0.00103782687801868 \\
2958	0.00103705970104784 \\
2959	0.00103628914803267 \\
2960	0.00103549612686038 \\
2961	0.00103475200012326 \\
2962	0.00103400368243456 \\
2963	0.00103321694768965 \\
2964	0.00103246816433966 \\
2965	0.00103172333911061 \\
2966	0.00103096186649054 \\
2967	0.00103018956724554 \\
2968	0.00102943601086736 \\
2969	0.00102870061527938 \\
2970	0.00102793867699802 \\
2971	0.00102716963738203 \\
2972	0.00102642620913684 \\
2973	0.00102568394504488 \\
2974	0.00102493283338845 \\
2975	0.00102419080212712 \\
2976	0.00102344690822065 \\
2977	0.0010226983577013 \\
2978	0.00102197239175439 \\
2979	0.00102121778763831 \\
2980	0.00102048623375595 \\
2981	0.00101974420249462 \\
2982	0.00101899937726557 \\
2983	0.00101826211903244 \\
2984	0.00101754150819033 \\
2985	0.0010168127482757 \\
2986	0.00101608235854656 \\
2987	0.00101536861620843 \\
2988	0.00101462693419307 \\
2989	0.00101390620693564 \\
2990	0.00101317558437586 \\
2991	0.00101244635879993 \\
2992	0.00101172458380461 \\
2993	0.00101102364715189 \\
2994	0.00101027032360435 \\
2995	0.00100957718677819 \\
2996	0.00100886402651668 \\
2997	0.00100814283359796 \\
2998	0.00100744073279202 \\
2999	0.00100671406835318 \\
3000	0.00100599764846265 \\
3001	0.00100528914481401 \\
3002	0.0010045871604234 \\
3003	0.00100388447754085 \\
3004	0.00100318458862603 \\
3005	0.00100247957743704 \\
3006	0.00100179086439312 \\
3007	0.00100108329206705 \\
3008	0.00100037571974099 \\
3009	0.000999684445559978 \\
3010	0.000998975359834731 \\
3011	0.000998275820165873 \\
3012	0.000997595838271081 \\
3013	0.000996893970295787 \\
3014	0.000996222253888845 \\
3015	0.000995505601167679 \\
3016	0.000994833186268806 \\
3017	0.000994130969047546 \\
3018	0.000993450987152755 \\
3019	0.000992768444120884 \\
3020	0.000992079265415668 \\
3021	0.000991400331258774 \\
3022	0.000990710454061627 \\
3023	0.000990042695775628 \\
3024	0.000989355612546206 \\
3025	0.000988679938018322 \\
3026	0.000987998908385634 \\
3027	0.000987323699519038 \\
3028	0.000986661994829774 \\
3029	0.000985986785963178 \\
3030	0.000985314603894949 \\
3031	0.000984647776931524 \\
3032	0.00098397652618587 \\
3033	0.00098329083994031 \\
3034	0.00098264729604125 \\
3035	0.000981974299065769 \\
3036	0.000981310266070068 \\
3037	0.000980650191195309 \\
3038	0.000979991164058447 \\
3039	0.000979331554844975 \\
3040	0.000978682423010468 \\
3041	0.000978023279458284 \\
3042	0.000977374729700387 \\
3043	0.000976723851636052 \\
3044	0.000976047129370272 \\
3045	0.000975401257164776 \\
3046	0.000974761031102389 \\
3047	0.000974115042481571 \\
3048	0.000973473826888949 \\
3049	0.000972826266661286 \\
3050	0.000972158508375287 \\
3051	0.000971508212387562 \\
3052	0.00097087217727676 \\
3053	0.000970222579780966 \\
3054	0.000969605054706335 \\
3055	0.000968948879744858 \\
3056	0.000968305626884103 \\
3057	0.000967678322922438 \\
3058	0.00096702913288027 \\
3059	0.000966396066360176 \\
3060	0.000965770916081965 \\
3061	0.000965137442108244 \\
3062	0.000964485574513674 \\
3063	0.000963858910836279 \\
3064	0.000963230733759701 \\
3065	0.000962597783654928 \\
3066	0.000961963611189276 \\
3067	0.000961346086114645 \\
3068	0.000960730540100485 \\
3069	0.000960101373493671 \\
3070	0.000959486118517816 \\
3071	0.000958869932219386 \\
3072	0.000958233082201332 \\
3073	0.000957636977545917 \\
3074	0.000957015203312039 \\
3075	0.000956398900598288 \\
3076	0.000955783005338162 \\
3077	0.000955162395257503 \\
3078	0.000954554532654583 \\
3079	0.000953941082116216 \\
3080	0.000953337119426578 \\
3081	0.000952720234636217 \\
3082	0.000952107249759138 \\
3083	0.000951507478021085 \\
3084	0.000950906542129815 \\
3085	0.000950291287153959 \\
3086	0.000949692097492516 \\
3087	0.000949073466472328 \\
3088	0.00094847590662539 \\
3089	0.000947882770560682 \\
3090	0.00094728427939117 \\
3091	0.000946688989643008 \\
3092	0.000946098822169006 \\
3093	0.000945497769862413 \\
3094	0.000944894505664706 \\
3095	0.000944316212553531 \\
3096	0.000943723192904145 \\
3097	0.000943129125516862 \\
3098	0.000942537619266659 \\
3099	0.000941941281780601 \\
3100	0.000941344536840916 \\
3101	0.000940768572036177 \\
3102	0.000940185855142772 \\
3103	0.000939605291932821 \\
3104	0.000939011690206826 \\
3105	0.000938435667194426 \\
3106	0.000937846954911947 \\
3107	0.000937274540774524 \\
3108	0.000936674303375185 \\
3109	0.000936118536628783 \\
3110	0.000935517367906868 \\
3111	0.000934962590690702 \\
3112	0.000934371608309448 \\
3113	0.000933808507397771 \\
3114	0.000933225674089044 \\
3115	0.000932641967665404 \\
3116	0.00093209627084434 \\
3117	0.0009315240313299 \\
3118	0.000930956739466637 \\
3119	0.000930374022573233 \\
3120	0.00092980801127851 \\
3121	0.00092924025375396 \\
3122	0.000928682216908783 \\
3123	0.000928113120608032 \\
3124	0.000927562592551112 \\
3125	0.000926986278500408 \\
3126	0.000926419685129076 \\
3127	0.000925877247937024 \\
3128	0.000925319094676524 \\
3129	0.000924750347621739 \\
3130	0.000924216816201806 \\
3131	0.00092363590374589 \\
3132	0.000923091487493366 \\
3133	0.000922541017644107 \\
3134	0.000921986997127533 \\
3135	0.000921423896215856 \\
3136	0.000920887396205217 \\
3137	0.000920342281460762 \\
3138	0.000919775629881769 \\
3139	0.000919228652492166 \\
3140	0.000918694073334336 \\
3141	0.000918153207749128 \\
3142	0.000917599187232554 \\
3143	0.000917050812859088 \\
3144	0.000916497083380818 \\
3145	0.000915953307412565 \\
3146	0.00091541901929304 \\
3147	0.00091488054022193 \\
3148	0.000914348871447146 \\
3149	0.000913799914997071 \\
3150	0.000913277850486338 \\
3151	0.000912732677534223 \\
3152	0.000912208575755358 \\
3153	0.000911667826585472 \\
3154	0.000911135051865131 \\
3155	0.000910614035092294 \\
3156	0.00091007852461189 \\
3157	0.000909540220163763 \\
3158	0.000909017748199403 \\
3159	0.000908478978089988 \\
3160	0.000907976471353322 \\
3161	0.000907433510292321 \\
3162	0.000906918314285576 \\
3163	0.000906383560504764 \\
3164	0.000905852764844894 \\
3165	0.000905348162632436 \\
3166	0.000904823478776962 \\
3167	0.000904300657566637 \\
3168	0.000903782609384507 \\
3169	0.000903271837159991 \\
3170	0.000902763451449573 \\
3171	0.000902229221537709 \\
3172	0.000901701976545155 \\
3173	0.000901208957657218 \\
3174	0.000900688581168652 \\
3175	0.00090016215108335 \\
3176	0.000899678620044142 \\
3177	0.000899172388017178 \\
3178	0.000898635771591216 \\
3179	0.000898136058822274 \\
3180	0.000897639431059361 \\
3181	0.000897122838068753 \\
3182	0.000896604906301945 \\
3183	0.000896126613952219 \\
3184	0.000895600474905223 \\
3185	0.000895110191777349 \\
3186	0.000894586439244449 \\
3187	0.000894084223546088 \\
3188	0.000893606920726597 \\
3189	0.000893102027475834 \\
3190	0.000892583280801773 \\
3191	0.000892100273631513 \\
3192	0.000891597708687186 \\
3193	0.000891110161319375 \\
3194	0.000890609109774232 \\
3195	0.000890095718204975 \\
3196	0.000889622373506427 \\
3197	0.000889135990291834 \\
3198	0.0008886469877325 \\
3199	0.00088814552873373 \\
3200	0.000887656817212701 \\
3201	0.00088716548634693 \\
3202	0.000886666472069919 \\
3203	0.000886197318322957 \\
3204	0.000885712041053921 \\
3205	0.000885213259607553 \\
3206	0.000884732755366713 \\
3207	0.000884255336131901 \\
3208	0.000883774249814451 \\
3209	0.000883280648849905 \\
3210	0.000882812775671482 \\
3211	0.00088234554277733 \\
3212	0.000881856656633317 \\
3213	0.000881355663295835 \\
3214	0.000880908570252359 \\
3215	0.000880418345332146 \\
3216	0.000879934174008667 \\
3217	0.00087946787243709 \\
3218	0.000878997496329248 \\
3219	0.000878524326253682 \\
3220	0.000878045102581382 \\
3221	0.000877582118846476 \\
3222	0.000877103011589497 \\
3223	0.000876638281624764 \\
3224	0.000876176636666059 \\
3225	0.000875702011398971 \\
3226	0.000875240250024945 \\
3227	0.000874774646945298 \\
3228	0.000874306831974536 \\
3229	0.000873845594469458 \\
3230	0.00087335763964802 \\
3231	0.000872904376592487 \\
3232	0.000872434407938272 \\
3233	0.000871978583745658 \\
3234	0.000871522934176028 \\
3235	0.000871056807227433 \\
3236	0.000870579038746655 \\
3237	0.000870133750140667 \\
3238	0.000869683397468179 \\
3239	0.000869218143634498 \\
3240	0.00086876074783504 \\
3241	0.000868307310156524 \\
3242	0.000867860740981996 \\
3243	0.000867405731696635 \\
3244	0.000866971211507916 \\
3245	0.000866491813212633 \\
3246	0.000866053276695311 \\
3247	0.000865588837768883 \\
3248	0.000865150825120509 \\
3249	0.000864696805365384 \\
3250	0.000864238245412707 \\
3251	0.000863802968524396 \\
3252	0.000863358611240983 \\
3253	0.000862908898852766 \\
3254	0.000862463668454438 \\
3255	0.000862025481183082 \\
3256	0.000861585955135524 \\
3257	0.000861121050547808 \\
3258	0.000860696891322732 \\
3259	0.000860253523569554 \\
3260	0.000859812833368778 \\
3261	0.00085938221309334 \\
3262	0.000858943560160697 \\
3263	0.000858513405546546 \\
3264	0.000858063402120024 \\
3265	0.000857636914588511 \\
3266	0.00085718184709549 \\
3267	0.000856747035868466 \\
3268	0.000856324448250234 \\
3269	0.000855892314575613 \\
3270	0.000855448306538165 \\
3271	0.00085501850116998 \\
3272	0.000854585727211088 \\
3273	0.000854149693623185 \\
3274	0.000853722100146115 \\
3275	0.000853305507916957 \\
3276	0.000852880300953984 \\
3277	0.000852441065944731 \\
3278	0.000852025463245809 \\
3279	0.000851596763823181 \\
3280	0.000851158751174808 \\
3281	0.000850746466312557 \\
3282	0.000850345357321203 \\
3283	0.000849906587973237 \\
3284	0.00084949005395174 \\
3285	0.000849072937853634 \\
3286	0.000848639698233455 \\
3287	0.00084821751806885 \\
3288	0.000847798539325595 \\
3289	0.000847378396429121 \\
3290	0.000846968265250325 \\
3291	0.000846556795295328 \\
3292	0.000846134265884757 \\
3293	0.000845722039230168 \\
3294	0.000845316040795296 \\
3295	0.000844885362312198 \\
3296	0.000844471738673747 \\
3297	0.000844086287543178 \\
3298	0.000843655143398792 \\
3299	0.000843251298647374 \\
3300	0.000842823879793286 \\
3301	0.000842432142235339 \\
3302	0.000842022127471864 \\
3303	0.000841609784401953 \\
3304	0.000841206463519484 \\
3305	0.000840781605802476 \\
3306	0.000840387074276805 \\
3307	0.000839988177176565 \\
3308	0.000839593471027911 \\
3309	0.000839195912703872 \\
3310	0.000838777050375938 \\
3311	0.0008383693639189 \\
3312	0.000837970292195678 \\
3313	0.00083756388630718 \\
3314	0.00083718285895884 \\
3315	0.000836765975691378 \\
3316	0.000836366089060903 \\
3317	0.000835973361972719 \\
3318	0.000835576152894646 \\
3319	0.000835193903185427 \\
3320	0.000834791804663837 \\
3321	0.000834387843497097 \\
3322	0.00083399354480207 \\
3323	0.000833611469715834 \\
3324	0.000833199010230601 \\
3325	0.000832816818729043 \\
3326	0.000832417863421142 \\
3327	0.000832036777865142 \\
3328	0.000831652374472469 \\
3329	0.000831263139843941 \\
3330	0.000830861798021942 \\
3331	0.000830479257274419 \\
3332	0.000830094679258764 \\
3333	0.000829695723950863 \\
3334	0.000829310214612633 \\
3335	0.000828920747153461 \\
3336	0.000828532676678151 \\
3337	0.000828165677376091 \\
3338	0.00082776922499761 \\
3339	0.000827392912469804 \\
3340	0.000827012932859361 \\
3341	0.000826615723781288 \\
3342	0.000826248782686889 \\
3343	0.000825871247798204 \\
3344	0.000825476949103177 \\
3345	0.000825110357254744 \\
3346	0.000824720016680658 \\
3347	0.00082435563672334 \\
3348	0.000823964481242001 \\
3349	0.000823595793917775 \\
3350	0.000823213427793235 \\
3351	0.000822845846414566 \\
3352	0.000822469010017812 \\
3353	0.000822093279566616 \\
3354	0.000821728259325027 \\
3355	0.000821353634819388 \\
3356	0.0008209886145778 \\
3357	0.00082061329158023 \\
3358	0.000820236396975815 \\
3359	0.000819863635115325 \\
3360	0.000819481327198446 \\
3361	0.000819121603854001 \\
3362	0.000818767584860325 \\
3363	0.00081839004997164 \\
3364	0.000818029220681638 \\
3365	0.000817651860415936 \\
3366	0.000817291089333594 \\
3367	0.000816937419585884 \\
3368	0.000816559593658894 \\
3369	0.000816199753899127 \\
3370	0.000815834733657539 \\
3371	0.000815481529571116 \\
3372	0.000815103179775178 \\
3373	0.000814756494946778 \\
3374	0.000814401602838188 \\
3375	0.000814042869023979 \\
3376	0.00081368035171181 \\
3377	0.000813317019492388 \\
3378	0.000812951824627817 \\
3379	0.000812593614682555 \\
3380	0.000812241400126368 \\
3381	0.000811883015558124 \\
3382	0.000811537203844637 \\
3383	0.000811174046248198 \\
3384	0.000810824800282717 \\
3385	0.00081047578714788 \\
3386	0.000810109137091786 \\
3387	0.000809765886515379 \\
3388	0.000809412566013634 \\
3389	0.000809060817118734 \\
3390	0.000808698358014226 \\
3391	0.000808352255262434 \\
3392	0.000808023673016578 \\
3393	0.000807660457212478 \\
3394	0.000807315984275192 \\
3395	0.000806953525170684 \\
3396	0.000806611031293869 \\
3397	0.000806263997219503 \\
3398	0.000805919524282217 \\
3399	0.000805581221356988 \\
3400	0.000805235584266484 \\
3401	0.000804893556050956 \\
3402	0.000804550596512854 \\
3403	0.000804197508841753 \\
3404	0.000803869217634201 \\
3405	0.000803525443188846 \\
3406	0.00080318667460233 \\
3407	0.000802823982667178 \\
3408	0.000802508613560349 \\
3409	0.000802150811068714 \\
3410	0.000801817746832967 \\
3411	0.000801468850113451 \\
3412	0.000801140326075256 \\
3413	0.000800799520220608 \\
3414	0.000800454756245017 \\
3415	0.000800132111180574 \\
3416	0.000799796951469034 \\
3417	0.000799459288828075 \\
3418	0.000799122615717351 \\
3419	0.000798794557340443 \\
3420	0.000798448629211634 \\
3421	0.000798122258856893 \\
3422	0.000797798158600926 \\
3423	0.000797461718320847 \\
3424	0.000797133194282651 \\
3425	0.000796794076450169 \\
3426	0.000796460080891848 \\
3427	0.00079613842535764 \\
3428	0.000795805477537215 \\
3429	0.000795482948888093 \\
3430	0.000795157160609961 \\
3431	0.000794837600551546 \\
3432	0.000794495339505374 \\
3433	0.000794177292846143 \\
3434	0.000793865183368325 \\
3435	0.000793536193668842 \\
3436	0.00079320278018713 \\
3437	0.000792880135122687 \\
3438	0.000792556209489703 \\
3439	0.000792232633102685 \\
3440	0.000791921862401068 \\
3441	0.000791596015915275 \\
3442	0.000791280879639089 \\
3443	0.00079094828106463 \\
3444	0.000790632446296513 \\
3445	0.000790316029451787 \\
3446	0.000789994664955884 \\
3447	0.000789674406405538 \\
3448	0.000789358979091048 \\
3449	0.000789035344496369 \\
3450	0.000788716017268598 \\
3451	0.000788402336183935 \\
3452	0.000788093078881502 \\
3453	0.000787779339589179 \\
3454	0.000787455239333212 \\
3455	0.000787160126492381 \\
3456	0.000786840042565018 \\
3457	0.000786510994657874 \\
3458	0.000786204822361469 \\
3459	0.000785887066740543 \\
3460	0.000785580661613494 \\
3461	0.000785276410169899 \\
3462	0.000784964300692081 \\
3463	0.000784640666097403 \\
3464	0.00078434101305902 \\
3465	0.000784041068982333 \\
3466	0.000783726631198078 \\
3467	0.000783420982770622 \\
3468	0.00078310800017789 \\
3469	0.000782813993282616 \\
3470	0.000782492104917765 \\
3471	0.000782195362262428 \\
3472	0.000781883834861219 \\
3473	0.000781587092205882 \\
3474	0.000781284761615098 \\
3475	0.000780954083893448 \\
3476	0.000780674337875098 \\
3477	0.000780377245973796 \\
3478	0.000780062051489949 \\
3479	0.000779760535806417 \\
3480	0.000779466994572431 \\
3481	0.000779163266997784 \\
3482	0.000778867397457361 \\
3483	0.000778562563937157 \\
3484	0.000778272515162826 \\
3485	0.00077796884579584 \\
3486	0.000777683337219059 \\
3487	0.000777387525886297 \\
3488	0.000777072622440755 \\
3489	0.000776780943851918 \\
3490	0.000776484957896173 \\
3491	0.000776194501668215 \\
3492	0.000775900785811245 \\
3493	0.000775604043155909 \\
3494	0.00077529379632324 \\
3495	0.000775018183048815 \\
3496	0.000774715037550777 \\
3497	0.000774423126131296 \\
3498	0.000774128711782396 \\
3499	0.00077384541509673 \\
3500	0.000773538951762021 \\
3501	0.000773263047449291 \\
3502	0.00077296479139477 \\
3503	0.000772667932324111 \\
3504	0.000772394821979105 \\
3505	0.000772105064243078 \\
3506	0.000771804014220834 \\
3507	0.000771512684877962 \\
3508	0.000771231018006802 \\
3509	0.000770944869145751 \\
3510	0.000770665123127401 \\
3511	0.000770366634242237 \\
3512	0.000770088285207748 \\
3513	0.000769806443713605 \\
3514	0.000769522855989635 \\
3515	0.000769236125051975 \\
3516	0.000768960046116263 \\
3517	0.000768667203374207 \\
3518	0.000768386176787317 \\
3519	0.000768108002375811 \\
3520	0.000767826393712312 \\
3521	0.000767535530030727 \\
3522	0.000767263816669583 \\
3523	0.000766982324421406 \\
3524	0.000766697397921234 \\
3525	0.000766420620493591 \\
3526	0.000766144075896591 \\
3527	0.00076585536589846 \\
3528	0.000765576085541397 \\
3529	0.000765303615480661 \\
3530	0.000765024393331259 \\
3531	0.000764754135161638 \\
3532	0.000764480442740023 \\
3533	0.000764197902753949 \\
3534	0.000763928226660937 \\
3535	0.000763654068578035 \\
3536	0.00076337083010003 \\
3537	0.000763108895625919 \\
3538	0.000762832583859563 \\
3539	0.000762543349992484 \\
3540	0.000762287003453821 \\
3541	0.000762012030463666 \\
3542	0.000761734088882804 \\
3543	0.000761480478104204 \\
3544	0.000761195318773389 \\
3545	0.000760929193347692 \\
3546	0.000760651542805135 \\
3547	0.000760386697947979 \\
3548	0.000760127033572644 \\
3549	0.000759858288802207 \\
3550	0.000759589718654752 \\
3551	0.000759307760745287 \\
3552	0.000759052345529199 \\
3553	0.000758775393478572 \\
3554	0.000758519221562892 \\
3555	0.000758239242713898 \\
3556	0.000757977715693414 \\
3557	0.000757721718400717 \\
3558	0.00075744406785816 \\
3559	0.000757199071813375 \\
3560	0.000756924389861524 \\
3561	0.000756663386709988 \\
3562	0.000756401685066521 \\
3563	0.000756124616600573 \\
3564	0.000755883520469069 \\
3565	0.000755620189011097 \\
3566	0.00075536232907325 \\
3567	0.000755102548282593 \\
3568	0.000754837703425437 \\
3569	0.000754581298679113 \\
3570	0.000754311855416745 \\
3571	0.000754052307456732 \\
3572	0.000753804866690189 \\
3573	0.000753535539843142 \\
3574	0.000753283500671387 \\
3575	0.000753028260078281 \\
3576	0.000752772204577923 \\
3577	0.000752508116420358 \\
3578	0.00075225462205708 \\
3579	0.000751999206840992 \\
3580	0.000751733314245939 \\
3581	0.000751500017940998 \\
3582	0.000751229410525411 \\
3583	0.000750985636841506 \\
3584	0.000750737264752388 \\
3585	0.000750471488572657 \\
3586	0.000750219624023885 \\
3587	0.000749961531255394 \\
3588	0.00074972421862185 \\
3589	0.000749467173591256 \\
3590	0.000749215250834823 \\
3591	0.000748975202441216 \\
3592	0.00074871105607599 \\
3593	0.000748461287003011 \\
3594	0.000748212798498571 \\
3595	0.000747964135371149 \\
3596	0.000747711572330445 \\
3597	0.00074746849713847 \\
3598	0.00074721610872075 \\
3599	0.000746965641155839 \\
3600	0.000746716745197773 \\
3601	0.000746480596717447 \\
3602	0.000746228673961014 \\
3603	0.000745989615097642 \\
3604	0.000745749217458069 \\
3605	0.000745489844121039 \\
3606	0.000745242228731513 \\
3607	0.000745011144317687 \\
3608	0.000744764285627753 \\
3609	0.000744520337320864 \\
3610	0.000744280754588544 \\
3611	0.000744030869100243 \\
3612	0.000743795186281204 \\
3613	0.000743533426430076 \\
3614	0.000743316137231886 \\
3615	0.000743054377380759 \\
3616	0.000742820440791547 \\
3617	0.000742591742891818 \\
3618	0.000742336851544678 \\
3619	0.000742102041840553 \\
3620	0.000741865718737245 \\
3621	0.000741631141863763 \\
3622	0.000741399533580989 \\
3623	0.000741150055546314 \\
3624	0.00074092042632401 \\
3625	0.000740677700378001 \\
3626	0.000740453077014536 \\
3627	0.000740209536161274 \\
3628	0.000739966752007604 \\
3629	0.000739739392884076 \\
3630	0.000739497714675963 \\
3631	0.000739269540645182 \\
3632	0.000739036244340241 \\
3633	0.000738798407837749 \\
3634	0.000738572794944048 \\
3635	0.000738332804758102 \\
3636	0.00073809246532619 \\
3637	0.000737863359972835 \\
3638	0.000737634371034801 \\
3639	0.000737406604457647 \\
3640	0.000737147347535938 \\
3641	0.000736942514777184 \\
3642	0.000736713001970202 \\
3643	0.000736479065380991 \\
3644	0.00073625665390864 \\
3645	0.000736014044377953 \\
3646	0.000735795125365257 \\
3647	0.000735565088689327 \\
3648	0.000735326437279582 \\
3649	0.000735107169020921 \\
3650	0.000734871719032526 \\
3651	0.000734639528673142 \\
3652	0.000734420958906412 \\
3653	0.000734187662601471 \\
3654	0.000733967870473862 \\
3655	0.000733741966541857 \\
3656	0.00073351280298084 \\
3657	0.000733298482373357 \\
3658	0.000733056163880974 \\
3659	0.000732848595362157 \\
3660	0.000732614658772945 \\
3661	0.000732404878363013 \\
3662	0.000732157379388809 \\
3663	0.000731944106519222 \\
3664	0.000731713487766683 \\
3665	0.000731484033167362 \\
3666	0.000731294159777462 \\
3667	0.00073105952469632 \\
3668	0.000730843981727958 \\
3669	0.000730625470168889 \\
3670	0.000730401137843728 \\
3671	0.000730179774109274 \\
3672	0.000729944847989827 \\
3673	0.000729742227122188 \\
3674	0.000729528081137687 \\
3675	0.000729303865227848 \\
3676	0.000729089020751417 \\
3677	0.000728878134395927 \\
3678	0.000728655722923577 \\
3679	0.000728440703824162 \\
3680	0.000728207640349865 \\
3681	0.000727987440768629 \\
3682	0.000727788894437253 \\
3683	0.000727562932297587 \\
3684	0.000727359380107373 \\
3685	0.000727140228264034 \\
3686	0.000726911181118339 \\
3687	0.000726693193428218 \\
3688	0.000726481259334832 \\
3689	0.000726267928257585 \\
3690	0.000726070138625801 \\
3691	0.000725834397599101 \\
3692	0.000725630496162921 \\
3693	0.000725403428077698 \\
3694	0.000725222053006291 \\
3695	0.000725002551916987 \\
3696	0.000724785844795406 \\
3697	0.000724576297216117 \\
3698	0.000724360113963485 \\
3699	0.000724149984307587 \\
3700	0.000723950273822993 \\
3701	0.000723740551620722 \\
3702	0.000723527511581779 \\
3703	0.000723315053619444 \\
3704	0.000723110977560282 \\
3705	0.000722898519597948 \\
3706	0.000722676399163902 \\
3707	0.000722483615390956 \\
3708	0.00072226207703352 \\
3709	0.000722067255992442 \\
3710	0.000721843098290265 \\
3711	0.000721659511327744 \\
3712	0.00072143116267398 \\
3713	0.0007212272612378 \\
3714	0.000721042335499078 \\
3715	0.000720826850738376 \\
3716	0.000720625277608633 \\
3717	0.000720409967470914 \\
3718	0.000720214564353228 \\
3719	0.000720003503374755 \\
3720	0.000719800358638167 \\
3721	0.00071960617788136 \\
3722	0.000719390867743641 \\
3723	0.000719200470484793 \\
3724	0.000718986964784563 \\
3725	0.000718786846846342 \\
3726	0.000718598195817322 \\
3727	0.000718398892786354 \\
3728	0.000718188530299813 \\
3729	0.000717983115464449 \\
3730	0.000717777642421424 \\
3731	0.000717583578079939 \\
3732	0.000717382412403822 \\
3733	0.000717186252586544 \\
3734	0.000716985901817679 \\
3735	0.000716804584953934 \\
3736	0.000716580252628773 \\
3737	0.000716387934517115 \\
3738	0.000716182810720056 \\
3739	0.000715991365723312 \\
3740	0.000715795205906034 \\
3741	0.000715612666681409 \\
3742	0.00071539991768077 \\
3743	0.000715211557690054 \\
3744	0.000715022091753781 \\
3745	0.000714819994755089 \\
3746	0.000714626396074891 \\
3747	0.000714424531906843 \\
3748	0.000714236288331449 \\
3749	0.00071403628680855 \\
3750	0.000713838497176766 \\
3751	0.000713645422365516 \\
3752	0.000713453511707485 \\
3753	0.000713260495103896 \\
3754	0.000713069865014404 \\
3755	0.00071287649916485 \\
3756	0.000712682725861669 \\
3757	0.000712490174919367 \\
3758	0.000712295121047646 \\
3759	0.000712101405952126 \\
3760	0.000711903208866715 \\
3761	0.000711734232027084 \\
3762	0.000711517815943807 \\
3763	0.000711347267497331 \\
3764	0.000711149768903852 \\
3765	0.000710966880433261 \\
3766	0.000710788124706596 \\
3767	0.000710589229129255 \\
3768	0.000710397493094206 \\
3769	0.000710210471879691 \\
3770	0.00071001797914505 \\
3771	0.000709830725099891 \\
3772	0.000709659419953823 \\
3773	0.000709463143721223 \\
3774	0.000709258019924164 \\
3775	0.000709098821971565 \\
3776	0.00070889899507165 \\
3777	0.000708710111211985 \\
3778	0.000708527979440987 \\
3779	0.000708337058313191 \\
3780	0.000708149338606745 \\
3781	0.00070796039653942 \\
3782	0.000707778672222048 \\
3783	0.000707611325196922 \\
3784	0.000707410275936127 \\
3785	0.00070723268436268 \\
3786	0.000707041821442544 \\
3787	0.000706864520907402 \\
3788	0.000706699735019356 \\
3789	0.000706500024534762 \\
3790	0.000706329708918929 \\
3791	0.000706129183527082 \\
3792	0.000705966725945473 \\
3793	0.00070577987935394 \\
3794	0.00070559757295996 \\
3795	0.000705414800904691 \\
3796	0.000705233193002641 \\
3797	0.000705047452356666 \\
3798	0.000704883364960551 \\
3799	0.000704689999110997 \\
3800	0.000704501988366246 \\
3801	0.000704337027855217 \\
3802	0.000704148667864501 \\
3803	0.000703974044881761 \\
3804	0.000703816243913025 \\
3805	0.000703607453033328 \\
3806	0.000703432713635266 \\
3807	0.000703270663507283 \\
3808	0.000703081837855279 \\
3809	0.000702896853908896 \\
3810	0.000702716526575387 \\
3811	0.000702553079463542 \\
3812	0.000702377990819514 \\
3813	0.000702203658875078 \\
3814	0.0007020253688097 \\
3815	0.000701847136951983 \\
3816	0.000701672222930938 \\
3817	0.000701488228514791 \\
3818	0.00070132571272552 \\
3819	0.000701148121152073 \\
3820	0.000700986536685377 \\
3821	0.000700802134815603 \\
3822	0.000700628967024386 \\
3823	0.000700439442880452 \\
3824	0.000700274598784745 \\
3825	0.000700104283168912 \\
3826	0.00069993338547647 \\
3827	0.000699763069860637 \\
3828	0.000699580297805369 \\
3829	0.000699423020705581 \\
3830	0.000699245254509151 \\
3831	0.000699063297361135 \\
3832	0.000698908173944801 \\
3833	0.000698735588230193 \\
3834	0.000698569347150624 \\
3835	0.000698385876603425 \\
3836	0.000698219053447247 \\
3837	0.000698054907843471 \\
3838	0.000697882962413132 \\
3839	0.000697713228873909 \\
3840	0.000697523471899331 \\
3841	0.000697378651238978 \\
3842	0.000697197101544589 \\
3843	0.000697034993208945 \\
3844	0.000696869916282594 \\
3845	0.000696712639182806 \\
3846	0.000696534640155733 \\
3847	0.000696353265084326 \\
3848	0.000696190167218447 \\
3849	0.000696034752763808 \\
3850	0.000695887312758714 \\
3851	0.000695695518516004 \\
3852	0.000695541966706514 \\
3853	0.000695370545145124 \\
3854	0.000695208786055446 \\
3855	0.000695039751008153 \\
3856	0.000694878224749118 \\
3857	0.000694706570357084 \\
3858	0.000694539165124297 \\
3859	0.00069438642822206 \\
3860	0.000694222224410623 \\
3861	0.000694051617756486 \\
3862	0.000693883164785802 \\
3863	0.000693725189194083 \\
3864	0.000693575595505536 \\
3865	0.000693410984240472 \\
3866	0.000693253241479397 \\
3867	0.000693075824528933 \\
3868	0.000692917907144874 \\
3869	0.000692763074766845 \\
3870	0.000692593574058264 \\
3871	0.000692440895363688 \\
3872	0.00069228169741109 \\
3873	0.000692120753228664 \\
3874	0.000691952940542251 \\
3875	0.000691795954480767 \\
3876	0.000691630411893129 \\
3877	0.000691478257067502 \\
3878	0.00069132202770561 \\
3879	0.000691156194079667 \\
3880	0.000690985238179564 \\
3881	0.000690855144057423 \\
3882	0.000690683606080711 \\
3883	0.000690517132170498 \\
3884	0.000690365326590836 \\
3885	0.000690224405843765 \\
3886	0.0006900584558025 \\
3887	0.000689901353325695 \\
3888	0.000689741922542453 \\
3889	0.000689570559188724 \\
3890	0.000689427717588842 \\
3891	0.000689278589561582 \\
3892	0.000689111417159438 \\
3893	0.000688949367031455 \\
3894	0.000688804429955781 \\
3895	0.000688653264660388 \\
3896	0.000688500585965812 \\
3897	0.000688341388013214 \\
3898	0.000688179570715874 \\
3899	0.000688020372763276 \\
3900	0.000687877356540412 \\
3901	0.000687718740664423 \\
3902	0.000687580381054431 \\
3903	0.000687415595166385 \\
3904	0.000687265070155263 \\
3905	0.000687116233166307 \\
3906	0.000686963205225766 \\
3907	0.000686811050400138 \\
3908	0.000686662446241826 \\
3909	0.000686513667460531 \\
3910	0.000686366634909064 \\
3911	0.000686207786202431 \\
3912	0.00068604463012889 \\
3913	0.000685901497490704 \\
3914	0.00068573746830225 \\
3915	0.000685600040014833 \\
3916	0.000685458013322204 \\
3917	0.000685285893268883 \\
3918	0.000685151375364512 \\
3919	0.000685008533764631 \\
3920	0.000684850034303963 \\
3921	0.000684696540702134 \\
3922	0.000684558995999396 \\
3923	0.000684400962200016 \\
3924	0.000684249855112284 \\
3925	0.000684105150867254 \\
3926	0.000683959107846022 \\
3927	0.000683813355863094 \\
3928	0.000683660502545536 \\
3929	0.000683520745951682 \\
3930	0.000683363934513181 \\
3931	0.000683230464346707 \\
3932	0.000683069927617908 \\
3933	0.00068294012453407 \\
3934	0.00068278203252703 \\
3935	0.000682631914969534 \\
3936	0.000682475510984659 \\
3937	0.000682340760249645 \\
3938	0.000682187615893781 \\
3939	0.000682044483255595 \\
3940	0.000681904435623437 \\
3941	0.000681751989759505 \\
3942	0.000681618868838996 \\
3943	0.00068146432749927 \\
3944	0.000681326841004193 \\
3945	0.000681180390529335 \\
3946	0.000681046396493912 \\
3947	0.000680898781865835 \\
3948	0.000680752447806299 \\
3949	0.000680609431583434 \\
3950	0.000680470955558121 \\
3951	0.000680331431794912 \\
3952	0.000680173397995532 \\
3953	0.00068005413049832 \\
3954	0.000679896562360227 \\
3955	0.000679754070006311 \\
3956	0.000679614138789475 \\
3957	0.000679467804729939 \\
3958	0.000679337419569492 \\
3959	0.000679197255522013 \\
3960	0.000679056043736637 \\
3961	0.000678916228935122 \\
3962	0.000678770011290908 \\
3963	0.000678622280247509 \\
3964	0.000678482698276639 \\
3965	0.000678356154821813 \\
3966	0.000678216281812638 \\
3967	0.000678074546158314 \\
3968	0.000677943462505937 \\
3969	0.000677806558087468 \\
3970	0.000677659059874713 \\
3971	0.000677534088026732 \\
3972	0.000677380943670869 \\
3973	0.000677241070661694 \\
3974	0.000677093281410635 \\
3975	0.000676977331750095 \\
3976	0.000676831812597811 \\
3977	0.000676696770824492 \\
3978	0.000676549389027059 \\
3979	0.00067642389331013 \\
3980	0.000676278956234455 \\
3981	0.000676153169479221 \\
3982	0.000676016381476074 \\
3983	0.000675887276884168 \\
3984	0.000675740418955684 \\
3985	0.000675601535476744 \\
3986	0.000675471615977585 \\
3987	0.000675343326292932 \\
3988	0.000675189890898764 \\
3989	0.000675070041324943 \\
3990	0.000674949784297496 \\
3991	0.00067479262361303 \\
3992	0.000674660899676383 \\
3993	0.000674529583193362 \\
3994	0.000674400711432099 \\
3995	0.000674270559102297 \\
3996	0.000674128707032651 \\
3997	0.000674017937853932 \\
3998	0.000673866306897253 \\
3999	0.0006737329531461 \\
4000	0.000673603266477585 \\
4001	0.000673470145557076 \\
4002	0.000673333765007555 \\
4003	0.000673193484544754 \\
4004	0.000673080212436616 \\
4005	0.000672938069328666 \\
4006	0.000672818277962506 \\
4007	0.00067267392296344 \\
4008	0.000672532711178064 \\
4009	0.000672406458761543 \\
4010	0.000672296853736043 \\
4011	0.000672157853841782 \\
4012	0.000672025373205543 \\
4013	0.00067189458059147 \\
4014	0.000671764952130616 \\
4015	0.000671644229441881 \\
4016	0.000671509304083884 \\
4017	0.000671388581395149 \\
4018	0.000671246671117842 \\
4019	0.000671121757477522 \\
4020	0.000670979381538928 \\
4021	0.000670866167638451 \\
4022	0.000670741661451757 \\
4023	0.000670608365908265 \\
4024	0.000670472276397049 \\
4025	0.000670369947329164 \\
4026	0.000670218607410789 \\
4027	0.000670116336550564 \\
4028	0.000669969245791435 \\
4029	0.000669849396217614 \\
4030	0.000669708126224577 \\
4031	0.000669591885525733 \\
4032	0.000669471162836999 \\
4033	0.000669355737045407 \\
4034	0.000669202010612935 \\
4035	0.000669099041260779 \\
4036	0.000668958062306046 \\
4037	0.000668844906613231 \\
4038	0.000668717606458813 \\
4039	0.000668582739308476 \\
4040	0.000668469059746712 \\
4041	0.00066833826713264 \\
4042	0.000668202759698033 \\
4043	0.000668084830977023 \\
4044	0.000667961896397173 \\
4045	0.000667842570692301 \\
4046	0.000667720392812043 \\
4047	0.000667596876155585 \\
4048	0.000667462358251214 \\
4049	0.000667355314362794 \\
4050	0.000667230924591422 \\
4051	0.000667094544041902 \\
4052	0.000666969979647547 \\
4053	0.000666856183670461 \\
4054	0.000666731619276106 \\
4055	0.000666614912915975 \\
4056	0.000666477833874524 \\
4057	0.000666371313855052 \\
4058	0.000666251347865909 \\
4059	0.000666136736981571 \\
4060	0.000666008330881596 \\
4061	0.000665895349811763 \\
4062	0.000665764615405351 \\
4063	0.000665643310640007 \\
4064	0.000665524392388761 \\
4065	0.000665409199427813 \\
4066	0.000665281200781465 \\
4067	0.000665156519971788 \\
4068	0.000665047555230558 \\
4069	0.000664923165459186 \\
4070	0.000664799707010388 \\
4071	0.000664681836497039 \\
4072	0.000664569961372763 \\
4073	0.000664453837089241 \\
4074	0.000664321938529611 \\
4075	0.000664214720018208 \\
4076	0.000664090388454497 \\
4077	0.000663981365505606 \\
4078	0.000663850514683872 \\
4079	0.000663735088892281 \\
4080	0.000663610931951553 \\
4081	0.000663513783365488 \\
4082	0.000663373619318008 \\
4083	0.000663275306578726 \\
4084	0.000663145212456584 \\
4085	0.000663035956677049 \\
4086	0.000662904581986368 \\
4087	0.000662805454339832 \\
4088	0.000662682228721678 \\
4089	0.000662564416415989 \\
4090	0.000662450445815921 \\
4091	0.000662336591631174 \\
4092	0.000662216567434371 \\
4093	0.000662099453620613 \\
4094	0.000661985424812883 \\
4095	0.000661868194583803 \\
4096	0.000661759404465556 \\
4097	0.000661628204397857 \\
4098	0.000661520753055811 \\
4099	0.00066141813294962 \\
4100	0.000661310274153948 \\
4101	0.000661196070723236 \\
4102	0.000661075988318771 \\
4103	0.000660959049127996 \\
4104	0.000660862773656845 \\
4105	0.000660739955492318 \\
4106	0.000660617020912468 \\
4107	0.000660496181808412 \\
4108	0.000660382385831326 \\
4109	0.000660286750644445 \\
4110	0.000660162651911378 \\
4111	0.0006600531633012 \\
4112	0.000659944373182952 \\
4113	0.000659843091852963 \\
4114	0.000659724057186395 \\
4115	0.000659611658193171 \\
4116	0.000659503741189837 \\
4117	0.000659384997561574 \\
4118	0.00065927195828408 \\
4119	0.00065916683524847 \\
4120	0.000659059383906424 \\
4121	0.000658939883578569 \\
4122	0.000658840115647763 \\
4123	0.000658720382489264 \\
4124	0.000658616307191551 \\
4125	0.000658494071103632 \\
4126	0.000658382661640644 \\
4127	0.000658278935588896 \\
4128	0.000658184057101607 \\
4129	0.000658065429888666 \\
4130	0.000657948257867247 \\
4131	0.000657842843793333 \\
4132	0.000657734228298068 \\
4133	0.000657631433568895 \\
4134	0.000657531316392124 \\
4135	0.000657415832392871 \\
4136	0.00065730675123632 \\
4137	0.000657196156680584 \\
4138	0.000657077063806355 \\
4139	0.000656967575196177 \\
4140	0.000656861753668636 \\
4141	0.000656757736578584 \\
4142	0.00065665110014379 \\
4143	0.000656556338071823 \\
4144	0.000656446849461645 \\
4145	0.00065633631311357 \\
4146	0.000656222982797772 \\
4147	0.000656111806165427 \\
4148	0.000656002084724605 \\
4149	0.000655910291243345 \\
4150	0.000655792886391282 \\
4151	0.000655703246593475 \\
4152	0.000655586249195039 \\
4153	0.000655478739645332 \\
4154	0.000655382114928216 \\
4155	0.000655277108307928 \\
4156	0.000655165291391313 \\
4157	0.000655067153275013 \\
4158	0.00065495993476361 \\
4159	0.000654846022371203 \\
4160	0.000654757488518953 \\
4161	0.000654639559797943 \\
4162	0.000654538511298597 \\
4163	0.000654432456940413 \\
4164	0.000654337753076106 \\
4165	0.000654233561363071 \\
4166	0.000654125062283128 \\
4167	0.000654024945106357 \\
4168	0.000653924536891282 \\
4169	0.000653803872410208 \\
4170	0.000653713359497488 \\
4171	0.000653606024570763 \\
4172	0.000653513590805233 \\
4173	0.000653406430501491 \\
4174	0.000653297873213887 \\
4175	0.000653188617434353 \\
4176	0.000653107184916735 \\
4177	0.000652999675367028 \\
4178	0.000652897520922124 \\
4179	0.000652793096378446 \\
4180	0.000652669870760292 \\
4181	0.000652587681543082 \\
4182	0.00065247796010226 \\
4183	0.000652378425002098 \\
4184	0.000652293325401843 \\
4185	0.000652186223305762 \\
4186	0.000652071204967797 \\
4187	0.000651987793389708 \\
4188	0.000651880516670644 \\
4189	0.000651764741633087 \\
4190	0.000651685462798923 \\
4191	0.000651592970825732 \\
4192	0.000651467475108802 \\
4193	0.000651381851639599 \\
4194	0.000651277485303581 \\
4195	0.000651183305308223 \\
4196	0.000651075621135533 \\
4197	0.000650962581858039 \\
4198	0.000650877831503749 \\
4199	0.000650782370939851 \\
4200	0.000650684232823551 \\
4201	0.000650585105177015 \\
4202	0.000650479341857135 \\
4203	0.000650392496027052 \\
4204	0.000650284404400736 \\
4205	0.000650206755381078 \\
4206	0.000650089466944337 \\
4207	0.000650002446491271 \\
4208	0.000649885507300496 \\
4209	0.000649804132990539 \\
4210	0.000649706111289561 \\
4211	0.000649602268822491 \\
4212	0.000649505294859409 \\
4213	0.000649412337224931 \\
4214	0.000649310939479619 \\
4215	0.000649221008643508 \\
4216	0.000649132765829563 \\
4217	0.000649031135253608 \\
4218	0.000648932182230055 \\
4219	0.00064882927108556 \\
4220	0.000648740562610328 \\
4221	0.000648647430352867 \\
4222	0.000648563320282847 \\
4223	0.000648450921289623 \\
4224	0.000648364948574454 \\
4225	0.000648264598567039 \\
4226	0.00064815953373909 \\
4227	0.000648069777525961 \\
4228	0.000647972105070949 \\
4229	0.000647884968202561 \\
4230	0.000647786073386669 \\
4231	0.000647696084342897 \\
4232	0.000647609820589423 \\
4233	0.000647517445031554 \\
4234	0.00064740760717541 \\
4235	0.000647329492494464 \\
4236	0.000647221633698791 \\
4237	0.000647124601528049 \\
4238	0.00064702786039561 \\
4239	0.000646947999484837 \\
4240	0.000646845437586308 \\
4241	0.000646752188913524 \\
4242	0.00064665317768231 \\
4243	0.000646567088551819 \\
4244	0.000646478147245944 \\
4245	0.000646380067337304 \\
4246	0.000646278960630298 \\
4247	0.000646187632810324 \\
4248	0.000646121159661561 \\
4249	0.000646016153041273 \\
4250	0.000645916501525789 \\
4251	0.000645828433334827 \\
4252	0.000645719468593597 \\
4253	0.0006456304108724 \\
4254	0.000645550957415253 \\
4255	0.000645460735540837 \\
4256	0.000645359570626169 \\
4257	0.000645272550173104 \\
4258	0.00064518564613536 \\
4259	0.000645099207758904 \\
4260	0.00064500787993893 \\
4261	0.000644913350697607 \\
4262	0.00064482941525057 \\
4263	0.000644743908196688 \\
4264	0.000644652522169054 \\
4265	0.000644562998786569 \\
4266	0.000644463347271085 \\
4267	0.000644376152195036 \\
4268	0.000644295127131045 \\
4269	0.000644199782982469 \\
4270	0.000644109561108053 \\
4271	0.000644008861854672 \\
4272	0.000643934356048703 \\
4273	0.000643851235508919 \\
4274	0.000643768231384456 \\
4275	0.000643656705506146 \\
4276	0.00064358301460743 \\
4277	0.000643479579593986 \\
4278	0.000643418694380671 \\
4279	0.000643315492197871 \\
4280	0.00064322364050895 \\
4281	0.000643145642243326 \\
4282	0.000643036211840808 \\
4283	0.000642971252091229 \\
4284	0.000642862636595964 \\
4285	0.000642773462459445 \\
4286	0.000642707163933665 \\
4287	0.000642614613752812 \\
4288	0.000642527127638459 \\
4289	0.000642447907011956 \\
4290	0.000642338418401778 \\
4291	0.000642264145426452 \\
4292	0.000642174389213324 \\
4293	0.000642093364149332 \\
4294	0.000642012397293001 \\
4295	0.000641922815702856 \\
4296	0.000641836260911077 \\
4297	0.000641746039036661 \\
4298	0.000641665479633957 \\
4299	0.000641579914372414 \\
4300	0.000641487189568579 \\
4301	0.000641406513750553 \\
4302	0.000641309539787471 \\
4303	0.00064124190248549 \\
4304	0.000641135615296662 \\
4305	0.000641069374978542 \\
4306	0.000640979444142431 \\
4307	0.000640889396890998 \\
4308	0.000640811107587069 \\
4309	0.000640726648271084 \\
4310	0.000640631187707186 \\
4311	0.000640560057945549 \\
4312	0.000640462094452232 \\
4313	0.000640391546767205 \\
4314	0.000640310638118535 \\
4315	0.00064022111473605 \\
4316	0.00064012611983344 \\
4317	0.000640055106487125 \\
4318	0.000639975361991674 \\
4319	0.000639887352008373 \\
4320	0.000639814941678196 \\
4321	0.00063972664065659 \\
4322	0.000639645208138973 \\
4323	0.000639565696474165 \\
4324	0.000639457546640188 \\
4325	0.000639381003566086 \\
4326	0.000639304169453681 \\
4327	0.000639226520434022 \\
4328	0.000639137579128146 \\
4329	0.000639060162939131 \\
4330	0.000638983212411404 \\
4331	0.000638892757706344 \\
4332	0.000638811150565743 \\
4333	0.000638739322312176 \\
4334	0.000638653116766363 \\
4335	0.000638569879811257 \\
4336	0.000638482510112226 \\
4337	0.000638408935628831 \\
4338	0.0006383266299963 \\
4339	0.000638247467577457 \\
4340	0.000638170284219086 \\
4341	0.000638086989056319 \\
4342	0.000638014345895499 \\
4343	0.000637936987914145 \\
4344	0.000637848512269557 \\
4345	0.0006377506069839 \\
4346	0.000637697638012469 \\
4347	0.000637599907349795 \\
4348	0.000637529010418802 \\
4349	0.000637445657048374 \\
4350	0.000637365970760584 \\
4351	0.000637269928120077 \\
4352	0.0006372025818564 \\
4353	0.000637123070191592 \\
4354	0.000637046818155795 \\
4355	0.000636970216874033 \\
4356	0.000636894372291863 \\
4357	0.0006368049653247 \\
4358	0.000636730168480426 \\
4359	0.000636651879176497 \\
4360	0.000636566954199225 \\
4361	0.000636491109617054 \\
4362	0.000636427488643676 \\
4363	0.000636342447251081 \\
4364	0.000636256474535912 \\
4365	0.000636175565887243 \\
4366	0.000636098207905889 \\
4367	0.000636027893051505 \\
4368	0.00063594279345125 \\
4369	0.000635862117633224 \\
4370	0.000635800533927977 \\
4371	0.000635706644970924 \\
4372	0.000635636679362506 \\
4373	0.000635563337709755 \\
4374	0.000635462463833392 \\
4375	0.000635403266642243 \\
4376	0.000635322066955268 \\
4377	0.000635251286439598 \\
4378	0.000635184638667852 \\
4379	0.000635105418041348 \\
4380	0.000635018630418926 \\
4381	0.000634945114143193 \\
4382	0.000634864438325167 \\
4383	0.000634796975646168 \\
4384	0.000634718511719257 \\
4385	0.000634645577520132 \\
4386	0.000634562689810991 \\
4387	0.00063448358559981 \\
4388	0.000634396565146744 \\
4389	0.000634336262010038 \\
4390	0.000634268566500396 \\
4391	0.000634189578704536 \\
4392	0.000634106225334108 \\
4393	0.000634044292382896 \\
4394	0.000633953721262515 \\
4395	0.000633893185295165 \\
4396	0.00063381262589246 \\
4397	0.000633735908195376 \\
4398	0.000633645686320961 \\
4399	0.000633584160823375 \\
4400	0.000633523799479008 \\
4401	0.000633439747616649 \\
4402	0.000633351039141417 \\
4403	0.000633281306363642 \\
4404	0.000633201561868191 \\
4405	0.000633128511253744 \\
4406	0.000633068149909377 \\
4407	0.000632991082966328 \\
4408	0.000632919953204691 \\
4409	0.00063284148927778 \\
4410	0.000632782815955579 \\
4411	0.000632690615020692 \\
4412	0.000632621929980814 \\
4413	0.000632563780527562 \\
4414	0.000632475828751922 \\
4415	0.000632402312476188 \\
4416	0.000632339273579419 \\
4417	0.000632255570963025 \\
4418	0.000632183102425188 \\
4419	0.000632111448794603 \\
4420	0.000632043229416013 \\
4421	0.000631961389444768 \\
4422	0.000631895556580275 \\
4423	0.000631822622381151 \\
4424	0.000631736824288964 \\
4425	0.000631682225503027 \\
4426	0.000631607254035771 \\
4427	0.000631537288427353 \\
4428	0.000631458999123424 \\
4429	0.000631389149930328 \\
4430	0.000631329487077892 \\
4431	0.000631250557489693 \\
4432	0.000631185888778418 \\
4433	0.000631108996458352 \\
4434	0.000631028087809682 \\
4435	0.000630984432063997 \\
4436	0.000630896422080696 \\
4437	0.000630826572887599 \\
4438	0.000630743044894189 \\
4439	0.000630691763944924 \\
4440	0.00063061696710065 \\
4441	0.000630542810540646 \\
4442	0.000630466849543154 \\
4443	0.000630394963081926 \\
4444	0.000630331225693226 \\
4445	0.00063026521820575 \\
4446	0.000630190246738493 \\
4447	0.000630124704912305 \\
4448	0.000630051479674876 \\
4449	0.00062997976783663 \\
4450	0.000629907473921776 \\
4451	0.000629858230240643 \\
4452	0.000629778427537531 \\
4453	0.000629704329185188 \\
4454	0.000629639718681574 \\
4455	0.00062956876354292 \\
4456	0.000629506830591708 \\
4457	0.000629437388852239 \\
4458	0.00062936166068539 \\
4459	0.000629298854619265 \\
4460	0.000629233196377754 \\
4461	0.000629167421720922 \\
4462	0.00062909082043916 \\
4463	0.000629027257673442 \\
4464	0.000628963112831116 \\
4465	0.000628888141363859 \\
4466	0.00062883150530979 \\
4467	0.000628750654868782 \\
4468	0.000628683075774461 \\
4469	0.000628610316198319 \\
4470	0.000628537905868143 \\
4471	0.000628488953225315 \\
4472	0.000628417939879 \\
4473	0.000628341862466186 \\
4474	0.000628281792160124 \\
4475	0.000628211884759367 \\
4476	0.000628147798124701 \\
4477	0.000628070498351008 \\
4478	0.000628014793619514 \\
4479	0.00062794639961794 \\
4480	0.000627881614491343 \\
4481	0.000627806526608765 \\
4482	0.000627739413175732 \\
4483	0.00062769534997642 \\
4484	0.000627611065283418 \\
4485	0.000627547851763666 \\
4486	0.000627471774350852 \\
4487	0.000627409550361335 \\
4488	0.000627352448645979 \\
4489	0.000627285684458911 \\
4490	0.000627207802608609 \\
4491	0.000627157918643206 \\
4492	0.000627087661996484 \\
4493	0.000627026951406151 \\
4494	0.000626951979938895 \\
4495	0.000626886961981654 \\
4496	0.000626820838078856 \\
4497	0.000626758788712323 \\
4498	0.000626689346972853 \\
4499	0.000626625085715204 \\
4500	0.000626560591626912 \\
4501	0.000626496155746281 \\
4502	0.000626431428827345 \\
4503	0.000626376015134156 \\
4504	0.000626311230007559 \\
4505	0.000626230845227838 \\
4506	0.000626186141744256 \\
4507	0.000626125081907958 \\
4508	0.000626042659860104 \\
4509	0.000625982997007668 \\
4510	0.000625920481979847 \\
4511	0.000625847838819027 \\
4512	0.000625799759291112 \\
4513	0.000625723623670638 \\
4514	0.000625670480076224 \\
4515	0.00062561733648181 \\
4516	0.000625526939984411 \\
4517	0.000625479326117784 \\
4518	0.000625409884378314 \\
4519	0.000625361572019756 \\
4520	0.000625281245447695 \\
4521	0.000625230604782701 \\
4522	0.00062516750767827 \\
4523	0.000625106273218989 \\
4524	0.00062503875233233 \\
4525	0.000624966458417475 \\
4526	0.000624911859631538 \\
4527	0.000624856445938349 \\
4528	0.00062478322070092 \\
4529	0.000624733394943178 \\
4530	0.000624672509729862 \\
4531	0.000624591892119497 \\
4532	0.000624541484285146 \\
4533	0.000624468259047717 \\
4534	0.000624420994427055 \\
4535	0.000624342588707805 \\
4536	0.000624292995780706 \\
4537	0.000624220410827547 \\
4538	0.000624153472017497 \\
4539	0.000624101085122675 \\
4540	0.000624052248895168 \\
4541	0.000623969826847315 \\
4542	0.000623914762400091 \\
4543	0.00062386249192059 \\
4544	0.000623793341219425 \\
4545	0.000623734842520207 \\
4546	0.000623679079581052 \\
4547	0.000623602012638003 \\
4548	0.000623549101874232 \\
4549	0.000623500731308013 \\
4550	0.000623441999778152 \\
4551	0.000623372616246343 \\
4552	0.000623323139734566 \\
4553	0.000623250787612051 \\
4554	0.000623183092102408 \\
4555	0.00062312331283465 \\
4556	0.000623064232058823 \\
4557	0.000623007828835398 \\
4558	0.000622948165982962 \\
4559	0.00062289263587445 \\
4560	0.000622827326878905 \\
4561	0.000622783554717898 \\
4562	0.000622716033831239 \\
4563	0.000622650957666337 \\
4564	0.000622600433416665 \\
4565	0.000622527266386896 \\
4566	0.00062247266760096 \\
4567	0.000622421503067017 \\
4568	0.000622346298769116 \\
4569	0.00062229426112026 \\
4570	0.000622243969701231 \\
4571	0.000622180639766157 \\
4572	0.000622122664935887 \\
4573	0.000622071034740657 \\
4574	0.000622008112259209 \\
4575	0.000621951417997479 \\
4576	0.000621888204477727 \\
4577	0.000621830578893423 \\
4578	0.000621762359514832 \\
4579	0.000621719809714705 \\
4580	0.000621666375081986 \\
4581	0.000621597340796143 \\
4582	0.000621543847955763 \\
4583	0.000621478131506592 \\
4584	0.00062143465038389 \\
4585	0.000621370039880276 \\
4586	0.000621302286162972 \\
4587	0.00062125944532454 \\
4588	0.000621186860371381 \\
4589	0.000621142971795052 \\
4590	0.000621085346210748 \\
4591	0.000621018116362393 \\
4592	0.000620970269665122 \\
4593	0.000620904029347003 \\
4594	0.0006208426784724 \\
4595	0.000620794133283198 \\
4596	0.000620725797489285 \\
4597	0.000620676437392831 \\
4598	0.00062061648350209 \\
4599	0.000620568345766515 \\
4600	0.000620507169514894 \\
4601	0.000620452221482992 \\
4602	0.000620388193055987 \\
4603	0.00062033673748374 \\
4604	0.00062028638785705 \\
4605	0.000620224163867533 \\
4606	0.000620171427726746 \\
4607	0.000620114442426711 \\
4608	0.000620054255705327 \\
4609	0.000620005244854838 \\
4610	0.000619955942966044 \\
4611	0.000619893311522901 \\
4612	0.000619832659140229 \\
4613	0.000619788828771561 \\
4614	0.000619729747995734 \\
4615	0.000619667000137269 \\
4616	0.000619618687778711 \\
4617	0.00061955937417224 \\
4618	0.00061950902454555 \\
4619	0.000619459198787808 \\
4620	0.000619388069026172 \\
4621	0.000619347905740142 \\
4622	0.00061929109506309 \\
4623	0.000619216007180512 \\
4624	0.000619170605204999 \\
4625	0.000619124446529895 \\
4626	0.000619066006038338 \\
4627	0.000619014084804803 \\
4628	0.00061895145336166 \\
4629	0.000618910416960716 \\
4630	0.000618836784269661 \\
4631	0.000618799356743693 \\
4632	0.000618739286437631 \\
4633	0.000618686433881521 \\
4634	0.000618639285676181 \\
4635	0.000618562218733132 \\
4636	0.000618508202023804 \\
4637	0.000618470483459532 \\
4638	0.00061841297429055 \\
4639	0.000618363614194095 \\
4640	0.000618315069004893 \\
4641	0.00061824219301343 \\
4642	0.000618187012150884 \\
4643	0.000618143647443503 \\
4644	0.000618089572526515 \\
4645	0.000618036836385727 \\
4646	0.000617985264398158 \\
4647	0.00061793124768883 \\
4648	0.000617876241449267 \\
4649	0.000617823214270175 \\
4650	0.00061776814982295 \\
4651	0.000617720768786967 \\
4652	0.00061767443548888 \\
4653	0.000617624202277511 \\
4654	0.00061755848582834 \\
4655	0.000617511454038322 \\
4656	0.000617457029875368 \\
4657	0.000617412326391786 \\
4658	0.000617353885900229 \\
4659	0.000617299927398562 \\
4660	0.000617249286733568 \\
4661	0.000617190380580723 \\
4662	0.000617143581621349 \\
4663	0.00061708630528301 \\
4664	0.000617035548202693 \\
4665	0.00061699072830379 \\
4666	0.000616940029431134 \\
4667	0.000616879260633141 \\
4668	0.000616835197433829 \\
4669	0.000616794393863529 \\
4670	0.000616741483099759 \\
4671	0.00061667978297919 \\
4672	0.000616639852523804 \\
4673	0.000616585661191493 \\
4674	0.000616531760897487 \\
4675	0.000616466626524925 \\
4676	0.000616428558714688 \\
4677	0.000616367091424763 \\
4678	0.00061631842982024 \\
4679	0.000616260105744004 \\
4680	0.000616216391790658 \\
4681	0.000616172619629651 \\
4682	0.000616119825281203 \\
4683	0.000616065517533571 \\
4684	0.000616020639427006 \\
4685	0.000615964643657207 \\
4686	0.000615920696873218 \\
4687	0.000615865108557045 \\
4688	0.000615814235061407 \\
4689	0.000615765166003257 \\
4690	0.000615716096945107 \\
4691	0.000615672091953456 \\
4692	0.00061561685288325 \\
4693	0.000615569937508553 \\
4694	0.000615512952208519 \\
4695	0.000615473254583776 \\
4696	0.000615415628999472 \\
4697	0.000615365919657052 \\
4698	0.000615306664258242 \\
4699	0.000615278608165681 \\
4700	0.000615209108218551 \\
4701	0.000615169177763164 \\
4702	0.000615118769928813 \\
4703	0.00061507779173553 \\
4704	0.000615008815657347 \\
4705	0.00061497394926846 \\
4706	0.000614916323684156 \\
4707	0.000614870165009052 \\
4708	0.000614818010944873 \\
4709	0.000614772434346378 \\
4710	0.000614716787822545 \\
4711	0.000614668882917613 \\
4712	0.000614622491411865 \\
4713	0.000614574877545238 \\
4714	0.000614529300946742 \\
4715	0.000614473479799926 \\
4716	0.000614425982348621 \\
4717	0.000614372780546546 \\
4718	0.000614342163316905 \\
4719	0.00061429018387571 \\
4720	0.000614237040281296 \\
4721	0.000614195480011404 \\
4722	0.000614154734648764 \\
4723	0.000614097865764052 \\
4724	0.000614040065556765 \\
4725	0.000614001764915884 \\
4726	0.000613951473496854 \\
4727	0.000613896641880274 \\
4728	0.000613866955973208 \\
4729	0.000613810960203409 \\
4730	0.000613762065768242 \\
4731	0.000613714219070971 \\
4732	0.000613660493399948 \\
4733	0.000613619398791343 \\
4734	0.000613577896729112 \\
4735	0.00061352300690487 \\
4736	0.000613479525782168 \\
4737	0.000613423995673656 \\
4738	0.000613381911534816 \\
4739	0.000613341515418142 \\
4740	0.000613281619735062 \\
4741	0.000613244425039738 \\
4742	0.000613183947280049 \\
4743	0.000613141455687582 \\
4744	0.00061309733428061 \\
4745	0.000613044714555144 \\
4746	0.000613012176472694 \\
4747	0.00061296415515244 \\
4748	0.000612905889283866 \\
4749	0.000612865551374853 \\
4750	0.000612816889770329 \\
4751	0.000612777017522603 \\
4752	0.000612716597970575 \\
4753	0.000612684176303446 \\
4754	0.000612639763858169 \\
4755	0.000612601288594306 \\
4756	0.000612554489634931 \\
4757	0.000612498843111098 \\
4758	0.000612459203694016 \\
4759	0.000612412404734641 \\
4760	0.000612359610386193 \\
4761	0.000612322066444904 \\
4762	0.00061227788683027 \\
4763	0.000612224859651178 \\
4764	0.000612184987403452 \\
4765	0.000612133939284831 \\
4766	0.000612091622315347 \\
4767	0.000612055184319615 \\
4768	0.000612007162999362 \\
4769	0.000611953320913017 \\
4770	0.000611914321780205 \\
4771	0.000611857161857188 \\
4772	0.000611820607446134 \\
4773	0.000611779105383903 \\
4774	0.000611731025855988 \\
4775	0.000611693481914699 \\
4776	0.000611653435043991 \\
4777	0.000611601630225778 \\
4778	0.00061155459843576 \\
4779	0.000611494993790984 \\
4780	0.000611446099355817 \\
4781	0.000611416762694716 \\
4782	0.000611369032412767 \\
4783	0.000611326657235622 \\
4784	0.000611284282058477 \\
4785	0.000611237424891442 \\
4786	0.000611194176599383 \\
4787	0.000611150520853698 \\
4788	0.000611109135206789 \\
4789	0.000611066934652627 \\
4790	0.000611019611824304 \\
4791	0.000610970717389137 \\
4792	0.000610926887020469 \\
4793	0.000610897899605334 \\
4794	0.000610837305430323 \\
4795	0.000610799994319677 \\
4796	0.000610752496868372 \\
4797	0.000610710179898888 \\
4798	0.000610668328590691 \\
4799	0.000610642251558602 \\
4800	0.000610576826147735 \\
4801	0.000610538350883871 \\
4802	0.000610500748734921 \\
4803	0.000610456336289644 \\
4804	0.000610409420914948 \\
4805	0.000610374147072434 \\
4806	0.000610321876592934 \\
4807	0.000610284158028662 \\
4808	0.00061024131719023 \\
4809	0.000610195042099804 \\
4810	0.000610153540037572 \\
4811	0.000610115588642657 \\
4812	0.000610060640610754 \\
4813	0.000610023969784379 \\
4814	0.000609988695941865 \\
4815	0.000609936309047043 \\
4816	0.000609913317020983 \\
4817	0.000609857263043523 \\
4818	0.000609814305789769 \\
4819	0.000609766051638871 \\
4820	0.000609726295806468 \\
4821	0.000609688577242196 \\
4822	0.000609638751484454 \\
4823	0.000609601789619774 \\
4824	0.000609555572737008 \\
4825	0.000609510869253427 \\
4826	0.000609483220614493 \\
4827	0.000609436770901084 \\
4828	0.00060939003014937 \\
4829	0.000609350681770593 \\
4830	0.000609299284406006 \\
4831	0.000609271228313446 \\
4832	0.000609225768130273 \\
4833	0.000609186303336173 \\
4834	0.000609151844400913 \\
4835	0.000609103823080659 \\
4836	0.000609065289609134 \\
4837	0.000609028851613402 \\
4838	0.000608964124694467 \\
4839	0.000608924136031419 \\
4840	0.000608881469815969 \\
4841	0.000608849106356502 \\
4842	0.00060879928059876 \\
4843	0.000608768605161458 \\
4844	0.000608730770181865 \\
4845	0.000608687521889806 \\
4846	0.000608647416811436 \\
4847	0.000608610513154417 \\
4848	0.000608570757322013 \\
4849	0.00060852023307234 \\
4850	0.000608484027907252 \\
4851	0.000608449045103043 \\
4852	0.000608403817750514 \\
4853	0.000608349044341594 \\
4854	0.000608329952228814 \\
4855	0.000608270522207022 \\
4856	0.000608236354310066 \\
4857	0.000608200498390943 \\
4858	0.000608152186032385 \\
4859	0.000608111033216119 \\
4860	0.000608082744292915 \\
4861	0.000608045025728643 \\
4862	0.000607998226769269 \\
4863	0.000607954454608262 \\
4864	0.000607910798862576 \\
4865	0.00060788361588493 \\
4866	0.00060784030938521 \\
4867	0.000607789494097233 \\
4868	0.000607766211032867 \\
4869	0.000607718131504953 \\
4870	0.000607683439739048 \\
4871	0.000607643043622375 \\
4872	0.000607600552029908 \\
4873	0.000607564696110785 \\
4874	0.000607517547905445 \\
4875	0.00060747581301257 \\
4876	0.000607439666055143 \\
4877	0.000607397756539285 \\
4878	0.000607375870458782 \\
4879	0.000607329071499407 \\
4880	0.000607300782576203 \\
4881	0.000607252935878932 \\
4882	0.000607200490776449 \\
4883	0.000607175228651613 \\
4884	0.000607143738307059 \\
4885	0.000607091002166271 \\
4886	0.00060706288786605 \\
4887	0.000607019290328026 \\
4888	0.0006069794180803 \\
4889	0.000606944027822465 \\
4890	0.000606901769060642 \\
4891	0.000606861081905663 \\
4892	0.000606818590313196 \\
4893	0.000606780697125942 \\
4894	0.000606744433753192 \\
4895	0.000606702116783708 \\
4896	0.000606671674177051 \\
4897	0.000606637157034129 \\
4898	0.000606590823736042 \\
4899	0.000606554152909666 \\
4900	0.000606515561230481 \\
4901	0.000606479879934341 \\
4902	0.000606440822593868 \\
4903	0.000606399495154619 \\
4904	0.000606349611189216 \\
4905	0.000606319750659168 \\
4906	0.000606275512836874 \\
4907	0.000606244197115302 \\
4908	0.000606203568167984 \\
4909	0.00060618482530117 \\
4910	0.00060614210087806 \\
4911	0.000606094079557806 \\
4912	0.000606069806963205 \\
4913	0.000606026966124773 \\
4914	0.000605976965744048 \\
4915	0.000605952343903482 \\
4916	0.000605917768552899 \\
4917	0.000605885521508753 \\
4918	0.000605835230089724 \\
4919	0.000605810259003192 \\
4920	0.000605756533332169 \\
4921	0.000605729408562183 \\
4922	0.000605695182457566 \\
4923	0.000605649256613106 \\
4924	0.000605624925810844 \\
4925	0.000605577137321234 \\
4926	0.000605541281402111 \\
4927	0.000605511304456741 \\
4928	0.000605465320404619 \\
4929	0.000605426728725433 \\
4930	0.000605398614425212 \\
4931	0.000605367298703641 \\
4932	0.000605324166826904 \\
4933	0.00060528889298439 \\
4934	0.000605239765718579 \\
4935	0.000605220324359834 \\
4936	0.000605173176154494 \\
4937	0.000605147739406675 \\
4938	0.000605105073191226 \\
4939	0.000605067703872919 \\
4940	0.000605031673330814 \\
4941	0.000604994012974203 \\
4942	0.00060494669014588 \\
4943	0.000604919623583555 \\
4944	0.000604880333412439 \\
4945	0.000604835979174823 \\
4946	0.000604823930189013 \\
4947	0.000604778062552214 \\
4948	0.00060474721249193 \\
4949	0.00060470774769783 \\
4950	0.000604666885919869 \\
4951	0.000604649307206273 \\
4952	0.000604603555984795 \\
4953	0.000604558968916535 \\
4954	0.000604535161983222 \\
4955	0.000604490400291979 \\
4956	0.000604461354669183 \\
4957	0.000604418339207768 \\
4958	0.00060439866501838 \\
4959	0.0006043502362445 \\
4960	0.000604312866926193 \\
4961	0.000604285625740886 \\
4962	0.000604237429797649 \\
4963	0.000604210305027664 \\
4964	0.000604177243076265 \\
4965	0.000604139640927315 \\
4966	0.000604105181992054 \\
4967	0.000604058208409697 \\
4968	0.000604033935815096 \\
4969	0.00060399912763387 \\
4970	0.000603953143581748 \\
4971	0.00060393416788429 \\
4972	0.000603900232817978 \\
4973	0.000603856227826327 \\
4974	0.000603837659582496 \\
4975	0.000603803433477879 \\
4976	0.00060375255998224 \\
4977	0.000603722874075174 \\
4978	0.000603693013545126 \\
4979	0.000603659951593727 \\
4980	0.000603633234277368 \\
4981	0.000603596912696958 \\
4982	0.000603542954195291 \\
4983	0.000603519089054316 \\
4984	0.000603486085310578 \\
4985	0.000603446213062853 \\
4986	0.000603413442149758 \\
4987	0.000603366992436349 \\
4988	0.00060335302259773 \\
4989	0.000603312102612108 \\
4990	0.000603275373578072 \\
4991	0.000603248714469373 \\
4992	0.00060320773627609 \\
4993	0.000603189924731851 \\
4994	0.0006031395168975 \\
4995	0.000603111169766635 \\
4996	0.000603074440732598 \\
4997	0.000603042892180383 \\
4998	0.000603015592787415 \\
4999	0.00060296687297523 \\
};
\addplot [very thick, color1]
table [row sep=\\]{%
0	652.736450195312 \\
1	645.794860839844 \\
2	638.954711914062 \\
3	632.166076660156 \\
4	625.388549804688 \\
5	618.591857910156 \\
6	611.742919921875 \\
7	604.809936523438 \\
8	597.763061523438 \\
9	590.574279785156 \\
10	583.216552734375 \\
11	575.665161132812 \\
12	567.895812988281 \\
13	559.884826660156 \\
14	551.60986328125 \\
15	543.046142578125 \\
16	534.176391601562 \\
17	524.9775390625 \\
18	515.366760253906 \\
19	505.447784423828 \\
20	495.140411376953 \\
21	484.426544189453 \\
22	473.289886474609 \\
23	461.714965820312 \\
24	449.688354492188 \\
25	437.18505859375 \\
26	424.223297119141 \\
27	410.784454345703 \\
28	396.865997314453 \\
29	382.449096679688 \\
30	367.577880859375 \\
31	352.243835449219 \\
32	336.463043212891 \\
33	320.257202148438 \\
34	303.655151367188 \\
35	286.693176269531 \\
36	269.415710449219 \\
37	251.876342773438 \\
38	234.137969970703 \\
39	216.273162841797 \\
40	198.365234375 \\
41	180.507873535156 \\
42	162.805603027344 \\
43	145.372543334961 \\
44	128.332504272461 \\
45	111.817825317383 \\
46	95.9677581787109 \\
47	80.9258422851562 \\
48	66.8096160888672 \\
49	53.8161849975586 \\
50	42.0510482788086 \\
51	31.6343784332275 \\
52	22.6656684875488 \\
53	15.1693572998047 \\
54	9.28161239624023 \\
55	4.92890596389771 \\
56	2.06480145454407 \\
57	0.561404585838318 \\
58	0.244787529110909 \\
59	0.891608834266663 \\
60	2.24157786369324 \\
61	4.01604747772217 \\
62	5.94075584411621 \\
63	7.76920318603516 \\
64	9.30273151397705 \\
65	10.4038124084473 \\
66	11.0009117126465 \\
67	11.0845355987549 \\
68	10.6966886520386 \\
69	9.91656112670898 \\
70	8.84561824798584 \\
71	7.59157037734985 \\
72	6.26573467254639 \\
73	4.95774412155151 \\
74	3.74788808822632 \\
75	2.68892049789429 \\
76	1.81476855278015 \\
77	1.13966274261475 \\
78	0.661777138710022 \\
79	0.36551433801651 \\
80	0.226121038198471 \\
81	0.213120684027672 \\
82	0.293382108211517 \\
83	0.433844119310379 \\
84	0.604086101055145 \\
85	0.77804559469223 \\
86	0.935198903083801 \\
87	1.06103384494781 \\
88	1.14685344696045 \\
89	1.18914616107941 \\
90	1.1887172460556 \\
91	1.14970088005066 \\
92	1.07860374450684 \\
93	0.983370900154114 \\
94	0.872543156147003 \\
95	0.754549145698547 \\
96	0.637106776237488 \\
97	0.526782929897308 \\
98	0.428696572780609 \\
99	0.346269756555557 \\
100	0.281626462936401 \\
101	0.235038205981255 \\
102	0.205582395195961 \\
103	0.191291362047195 \\
104	0.189457923173904 \\
105	0.196954607963562 \\
106	0.210538864135742 \\
107	0.22712305188179 \\
108	0.24398972094059 \\
109	0.258944094181061 \\
110	0.270404309034348 \\
111	0.277423918247223 \\
112	0.279647052288055 \\
113	0.277247458696365 \\
114	0.270805388689041 \\
115	0.26119002699852 \\
116	0.249409526586533 \\
117	0.236547976732254 \\
118	0.223584353923798 \\
119	0.211367130279541 \\
120	0.200550854206085 \\
121	0.191570669412613 \\
122	0.184640944004059 \\
123	0.179775714874268 \\
124	0.176821067929268 \\
125	0.175497129559517 \\
126	0.175445154309273 \\
127	0.176270335912704 \\
128	0.177582442760468 \\
129	0.17902897298336 \\
130	0.180320203304291 \\
131	0.181235015392303 \\
132	0.181637704372406 \\
133	0.181469485163689 \\
134	0.180738061666489 \\
135	0.179507732391357 \\
136	0.177879735827446 \\
137	0.17598032951355 \\
138	0.173940077424049 \\
139	0.171884268522263 \\
140	0.169920161366463 \\
141	0.168130248785019 \\
142	0.166569545865059 \\
143	0.165262907743454 \\
144	0.164210557937622 \\
145	0.163389921188354 \\
146	0.162762060761452 \\
147	0.162279605865479 \\
148	0.161888688802719 \\
149	0.161540299654007 \\
150	0.161189988255501 \\
151	0.16080304980278 \\
152	0.160355299711227 \\
153	0.159833699464798 \\
154	0.159236520528793 \\
155	0.158569753170013 \\
156	0.157845973968506 \\
157	0.157082617282867 \\
158	0.156297639012337 \\
159	0.155508458614349 \\
160	0.154731214046478 \\
161	0.15397509932518 \\
162	0.153252139687538 \\
163	0.152564004063606 \\
164	0.151910617947578 \\
165	0.151288688182831 \\
166	0.150692164897919 \\
167	0.150114238262177 \\
168	0.149546951055527 \\
169	0.148984387516975 \\
170	0.148420095443726 \\
171	0.147849708795547 \\
172	0.147270381450653 \\
173	0.146681100130081 \\
174	0.146082326769829 \\
175	0.145474806427956 \\
176	0.144859775900841 \\
177	0.14424230158329 \\
178	0.143623948097229 \\
179	0.143006831407547 \\
180	0.142393797636032 \\
181	0.141785204410553 \\
182	0.141182214021683 \\
183	0.140584796667099 \\
184	0.139992743730545 \\
185	0.139405012130737 \\
186	0.138821184635162 \\
187	0.138239413499832 \\
188	0.137659341096878 \\
189	0.137079507112503 \\
190	0.136499747633934 \\
191	0.135919451713562 \\
192	0.135338127613068 \\
193	0.13475613296032 \\
194	0.134174048900604 \\
195	0.133592024445534 \\
196	0.133009999990463 \\
197	0.13242894411087 \\
198	0.131848946213722 \\
199	0.131270557641983 \\
200	0.130692183971405 \\
201	0.130116984248161 \\
202	0.129543498158455 \\
203	0.128971457481384 \\
204	0.128401219844818 \\
205	0.127832353115082 \\
206	0.127264469861984 \\
207	0.126697510480881 \\
208	0.126131936907768 \\
209	0.125567212700844 \\
210	0.12500336766243 \\
211	0.12444032728672 \\
212	0.123877637088299 \\
213	0.12331634759903 \\
214	0.122756190598011 \\
215	0.1221968755126 \\
216	0.121637918055058 \\
217	0.12108102440834 \\
218	0.120525524020195 \\
219	0.119971185922623 \\
220	0.119418174028397 \\
221	0.118866726756096 \\
222	0.11831633746624 \\
223	0.117767289280891 \\
224	0.117219224572182 \\
225	0.116672500967979 \\
226	0.116127125918865 \\
227	0.115582764148712 \\
228	0.115039706230164 \\
229	0.114497885107994 \\
230	0.113957189023495 \\
231	0.113418012857437 \\
232	0.11288021504879 \\
233	0.112343221902847 \\
234	0.111807830631733 \\
235	0.111273556947708 \\
236	0.110740937292576 \\
237	0.110209405422211 \\
238	0.109679102897644 \\
239	0.109150774776936 \\
240	0.108623430132866 \\
241	0.108097516000271 \\
242	0.107572741806507 \\
243	0.107049718499184 \\
244	0.106527552008629 \\
245	0.106007255613804 \\
246	0.105488039553165 \\
247	0.104970380663872 \\
248	0.104454047977924 \\
249	0.103939153254032 \\
250	0.103425517678261 \\
251	0.102913416922092 \\
252	0.102402880787849 \\
253	0.101893655955791 \\
254	0.101385861635208 \\
255	0.100879095494747 \\
256	0.10037449747324 \\
257	0.0998709574341774 \\
258	0.099369004368782 \\
259	0.0988683551549911 \\
260	0.0983695089817047 \\
261	0.0978715121746063 \\
262	0.0973755121231079 \\
263	0.0968808904290199 \\
264	0.0963876992464066 \\
265	0.0958961695432663 \\
266	0.0954059734940529 \\
267	0.0949171930551529 \\
268	0.0944300293922424 \\
269	0.0939444303512573 \\
270	0.0934600755572319 \\
271	0.0929776355624199 \\
272	0.0924966037273407 \\
273	0.0920166671276093 \\
274	0.0915383547544479 \\
275	0.0910621806979179 \\
276	0.0905871838331223 \\
277	0.090113565325737 \\
278	0.0896415263414383 \\
279	0.0891711190342903 \\
280	0.0887023285031319 \\
281	0.0882347375154495 \\
282	0.0877689272165298 \\
283	0.0873045101761818 \\
284	0.0868418365716934 \\
285	0.0863805934786797 \\
286	0.085920937359333 \\
287	0.0854628086090088 \\
288	0.0850062891840935 \\
289	0.0845513492822647 \\
290	0.0840981155633926 \\
291	0.0836460590362549 \\
292	0.0831957906484604 \\
293	0.0827473104000092 \\
294	0.0823000073432922 \\
295	0.0818546637892723 \\
296	0.0814106017351151 \\
297	0.0809682607650757 \\
298	0.0805273205041885 \\
299	0.0800880119204521 \\
300	0.0796504095196724 \\
301	0.0792142748832703 \\
302	0.0787798389792442 \\
303	0.0783469974994659 \\
304	0.0779157802462578 \\
305	0.0774860084056854 \\
306	0.0770577937364578 \\
307	0.0766311809420586 \\
308	0.0762060955166817 \\
309	0.0757829770445824 \\
310	0.0753611177206039 \\
311	0.0749408602714539 \\
312	0.0745220333337784 \\
313	0.0741049498319626 \\
314	0.0736894011497498 \\
315	0.073275551199913 \\
316	0.0728632509708405 \\
317	0.0724524557590485 \\
318	0.0720434486865997 \\
319	0.0716359615325928 \\
320	0.071229949593544 \\
321	0.0708255022764206 \\
322	0.0704226493835449 \\
323	0.0700216740369797 \\
324	0.0696219652891159 \\
325	0.0692240744829178 \\
326	0.0688276737928391 \\
327	0.0684327110648155 \\
328	0.0680393874645233 \\
329	0.0676477700471878 \\
330	0.0672577098011971 \\
331	0.0668690875172615 \\
332	0.066482350230217 \\
333	0.0660969316959381 \\
334	0.0657131001353264 \\
335	0.0653311461210251 \\
336	0.0649504214525223 \\
337	0.0645713955163956 \\
338	0.0641940385103226 \\
339	0.0638180151581764 \\
340	0.0634436383843422 \\
341	0.0630709752440453 \\
342	0.0626996904611588 \\
343	0.0623300224542618 \\
344	0.0619621425867081 \\
345	0.0615956783294678 \\
346	0.0612309090793133 \\
347	0.060867078602314 \\
348	0.0605052262544632 \\
349	0.0601450428366661 \\
350	0.0597863532602787 \\
351	0.0594293847680092 \\
352	0.0590738356113434 \\
353	0.0587197095155716 \\
354	0.0583674199879169 \\
355	0.0580165013670921 \\
356	0.0576674193143845 \\
357	0.0573194473981857 \\
358	0.0569730922579765 \\
359	0.056628342717886 \\
360	0.056285198777914 \\
361	0.0559437200427055 \\
362	0.0556035935878754 \\
363	0.0552649423480034 \\
364	0.0549280047416687 \\
365	0.0545923560857773 \\
366	0.0542583651840687 \\
367	0.0539260059595108 \\
368	0.0535949096083641 \\
369	0.0532654523849487 \\
370	0.0529376417398453 \\
371	0.0526110678911209 \\
372	0.052286259829998 \\
373	0.0519626699388027 \\
374	0.0516409315168858 \\
375	0.0513204298913479 \\
376	0.051001563668251 \\
377	0.0506842657923698 \\
378	0.0503683015704155 \\
379	0.0500538572669029 \\
380	0.0497407764196396 \\
381	0.0494292639195919 \\
382	0.0491193234920502 \\
383	0.0488107278943062 \\
384	0.0485036224126816 \\
385	0.0481979474425316 \\
386	0.0478938296437263 \\
387	0.04759132117033 \\
388	0.0472900681197643 \\
389	0.0469902567565441 \\
390	0.046691969037056 \\
391	0.0463951602578163 \\
392	0.0460998341441154 \\
393	0.0458056852221489 \\
394	0.0455133095383644 \\
395	0.0452222749590874 \\
396	0.044932596385479 \\
397	0.0446444489061832 \\
398	0.0443578064441681 \\
399	0.0440724305808544 \\
400	0.0437883622944355 \\
401	0.0435060113668442 \\
402	0.0432248264551163 \\
403	0.0429450795054436 \\
404	0.0426668673753738 \\
405	0.0423899218440056 \\
406	0.0421143546700478 \\
407	0.0418402962386608 \\
408	0.0415675789117813 \\
409	0.041296299546957 \\
410	0.0410262085497379 \\
411	0.0407572835683823 \\
412	0.0404902920126915 \\
413	0.0402242615818977 \\
414	0.0399597212672234 \\
415	0.0396966561675072 \\
416	0.0394348800182343 \\
417	0.0391746424138546 \\
418	0.0389154925942421 \\
419	0.0386577993631363 \\
420	0.0384013690054417 \\
421	0.0381464958190918 \\
422	0.0378928706049919 \\
423	0.0376406721770763 \\
424	0.0373895540833473 \\
425	0.0371398963034153 \\
426	0.0368914604187012 \\
427	0.0366444140672684 \\
428	0.0363986939191818 \\
429	0.0361544042825699 \\
430	0.0359113849699497 \\
431	0.0356695279479027 \\
432	0.035428874194622 \\
433	0.0351896844804287 \\
434	0.0349516123533249 \\
435	0.0347150266170502 \\
436	0.0344796106219292 \\
437	0.0342456065118313 \\
438	0.0340127944946289 \\
439	0.0337813012301922 \\
440	0.0335511192679405 \\
441	0.0333220958709717 \\
442	0.0330943167209625 \\
443	0.0328676514327526 \\
444	0.0326424092054367 \\
445	0.0324183069169521 \\
446	0.032195407897234 \\
447	0.0319738313555717 \\
448	0.0317535065114498 \\
449	0.031534381210804 \\
450	0.0313164293766022 \\
451	0.0310996510088444 \\
452	0.0308843068778515 \\
453	0.0306699853390455 \\
454	0.030457055196166 \\
455	0.0302450638264418 \\
456	0.0300344377756119 \\
457	0.0298250205814838 \\
458	0.0296167731285095 \\
459	0.0294097028672695 \\
460	0.0292037799954414 \\
461	0.0289988927543163 \\
462	0.0287951938807964 \\
463	0.0285928547382355 \\
464	0.0283916667103767 \\
465	0.0281914360821247 \\
466	0.0279925186187029 \\
467	0.0277948044240475 \\
468	0.0275981873273849 \\
469	0.027402563020587 \\
470	0.0272081196308136 \\
471	0.0270149037241936 \\
472	0.0268227774649858 \\
473	0.0266316793859005 \\
474	0.0264418162405491 \\
475	0.0262528583407402 \\
476	0.0260652378201485 \\
477	0.0258786454796791 \\
478	0.0256930571049452 \\
479	0.0255086198449135 \\
480	0.0253252685070038 \\
481	0.025143114849925 \\
482	0.024962043389678 \\
483	0.0247820522636175 \\
484	0.024603046476841 \\
485	0.0244252495467663 \\
486	0.0242484118789434 \\
487	0.0240725576877594 \\
488	0.0238979533314705 \\
489	0.0237241424620152 \\
490	0.0235515907406807 \\
491	0.0233798772096634 \\
492	0.0232092719525099 \\
493	0.0230396669358015 \\
494	0.022871108725667 \\
495	0.0227035935968161 \\
496	0.0225371029227972 \\
497	0.022371793165803 \\
498	0.0222073961049318 \\
499	0.0220440179109573 \\
500	0.021881528198719 \\
501	0.0217201244086027 \\
502	0.021559689193964 \\
503	0.0214002914726734 \\
504	0.0212418492883444 \\
505	0.021084351465106 \\
506	0.0209277607500553 \\
507	0.0207722056657076 \\
508	0.0206176526844501 \\
509	0.0204639732837677 \\
510	0.0203113779425621 \\
511	0.0201597344130278 \\
512	0.0200090743601322 \\
513	0.0198592431843281 \\
514	0.0197104327380657 \\
515	0.0195625610649586 \\
516	0.019415533170104 \\
517	0.0192695464938879 \\
518	0.019124349579215 \\
519	0.0189800448715687 \\
520	0.0188367385417223 \\
521	0.0186942480504513 \\
522	0.0185528583824635 \\
523	0.0184124372899532 \\
524	0.0182726792991161 \\
525	0.0181340202689171 \\
526	0.0179961249232292 \\
527	0.0178590379655361 \\
528	0.0177230052649975 \\
529	0.0175877325236797 \\
530	0.0174533501267433 \\
531	0.0173198133707047 \\
532	0.0171871557831764 \\
533	0.0170553363859653 \\
534	0.0169243384152651 \\
535	0.0167942866683006 \\
536	0.0166651420295238 \\
537	0.0165368504822254 \\
538	0.0164092872291803 \\
539	0.0162826143205166 \\
540	0.0161568596959114 \\
541	0.016031751409173 \\
542	0.0159075073897839 \\
543	0.0157841239124537 \\
544	0.0156614948064089 \\
545	0.015539675951004 \\
546	0.015418610535562 \\
547	0.0152984289452434 \\
548	0.0151790715754032 \\
549	0.015060436911881 \\
550	0.0149425398558378 \\
551	0.0148256998509169 \\
552	0.0147094679996371 \\
553	0.0145941134542227 \\
554	0.0144794443622231 \\
555	0.0143655929714441 \\
556	0.0142524652183056 \\
557	0.0141401728615165 \\
558	0.0140285454690456 \\
559	0.0139178046956658 \\
560	0.0138076972216368 \\
561	0.0136982873082161 \\
562	0.0135897751897573 \\
563	0.0134818786755204 \\
564	0.0133747458457947 \\
565	0.0132683403789997 \\
566	0.0131626408547163 \\
567	0.0130575951188803 \\
568	0.0129533810541034 \\
569	0.0128498608246446 \\
570	0.0127469506114721 \\
571	0.0126449000090361 \\
572	0.0125435143709183 \\
573	0.0124427489936352 \\
574	0.0123427659273148 \\
575	0.0122434664517641 \\
576	0.012144835665822 \\
577	0.0120468866080046 \\
578	0.0119496565312147 \\
579	0.0118530634790659 \\
580	0.0117571111768484 \\
581	0.0116619011387229 \\
582	0.0115673625841737 \\
583	0.011473448947072 \\
584	0.0113802272826433 \\
585	0.0112876165658236 \\
586	0.0111957155168056 \\
587	0.0111044263467193 \\
588	0.0110138170421124 \\
589	0.0109238112345338 \\
590	0.0108344927430153 \\
591	0.0107457740232348 \\
592	0.0106576820835471 \\
593	0.0105702932924032 \\
594	0.0104834428057075 \\
595	0.0103972461074591 \\
596	0.010311690159142 \\
597	0.0102267181500793 \\
598	0.0101424334570765 \\
599	0.0100585697218776 \\
600	0.00997542962431908 \\
601	0.00989285111427307 \\
602	0.00981083698570728 \\
603	0.00972945336252451 \\
604	0.0096486508846283 \\
605	0.00956840254366398 \\
606	0.0094887986779213 \\
607	0.009409767575562 \\
608	0.00933133531361818 \\
609	0.00925344601273537 \\
610	0.00917614996433258 \\
611	0.009099330753088 \\
612	0.00902314111590385 \\
613	0.00894742459058762 \\
614	0.00887231528759003 \\
615	0.00879776664078236 \\
616	0.00872382149100304 \\
617	0.00865038856863976 \\
618	0.00857749674469233 \\
619	0.00850512087345123 \\
620	0.00843325536698103 \\
621	0.00836192257702351 \\
622	0.00829117931425571 \\
623	0.00822094455361366 \\
624	0.00815122853964567 \\
625	0.00808199495077133 \\
626	0.00801330618560314 \\
627	0.0079451110213995 \\
628	0.00787742808461189 \\
629	0.00781028904020786 \\
630	0.00774365663528442 \\
631	0.00767751457169652 \\
632	0.00761184701696038 \\
633	0.00754665862768888 \\
634	0.00748198758810759 \\
635	0.00741777662187815 \\
636	0.0073541197925806 \\
637	0.00729089975357056 \\
638	0.00722813326865435 \\
639	0.00716590508818626 \\
640	0.00710412207990885 \\
641	0.00704276282340288 \\
642	0.00698196794837713 \\
643	0.00692152604460716 \\
644	0.00686157122254372 \\
645	0.00680219382047653 \\
646	0.00674314890056849 \\
647	0.00668457429856062 \\
648	0.00662647746503353 \\
649	0.00656888913363218 \\
650	0.00651163700968027 \\
651	0.00645483564585447 \\
652	0.00639850879088044 \\
653	0.00634264200925827 \\
654	0.0062871603295207 \\
655	0.00623211497440934 \\
656	0.0061775129288435 \\
657	0.00612327549606562 \\
658	0.00606949301436543 \\
659	0.00601621484383941 \\
660	0.00596330873668194 \\
661	0.00591072998940945 \\
662	0.00585867464542389 \\
663	0.00580699509009719 \\
664	0.00575567129999399 \\
665	0.00570478942245245 \\
666	0.00565432850271463 \\
667	0.00560422241687775 \\
668	0.00555447675287724 \\
669	0.00550525775179267 \\
670	0.00545628415420651 \\
671	0.0054078116081655 \\
672	0.0053596287034452 \\
673	0.00531186256557703 \\
674	0.00526450481265783 \\
675	0.00521750235930085 \\
676	0.00517084915190935 \\
677	0.0051246015354991 \\
678	0.005078692920506 \\
679	0.00503317732363939 \\
680	0.0049879695288837 \\
681	0.00494321063160896 \\
682	0.00489881914108992 \\
683	0.00485469028353691 \\
684	0.00481096841394901 \\
685	0.00476761115714908 \\
686	0.0047245379537344 \\
687	0.00468186289072037 \\
688	0.00463956966996193 \\
689	0.00459756096825004 \\
690	0.00455595459789038 \\
691	0.00451463088393211 \\
692	0.00447364337742329 \\
693	0.00443302746862173 \\
694	0.00439265184104443 \\
695	0.00435269065201283 \\
696	0.00431302469223738 \\
697	0.0042737047187984 \\
698	0.00423467811197042 \\
699	0.00419597700238228 \\
700	0.00415761582553387 \\
701	0.00411960668861866 \\
702	0.00408179452642798 \\
703	0.00404438702389598 \\
704	0.00400726310908794 \\
705	0.00397042790427804 \\
706	0.00393391773104668 \\
707	0.00389772420749068 \\
708	0.00386178563348949 \\
709	0.00382621656171978 \\
710	0.00379089312627912 \\
711	0.00375582883134484 \\
712	0.00372113776393235 \\
713	0.00368664762936532 \\
714	0.00365249486640096 \\
715	0.00361863290891051 \\
716	0.00358508387580514 \\
717	0.00355174951255322 \\
718	0.00351869477890432 \\
719	0.00348595296964049 \\
720	0.00345347449183464 \\
721	0.00342133082449436 \\
722	0.00338937761262059 \\
723	0.00335771148093045 \\
724	0.00332632497884333 \\
725	0.00329519645310938 \\
726	0.00326429936103523 \\
727	0.00323371659033 \\
728	0.00320335198193789 \\
729	0.00317323813214898 \\
730	0.00314340461045504 \\
731	0.00311384722590446 \\
732	0.00308451009914279 \\
733	0.0030554449185729 \\
734	0.00302664004266262 \\
735	0.00299798417836428 \\
736	0.00296968128532171 \\
737	0.00294159795157611 \\
738	0.002913739066571 \\
739	0.00288613932207227 \\
740	0.00285877333953977 \\
741	0.00283165252767503 \\
742	0.00280470866709948 \\
743	0.00277804560028017 \\
744	0.00275160046294332 \\
745	0.00272541027516127 \\
746	0.00269939471036196 \\
747	0.00267360126599669 \\
748	0.00264808954671025 \\
749	0.00262276362627745 \\
750	0.00259764911606908 \\
751	0.00257278745993972 \\
752	0.00254814326763153 \\
753	0.00252366531640291 \\
754	0.00249944673851132 \\
755	0.00247546983882785 \\
756	0.0024516386911273 \\
757	0.00242806388996542 \\
758	0.0024046627804637 \\
759	0.00238147913478315 \\
760	0.00235850014723837 \\
761	0.00233573745936155 \\
762	0.0023131628986448 \\
763	0.00229078531265259 \\
764	0.00226861378178 \\
765	0.00224660011008382 \\
766	0.00222481205128133 \\
767	0.00220325076952577 \\
768	0.00218184082768857 \\
769	0.00216065859422088 \\
770	0.00213965401053429 \\
771	0.00211880542337894 \\
772	0.00209815497510135 \\
773	0.00207767309620976 \\
774	0.00205737678334117 \\
775	0.00203730817884207 \\
776	0.00201733456924558 \\
777	0.00199761474505067 \\
778	0.00197808025404811 \\
779	0.00195867917500436 \\
780	0.0019394988194108 \\
781	0.00192045548465103 \\
782	0.00190158234909177 \\
783	0.00188290583901107 \\
784	0.00186437065713108 \\
785	0.00184600404463708 \\
786	0.001827830565162 \\
787	0.00180980772711337 \\
788	0.00179195310920477 \\
789	0.00177421374246478 \\
790	0.00175667507573962 \\
791	0.00173930078744888 \\
792	0.00172206969000399 \\
793	0.00170500599779189 \\
794	0.0016880762996152 \\
795	0.00167133472859859 \\
796	0.00165473716333508 \\
797	0.00163827463984489 \\
798	0.00162199244368821 \\
799	0.00160585378762335 \\
800	0.00158984120935202 \\
801	0.00157400616444647 \\
802	0.00155831570737064 \\
803	0.00154277484398335 \\
804	0.0015273573808372 \\
805	0.00151210511103272 \\
806	0.00149695959407836 \\
807	0.00148194143548608 \\
808	0.00146711431443691 \\
809	0.00145236088428646 \\
810	0.0014377849875018 \\
811	0.00142333994153887 \\
812	0.00140905217267573 \\
813	0.00139486172702163 \\
814	0.00138084404170513 \\
815	0.0013669712934643 \\
816	0.00135318608954549 \\
817	0.00133952451869845 \\
818	0.00132599822245538 \\
819	0.00131260696798563 \\
820	0.00129933725111187 \\
821	0.00128619652241468 \\
822	0.00127318943850696 \\
823	0.00126027374062687 \\
824	0.0012475021649152 \\
825	0.0012348375748843 \\
826	0.00122231268323958 \\
827	0.00120991270523518 \\
828	0.00119760050438344 \\
829	0.00118543754797429 \\
830	0.00117336050607264 \\
831	0.00116142933256924 \\
832	0.00114956730976701 \\
833	0.00113783753477037 \\
834	0.00112623674795032 \\
835	0.00111474911682308 \\
836	0.00110337045043707 \\
837	0.00109206500928849 \\
838	0.00108089402783662 \\
839	0.00106986088212579 \\
840	0.00105886603705585 \\
841	0.00104803661815822 \\
842	0.00103727052919567 \\
843	0.0010266334284097 \\
844	0.00101607549004257 \\
845	0.00100563163869083 \\
846	0.000995310721918941 \\
847	0.000985047779977322 \\
848	0.000974904804024845 \\
849	0.000964875565841794 \\
850	0.00095491943648085 \\
851	0.000945068313740194 \\
852	0.000935315620154142 \\
853	0.000925655069295317 \\
854	0.000916097429580986 \\
855	0.000906620756722987 \\
856	0.000897239311598241 \\
857	0.000887934351339936 \\
858	0.000878748716786504 \\
859	0.000869637820869684 \\
860	0.000860638392623514 \\
861	0.000851716147735715 \\
862	0.000842857931274921 \\
863	0.00083411339437589 \\
864	0.000825450289994478 \\
865	0.00081685435725376 \\
866	0.000808362034149468 \\
867	0.000799945322796702 \\
868	0.000791616330388933 \\
869	0.00078337563900277 \\
870	0.000775203458033502 \\
871	0.000767117307987064 \\
872	0.000759138492867351 \\
873	0.00075121846748516 \\
874	0.000743365206290036 \\
875	0.000735592970158905 \\
876	0.000727899023331702 \\
877	0.000720278127118945 \\
878	0.000712745706550777 \\
879	0.000705285230651498 \\
880	0.000697889714501798 \\
881	0.00069058348890394 \\
882	0.000683330930769444 \\
883	0.000676162482704967 \\
884	0.000669063651002944 \\
885	0.000662044854834676 \\
886	0.000655073439702392 \\
887	0.000648204586468637 \\
888	0.000641370832454413 \\
889	0.000634623924270272 \\
890	0.000627948495093733 \\
891	0.000621351588051766 \\
892	0.00061480252770707 \\
893	0.000608327158261091 \\
894	0.000601921521592885 \\
895	0.000595580204389989 \\
896	0.00058929284568876 \\
897	0.000583066488616168 \\
898	0.000576927151996642 \\
899	0.000570830365177244 \\
900	0.00056481990031898 \\
901	0.000558830739464611 \\
902	0.00055293261539191 \\
903	0.000547092990018427 \\
904	0.000541314948350191 \\
905	0.000535584578756243 \\
906	0.000529910961631685 \\
907	0.000524316914379597 \\
908	0.000518767570611089 \\
909	0.00051326589891687 \\
910	0.000507834891323 \\
911	0.000502454466186464 \\
912	0.000497127301059663 \\
913	0.000491862185299397 \\
914	0.000486650562379509 \\
915	0.000481474911794066 \\
916	0.00047637292300351 \\
917	0.000471307343104854 \\
918	0.000466297642560676 \\
919	0.000461348710814491 \\
920	0.00045645103091374 \\
921	0.000451602390967309 \\
922	0.000446800782810897 \\
923	0.000442051241407171 \\
924	0.000437362701632082 \\
925	0.000432725413702428 \\
926	0.000428114319220185 \\
927	0.000423567747930065 \\
928	0.000419052084907889 \\
929	0.000414613750763237 \\
930	0.000410191423725337 \\
931	0.000405818165745586 \\
932	0.000401518249418586 \\
933	0.000397249415982515 \\
934	0.000393023830838501 \\
935	0.000388834800105542 \\
936	0.000384713086532429 \\
937	0.000380607642000541 \\
938	0.000376559444703162 \\
939	0.000372550653992221 \\
940	0.00036858837120235 \\
941	0.000364666106179357 \\
942	0.00036077672848478 \\
943	0.000356936012394726 \\
944	0.000353131268639117 \\
945	0.000349387351889163 \\
946	0.00034567661350593 \\
947	0.000341994629707187 \\
948	0.00033834483474493 \\
949	0.000334754178766161 \\
950	0.000331173767335713 \\
951	0.000327666843077168 \\
952	0.000324183754855767 \\
953	0.000320730730891228 \\
954	0.000317322672344744 \\
955	0.000313930795527995 \\
956	0.000310600909870118 \\
957	0.000307299022097141 \\
958	0.000304034823784605 \\
959	0.000300804793369025 \\
960	0.000297612103167921 \\
961	0.000294445722829551 \\
962	0.000291311414912343 \\
963	0.000288213603198528 \\
964	0.000285166781395674 \\
965	0.000282143882941455 \\
966	0.000279144471278414 \\
967	0.000276198174105957 \\
968	0.000273267651209608 \\
969	0.000270368065685034 \\
970	0.000267499504843727 \\
971	0.000264670845353976 \\
972	0.000261864624917507 \\
973	0.00025907886447385 \\
974	0.000256334751611575 \\
975	0.000253613339737058 \\
976	0.00025094230659306 \\
977	0.000248295837081969 \\
978	0.000245668983552605 \\
979	0.000243083981331438 \\
980	0.000240526380366646 \\
981	0.000237981701502576 \\
982	0.000235473256907426 \\
983	0.000232998718274757 \\
984	0.000230547389946878 \\
985	0.000228111515752971 \\
986	0.000225713534746319 \\
987	0.000223342125536874 \\
988	0.000221003021579236 \\
989	0.000218671601032838 \\
990	0.000216369895497337 \\
991	0.000214110768865794 \\
992	0.000211864098673686 \\
993	0.000209646430448629 \\
994	0.000207450852030888 \\
995	0.000205277363420464 \\
996	0.000203134899493307 \\
997	0.000201017042854801 \\
998	0.000198921246919781 \\
999	0.000196849345229566 \\
1000	0.000194790656678379 \\
1001	0.000192765408428386 \\
1002	0.000190762293641455 \\
1003	0.000188782170880586 \\
1004	0.000186831312021241 \\
1005	0.000184890464879572 \\
1006	0.000182981137186289 \\
1007	0.000181080104084685 \\
1008	0.000179206108441576 \\
1009	0.000177342357346788 \\
1010	0.000175514462171122 \\
1011	0.000173706619534642 \\
1012	0.0001719079882605 \\
1013	0.000170132436323911 \\
1014	0.000168389451573603 \\
1015	0.000166659854585305 \\
1016	0.000164953467901796 \\
1017	0.000163264747243375 \\
1018	0.00016158509242814 \\
1019	0.00015992765838746 \\
1020	0.000158298818860203 \\
1021	0.000156682275701314 \\
1022	0.000155081535922363 \\
1023	0.000153502231114544 \\
1024	0.00015194718434941 \\
1025	0.000150405947351828 \\
1026	0.000148874110891484 \\
1027	0.00014737069432158 \\
1028	0.000145881334901787 \\
1029	0.000144408302730881 \\
1030	0.000142950972076505 \\
1031	0.00014150830975268 \\
1032	0.000140094227390364 \\
1033	0.000138684670673683 \\
1034	0.000137291295686737 \\
1035	0.000135916561703198 \\
1036	0.000134552872623317 \\
1037	0.000133224675664678 \\
1038	0.000131899578263983 \\
1039	0.000130581698613241 \\
1040	0.00012928964861203 \\
1041	0.000128006271552294 \\
1042	0.000126735845697112 \\
1043	0.000125499384012073 \\
1044	0.000124251586385071 \\
1045	0.000123033387353644 \\
1046	0.00012182356294943 \\
1047	0.000120636716019362 \\
1048	0.000119457581604365 \\
1049	0.000118285999633372 \\
1050	0.000117133989988361 \\
1051	0.000115992676001042 \\
1052	0.000114878203021362 \\
1053	0.000113764021079987 \\
1054	0.000112659748992883 \\
1055	0.000111570428998675 \\
1056	0.000110501248855144 \\
1057	0.000109434986370616 \\
1058	0.00010839183232747 \\
1059	0.000107355663203634 \\
1060	0.000106334642623551 \\
1061	0.000105318438727409 \\
1062	0.000104313978226855 \\
1063	0.000103332204162143 \\
1064	0.000102360652817879 \\
1065	0.000101391175121535 \\
1066	0.000100441575341392 \\
1067	9.94966758298688e-05 \\
1068	9.85700025921687e-05 \\
1069	9.76438604993746e-05 \\
1070	9.67378437053412e-05 \\
1071	9.58373639150523e-05 \\
1072	9.49535024119541e-05 \\
1073	9.40777972573414e-05 \\
1074	9.32148250285536e-05 \\
1075	9.23565094126388e-05 \\
1076	9.1510999482125e-05 \\
1077	9.0681183792185e-05 \\
1078	8.98496218724176e-05 \\
1079	8.90373921720311e-05 \\
1080	8.82277236087248e-05 \\
1081	8.74327088240534e-05 \\
1082	8.66475529619493e-05 \\
1083	8.5873092757538e-05 \\
1084	8.51036165840924e-05 \\
1085	8.43387097120285e-05 \\
1086	8.35902756080031e-05 \\
1087	8.2853774074465e-05 \\
1088	8.21218927740119e-05 \\
1089	8.13968363218009e-05 \\
1090	8.0683792475611e-05 \\
1091	7.99841363914311e-05 \\
1092	7.92885621194728e-05 \\
1093	7.85964948590845e-05 \\
1094	7.79188849264756e-05 \\
1095	7.72469720686786e-05 \\
1096	7.65886215958744e-05 \\
1097	7.59363610995933e-05 \\
1098	7.52853375161067e-05 \\
1099	7.46452351449989e-05 \\
1100	7.4014751589857e-05 \\
1101	7.33935376047157e-05 \\
1102	7.27824226487428e-05 \\
1103	7.21666219760664e-05 \\
1104	7.15622518328018e-05 \\
1105	7.09754676790908e-05 \\
1106	7.03887490089983e-05 \\
1107	6.98080548318103e-05 \\
1108	6.92353933118284e-05 \\
1109	6.86656567268074e-05 \\
1110	6.8111447035335e-05 \\
1111	6.75621849950403e-05 \\
1112	6.70144290779717e-05 \\
1113	6.64778999635018e-05 \\
1114	6.5947460825555e-05 \\
1115	6.54275354463607e-05 \\
1116	6.49067660560831e-05 \\
1117	6.43985549686477e-05 \\
1118	6.38927813270129e-05 \\
1119	6.33940435363911e-05 \\
1120	6.29012065473944e-05 \\
1121	6.24138920102268e-05 \\
1122	6.19340062257834e-05 \\
1123	6.14572636550292e-05 \\
1124	6.09907292528078e-05 \\
1125	6.05266359343659e-05 \\
1126	6.00747298449278e-05 \\
1127	5.96186364418827e-05 \\
1128	5.91778698435519e-05 \\
1129	5.87354952585883e-05 \\
1130	5.83060209464747e-05 \\
1131	5.78713479626458e-05 \\
1132	5.74535733903758e-05 \\
1133	5.70305419387296e-05 \\
1134	5.66196904401295e-05 \\
1135	5.62059030926321e-05 \\
1136	5.58017563889734e-05 \\
1137	5.5405922466889e-05 \\
1138	5.50110744370613e-05 \\
1139	5.46190349268727e-05 \\
1140	5.42400885024108e-05 \\
1141	5.38597887498327e-05 \\
1142	5.34872197022196e-05 \\
1143	5.31164405401796e-05 \\
1144	5.27547235833481e-05 \\
1145	5.23934359080158e-05 \\
1146	5.2035778935533e-05 \\
1147	5.1683236961253e-05 \\
1148	5.13424347445834e-05 \\
1149	5.09975543536711e-05 \\
1150	5.06607066199649e-05 \\
1151	5.03245755680837e-05 \\
1152	4.99969246448018e-05 \\
1153	4.96711036248598e-05 \\
1154	4.93528677907307e-05 \\
1155	4.90311758767348e-05 \\
1156	4.87232937302906e-05 \\
1157	4.84140582557302e-05 \\
1158	4.81119568576105e-05 \\
1159	4.78096262668259e-05 \\
1160	4.75135675515048e-05 \\
1161	4.72205465484876e-05 \\
1162	4.6929853851907e-05 \\
1163	4.6644956455566e-05 \\
1164	4.63655487692449e-05 \\
1165	4.6086403017398e-05 \\
1166	4.58102040283848e-05 \\
1167	4.55382614745758e-05 \\
1168	4.52707281510811e-05 \\
1169	4.50067818746902e-05 \\
1170	4.47456295660231e-05 \\
1171	4.44851175416261e-05 \\
1172	4.42335585830733e-05 \\
1173	4.39788527728524e-05 \\
1174	4.37348790001124e-05 \\
1175	4.34870380559005e-05 \\
1176	4.32450688094832e-05 \\
1177	4.30089567089453e-05 \\
1178	4.27725281042513e-05 \\
1179	4.25392390752677e-05 \\
1180	4.23098535975441e-05 \\
1181	4.20812866650522e-05 \\
1182	4.18579875258729e-05 \\
1183	4.16378752561286e-05 \\
1184	4.14218338846695e-05 \\
1185	4.12069202866405e-05 \\
1186	4.09963249694556e-05 \\
1187	4.0783517761156e-05 \\
1188	4.05776590923779e-05 \\
1189	4.03768681280781e-05 \\
1190	4.0173195884563e-05 \\
1191	3.99758355342783e-05 \\
1192	3.97773474105634e-05 \\
1193	3.95844836020842e-05 \\
1194	3.93938607885502e-05 \\
1195	3.92040929000359e-05 \\
1196	3.90206841984764e-05 \\
1197	3.88325970561709e-05 \\
1198	3.86526880902238e-05 \\
1199	3.84736740670633e-05 \\
1200	3.82965226890519e-05 \\
1201	3.81202225980815e-05 \\
1202	3.79514895030297e-05 \\
1203	3.7780569982715e-05 \\
1204	3.76135212718509e-05 \\
1205	3.74472692783456e-05 \\
1206	3.7283531128196e-05 \\
1207	3.71224305126816e-05 \\
1208	3.69646804756485e-05 \\
1209	3.68081491615158e-05 \\
1210	3.66510976164136e-05 \\
1211	3.6500467103906e-05 \\
1212	3.63479775842279e-05 \\
1213	3.61998681910336e-05 \\
1214	3.6052046198165e-05 \\
1215	3.59085679519922e-05 \\
1216	3.57629105565138e-05 \\
1217	3.56216551153921e-05 \\
1218	3.54790972778574e-05 \\
1219	3.5341738112038e-05 \\
1220	3.5208031476941e-05 \\
1221	3.50745358446147e-05 \\
1222	3.49412584910169e-05 \\
1223	3.48111680068541e-05 \\
1224	3.46798042301089e-05 \\
1225	3.45525986631401e-05 \\
1226	3.44300351571292e-05 \\
1227	3.43072169926018e-05 \\
1228	3.41810700774658e-05 \\
1229	3.40603073709644e-05 \\
1230	3.39424550475087e-05 \\
1231	3.38232348440215e-05 \\
1232	3.3714033634169e-05 \\
1233	3.35971271852031e-05 \\
1234	3.34865108015947e-05 \\
1235	3.33735588355921e-05 \\
1236	3.32632553181611e-05 \\
1237	3.31551345880143e-05 \\
1238	3.30468392348848e-05 \\
1239	3.29435242747422e-05 \\
1240	3.28379428538028e-05 \\
1241	3.27332054439466e-05 \\
1242	3.26342706102878e-05 \\
1243	3.25352702930104e-05 \\
1244	3.2435553293908e-05 \\
1245	3.23373060382437e-05 \\
1246	3.22418127325363e-05 \\
1247	3.2146319426829e-05 \\
1248	3.20525796269067e-05 \\
1249	3.19617611239664e-05 \\
1250	3.18693491863087e-05 \\
1251	3.1780575227458e-05 \\
1252	3.16895748255774e-05 \\
1253	3.16057485179044e-05 \\
1254	3.1517818570137e-05 \\
1255	3.14320277539082e-05 \\
1256	3.13441632897593e-05 \\
1257	3.12635092996061e-05 \\
1258	3.11785443045665e-05 \\
1259	3.11014373437501e-05 \\
1260	3.10222021653317e-05 \\
1261	3.09437200485263e-05 \\
1262	3.08633716485929e-05 \\
1263	3.07865993818268e-05 \\
1264	3.07122245430946e-05 \\
1265	3.06348010781221e-05 \\
1266	3.05634530377574e-05 \\
1267	3.04927270917688e-05 \\
1268	3.04190180031583e-05 \\
1269	3.03493070532568e-05 \\
1270	3.0279243219411e-05 \\
1271	3.0208155294531e-05 \\
1272	3.01409454550594e-05 \\
1273	3.00776882795617e-05 \\
1274	3.00119008898037e-05 \\
1275	2.9938948500785e-05 \\
1276	2.98791983368574e-05 \\
1277	2.98127906717127e-05 \\
1278	2.97508904623101e-05 \\
1279	2.96864891424775e-05 \\
1280	2.96308699034853e-05 \\
1281	2.9567294404842e-05 \\
1282	2.95088248094544e-05 \\
1283	2.94476376438979e-05 \\
1284	2.93899138341658e-05 \\
1285	2.93333432637155e-05 \\
1286	2.92780441668583e-05 \\
1287	2.92208878818201e-05 \\
1288	2.91650248982478e-05 \\
1289	2.91092765110079e-05 \\
1290	2.90571842924692e-05 \\
1291	2.90056814264972e-05 \\
1292	2.89539966615848e-05 \\
1293	2.89042618533131e-05 \\
1294	2.88498195004649e-05 \\
1295	2.87995808321284e-05 \\
1296	2.87512775685173e-05 \\
1297	2.87028506136267e-05 \\
1298	2.86525682895444e-05 \\
1299	2.86038666672539e-05 \\
1300	2.85600053757662e-05 \\
1301	2.85111618723022e-05 \\
1302	2.84669768007006e-05 \\
1303	2.8421312890714e-05 \\
1304	2.83766021311749e-05 \\
1305	2.83282352029346e-05 \\
1306	2.82866603811271e-05 \\
1307	2.82442524621729e-05 \\
1308	2.8202251996845e-05 \\
1309	2.81600987364072e-05 \\
1310	2.81190914392937e-05 \\
1311	2.80810927506536e-05 \\
1312	2.80391268461244e-05 \\
1313	2.79940250038635e-05 \\
1314	2.79583582596388e-05 \\
1315	2.79210544249509e-05 \\
1316	2.78788229479687e-05 \\
1317	2.784417483781e-05 \\
1318	2.7808560844278e-05 \\
1319	2.77681901934557e-05 \\
1320	2.77327962976415e-05 \\
1321	2.76977625617292e-05 \\
1322	2.76625833066646e-05 \\
1323	2.76266746368492e-05 \\
1324	2.75898128165863e-05 \\
1325	2.75606325885747e-05 \\
1326	2.752417276497e-05 \\
1327	2.74915037152823e-05 \\
1328	2.74580506811617e-05 \\
1329	2.74262420134619e-05 \\
1330	2.73946607194375e-05 \\
1331	2.7366175345378e-05 \\
1332	2.73314653895795e-05 \\
1333	2.73004297923762e-05 \\
1334	2.72703127848217e-05 \\
1335	2.72396064247005e-05 \\
1336	2.72116249107057e-05 \\
1337	2.71820663328981e-05 \\
1338	2.71516510110814e-05 \\
1339	2.7124558982905e-05 \\
1340	2.70962773356587e-05 \\
1341	2.70676573563833e-05 \\
1342	2.70398541033501e-05 \\
1343	2.70133605226874e-05 \\
1344	2.69844731519697e-05 \\
1345	2.69616921286797e-05 \\
1346	2.69342090177815e-05 \\
1347	2.69096854026429e-05 \\
1348	2.68815074377926e-05 \\
1349	2.68599560513394e-05 \\
1350	2.68331532424781e-05 \\
1351	2.68076710199239e-05 \\
1352	2.67829091171734e-05 \\
1353	2.67593768512597e-05 \\
1354	2.67381619778462e-05 \\
1355	2.67134819296189e-05 \\
1356	2.6691057428252e-05 \\
1357	2.66658153122989e-05 \\
1358	2.66404094872996e-05 \\
1359	2.66201313934289e-05 \\
1360	2.66013012151234e-05 \\
1361	2.65787602984346e-05 \\
1362	2.65552334894892e-05 \\
1363	2.65332837443566e-05 \\
1364	2.65137714450248e-05 \\
1365	2.64946665993193e-05 \\
1366	2.64731315837707e-05 \\
1367	2.64506670646369e-05 \\
1368	2.64324135059724e-05 \\
1369	2.64108130068053e-05 \\
1370	2.63935944531113e-05 \\
1371	2.63735946646193e-05 \\
1372	2.63535330304876e-05 \\
1373	2.63354886556044e-05 \\
1374	2.63168512901757e-05 \\
1375	2.62950561591424e-05 \\
1376	2.62805151578505e-05 \\
1377	2.62598241533851e-05 \\
1378	2.62412286247127e-05 \\
1379	2.62270368693862e-05 \\
1380	2.62075936916517e-05 \\
1381	2.61880286416272e-05 \\
1382	2.61729419435142e-05 \\
1383	2.61533259617863e-05 \\
1384	2.61412133113481e-05 \\
1385	2.61235218204092e-05 \\
1386	2.61043514910853e-05 \\
1387	2.60923134192126e-05 \\
1388	2.60724445979577e-05 \\
1389	2.60583892668365e-05 \\
1390	2.60432279901579e-05 \\
1391	2.60288034041878e-05 \\
1392	2.60126998909982e-05 \\
1393	2.59972766798455e-05 \\
1394	2.59812022704864e-05 \\
1395	2.59659591392847e-05 \\
1396	2.59504613495665e-05 \\
1397	2.5939551051124e-05 \\
1398	2.59206535702106e-05 \\
1399	2.59077969531063e-05 \\
1400	2.58966829278506e-05 \\
1401	2.58829968515784e-05 \\
1402	2.58648651652038e-05 \\
1403	2.58541804214474e-05 \\
1404	2.58387626672629e-05 \\
1405	2.58268864854472e-05 \\
1406	2.58131040027365e-05 \\
1407	2.58025083894609e-05 \\
1408	2.57848514593206e-05 \\
1409	2.5774792447919e-05 \\
1410	2.57614701695275e-05 \\
1411	2.57462470472092e-05 \\
1412	2.57355386565905e-05 \\
1413	2.57224128290545e-05 \\
1414	2.57120409514755e-05 \\
1415	2.56965577136725e-05 \\
1416	2.56868079304695e-05 \\
1417	2.56730509136105e-05 \\
1418	2.56602070294321e-05 \\
1419	2.56504317803774e-05 \\
1420	2.56399780482752e-05 \\
1421	2.56283237831667e-05 \\
1422	2.56171188084409e-05 \\
1423	2.56037310464308e-05 \\
1424	2.55931172432611e-05 \\
1425	2.55817976722028e-05 \\
1426	2.55700397246983e-05 \\
1427	2.55607956205495e-05 \\
1428	2.55509621638339e-05 \\
1429	2.55396334978286e-05 \\
1430	2.55299855780322e-05 \\
1431	2.55187842412852e-05 \\
1432	2.55082923104055e-05 \\
1433	2.54983860941138e-05 \\
1434	2.5485333026154e-05 \\
1435	2.54761707765283e-05 \\
1436	2.54680526268203e-05 \\
1437	2.54594669968355e-05 \\
1438	2.54469596256968e-05 \\
1439	2.54374353971798e-05 \\
1440	2.54270198638551e-05 \\
1441	2.54187416430796e-05 \\
1442	2.54096012213267e-05 \\
1443	2.53978305408964e-05 \\
1444	2.53883554250933e-05 \\
1445	2.53780417551752e-05 \\
1446	2.53713478741702e-05 \\
1447	2.53611542575527e-05 \\
1448	2.53517391683999e-05 \\
1449	2.53422585956287e-05 \\
1450	2.53338002949022e-05 \\
1451	2.53255657298723e-05 \\
1452	2.5313727746834e-05 \\
1453	2.53082944254857e-05 \\
1454	2.52987192652654e-05 \\
1455	2.52888166869525e-05 \\
1456	2.52781355811749e-05 \\
1457	2.52723639277974e-05 \\
1458	2.52656500379089e-05 \\
1459	2.52552890742663e-05 \\
1460	2.52479549089912e-05 \\
1461	2.52387781074503e-05 \\
1462	2.52281788561959e-05 \\
1463	2.52197951340349e-05 \\
1464	2.52119898505043e-05 \\
1465	2.5205366910086e-05 \\
1466	2.5197587092407e-05 \\
1467	2.51903056778247e-05 \\
1468	2.51842066063546e-05 \\
1469	2.51753554039169e-05 \\
1470	2.51659457717324e-05 \\
1471	2.51592337008333e-05 \\
1472	2.51505607593572e-05 \\
1473	2.51422607107088e-05 \\
1474	2.51340570684988e-05 \\
1475	2.51265882980078e-05 \\
1476	2.51213059527799e-05 \\
1477	2.51105266215745e-05 \\
1478	2.51024430326652e-05 \\
1479	2.50964621955063e-05 \\
1480	2.50904377026018e-05 \\
1481	2.50821576628368e-05 \\
1482	2.50737903115805e-05 \\
1483	2.50674947892549e-05 \\
1484	2.50603952736128e-05 \\
1485	2.50534794759005e-05 \\
1486	2.50442571996246e-05 \\
1487	2.50398516072892e-05 \\
1488	2.50302655331325e-05 \\
1489	2.50250377575867e-05 \\
1490	2.50182602030691e-05 \\
1491	2.50127450271975e-05 \\
1492	2.50038283411413e-05 \\
1493	2.49985823757015e-05 \\
1494	2.49870809057029e-05 \\
1495	2.49818367592525e-05 \\
1496	2.49764489126392e-05 \\
1497	2.49705190071836e-05 \\
1498	2.49613112828229e-05 \\
1499	2.49544864345808e-05 \\
1500	2.49495278694667e-05 \\
1501	2.49413860728964e-05 \\
1502	2.49362492468208e-05 \\
1503	2.49314434768166e-05 \\
1504	2.49212571361568e-05 \\
1505	2.49162512773182e-05 \\
1506	2.49095664912602e-05 \\
1507	2.49050754064228e-05 \\
1508	2.48964061029255e-05 \\
1509	2.48919059231412e-05 \\
1510	2.48847572947852e-05 \\
1511	2.48752712650457e-05 \\
1512	2.48728447331814e-05 \\
1513	2.48617907345761e-05 \\
1514	2.48567521339282e-05 \\
1515	2.48546748480294e-05 \\
1516	2.48488140641712e-05 \\
1517	2.48403066507308e-05 \\
1518	2.48331562033854e-05 \\
1519	2.48272845055908e-05 \\
1520	2.48238429776393e-05 \\
1521	2.48143842327408e-05 \\
1522	2.48072174144909e-05 \\
1523	2.48035503318533e-05 \\
1524	2.47989100898849e-05 \\
1525	2.47889256570488e-05 \\
1526	2.47865391429514e-05 \\
1527	2.47820789809339e-05 \\
1528	2.47739153564908e-05 \\
1529	2.47676216531545e-05 \\
1530	2.47618263529148e-05 \\
1531	2.47533025685698e-05 \\
1532	2.47491370828357e-05 \\
1533	2.47413154284004e-05 \\
1534	2.47369571297895e-05 \\
1535	2.47297393798362e-05 \\
1536	2.47240968747064e-05 \\
1537	2.47210737143178e-05 \\
1538	2.4713299353607e-05 \\
1539	2.47095740633085e-05 \\
1540	2.47025818680413e-05 \\
1541	2.46959261858137e-05 \\
1542	2.46912113652797e-05 \\
1543	2.46838408202166e-05 \\
1544	2.46781746682245e-05 \\
1545	2.46750860242173e-05 \\
1546	2.46674499067012e-05 \\
1547	2.46644958679099e-05 \\
1548	2.46563449763926e-05 \\
1549	2.46506097028032e-05 \\
1550	2.4645294615766e-05 \\
1551	2.46403578785248e-05 \\
1552	2.46345916821156e-05 \\
1553	2.46288309426745e-05 \\
1554	2.4624343495816e-05 \\
1555	2.46168820012826e-05 \\
1556	2.4612632842036e-05 \\
1557	2.46070667344611e-05 \\
1558	2.45996634475887e-05 \\
1559	2.45969076786423e-05 \\
1560	2.45886203629198e-05 \\
1561	2.45839491981314e-05 \\
1562	2.45770788751543e-05 \\
1563	2.45751234615454e-05 \\
1564	2.45677547354717e-05 \\
1565	2.45595965679968e-05 \\
1566	2.45553728746017e-05 \\
1567	2.45501505560242e-05 \\
1568	2.45445080508944e-05 \\
1569	2.45390310738003e-05 \\
1570	2.45369465119438e-05 \\
1571	2.45283445110545e-05 \\
1572	2.45241208176594e-05 \\
1573	2.45201008510776e-05 \\
1574	2.45133342104964e-05 \\
1575	2.4509117793059e-05 \\
1576	2.45043574977899e-05 \\
1577	2.4498962375219e-05 \\
1578	2.44932925852481e-05 \\
1579	2.44867496803636e-05 \\
1580	2.44801522057969e-05 \\
1581	2.44753628066974e-05 \\
1582	2.44698967435397e-05 \\
1583	2.44655602728017e-05 \\
1584	2.44623752223561e-05 \\
1585	2.44551702053286e-05 \\
1586	2.44511757045984e-05 \\
1587	2.44430993916467e-05 \\
1588	2.44375260081142e-05 \\
1589	2.44348266278394e-05 \\
1590	2.44284619839163e-05 \\
1591	2.44237089646049e-05 \\
1592	2.44153179664863e-05 \\
1593	2.44103212025948e-05 \\
1594	2.44085113081383e-05 \\
1595	2.4402303097304e-05 \\
1596	2.43967315327609e-05 \\
1597	2.4393419153057e-05 \\
1598	2.43837239395361e-05 \\
1599	2.43808171944693e-05 \\
1600	2.43762005993631e-05 \\
1601	2.43693775701104e-05 \\
1602	2.43651084019803e-05 \\
1603	2.43619178945664e-05 \\
1604	2.43573613261105e-05 \\
1605	2.4348668375751e-05 \\
1606	2.4343858967768e-05 \\
1607	2.43405138462549e-05 \\
1608	2.43353861151263e-05 \\
1609	2.4330489395652e-05 \\
1610	2.43255781242624e-05 \\
1611	2.43216036324156e-05 \\
1612	2.43159756792011e-05 \\
1613	2.43089561990928e-05 \\
1614	2.43054892052896e-05 \\
1615	2.43011800193926e-05 \\
1616	2.42942114709876e-05 \\
1617	2.42914247792214e-05 \\
1618	2.42863607127219e-05 \\
1619	2.42763744608965e-05 \\
1620	2.42745809373446e-05 \\
1621	2.42691457970068e-05 \\
1622	2.42629976128228e-05 \\
1623	2.42576934397221e-05 \\
1624	2.4255186872324e-05 \\
1625	2.42491114477161e-05 \\
1626	2.42456517298706e-05 \\
1627	2.42390669882298e-05 \\
1628	2.42312780756038e-05 \\
1629	2.42302485276014e-05 \\
1630	2.42251098825363e-05 \\
1631	2.42179066844983e-05 \\
1632	2.4211887648562e-05 \\
1633	2.42076566792093e-05 \\
1634	2.42015139519935e-05 \\
1635	2.41983871092089e-05 \\
1636	2.41950874624308e-05 \\
1637	2.41859543166356e-05 \\
1638	2.41804518736899e-05 \\
1639	2.41774087044178e-05 \\
1640	2.41743291553576e-05 \\
1641	2.41679445025511e-05 \\
1642	2.41642865148606e-05 \\
1643	2.41567649936769e-05 \\
1644	2.41519392147893e-05 \\
1645	2.41472080233507e-05 \\
1646	2.41455127252266e-05 \\
1647	2.41370526055107e-05 \\
1648	2.4133096303558e-05 \\
1649	2.41300331254024e-05 \\
1650	2.41249799728394e-05 \\
1651	2.4116783606587e-05 \\
1652	2.4116085114656e-05 \\
1653	2.41087618633173e-05 \\
1654	2.41055895457976e-05 \\
1655	2.40973295149161e-05 \\
1656	2.40948393184226e-05 \\
1657	2.4089098587865e-05 \\
1658	2.40838053287007e-05 \\
1659	2.40801964537241e-05 \\
1660	2.40738754655467e-05 \\
1661	2.40687077166513e-05 \\
1662	2.40614754147828e-05 \\
1663	2.40593544731382e-05 \\
1664	2.40552744799061e-05 \\
1665	2.40493773162598e-05 \\
1666	2.40464196394896e-05 \\
1667	2.40419285546523e-05 \\
1668	2.40365352510707e-05 \\
1669	2.40293702518102e-05 \\
1670	2.40266072069062e-05 \\
1671	2.40195549849886e-05 \\
1672	2.40150511672255e-05 \\
1673	2.40090703300666e-05 \\
1674	2.40051449509338e-05 \\
1675	2.39992768911179e-05 \\
1676	2.39958408201346e-05 \\
1677	2.39896708080778e-05 \\
1678	2.39875917031895e-05 \\
1679	2.39804958255263e-05 \\
1680	2.39752698689699e-05 \\
1681	2.39692817558534e-05 \\
1682	2.39648761635181e-05 \\
1683	2.39622786466498e-05 \\
1684	2.39553537539905e-05 \\
1685	2.39514411077835e-05 \\
1686	2.39483724726597e-05 \\
1687	2.39430282817921e-05 \\
1688	2.39359724218957e-05 \\
1689	2.39319851971231e-05 \\
1690	2.39262135437457e-05 \\
1691	2.39222063100897e-05 \\
1692	2.39169439737452e-05 \\
1693	2.39121764025185e-05 \\
1694	2.39059518207796e-05 \\
1695	2.39030450757127e-05 \\
1696	2.38965476455633e-05 \\
1697	2.3895072445157e-05 \\
1698	2.38881784753175e-05 \\
1699	2.38828761212062e-05 \\
1700	2.3878155843704e-05 \\
1701	2.38735410675872e-05 \\
1702	2.38684169744374e-05 \\
1703	2.38659722526791e-05 \\
1704	2.38570737565169e-05 \\
1705	2.38529119087616e-05 \\
1706	2.38485590671189e-05 \\
1707	2.38450193137396e-05 \\
1708	2.38405955315102e-05 \\
1709	2.38346729020122e-05 \\
1710	2.38278134929715e-05 \\
1711	2.3824390154914e-05 \\
1712	2.38189713854808e-05 \\
1713	2.38117299886653e-05 \\
1714	2.38113389059436e-05 \\
1715	2.38043066929094e-05 \\
1716	2.38010270550149e-05 \\
1717	2.37940548686311e-05 \\
1718	2.37885051319608e-05 \\
1719	2.37845233641565e-05 \\
1720	2.37784443015698e-05 \\
1721	2.3778327886248e-05 \\
1722	2.37716303672642e-05 \\
1723	2.37647818721598e-05 \\
1724	2.37627536989748e-05 \\
1725	2.37560052482877e-05 \\
1726	2.37501280935248e-05 \\
1727	2.37434887822019e-05 \\
1728	2.37435415328946e-05 \\
1729	2.37395161093445e-05 \\
1730	2.37334079429274e-05 \\
1731	2.37250224017771e-05 \\
1732	2.37220410781447e-05 \\
1733	2.37189833569573e-05 \\
1734	2.37164404097712e-05 \\
1735	2.37099029618548e-05 \\
1736	2.37023814406712e-05 \\
1737	2.36988344113342e-05 \\
1738	2.36943815252744e-05 \\
1739	2.36867963394616e-05 \\
1740	2.36840241996106e-05 \\
1741	2.36777486861683e-05 \\
1742	2.36743944697082e-05 \\
1743	2.36699379456695e-05 \\
1744	2.36641790252179e-05 \\
1745	2.36586256505689e-05 \\
1746	2.36565465456806e-05 \\
1747	2.36500181927113e-05 \\
1748	2.36480118473992e-05 \\
1749	2.36422056332231e-05 \\
1750	2.36344822042156e-05 \\
1751	2.36301093536895e-05 \\
1752	2.36268097069114e-05 \\
1753	2.36236992350314e-05 \\
1754	2.36172945733415e-05 \\
1755	2.36122923524817e-05 \\
1756	2.36075647990219e-05 \\
1757	2.36036157730268e-05 \\
1758	2.3599302949151e-05 \\
1759	2.35942061408423e-05 \\
1760	2.35905099543743e-05 \\
1761	2.35823372349842e-05 \\
1762	2.35802999668522e-05 \\
1763	2.3573127691634e-05 \\
1764	2.35708284890279e-05 \\
1765	2.35663555940846e-05 \\
1766	2.35582883760799e-05 \\
1767	2.35537554544862e-05 \\
1768	2.35508014156949e-05 \\
1769	2.35461848205887e-05 \\
1770	2.3542783310404e-05 \\
1771	2.35355928452918e-05 \\
1772	2.353248783038e-05 \\
1773	2.35275001614355e-05 \\
1774	2.35203442571219e-05 \\
1775	2.35186707868706e-05 \\
1776	2.35115439863876e-05 \\
1777	2.35052411881043e-05 \\
1778	2.3501606847276e-05 \\
1779	2.34981580433669e-05 \\
1780	2.34903636737727e-05 \\
1781	2.34886683756486e-05 \\
1782	2.34823983191745e-05 \\
1783	2.34787075896747e-05 \\
1784	2.34745457419194e-05 \\
1785	2.34690178331221e-05 \\
1786	2.34649778576568e-05 \\
1787	2.34591025218833e-05 \\
1788	2.34561593970284e-05 \\
1789	2.34503895626403e-05 \\
1790	2.34459530474851e-05 \\
1791	2.34420876950026e-05 \\
1792	2.3436459741788e-05 \\
1793	2.34300496231299e-05 \\
1794	2.3428237909684e-05 \\
1795	2.34203271247679e-05 \\
1796	2.34182734857313e-05 \\
1797	2.34109465964139e-05 \\
1798	2.34084218391217e-05 \\
1799	2.34034687309759e-05 \\
1800	2.33980117627652e-05 \\
1801	2.33930331887677e-05 \\
1802	2.33883201872231e-05 \\
1803	2.33848986681551e-05 \\
1804	2.33801310969284e-05 \\
1805	2.33726022997871e-05 \\
1806	2.33709761232603e-05 \\
1807	2.33626451517921e-05 \\
1808	2.33582832152024e-05 \\
1809	2.33518512686715e-05 \\
1810	2.33510381804081e-05 \\
1811	2.33470545936143e-05 \\
1812	2.33401369769126e-05 \\
1813	2.33344981097616e-05 \\
1814	2.3332237105933e-05 \\
1815	2.33284736168571e-05 \\
1816	2.33210521400906e-05 \\
1817	2.33188147831243e-05 \\
1818	2.33108967222506e-05 \\
1819	2.33082937484141e-05 \\
1820	2.33028440561611e-05 \\
1821	2.32976271945518e-05 \\
1822	2.32945203606505e-05 \\
1823	2.32872425840469e-05 \\
1824	2.32844286074396e-05 \\
1825	2.32794154726434e-05 \\
1826	2.32737420446938e-05 \\
1827	2.32671154662967e-05 \\
1828	2.32664096984081e-05 \\
1829	2.32604616030585e-05 \\
1830	2.32578331633704e-05 \\
1831	2.32510865316726e-05 \\
1832	2.32452821364859e-05 \\
1833	2.32406200666446e-05 \\
1834	2.32347920245957e-05 \\
1835	2.32314105232945e-05 \\
1836	2.32309212151449e-05 \\
1837	2.32215552387061e-05 \\
1838	2.321834108443e-05 \\
1839	2.32137917919317e-05 \\
1840	2.32096444960916e-05 \\
1841	2.32059937843587e-05 \\
1842	2.31992053159047e-05 \\
1843	2.31950616580434e-05 \\
1844	2.31898302445188e-05 \\
1845	2.31842241191771e-05 \\
1846	2.31809644901659e-05 \\
1847	2.31771082326304e-05 \\
1848	2.31701706070453e-05 \\
1849	2.31675494433148e-05 \\
1850	2.31635967793409e-05 \\
1851	2.31580052059144e-05 \\
1852	2.31507547141518e-05 \\
1853	2.31473313760944e-05 \\
1854	2.31422964134254e-05 \\
1855	2.31399353651796e-05 \\
1856	2.31319354497828e-05 \\
1857	2.31284102483187e-05 \\
1858	2.31226404139306e-05 \\
1859	2.3119870093069e-05 \\
1860	2.31165649893228e-05 \\
1861	2.31096892093774e-05 \\
1862	2.31093908951152e-05 \\
1863	2.31011072173715e-05 \\
1864	2.30980076594278e-05 \\
1865	2.30874666158343e-05 \\
1866	2.30874011322157e-05 \\
1867	2.3082218831405e-05 \\
1868	2.30751738854451e-05 \\
1869	2.30727382586338e-05 \\
1870	2.30671539611649e-05 \\
1871	2.30646837735549e-05 \\
1872	2.30554906011093e-05 \\
1873	2.30554469453637e-05 \\
1874	2.3050386516843e-05 \\
1875	2.3042512111715e-05 \\
1876	2.30407349590678e-05 \\
1877	2.30350360652665e-05 \\
1878	2.30292516789632e-05 \\
1879	2.30263922276208e-05 \\
1880	2.30209261644632e-05 \\
1881	2.30149635171983e-05 \\
1882	2.3011698431219e-05 \\
1883	2.30063742492348e-05 \\
1884	2.30026125791483e-05 \\
1885	2.29979468713282e-05 \\
1886	2.29931101785041e-05 \\
1887	2.29892739298521e-05 \\
1888	2.29855177167337e-05 \\
1889	2.29759880312486e-05 \\
1890	2.29733359446982e-05 \\
1891	2.2970869395067e-05 \\
1892	2.29646684601903e-05 \\
1893	2.29585220949957e-05 \\
1894	2.29572906391695e-05 \\
1895	2.29506986215711e-05 \\
1896	2.29464494623244e-05 \\
1897	2.29399429372279e-05 \\
1898	2.29372108151438e-05 \\
1899	2.2931802959647e-05 \\
1900	2.29268516704906e-05 \\
1901	2.29217876039911e-05 \\
1902	2.29195138672367e-05 \\
1903	2.29141824092949e-05 \\
1904	2.29096331167966e-05 \\
1905	2.29026099987095e-05 \\
1906	2.28980989049887e-05 \\
1907	2.28952667384874e-05 \\
1908	2.28885237447685e-05 \\
1909	2.2886448277859e-05 \\
1910	2.28803146455903e-05 \\
1911	2.28768913075328e-05 \\
1912	2.287308780069e-05 \\
1913	2.28671779041179e-05 \\
1914	2.2862743207952e-05 \\
1915	2.2856689611217e-05 \\
1916	2.28537610382773e-05 \\
1917	2.28489643632201e-05 \\
1918	2.28432072617579e-05 \\
1919	2.28366552619264e-05 \\
1920	2.28347489610314e-05 \\
1921	2.28259068535408e-05 \\
1922	2.2825384803582e-05 \\
1923	2.28188800974749e-05 \\
1924	2.28164572035894e-05 \\
1925	2.28099888772704e-05 \\
1926	2.28055978368502e-05 \\
1927	2.28028620767873e-05 \\
1928	2.27969394472893e-05 \\
1929	2.27921427722322e-05 \\
1930	2.27857635763939e-05 \\
1931	2.27836644626223e-05 \\
1932	2.27779055421706e-05 \\
1933	2.27728178288089e-05 \\
1934	2.27690779865952e-05 \\
1935	2.27655946218874e-05 \\
1936	2.27597993216477e-05 \\
1937	2.27578511839965e-05 \\
1938	2.27514483412961e-05 \\
1939	2.27461641770788e-05 \\
1940	2.27401724259835e-05 \\
1941	2.27374966925709e-05 \\
1942	2.27330201596487e-05 \\
1943	2.27281961997505e-05 \\
1944	2.27242508117342e-05 \\
1945	2.27180844376562e-05 \\
1946	2.27129385166336e-05 \\
1947	2.27085420192452e-05 \\
1948	2.27056953008287e-05 \\
1949	2.26975680561736e-05 \\
1950	2.26952470256947e-05 \\
1951	2.26929714699509e-05 \\
1952	2.26877564273309e-05 \\
1953	2.26828051381744e-05 \\
1954	2.26755437324755e-05 \\
1955	2.26734046009369e-05 \\
1956	2.26680986088468e-05 \\
1957	2.26651136472356e-05 \\
1958	2.26584470510716e-05 \\
1959	2.26540687435772e-05 \\
1960	2.26499232667265e-05 \\
1961	2.26449410547502e-05 \\
1962	2.26378997467691e-05 \\
1963	2.26366919378052e-05 \\
1964	2.26329466386233e-05 \\
1965	2.262716225232e-05 \\
1966	2.26197298616171e-05 \\
1967	2.26148240471957e-05 \\
1968	2.26119555009063e-05 \\
1969	2.26076190301683e-05 \\
1970	2.26012616622029e-05 \\
1971	2.25988987949677e-05 \\
1972	2.25941876124125e-05 \\
1973	2.2588907086174e-05 \\
1974	2.25860858336091e-05 \\
1975	2.25813673750963e-05 \\
1976	2.25761214096565e-05 \\
1977	2.25720395974349e-05 \\
1978	2.25654730456881e-05 \\
1979	2.25626481551444e-05 \\
1980	2.25581516133389e-05 \\
1981	2.25504500122042e-05 \\
1982	2.25483054236975e-05 \\
1983	2.25403546210146e-05 \\
1984	2.25358253373997e-05 \\
1985	2.25348812818993e-05 \\
1986	2.25320218305569e-05 \\
1987	2.25262356252642e-05 \\
1988	2.25227340706624e-05 \\
1989	2.25159110414097e-05 \\
1990	2.25145395233994e-05 \\
1991	2.25085714191664e-05 \\
1992	2.25022686208831e-05 \\
1993	2.24991854338441e-05 \\
1994	2.24928735406138e-05 \\
1995	2.24891155085061e-05 \\
1996	2.24841533054132e-05 \\
1997	2.24799587158486e-05 \\
1998	2.24781415454345e-05 \\
1999	2.24699597310973e-05 \\
2000	2.24644190893741e-05 \\
2001	2.24649356823647e-05 \\
2002	2.24568229896249e-05 \\
2003	2.24518098548288e-05 \\
2004	2.24483246711316e-05 \\
2005	2.24413743126206e-05 \\
2006	2.24383766180836e-05 \\
2007	2.24342802539468e-05 \\
2008	2.24278610403417e-05 \\
2009	2.24243849515915e-05 \\
2010	2.24171963054687e-05 \\
2011	2.2414700652007e-05 \\
2012	2.24099421757273e-05 \\
2013	2.24043978960253e-05 \\
2014	2.24039122258546e-05 \\
2015	2.23943352466449e-05 \\
2016	2.23947790800594e-05 \\
2017	2.23888928303495e-05 \\
2018	2.23816350626294e-05 \\
2019	2.23811202886282e-05 \\
2020	2.23743700189516e-05 \\
2021	2.23688475671224e-05 \\
2022	2.23660954361549e-05 \\
2023	2.23603619815549e-05 \\
2024	2.23568094952498e-05 \\
2025	2.2352523956215e-05 \\
2026	2.23470215132693e-05 \\
2027	2.23447423195466e-05 \\
2028	2.23369243030902e-05 \\
2029	2.23327697312925e-05 \\
2030	2.23293827730231e-05 \\
2031	2.23249953705817e-05 \\
2032	2.23187471419806e-05 \\
2033	2.23171864490723e-05 \\
2034	2.23121223825729e-05 \\
2035	2.23048937186832e-05 \\
2036	2.23027291212929e-05 \\
2037	2.23000315600075e-05 \\
2038	2.22935777856037e-05 \\
2039	2.22888756979955e-05 \\
2040	2.228358607681e-05 \\
2041	2.22785383812152e-05 \\
2042	2.22745657083578e-05 \\
2043	2.22702910832595e-05 \\
2044	2.22646194742993e-05 \\
2045	2.22603357542539e-05 \\
2046	2.22561902774032e-05 \\
2047	2.22527742153034e-05 \\
2048	2.2247160814004e-05 \\
2049	2.22428698180011e-05 \\
2050	2.22404469241155e-05 \\
2051	2.22334874706576e-05 \\
2052	2.22304715862265e-05 \\
2053	2.2224267013371e-05 \\
2054	2.22203671000898e-05 \\
2055	2.22159451368498e-05 \\
2056	2.22132039198186e-05 \\
2057	2.22093240154209e-05 \\
2058	2.22030721488409e-05 \\
2059	2.21935115405358e-05 \\
2060	2.21940827032086e-05 \\
2061	2.21890604734654e-05 \\
2062	2.21823938773014e-05 \\
2063	2.21783975575818e-05 \\
2064	2.21756527025718e-05 \\
2065	2.21749360207468e-05 \\
2066	2.21674490603618e-05 \\
2067	2.2161157176015e-05 \\
2068	2.21591162699042e-05 \\
2069	2.21533409785479e-05 \\
2070	2.21488480747212e-05 \\
2071	2.21422506001545e-05 \\
2072	2.21409081859747e-05 \\
2073	2.21344871533802e-05 \\
2074	2.21294158109231e-05 \\
2075	2.21264672290999e-05 \\
2076	2.21209993469529e-05 \\
2077	2.2115631509223e-05 \\
2078	2.21131485886872e-05 \\
2079	2.21080390474526e-05 \\
2080	2.21005320781842e-05 \\
2081	2.2096632164903e-05 \\
2082	2.20940655708546e-05 \\
2083	2.20910478674341e-05 \\
2084	2.20857182284817e-05 \\
2085	2.20816455112072e-05 \\
2086	2.20760339288972e-05 \\
2087	2.20745805563638e-05 \\
2088	2.20683396037202e-05 \\
2089	2.20633573917439e-05 \\
2090	2.20604269998148e-05 \\
2091	2.20522524614353e-05 \\
2092	2.20498586713802e-05 \\
2093	2.20459241973003e-05 \\
2094	2.20406454900512e-05 \\
2095	2.20372749026865e-05 \\
2096	2.20327947317855e-05 \\
2097	2.2028401872376e-05 \\
2098	2.20227993850131e-05 \\
2099	2.20192105189199e-05 \\
2100	2.20127185457386e-05 \\
2101	2.20097244891804e-05 \\
2102	2.20056335820118e-05 \\
2103	2.20005458686501e-05 \\
2104	2.19971716433065e-05 \\
2105	2.19910234591225e-05 \\
2106	2.19862577068852e-05 \\
2107	2.1982677935739e-05 \\
2108	2.19777539314236e-05 \\
2109	2.1973730326863e-05 \\
2110	2.19701578316744e-05 \\
2111	2.19649627979379e-05 \\
2112	2.19624507735716e-05 \\
2113	2.19567118620034e-05 \\
2114	2.19520043174271e-05 \\
2115	2.19487919821404e-05 \\
2116	2.19429057324305e-05 \\
2117	2.19400390051305e-05 \\
2118	2.19329631363507e-05 \\
2119	2.19290814129636e-05 \\
2120	2.19255889533088e-05 \\
2121	2.19214998651296e-05 \\
2122	2.19129324250389e-05 \\
2123	2.19101057155058e-05 \\
2124	2.19073808693793e-05 \\
2125	2.19018347706879e-05 \\
2126	2.18998193304287e-05 \\
2127	2.18921977648279e-05 \\
2128	2.18893546843901e-05 \\
2129	2.18857221625512e-05 \\
2130	2.18812820094172e-05 \\
2131	2.18768145714421e-05 \\
2132	2.18716013478115e-05 \\
2133	2.18684217543341e-05 \\
2134	2.18638397200266e-05 \\
2135	2.18588356801774e-05 \\
2136	2.18547629629029e-05 \\
2137	2.1851865312783e-05 \\
2138	2.18448803934734e-05 \\
2139	2.18394434341462e-05 \\
2140	2.18350760405883e-05 \\
2141	2.18319819396129e-05 \\
2142	2.18302375287749e-05 \\
2143	2.18226396100363e-05 \\
2144	2.18183013203088e-05 \\
2145	2.18150780710857e-05 \\
2146	2.18083332583774e-05 \\
2147	2.18047207454219e-05 \\
2148	2.18028762901668e-05 \\
2149	2.17961423913948e-05 \\
2150	2.17930701182922e-05 \\
2151	2.17910328501603e-05 \\
2152	2.17828710447066e-05 \\
2153	2.17792257899418e-05 \\
2154	2.17739907384384e-05 \\
2155	2.17733286262956e-05 \\
2156	2.17681008507498e-05 \\
2157	2.17622127820505e-05 \\
2158	2.17568012885749e-05 \\
2159	2.17561846511671e-05 \\
2160	2.17483575397637e-05 \\
2161	2.17445194721222e-05 \\
2162	2.17400538531365e-05 \\
2163	2.17374308704166e-05 \\
2164	2.17326687561581e-05 \\
2165	2.17277720366837e-05 \\
2166	2.17208562389715e-05 \\
2167	2.17184133362025e-05 \\
2168	2.17146734939888e-05 \\
2169	2.17093856917927e-05 \\
2170	2.17031119973399e-05 \\
2171	2.17016822716687e-05 \\
2172	2.16979860852007e-05 \\
2173	2.16919397644233e-05 \\
2174	2.16886655834969e-05 \\
2175	2.16832086152863e-05 \\
2176	2.16797416214831e-05 \\
2177	2.1671145077562e-05 \\
2178	2.16689913941082e-05 \\
2179	2.16659609577619e-05 \\
2180	2.16628413909348e-05 \\
2181	2.16587213799357e-05 \\
2182	2.16519711102592e-05 \\
2183	2.1649004338542e-05 \\
2184	2.16431999433553e-05 \\
2185	2.16392909351271e-05 \\
2186	2.16358384932391e-05 \\
2187	2.16297776205465e-05 \\
2188	2.16269691009074e-05 \\
2189	2.16236112464685e-05 \\
2190	2.16159423871431e-05 \\
2191	2.16121807170566e-05 \\
2192	2.16084972635144e-05 \\
2193	2.16051721508848e-05 \\
2194	2.15997170016635e-05 \\
2195	2.15965173993027e-05 \\
2196	2.15908294194378e-05 \\
2197	2.15856216527754e-05 \\
2198	2.15829350054264e-05 \\
2199	2.15751497307792e-05 \\
2200	2.15729978663148e-05 \\
2201	2.15702002606122e-05 \\
2202	2.15654727071524e-05 \\
2203	2.1558425942203e-05 \\
2204	2.15568979911041e-05 \\
2205	2.15506897802697e-05 \\
2206	2.15469917748123e-05 \\
2207	2.1541887690546e-05 \\
2208	2.1539115550695e-05 \\
2209	2.15353611565661e-05 \\
2210	2.15318468690384e-05 \\
2211	2.15275049413322e-05 \\
2212	2.15209802263416e-05 \\
2213	2.15157815546263e-05 \\
2214	2.15133586607408e-05 \\
2215	2.15066829696298e-05 \\
2216	2.15060626942432e-05 \\
2217	2.14992578548845e-05 \\
2218	2.14947667700471e-05 \\
2219	2.14920055441326e-05 \\
2220	2.14867650356609e-05 \\
2221	2.14833798963809e-05 \\
2222	2.14777955989121e-05 \\
2223	2.14738865906838e-05 \\
2224	2.14698375202715e-05 \\
2225	2.14672563743079e-05 \\
2226	2.1460333300638e-05 \\
2227	2.14579322346253e-05 \\
2228	2.14545107155573e-05 \\
2229	2.14503052120563e-05 \\
2230	2.14431784115732e-05 \\
2231	2.14392202906311e-05 \\
2232	2.14357205550186e-05 \\
2233	2.14317515201401e-05 \\
2234	2.1429019398056e-05 \\
2235	2.14235424209619e-05 \\
2236	2.14184146898333e-05 \\
2237	2.14152678381652e-05 \\
2238	2.14089395740302e-05 \\
2239	2.14053652598523e-05 \\
2240	2.14038882404566e-05 \\
2241	2.139793105016e-05 \\
2242	2.13919847737998e-05 \\
2243	2.13860548683442e-05 \\
2244	2.13832299778005e-05 \\
2245	2.13814564631321e-05 \\
2246	2.13757284655003e-05 \\
2247	2.13684324990027e-05 \\
2248	2.13653274840908e-05 \\
2249	2.13634593819734e-05 \\
2250	2.13599796552444e-05 \\
2251	2.13548173633171e-05 \\
2252	2.13487674045609e-05 \\
2253	2.13446910493076e-05 \\
2254	2.13411840377375e-05 \\
2255	2.13390230783261e-05 \\
2256	2.1332612959668e-05 \\
2257	2.13286439247895e-05 \\
2258	2.13241219171323e-05 \\
2259	2.13206585613079e-05 \\
2260	2.13170205825008e-05 \\
2261	2.13120802072808e-05 \\
2262	2.1307248971425e-05 \\
2263	2.13037055800669e-05 \\
2264	2.12997510971036e-05 \\
2265	2.12951836147113e-05 \\
2266	2.12901104532648e-05 \\
2267	2.12852537515573e-05 \\
2268	2.12819832086097e-05 \\
2269	2.12777631531935e-05 \\
2270	2.12725899473298e-05 \\
2271	2.12670984183205e-05 \\
2272	2.12655304494547e-05 \\
2273	2.12630147871096e-05 \\
2274	2.12568138522329e-05 \\
2275	2.12519589695148e-05 \\
2276	2.12487757380586e-05 \\
2277	2.12434879358625e-05 \\
2278	2.12396025744965e-05 \\
2279	2.12354425457306e-05 \\
2280	2.12325867323671e-05 \\
2281	2.12243066926021e-05 \\
2282	2.12208469747566e-05 \\
2283	2.12165177799761e-05 \\
2284	2.12142567761475e-05 \\
2285	2.12117902265163e-05 \\
2286	2.12084232771304e-05 \\
2287	2.12016275327187e-05 \\
2288	2.11957158171572e-05 \\
2289	2.11940496228635e-05 \\
2290	2.11884998861933e-05 \\
2291	2.11821952689206e-05 \\
2292	2.11808110179845e-05 \\
2293	2.11749211302958e-05 \\
2294	2.11716469493695e-05 \\
2295	2.11663154914277e-05 \\
2296	2.11637725442415e-05 \\
2297	2.1158153685974e-05 \\
2298	2.11548431252595e-05 \\
2299	2.11488440982066e-05 \\
2300	2.11460173886735e-05 \\
2301	2.11423921427922e-05 \\
2302	2.11374390346464e-05 \\
2303	2.11334081541281e-05 \\
2304	2.1129148080945e-05 \\
2305	2.11239585041767e-05 \\
2306	2.11199148907326e-05 \\
2307	2.11182159546297e-05 \\
2308	2.11128935916349e-05 \\
2309	2.11081187444506e-05 \\
2310	2.11017395486124e-05 \\
2311	2.11007609323133e-05 \\
2312	2.10980360861868e-05 \\
2313	2.10926773434039e-05 \\
2314	2.10871985473204e-05 \\
2315	2.10840316867689e-05 \\
2316	2.10799971682718e-05 \\
2317	2.10767393582501e-05 \\
2318	2.10717680602102e-05 \\
2319	2.10686412174255e-05 \\
2320	2.106048486894e-05 \\
2321	2.10582038562279e-05 \\
2322	2.10540911211865e-05 \\
2323	2.10483085538726e-05 \\
2324	2.10470097954385e-05 \\
2325	2.10420257644728e-05 \\
2326	2.10362086363602e-05 \\
2327	2.10355829040054e-05 \\
2328	2.10282541956985e-05 \\
2329	2.10254784178687e-05 \\
2330	2.10206817428116e-05 \\
2331	2.10189627978252e-05 \\
2332	2.10132348001935e-05 \\
2333	2.10078978852835e-05 \\
2334	2.10039452213096e-05 \\
2335	2.09995851037093e-05 \\
2336	2.09945901588071e-05 \\
2337	2.09915706363972e-05 \\
2338	2.09868376259692e-05 \\
2339	2.09826393984258e-05 \\
2340	2.09789195650956e-05 \\
2341	2.09746576729231e-05 \\
2342	2.09727495530387e-05 \\
2343	2.0965624571545e-05 \\
2344	2.09619047382148e-05 \\
2345	2.09574682230595e-05 \\
2346	2.09557110792957e-05 \\
2347	2.09500922210282e-05 \\
2348	2.09435675060377e-05 \\
2349	2.09413519769441e-05 \\
2350	2.0937281078659e-05 \\
2351	2.09330628422322e-05 \\
2352	2.09283971344121e-05 \\
2353	2.09244408324594e-05 \\
2354	2.09206464205636e-05 \\
2355	2.0917763322359e-05 \\
2356	2.09103545785183e-05 \\
2357	2.09085192182101e-05 \\
2358	2.09030349651584e-05 \\
2359	2.08994697459275e-05 \\
2360	2.08930123335449e-05 \\
2361	2.08919955184683e-05 \\
2362	2.08877827390097e-05 \\
2363	2.08824276342057e-05 \\
2364	2.08806450245902e-05 \\
2365	2.08751007448882e-05 \\
2366	2.08708115678746e-05 \\
2367	2.08650308195502e-05 \\
2368	2.0862884412054e-05 \\
2369	2.08602359634824e-05 \\
2370	2.08521651074989e-05 \\
2371	2.08505662158132e-05 \\
2372	2.08451529033482e-05 \\
2373	2.08428537007421e-05 \\
2374	2.08363653655397e-05 \\
2375	2.08325036510359e-05 \\
2376	2.08288729481865e-05 \\
2377	2.08262536034454e-05 \\
2378	2.08197707252111e-05 \\
2379	2.08159945032094e-05 \\
2380	2.08145320357289e-05 \\
2381	2.08098190341843e-05 \\
2382	2.08044657483697e-05 \\
2383	2.08018809644273e-05 \\
2384	2.07964585570153e-05 \\
2385	2.07930388569366e-05 \\
2386	2.07871307793539e-05 \\
2387	2.07815501198638e-05 \\
2388	2.07820412470028e-05 \\
2389	2.0777642930625e-05 \\
2390	2.07723569474183e-05 \\
2391	2.07675220735837e-05 \\
2392	2.07637494895607e-05 \\
2393	2.07610828510951e-05 \\
2394	2.07560624403413e-05 \\
2395	2.07518514798721e-05 \\
2396	2.07472658075858e-05 \\
2397	2.07428711291868e-05 \\
2398	2.07404264074285e-05 \\
2399	2.07349221454933e-05 \\
2400	2.07310149562545e-05 \\
2401	2.07285120268352e-05 \\
2402	2.07192151719937e-05 \\
2403	2.07189805223607e-05 \\
2404	2.07153861992992e-05 \\
2405	2.07108569156844e-05 \\
2406	2.0708885131171e-05 \\
2407	2.07027296710294e-05 \\
2408	2.06985732802423e-05 \\
2409	2.0693325495813e-05 \\
2410	2.06901859201025e-05 \\
2411	2.06872937269509e-05 \\
2412	2.06843033083715e-05 \\
2413	2.0678409782704e-05 \\
2414	2.06737695407355e-05 \\
2415	2.06712866201997e-05 \\
2416	2.06667409656802e-05 \\
2417	2.06632776098559e-05 \\
2418	2.06575241463725e-05 \\
2419	2.06532822630834e-05 \\
2420	2.06481017812621e-05 \\
2421	2.06467302632518e-05 \\
2422	2.06410768441856e-05 \\
2423	2.06394724955317e-05 \\
2424	2.06357581191696e-05 \\
2425	2.06306776817655e-05 \\
2426	2.06240729312412e-05 \\
2427	2.06220356631093e-05 \\
2428	2.06194126803894e-05 \\
2429	2.06136846827576e-05 \\
2430	2.06101540243253e-05 \\
2431	2.06061195058282e-05 \\
2432	2.06035674636951e-05 \\
2433	2.05994801945053e-05 \\
2434	2.05926062335493e-05 \\
2435	2.05896576517262e-05 \\
2436	2.05842807190493e-05 \\
2437	2.05824617296457e-05 \\
2438	2.05777087103343e-05 \\
2439	2.05753822228871e-05 \\
2440	2.05708274734206e-05 \\
2441	2.05644719244447e-05 \\
2442	2.0559609765769e-05 \\
2443	2.05570850084769e-05 \\
2444	2.0552150090225e-05 \\
2445	2.0550171029754e-05 \\
2446	2.05457090487471e-05 \\
2447	2.05437863769475e-05 \\
2448	2.05387405003421e-05 \\
2449	2.05334108613897e-05 \\
2450	2.05299802473746e-05 \\
2451	2.05277901841328e-05 \\
2452	2.0522787963273e-05 \\
2453	2.05168598768068e-05 \\
2454	2.05149462999543e-05 \\
2455	2.05085289053386e-05 \\
2456	2.05080377781997e-05 \\
2457	2.05005944735603e-05 \\
2458	2.04975949600339e-05 \\
2459	2.04937296075514e-05 \\
2460	2.04879252123646e-05 \\
2461	2.04867901629768e-05 \\
2462	2.04815769393463e-05 \\
2463	2.04782700166106e-05 \\
2464	2.0472944015637e-05 \\
2465	2.04720563488081e-05 \\
2466	2.04658281290904e-05 \\
2467	2.04608713829657e-05 \\
2468	2.04579700948671e-05 \\
2469	2.04524658329319e-05 \\
2470	2.04499847313855e-05 \\
2471	2.04452844627667e-05 \\
2472	2.04411317099584e-05 \\
2473	2.04351417778526e-05 \\
2474	2.0435765691218e-05 \\
2475	2.04300376935862e-05 \\
2476	2.04252792173065e-05 \\
2477	2.04202588065527e-05 \\
2478	2.04172429221217e-05 \\
2479	2.04154002858559e-05 \\
2480	2.04105144803179e-05 \\
2481	2.04067182494327e-05 \\
2482	2.03998388315085e-05 \\
2483	2.03990312002134e-05 \\
2484	2.03933741431683e-05 \\
2485	2.03900963242631e-05 \\
2486	2.03881463676225e-05 \\
2487	2.03826730285073e-05 \\
2488	2.03760100703221e-05 \\
2489	2.03761501325062e-05 \\
2490	2.03711715585086e-05 \\
2491	2.0367016986711e-05 \\
2492	2.03621348191518e-05 \\
2493	2.03580711968243e-05 \\
2494	2.03528761630878e-05 \\
2495	2.03522668016376e-05 \\
2496	2.03468443942256e-05 \\
2497	2.0343046344351e-05 \\
2498	2.03403906198218e-05 \\
2499	2.03332347155083e-05 \\
2500	2.03293529921211e-05 \\
2501	2.03281924768817e-05 \\
2502	2.03230865736259e-05 \\
2503	2.03193339984864e-05 \\
2504	2.03139970835764e-05 \\
2505	2.0310420950409e-05 \\
2506	2.03072977456031e-05 \\
2507	2.03049003175693e-05 \\
2508	2.02997362066526e-05 \\
2509	2.02942010218976e-05 \\
2510	2.02919072762597e-05 \\
2511	2.02869432541775e-05 \\
2512	2.02842347789556e-05 \\
2513	2.028053131653e-05 \\
2514	2.02775554498658e-05 \\
2515	2.02714654733427e-05 \\
2516	2.02665778488154e-05 \\
2517	2.02616192837013e-05 \\
2518	2.02585943043232e-05 \\
2519	2.02569335669978e-05 \\
2520	2.02518149308162e-05 \\
2521	2.02479986910475e-05 \\
2522	2.02458322746679e-05 \\
2523	2.02388509933371e-05 \\
2524	2.02356732188491e-05 \\
2525	2.02328355953796e-05 \\
2526	2.0226472770446e-05 \\
2527	2.02240735234227e-05 \\
2528	2.022246553679e-05 \\
2529	2.02183528017486e-05 \\
2530	2.02151786652394e-05 \\
2531	2.02077444555471e-05 \\
2532	2.02056926354999e-05 \\
2533	2.02013834496029e-05 \\
2534	2.01976690732408e-05 \\
2535	2.01928669412155e-05 \\
2536	2.01897055376321e-05 \\
2537	2.01856364583364e-05 \\
2538	2.01826205739053e-05 \\
2539	2.01783586817328e-05 \\
2540	2.01740276679629e-05 \\
2541	2.0170038624201e-05 \\
2542	2.01647999347188e-05 \\
2543	2.01608927454799e-05 \\
2544	2.01569928321987e-05 \\
2545	2.0154158846708e-05 \\
2546	2.01491857296787e-05 \\
2547	2.01470538740978e-05 \\
2548	2.01423681573942e-05 \\
2549	2.01406528503867e-05 \\
2550	2.01354450837243e-05 \\
2551	2.01337006728863e-05 \\
2552	2.01289221877232e-05 \\
2553	2.01210314116906e-05 \\
2554	2.01206494239159e-05 \\
2555	2.01171278604306e-05 \\
2556	2.01109414774692e-05 \\
2557	2.01101938728243e-05 \\
2558	2.01039547391701e-05 \\
2559	2.01003440452041e-05 \\
2560	2.00980466615874e-05 \\
2561	2.00929371203529e-05 \\
2562	2.00888189283432e-05 \\
2563	2.00863996724365e-05 \\
2564	2.00811591639649e-05 \\
2565	2.00788526854012e-05 \\
2566	2.00738177227322e-05 \\
2567	2.00697468244471e-05 \\
2568	2.00652248167899e-05 \\
2569	2.00606227735989e-05 \\
2570	2.00578342628432e-05 \\
2571	2.00515260075917e-05 \\
2572	2.00491213036003e-05 \\
2573	2.00462272914592e-05 \\
2574	2.00434060388943e-05 \\
2575	2.00387730728835e-05 \\
2576	2.00333688553656e-05 \\
2577	2.00329377548769e-05 \\
2578	2.00264221348334e-05 \\
2579	2.00267841137247e-05 \\
2580	2.00201629922958e-05 \\
2581	2.00162212422583e-05 \\
2582	2.00132162717637e-05 \\
2583	2.00072172447108e-05 \\
2584	2.00047870748676e-05 \\
2585	2.00022077478934e-05 \\
2586	1.99956994038075e-05 \\
2587	1.99933747353498e-05 \\
2588	1.99908645299729e-05 \\
2589	1.99848145712167e-05 \\
2590	1.99804562726058e-05 \\
2591	1.99794685613597e-05 \\
2592	1.99722453544382e-05 \\
2593	1.9970306311734e-05 \\
2594	1.99673377210274e-05 \\
2595	1.99630339920986e-05 \\
2596	1.99556707229931e-05 \\
2597	1.99548012460582e-05 \\
2598	1.99513906409265e-05 \\
2599	1.99465357582085e-05 \\
2600	1.9944131054217e-05 \\
2601	1.99428541236557e-05 \\
2602	1.99341466213809e-05 \\
2603	1.993213663809e-05 \\
2604	1.99253408936784e-05 \\
2605	1.99231435544789e-05 \\
2606	1.99193527805619e-05 \\
2607	1.9915625671274e-05 \\
2608	1.99131318368018e-05 \\
2609	1.99068108486244e-05 \\
2610	1.99056012206711e-05 \\
2611	1.99010901269503e-05 \\
2612	1.9899520339095e-05 \\
2613	1.98944289877545e-05 \\
2614	1.98891593754524e-05 \\
2615	1.9883000277332e-05 \\
2616	1.98846300918376e-05 \\
2617	1.98796496988507e-05 \\
2618	1.98725083464524e-05 \\
2619	1.98708694369998e-05 \\
2620	1.98674570128787e-05 \\
2621	1.98629495571367e-05 \\
2622	1.98578200070187e-05 \\
2623	1.9856910512317e-05 \\
2624	1.98528232431272e-05 \\
2625	1.98496618395438e-05 \\
2626	1.98449270101264e-05 \\
2627	1.98415254999418e-05 \\
2628	1.98377747437917e-05 \\
2629	1.98321886273334e-05 \\
2630	1.98288398678415e-05 \\
2631	1.98256784642581e-05 \\
2632	1.98226953216363e-05 \\
2633	1.98196503333747e-05 \\
2634	1.98174075194402e-05 \\
2635	1.98106972675305e-05 \\
2636	1.98068482859526e-05 \\
2637	1.98039542738115e-05 \\
2638	1.97976642084541e-05 \\
2639	1.97971367015271e-05 \\
2640	1.97931658476591e-05 \\
2641	1.97882582142483e-05 \\
2642	1.9784925825661e-05 \\
2643	1.97825211216696e-05 \\
2644	1.97775425476721e-05 \\
2645	1.9772480300162e-05 \\
2646	1.97696172108408e-05 \\
2647	1.9770330254687e-05 \\
2648	1.97650333575439e-05 \\
2649	1.97619228856638e-05 \\
2650	1.97547487914562e-05 \\
2651	1.97531389858341e-05 \\
2652	1.97490335267503e-05 \\
2653	1.97442714124918e-05 \\
2654	1.97398840100504e-05 \\
2655	1.97390691027977e-05 \\
2656	1.9733783119591e-05 \\
2657	1.97326298803091e-05 \\
2658	1.97228837350849e-05 \\
2659	1.97220688278321e-05 \\
2660	1.97188928723335e-05 \\
2661	1.97144181584008e-05 \\
2662	1.97131048480514e-05 \\
2663	1.97078770725057e-05 \\
2664	1.97057088371366e-05 \\
2665	1.97005356312729e-05 \\
2666	1.96979563042987e-05 \\
2667	1.96929922822164e-05 \\
2668	1.96886830963194e-05 \\
2669	1.96806795429438e-05 \\
2670	1.96799883269705e-05 \\
2671	1.96775799850002e-05 \\
2672	1.96738001250196e-05 \\
2673	1.96716209757142e-05 \\
2674	1.96661530935671e-05 \\
2675	1.96636119653704e-05 \\
2676	1.96583605429623e-05 \\
2677	1.96520850295201e-05 \\
2678	1.96521978068631e-05 \\
2679	1.96482360479422e-05 \\
2680	1.96449636860052e-05 \\
2681	1.96405180759029e-05 \\
2682	1.96372002392309e-05 \\
2683	1.96348664758261e-05 \\
2684	1.96278688235907e-05 \\
2685	1.96257497009356e-05 \\
2686	1.96212986338651e-05 \\
2687	1.96168002730701e-05 \\
2688	1.96163928194437e-05 \\
2689	1.96105647773948e-05 \\
2690	1.9609155060607e-05 \\
2691	1.96037435671315e-05 \\
2692	1.96016626432538e-05 \\
2693	1.95958018593956e-05 \\
2694	1.9594473997131e-05 \\
2695	1.95893662748858e-05 \\
2696	1.95851062017027e-05 \\
2697	1.95814754988533e-05 \\
2698	1.95776901819045e-05 \\
2699	1.95753873413196e-05 \\
2700	1.95698830793845e-05 \\
2701	1.95682532648789e-05 \\
2702	1.95644242921844e-05 \\
2703	1.95607062778436e-05 \\
2704	1.95540178538067e-05 \\
2705	1.95540760614676e-05 \\
2706	1.95498778339243e-05 \\
2707	1.95468346646521e-05 \\
2708	1.95424254343379e-05 \\
2709	1.9537332264008e-05 \\
2710	1.9538445485523e-05 \\
2711	1.95317243196769e-05 \\
2712	1.95276043086778e-05 \\
2713	1.95224383787718e-05 \\
2714	1.9521754438756e-05 \\
2715	1.95177835848881e-05 \\
2716	1.95116444956511e-05 \\
2717	1.95096672541695e-05 \\
2718	1.95039210666437e-05 \\
2719	1.95037537196185e-05 \\
2720	1.94982676475774e-05 \\
2721	1.9495475498843e-05 \\
2722	1.94894255400868e-05 \\
2723	1.94845797523158e-05 \\
2724	1.94844469660893e-05 \\
2725	1.94805179489776e-05 \\
2726	1.94774238480022e-05 \\
2727	1.94721433217637e-05 \\
2728	1.94689819181804e-05 \\
2729	1.94644417206291e-05 \\
2730	1.94601343537215e-05 \\
2731	1.94591029867297e-05 \\
2732	1.94546355487546e-05 \\
2733	1.94519670912996e-05 \\
2734	1.94471704162424e-05 \\
2735	1.9444085410214e-05 \\
2736	1.94388412637636e-05 \\
2737	1.94373969861772e-05 \\
2738	1.94325457414379e-05 \\
2739	1.94298609130783e-05 \\
2740	1.9423530829954e-05 \\
2741	1.94230760826031e-05 \\
2742	1.94173226191197e-05 \\
2743	1.94161111721769e-05 \\
2744	1.94115600606892e-05 \\
2745	1.94074273167644e-05 \\
2746	1.940539732459e-05 \\
2747	1.93997766473331e-05 \\
2748	1.93991927517345e-05 \\
2749	1.93909399968106e-05 \\
2750	1.93891210074071e-05 \\
2751	1.93877713172697e-05 \\
2752	1.93813830264844e-05 \\
2753	1.93791638594121e-05 \\
2754	1.937624256243e-05 \\
2755	1.93732357729459e-05 \\
2756	1.93700525414897e-05 \\
2757	1.93646992556751e-05 \\
2758	1.93595606106101e-05 \\
2759	1.93565283552743e-05 \\
2760	1.93550386029528e-05 \\
2761	1.93491596292006e-05 \\
2762	1.93470914382488e-05 \\
2763	1.93449632206466e-05 \\
2764	1.93410305655561e-05 \\
2765	1.93351479538251e-05 \\
2766	1.93347968888702e-05 \\
2767	1.93294672499178e-05 \\
2768	1.93265695997979e-05 \\
2769	1.93227242561989e-05 \\
2770	1.93199048226234e-05 \\
2771	1.93137020687573e-05 \\
2772	1.93112573469989e-05 \\
2773	1.93097366718575e-05 \\
2774	1.93042978935409e-05 \\
2775	1.93013929674635e-05 \\
2776	1.92977822734974e-05 \\
2777	1.9293755030958e-05 \\
2778	1.9289738702355e-05 \\
2779	1.92878178495448e-05 \\
2780	1.92841434909496e-05 \\
2781	1.92822753888322e-05 \\
2782	1.92783263628371e-05 \\
2783	1.92725929082371e-05 \\
2784	1.92713087017182e-05 \\
2785	1.92677143786568e-05 \\
2786	1.92608749784995e-05 \\
2787	1.92603147297632e-05 \\
2788	1.92551560758147e-05 \\
2789	1.92515180970076e-05 \\
2790	1.9247305317549e-05 \\
2791	1.92462466657162e-05 \\
2792	1.92409297596896e-05 \\
2793	1.92382831301074e-05 \\
2794	1.92346669791732e-05 \\
2795	1.92307343240827e-05 \\
2796	1.92277930182172e-05 \\
2797	1.92242914636154e-05 \\
2798	1.9218461602577e-05 \\
2799	1.92169281945098e-05 \\
2800	1.92154457181459e-05 \\
2801	1.92110273928847e-05 \\
2802	1.92056395462714e-05 \\
2803	1.92025945580099e-05 \\
2804	1.92004481505137e-05 \\
2805	1.91966719285119e-05 \\
2806	1.91919243661687e-05 \\
2807	1.91897161130328e-05 \\
2808	1.91864783118945e-05 \\
2809	1.9183384210919e-05 \\
2810	1.9178962247679e-05 \\
2811	1.91735271073412e-05 \\
2812	1.91738818102749e-05 \\
2813	1.91695253306534e-05 \\
2814	1.91643957805354e-05 \\
2815	1.916050860018e-05 \\
2816	1.9155879272148e-05 \\
2817	1.9155681002303e-05 \\
2818	1.91525869013276e-05 \\
2819	1.91467115655541e-05 \\
2820	1.91432118299417e-05 \\
2821	1.91404760698788e-05 \\
2822	1.91365343198413e-05 \\
2823	1.91325416381005e-05 \\
2824	1.91289800568484e-05 \\
2825	1.91273211385123e-05 \\
2826	1.91251929209102e-05 \\
2827	1.91216349776369e-05 \\
2828	1.91154103958979e-05 \\
2829	1.91132421605289e-05 \\
2830	1.91090693988372e-05 \\
2831	1.91043618542608e-05 \\
2832	1.91046037798515e-05 \\
2833	1.91004764928948e-05 \\
2834	1.90957271115622e-05 \\
2835	1.90906775969779e-05 \\
2836	1.90908722288441e-05 \\
2837	1.90848186321091e-05 \\
2838	1.90825467143441e-05 \\
2839	1.90779155673226e-05 \\
2840	1.90759583347244e-05 \\
2841	1.90721693797968e-05 \\
2842	1.90677110367687e-05 \\
2843	1.90621831279714e-05 \\
2844	1.90607079275651e-05 \\
2845	1.90572209248785e-05 \\
2846	1.90526898222743e-05 \\
2847	1.9050092305406e-05 \\
2848	1.90456776181236e-05 \\
2849	1.9044840882998e-05 \\
2850	1.90378978004446e-05 \\
2851	1.90351111086784e-05 \\
2852	1.90328682947438e-05 \\
2853	1.90305490832543e-05 \\
2854	1.90259943337878e-05 \\
2855	1.90222599485423e-05 \\
2856	1.90230530279223e-05 \\
2857	1.90155933523783e-05 \\
2858	1.90123173524626e-05 \\
2859	1.90117934835143e-05 \\
2860	1.9005075955647e-05 \\
2861	1.90028295037337e-05 \\
2862	1.90016799024306e-05 \\
2863	1.89959755516611e-05 \\
2864	1.89914335351204e-05 \\
2865	1.89903257705737e-05 \\
2866	1.89865895663388e-05 \\
2867	1.89822276297491e-05 \\
2868	1.89792008313816e-05 \\
2869	1.8974978956976e-05 \\
2870	1.89716520253569e-05 \\
2871	1.89691090781707e-05 \\
2872	1.89635375136277e-05 \\
2873	1.89606616913807e-05 \\
2874	1.8960221495945e-05 \\
2875	1.89572165254503e-05 \\
2876	1.89535585377598e-05 \\
2877	1.89500060514547e-05 \\
2878	1.89456695807166e-05 \\
2879	1.89411130122608e-05 \\
2880	1.89400925592054e-05 \\
2881	1.8937724235002e-05 \\
2882	1.89298953046091e-05 \\
2883	1.89287311513908e-05 \\
2884	1.89248257811414e-05 \\
2885	1.89235797734e-05 \\
2886	1.89166676136665e-05 \\
2887	1.89146539923968e-05 \\
2888	1.89126949408092e-05 \\
2889	1.89086313184816e-05 \\
2890	1.89060265256558e-05 \\
2891	1.88992726180004e-05 \\
2892	1.88980557140894e-05 \\
2893	1.88928916031728e-05 \\
2894	1.88912163139321e-05 \\
2895	1.88896447070874e-05 \\
2896	1.88840422197245e-05 \\
2897	1.88817866728641e-05 \\
2898	1.88801059266552e-05 \\
2899	1.88754020200577e-05 \\
2900	1.88709836947965e-05 \\
2901	1.88664271263406e-05 \\
2902	1.8865193851525e-05 \\
2903	1.88589001481887e-05 \\
2904	1.88591657206416e-05 \\
2905	1.88551130122505e-05 \\
2906	1.88538069778588e-05 \\
2907	1.884767334559e-05 \\
2908	1.88438152690651e-05 \\
2909	1.88460526260315e-05 \\
2910	1.88373705896083e-05 \\
2911	1.88321755558718e-05 \\
2912	1.8830833141692e-05 \\
2913	1.88251251529437e-05 \\
2914	1.88229423656594e-05 \\
2915	1.88218036782928e-05 \\
2916	1.88161357073113e-05 \\
2917	1.88137964869384e-05 \\
2918	1.88117701327428e-05 \\
2919	1.88090834853938e-05 \\
2920	1.88065278052818e-05 \\
2921	1.88036228792043e-05 \\
2922	1.88011599675519e-05 \\
2923	1.87966215889901e-05 \\
2924	1.87928235391155e-05 \\
2925	1.87877631105948e-05 \\
2926	1.87853238458047e-05 \\
2927	1.87824462045683e-05 \\
2928	1.8779461242957e-05 \\
2929	1.87748119060416e-05 \\
2930	1.87708974408451e-05 \\
2931	1.87673595064553e-05 \\
2932	1.87652840395458e-05 \\
2933	1.87616606126539e-05 \\
2934	1.8759848899208e-05 \\
2935	1.8755341443466e-05 \\
2936	1.87536516023101e-05 \\
2937	1.87495243153535e-05 \\
2938	1.87478945008479e-05 \\
2939	1.87434889085125e-05 \\
2940	1.8737906430033e-05 \\
2941	1.87330406333786e-05 \\
2942	1.87319546967046e-05 \\
2943	1.87285786523717e-05 \\
2944	1.87254063348519e-05 \\
2945	1.87222522072261e-05 \\
2946	1.87200093932915e-05 \\
2947	1.87152472790331e-05 \\
2948	1.87152727448847e-05 \\
2949	1.87092227861285e-05 \\
2950	1.87087480298942e-05 \\
2951	1.87023833859712e-05 \\
2952	1.8700218788581e-05 \\
2953	1.86963407031726e-05 \\
2954	1.86930010386277e-05 \\
2955	1.86908437171951e-05 \\
2956	1.86891957127955e-05 \\
2957	1.86832421604777e-05 \\
2958	1.86799152288586e-05 \\
2959	1.86777979251929e-05 \\
2960	1.86740253411699e-05 \\
2961	1.86682282219408e-05 \\
2962	1.86664128705161e-05 \\
2963	1.86652614502236e-05 \\
2964	1.86612160177901e-05 \\
2965	1.86566576303449e-05 \\
2966	1.86548531928565e-05 \\
2967	1.86533434316516e-05 \\
2968	1.86468132596929e-05 \\
2969	1.86435026989784e-05 \\
2970	1.86425386345945e-05 \\
2971	1.86397046491038e-05 \\
2972	1.86349425348453e-05 \\
2973	1.86328616109677e-05 \\
2974	1.86306460818741e-05 \\
2975	1.8624425138114e-05 \\
2976	1.86243560165167e-05 \\
2977	1.86205179488752e-05 \\
2978	1.86170218512416e-05 \\
2979	1.86127654160373e-05 \\
2980	1.86069264600519e-05 \\
2981	1.86062716238666e-05 \\
2982	1.86042288987665e-05 \\
2983	1.85982935363427e-05 \\
2984	1.85946701094508e-05 \\
2985	1.85932804015465e-05 \\
2986	1.85876997420564e-05 \\
2987	1.85868175321957e-05 \\
2988	1.85830231202999e-05 \\
2989	1.85799835890066e-05 \\
2990	1.85781973414123e-05 \\
2991	1.85745739145204e-05 \\
2992	1.85710978257703e-05 \\
2993	1.85688186320476e-05 \\
2994	1.85647513717413e-05 \\
2995	1.85620538104558e-05 \\
2996	1.85579156095628e-05 \\
2997	1.85546887223609e-05 \\
2998	1.85497665370349e-05 \\
2999	1.85503195098136e-05 \\
3000	1.85458065971034e-05 \\
3001	1.85431490535848e-05 \\
3002	1.85419849003665e-05 \\
3003	1.85345925274305e-05 \\
3004	1.85332319233567e-05 \\
3005	1.85290555236861e-05 \\
3006	1.85276912816335e-05 \\
3007	1.8522438040236e-05 \\
3008	1.85209173650946e-05 \\
3009	1.85151729965582e-05 \\
3010	1.85122116818093e-05 \\
3011	1.8510407244321e-05 \\
3012	1.85076169145759e-05 \\
3013	1.85017197509296e-05 \\
3014	1.85009266715497e-05 \\
3015	1.84985765372403e-05 \\
3016	1.84947839443339e-05 \\
3017	1.84911532414844e-05 \\
3018	1.84896489372477e-05 \\
3019	1.84846503543667e-05 \\
3020	1.84807358891703e-05 \\
3021	1.84765576705104e-05 \\
3022	1.84759737749118e-05 \\
3023	1.84734562935773e-05 \\
3024	1.84693726623664e-05 \\
3025	1.84651180461515e-05 \\
3026	1.84637083293637e-05 \\
3027	1.84599339263514e-05 \\
3028	1.84569653356448e-05 \\
3029	1.84527398232603e-05 \\
3030	1.84494056156836e-05 \\
3031	1.84482632903382e-05 \\
3032	1.84435266419314e-05 \\
3033	1.84435266419314e-05 \\
3034	1.84409000212327e-05 \\
3035	1.84329201147193e-05 \\
3036	1.84332820936106e-05 \\
3037	1.84291475306964e-05 \\
3038	1.84248347068205e-05 \\
3039	1.84201944648521e-05 \\
3040	1.84201635420322e-05 \\
3041	1.84165255632252e-05 \\
3042	1.84121799975401e-05 \\
3043	1.84093078132719e-05 \\
3044	1.84054006240331e-05 \\
3045	1.84030359378085e-05 \\
3046	1.84009040822275e-05 \\
3047	1.83979936991818e-05 \\
3048	1.83934898814186e-05 \\
3049	1.83896481757984e-05 \\
3050	1.83874544745777e-05 \\
3051	1.83832835318753e-05 \\
3052	1.83825104613788e-05 \\
3053	1.83767078851815e-05 \\
3054	1.83756001206348e-05 \\
3055	1.83720476343296e-05 \\
3056	1.83676220331108e-05 \\
3057	1.83678748726379e-05 \\
3058	1.8364102288615e-05 \\
3059	1.83582360477885e-05 \\
3060	1.83565134648234e-05 \\
3061	1.83533720701234e-05 \\
3062	1.83507545443717e-05 \\
3063	1.83464944711886e-05 \\
3064	1.83443444257136e-05 \\
3065	1.83424872375326e-05 \\
3066	1.83371794264531e-05 \\
3067	1.83369011210743e-05 \\
3068	1.83325028046966e-05 \\
3069	1.8330363673158e-05 \\
3070	1.8323999029235e-05 \\
3071	1.83206902875099e-05 \\
3072	1.83188712981064e-05 \\
3073	1.83148131327471e-05 \\
3074	1.83118172571994e-05 \\
3075	1.8311711755814e-05 \\
3076	1.83066367753781e-05 \\
3077	1.83025167643791e-05 \\
3078	1.8300699593965e-05 \\
3079	1.82987896550912e-05 \\
3080	1.82961593964137e-05 \\
3081	1.82925505214371e-05 \\
3082	1.82869734999258e-05 \\
3083	1.82872609002516e-05 \\
3084	1.82843268703436e-05 \\
3085	1.82786970981397e-05 \\
3086	1.82740313903196e-05 \\
3087	1.82739222509554e-05 \\
3088	1.82710573426448e-05 \\
3089	1.82681142177898e-05 \\
3090	1.82636758836452e-05 \\
3091	1.82595522346674e-05 \\
3092	1.82577532541472e-05 \\
3093	1.82553667400498e-05 \\
3094	1.82511521416018e-05 \\
3095	1.82491621671943e-05 \\
3096	1.82438743649982e-05 \\
3097	1.8240700228489e-05 \\
3098	1.82398034667131e-05 \\
3099	1.82338608283317e-05 \\
3100	1.82338153535966e-05 \\
3101	1.8231346984976e-05 \\
3102	1.82285657501779e-05 \\
3103	1.82244039024226e-05 \\
3104	1.82239491550718e-05 \\
3105	1.8217842807644e-05 \\
3106	1.82126150320983e-05 \\
3107	1.82120966201182e-05 \\
3108	1.82084913831204e-05 \\
3109	1.82061576197157e-05 \\
3110	1.82044568646234e-05 \\
3111	1.82039984792937e-05 \\
3112	1.81979266926646e-05 \\
3113	1.81946597876959e-05 \\
3114	1.81878458533902e-05 \\
3115	1.81875038833823e-05 \\
3116	1.81857649295125e-05 \\
3117	1.81816012627678e-05 \\
3118	1.81790492206346e-05 \\
3119	1.81744944711681e-05 \\
3120	1.81713876372669e-05 \\
3121	1.81708492164034e-05 \\
3122	1.81651485036127e-05 \\
3123	1.81618706847075e-05 \\
3124	1.81614377652295e-05 \\
3125	1.81577415787615e-05 \\
3126	1.81532122951467e-05 \\
3127	1.81511113623856e-05 \\
3128	1.81485811481252e-05 \\
3129	1.81467294169124e-05 \\
3130	1.81412469828501e-05 \\
3131	1.81395826075459e-05 \\
3132	1.8138100131182e-05 \\
3133	1.81361629074672e-05 \\
3134	1.81300601980183e-05 \\
3135	1.8126407667296e-05 \\
3136	1.81247742148116e-05 \\
3137	1.81210125447251e-05 \\
3138	1.81187842827057e-05 \\
3139	1.81172254087869e-05 \\
3140	1.81128889380489e-05 \\
3141	1.81085888470989e-05 \\
3142	1.81056348083075e-05 \\
3143	1.81048308149911e-05 \\
3144	1.80991301022004e-05 \\
3145	1.80974129762035e-05 \\
3146	1.80942370207049e-05 \\
3147	1.80935530806892e-05 \\
3148	1.80882707354613e-05 \\
3149	1.80864881258458e-05 \\
3150	1.80830775207141e-05 \\
3151	1.80808419827372e-05 \\
3152	1.80765600816812e-05 \\
3153	1.80762217496522e-05 \\
3154	1.80714050657116e-05 \\
3155	1.80684055521851e-05 \\
3156	1.80658826138824e-05 \\
3157	1.80632850970142e-05 \\
3158	1.80594070116058e-05 \\
3159	1.80568749783561e-05 \\
3160	1.80537499545608e-05 \\
3161	1.80504812306026e-05 \\
3162	1.80475872184616e-05 \\
3163	1.8043996533379e-05 \\
3164	1.80418392119464e-05 \\
3165	1.8039592760033e-05 \\
3166	1.80358274519676e-05 \\
3167	1.80318420461845e-05 \\
3168	1.80298811756074e-05 \\
3169	1.80269544216571e-05 \\
3170	1.80238239408936e-05 \\
3171	1.80230872501852e-05 \\
3172	1.80200568138389e-05 \\
3173	1.80163351615192e-05 \\
3174	1.80134738911875e-05 \\
3175	1.80099050339777e-05 \\
3176	1.80065089807613e-05 \\
3177	1.80031493073329e-05 \\
3178	1.79999005922582e-05 \\
3179	1.80000042746542e-05 \\
3180	1.79950548044872e-05 \\
3181	1.79946000571363e-05 \\
3182	1.79882572410861e-05 \\
3183	1.7987571482081e-05 \\
3184	1.79850812855875e-05 \\
3185	1.79809285327792e-05 \\
3186	1.79775743163191e-05 \\
3187	1.79718299477827e-05 \\
3188	1.79708731593564e-05 \\
3189	1.79679409484379e-05 \\
3190	1.79668677446898e-05 \\
3191	1.79638445843011e-05 \\
3192	1.79599119292106e-05 \\
3193	1.79566341103055e-05 \\
3194	1.79539292730624e-05 \\
3195	1.7951457266463e-05 \\
3196	1.79470662260428e-05 \\
3197	1.79439648491098e-05 \\
3198	1.79422859218903e-05 \\
3199	1.79409544216469e-05 \\
3200	1.79387989192037e-05 \\
3201	1.79339222086128e-05 \\
3202	1.79341514012776e-05 \\
3203	1.79315065906849e-05 \\
3204	1.79235685209278e-05 \\
3205	1.79236722033238e-05 \\
3206	1.79224298335612e-05 \\
3207	1.7917642253451e-05 \\
3208	1.79124617716298e-05 \\
3209	1.79124526766827e-05 \\
3210	1.79086891876068e-05 \\
3211	1.79065245902166e-05 \\
3212	1.7900774764712e-05 \\
3213	1.78991977008991e-05 \\
3214	1.78954942384735e-05 \\
3215	1.78941281774314e-05 \\
3216	1.78918417077512e-05 \\
3217	1.78904665517621e-05 \\
3218	1.78861264430452e-05 \\
3219	1.78822483576369e-05 \\
3220	1.78820810106117e-05 \\
3221	1.78773480001837e-05 \\
3222	1.78737536771223e-05 \\
3223	1.78728314494947e-05 \\
3224	1.78685713763116e-05 \\
3225	1.78655209310818e-05 \\
3226	1.78635200427379e-05 \\
3227	1.78595837496687e-05 \\
3228	1.78591326402966e-05 \\
3229	1.78546724782791e-05 \\
3230	1.78535428858595e-05 \\
3231	1.78498630702961e-05 \\
3232	1.78482296178117e-05 \\
3233	1.78438294824446e-05 \\
3234	1.78387053892948e-05 \\
3235	1.78385889739729e-05 \\
3236	1.78326554305386e-05 \\
3237	1.78304508153815e-05 \\
3238	1.78298141690902e-05 \\
3239	1.78228747245157e-05 \\
3240	1.78212394530419e-05 \\
3241	1.78198079083813e-05 \\
3242	1.78185000550002e-05 \\
3243	1.78136469912715e-05 \\
3244	1.78107839019503e-05 \\
3245	1.78099817276234e-05 \\
3246	1.78071350092068e-05 \\
3247	1.78037753357785e-05 \\
3248	1.78006957867183e-05 \\
3249	1.77968649950344e-05 \\
3250	1.77955589606427e-05 \\
3251	1.77923211595044e-05 \\
3252	1.77906586031895e-05 \\
3253	1.77875572262565e-05 \\
3254	1.77855290530715e-05 \\
3255	1.77809815795626e-05 \\
3256	1.77794117917074e-05 \\
3257	1.77759702637559e-05 \\
3258	1.77726979018189e-05 \\
3259	1.77705423993757e-05 \\
3260	1.77682250068756e-05 \\
3261	1.77620804606704e-05 \\
3262	1.77613728737924e-05 \\
3263	1.77602505573304e-05 \\
3264	1.77568745129975e-05 \\
3265	1.77520414581522e-05 \\
3266	1.77514175447868e-05 \\
3267	1.77484507730696e-05 \\
3268	1.77444071596256e-05 \\
3269	1.77446727320785e-05 \\
3270	1.77406618604437e-05 \\
3271	1.77357960637892e-05 \\
3272	1.77333604369778e-05 \\
3273	1.77307047124486e-05 \\
3274	1.77279398485553e-05 \\
3275	1.77243091457058e-05 \\
3276	1.77202637132723e-05 \\
3277	1.77189467649441e-05 \\
3278	1.77166130015394e-05 \\
3279	1.77158417500323e-05 \\
3280	1.77107904164586e-05 \\
3281	1.77099391294178e-05 \\
3282	1.77087531483267e-05 \\
3283	1.77034689841093e-05 \\
3284	1.77009314938914e-05 \\
3285	1.76985086000059e-05 \\
3286	1.76951543835457e-05 \\
3287	1.76914254552685e-05 \\
3288	1.76896082848543e-05 \\
3289	1.76881585502997e-05 \\
3290	1.76851608557627e-05 \\
3291	1.76806242961902e-05 \\
3292	1.76762987393886e-05 \\
3293	1.76744269992923e-05 \\
3294	1.76727244252106e-05 \\
3295	1.76708163053263e-05 \\
3296	1.7665617633611e-05 \\
3297	1.76665053004399e-05 \\
3298	1.76602843566798e-05 \\
3299	1.76584235305199e-05 \\
3300	1.76583835127531e-05 \\
3301	1.76528137671994e-05 \\
3302	1.76536796061555e-05 \\
3303	1.76487883436494e-05 \\
3304	1.76468856807332e-05 \\
3305	1.76426456164336e-05 \\
3306	1.76381363417022e-05 \\
3307	1.76363246282563e-05 \\
3308	1.76342746271985e-05 \\
3309	1.763210457284e-05 \\
3310	1.7628304703976e-05 \\
3311	1.76265875779791e-05 \\
3312	1.76240209839307e-05 \\
3313	1.76189387275372e-05 \\
3314	1.76176799868699e-05 \\
3315	1.76169269252568e-05 \\
3316	1.76114008354489e-05 \\
3317	1.76089870365104e-05 \\
3318	1.76055127667496e-05 \\
3319	1.76051798916887e-05 \\
3320	1.76035609911196e-05 \\
3321	1.76004214154091e-05 \\
3322	1.75968853000086e-05 \\
3323	1.75914974533953e-05 \\
3324	1.75897275767056e-05 \\
3325	1.75874847627711e-05 \\
3326	1.75858804141171e-05 \\
3327	1.75828608917072e-05 \\
3328	1.75818931893446e-05 \\
3329	1.75763179868227e-05 \\
3330	1.75733694049995e-05 \\
3331	1.75706773006823e-05 \\
3332	1.75718196260277e-05 \\
3333	1.75652767211432e-05 \\
3334	1.75623717950657e-05 \\
3335	1.756193159963e-05 \\
3336	1.75589775608387e-05 \\
3337	1.75573477463331e-05 \\
3338	1.75540990312584e-05 \\
3339	1.75500408658991e-05 \\
3340	1.75481982296333e-05 \\
3341	1.75448676600354e-05 \\
3342	1.75426412170054e-05 \\
3343	1.75428212969564e-05 \\
3344	1.75386703631375e-05 \\
3345	1.75349741766695e-05 \\
3346	1.75303121068282e-05 \\
3347	1.75313070940319e-05 \\
3348	1.75264558492927e-05 \\
3349	1.75256082002306e-05 \\
3350	1.75205641426146e-05 \\
3351	1.75199584191432e-05 \\
3352	1.75149853021139e-05 \\
3353	1.75148761627497e-05 \\
3354	1.75115073943743e-05 \\
3355	1.75105560629163e-05 \\
3356	1.75076220330084e-05 \\
3357	1.75030199898174e-05 \\
3358	1.74991655512713e-05 \\
3359	1.7497455701232e-05 \\
3360	1.74965698533924e-05 \\
3361	1.74931719811866e-05 \\
3362	1.7490920072305e-05 \\
3363	1.74880187842064e-05 \\
3364	1.74853030330269e-05 \\
3365	1.74794040503912e-05 \\
3366	1.7479227608419e-05 \\
3367	1.74757005879655e-05 \\
3368	1.74730594153516e-05 \\
3369	1.74694305314915e-05 \\
3370	1.74671367858537e-05 \\
3371	1.74655215232633e-05 \\
3372	1.7462058167439e-05 \\
3373	1.74624437931925e-05 \\
3374	1.74569213413633e-05 \\
3375	1.74553570104763e-05 \\
3376	1.74540473381057e-05 \\
3377	1.74498018168379e-05 \\
3378	1.74460601556348e-05 \\
3379	1.74480628629681e-05 \\
3380	1.74433243955718e-05 \\
3381	1.74398082890548e-05 \\
3382	1.74352135218214e-05 \\
3383	1.74348206201103e-05 \\
3384	1.743122265907e-05 \\
3385	1.7428657884011e-05 \\
3386	1.74263441294897e-05 \\
3387	1.74262895598076e-05 \\
3388	1.74210836121347e-05 \\
3389	1.74185206560651e-05 \\
3390	1.74164633790497e-05 \\
3391	1.74118340510176e-05 \\
3392	1.74101078300737e-05 \\
3393	1.74086053448264e-05 \\
3394	1.74057568074204e-05 \\
3395	1.74034412339097e-05 \\
3396	1.73999014805304e-05 \\
3397	1.73961016116664e-05 \\
3398	1.73985445144353e-05 \\
3399	1.73938624357106e-05 \\
3400	1.73921234818408e-05 \\
3401	1.73881708178669e-05 \\
3402	1.7385011233273e-05 \\
3403	1.73818061739439e-05 \\
3404	1.73797652678331e-05 \\
3405	1.73768457898404e-05 \\
3406	1.73717853613198e-05 \\
3407	1.7372214642819e-05 \\
3408	1.73693988472223e-05 \\
3409	1.73645912582288e-05 \\
3410	1.73640055436408e-05 \\
3411	1.73630287463311e-05 \\
3412	1.735857949825e-05 \\
3413	1.73561238625553e-05 \\
3414	1.73530934262089e-05 \\
3415	1.73513089976041e-05 \\
3416	1.73490934685105e-05 \\
3417	1.73452972376253e-05 \\
3418	1.73438656929648e-05 \\
3419	1.73401385836769e-05 \\
3420	1.73385378730018e-05 \\
3421	1.73351181729231e-05 \\
3422	1.7333111827611e-05 \\
3423	1.73317566805054e-05 \\
3424	1.73283497133525e-05 \\
3425	1.73254684341373e-05 \\
3426	1.73250136867864e-05 \\
3427	1.73180305864662e-05 \\
3428	1.73189182532951e-05 \\
3429	1.73156822711462e-05 \\
3430	1.73153202922549e-05 \\
3431	1.73124371940503e-05 \\
3432	1.73072203324409e-05 \\
3433	1.73068710864754e-05 \\
3434	1.73029311554274e-05 \\
3435	1.73013449966675e-05 \\
3436	1.72998679772718e-05 \\
3437	1.72941472555976e-05 \\
3438	1.72940344782546e-05 \\
3439	1.72902837221045e-05 \\
3440	1.72879790625302e-05 \\
3441	1.72861618921161e-05 \\
3442	1.72854834090685e-05 \\
3443	1.72799336723983e-05 \\
3444	1.7275226127822e-05 \\
3445	1.72742220456712e-05 \\
3446	1.72724685398862e-05 \\
3447	1.72685322468169e-05 \\
3448	1.72688942257082e-05 \\
3449	1.72645304701291e-05 \\
3450	1.72616964846384e-05 \\
3451	1.72614254552172e-05 \\
3452	1.72564250533469e-05 \\
3453	1.72550044226227e-05 \\
3454	1.72519503394142e-05 \\
3455	1.72498293977696e-05 \\
3456	1.72480758919846e-05 \\
3457	1.72452764672926e-05 \\
3458	1.72424861375475e-05 \\
3459	1.72400141309481e-05 \\
3460	1.72378604474943e-05 \\
3461	1.72358049894683e-05 \\
3462	1.72327781911008e-05 \\
3463	1.72304135048762e-05 \\
3464	1.72283835127018e-05 \\
3465	1.72251511685317e-05 \\
3466	1.72228592418833e-05 \\
3467	1.72215077327564e-05 \\
3468	1.72188520082273e-05 \\
3469	1.7216858395841e-05 \\
3470	1.72118379850872e-05 \\
3471	1.72080835909583e-05 \\
3472	1.72081690834602e-05 \\
3473	1.7206080883625e-05 \\
3474	1.7200978618348e-05 \\
3475	1.71988831425551e-05 \\
3476	1.71985357155791e-05 \\
3477	1.71949122886872e-05 \\
3478	1.71914034581278e-05 \\
3479	1.71901265275665e-05 \\
3480	1.71880710695405e-05 \\
3481	1.71833198692184e-05 \\
3482	1.71832507476211e-05 \\
3483	1.71794781635981e-05 \\
3484	1.71795745700365e-05 \\
3485	1.71753890754189e-05 \\
3486	1.71719657373615e-05 \\
3487	1.71727788256248e-05 \\
3488	1.71702176885447e-05 \\
3489	1.71633473655675e-05 \\
3490	1.71633200807264e-05 \\
3491	1.71621795743704e-05 \\
3492	1.71580031746998e-05 \\
3493	1.71548999787774e-05 \\
3494	1.71552619576687e-05 \\
3495	1.71487172337947e-05 \\
3496	1.71490919456119e-05 \\
3497	1.71445608430076e-05 \\
3498	1.71428328030743e-05 \\
3499	1.71420360857155e-05 \\
3500	1.71391475305427e-05 \\
3501	1.71363917615963e-05 \\
3502	1.71321862580953e-05 \\
3503	1.71312240127008e-05 \\
3504	1.71292194863781e-05 \\
3505	1.71254287124611e-05 \\
3506	1.71248793776613e-05 \\
3507	1.71192477864679e-05 \\
3508	1.7119793483289e-05 \\
3509	1.71173523995094e-05 \\
3510	1.71130795934005e-05 \\
3511	1.71130923263263e-05 \\
3512	1.71102255990263e-05 \\
3513	1.71067913470324e-05 \\
3514	1.71038300322834e-05 \\
3515	1.71001029229956e-05 \\
3516	1.70981456903974e-05 \\
3517	1.70974526554346e-05 \\
3518	1.70959574461449e-05 \\
3519	1.70927651197417e-05 \\
3520	1.70913335750811e-05 \\
3521	1.70872917806264e-05 \\
3522	1.70860566868214e-05 \\
3523	1.70822204381693e-05 \\
3524	1.70821076608263e-05 \\
3525	1.70776511367876e-05 \\
3526	1.70766088558594e-05 \\
3527	1.70729945239145e-05 \\
3528	1.70705679920502e-05 \\
3529	1.70665152836591e-05 \\
3530	1.70672828971874e-05 \\
3531	1.70638977579074e-05 \\
3532	1.70593684742926e-05 \\
3533	1.70580060512293e-05 \\
3534	1.70550993061624e-05 \\
3535	1.70533785421867e-05 \\
3536	1.70519488165155e-05 \\
3537	1.70481234817998e-05 \\
3538	1.7046753782779e-05 \\
3539	1.70438197528711e-05 \\
3540	1.70418752531987e-05 \\
3541	1.70406201505102e-05 \\
3542	1.70373714354355e-05 \\
3543	1.70355870068306e-05 \\
3544	1.70335079019424e-05 \\
3545	1.70299390447326e-05 \\
3546	1.70294151757844e-05 \\
3547	1.70247512869537e-05 \\
3548	1.70216699189041e-05 \\
3549	1.70199436979601e-05 \\
3550	1.70186322066002e-05 \\
3551	1.70144521689508e-05 \\
3552	1.70126259035897e-05 \\
3553	1.7010563169606e-05 \\
3554	1.70085513673257e-05 \\
3555	1.70055482158205e-05 \\
3556	1.70049388543703e-05 \\
3557	1.70010898727924e-05 \\
3558	1.69998729688814e-05 \\
3559	1.69955146702705e-05 \\
3560	1.69919130712515e-05 \\
3561	1.69942686625291e-05 \\
3562	1.69898721651407e-05 \\
3563	1.69861014001071e-05 \\
3564	1.69850936799776e-05 \\
3565	1.69819686561823e-05 \\
3566	1.69801878655562e-05 \\
3567	1.69799350260291e-05 \\
3568	1.6976675397018e-05 \\
3569	1.69731829373632e-05 \\
3570	1.6970932847471e-05 \\
3571	1.69693885254674e-05 \\
3572	1.69633931363933e-05 \\
3573	1.69660088431556e-05 \\
3574	1.69600007211557e-05 \\
3575	1.69607355928747e-05 \\
3576	1.69565555552253e-05 \\
3577	1.69525355886435e-05 \\
3578	1.69537961483002e-05 \\
3579	1.69536251632962e-05 \\
3580	1.69482937053544e-05 \\
3581	1.69450631801737e-05 \\
3582	1.69409395311959e-05 \\
3583	1.69410814123694e-05 \\
3584	1.69384238688508e-05 \\
3585	1.69361901498633e-05 \\
3586	1.69356353580952e-05 \\
3587	1.69294980878476e-05 \\
3588	1.69311242643744e-05 \\
3589	1.69261165865464e-05 \\
3590	1.69219129020348e-05 \\
3591	1.69224022101844e-05 \\
3592	1.69185805134475e-05 \\
3593	1.69176637427881e-05 \\
3594	1.69148042914458e-05 \\
3595	1.69139002537122e-05 \\
3596	1.69077575264964e-05 \\
3597	1.69075865414925e-05 \\
3598	1.69063496286981e-05 \\
3599	1.6902107745409e-05 \\
3600	1.69020458997693e-05 \\
3601	1.68983842741e-05 \\
3602	1.68960796145257e-05 \\
3603	1.68930491781794e-05 \\
3604	1.68930619111052e-05 \\
3605	1.68909846252063e-05 \\
3606	1.68852511706064e-05 \\
3607	1.68851511261892e-05 \\
3608	1.68811111507239e-05 \\
3609	1.68792757904157e-05 \\
3610	1.68795559147839e-05 \\
3611	1.68772130564321e-05 \\
3612	1.68712904269341e-05 \\
3613	1.68716887856135e-05 \\
3614	1.6868531020009e-05 \\
3615	1.68670703715179e-05 \\
3616	1.68640162883094e-05 \\
3617	1.68603219208308e-05 \\
3618	1.68598580785329e-05 \\
3619	1.68584647326497e-05 \\
3620	1.68560291058384e-05 \\
3621	1.68522237800062e-05 \\
3622	1.6851718100952e-05 \\
3623	1.68475999089424e-05 \\
3624	1.68465994647704e-05 \\
3625	1.68438855325803e-05 \\
3626	1.68441347341286e-05 \\
3627	1.68395981745562e-05 \\
3628	1.68394235515734e-05 \\
3629	1.68333790497854e-05 \\
3630	1.68310398294125e-05 \\
3631	1.68278129422106e-05 \\
3632	1.68281658261549e-05 \\
3633	1.68228252732661e-05 \\
3634	1.68243423104286e-05 \\
3635	1.68222250067629e-05 \\
3636	1.68191254488192e-05 \\
3637	1.68163060152438e-05 \\
3638	1.68151746038347e-05 \\
3639	1.68133537954418e-05 \\
3640	1.68096139532281e-05 \\
3641	1.68072492670035e-05 \\
3642	1.68046753969975e-05 \\
3643	1.68029073392972e-05 \\
3644	1.68027927429648e-05 \\
3645	1.67990619956981e-05 \\
3646	1.67968100868165e-05 \\
3647	1.6795725969132e-05 \\
3648	1.67907182913041e-05 \\
3649	1.67896760103758e-05 \\
3650	1.67867074196693e-05 \\
3651	1.67865582625382e-05 \\
3652	1.67838534252951e-05 \\
3653	1.67800099006854e-05 \\
3654	1.67770776897669e-05 \\
3655	1.67751422850415e-05 \\
3656	1.67732141562738e-05 \\
3657	1.67719445016701e-05 \\
3658	1.67710095411167e-05 \\
3659	1.6766382032074e-05 \\
3660	1.67638045240892e-05 \\
3661	1.67622565641068e-05 \\
3662	1.67617326951586e-05 \\
3663	1.67596372193657e-05 \\
3664	1.67562247952446e-05 \\
3665	1.67541129485471e-05 \\
3666	1.67542111739749e-05 \\
3667	1.67519483511569e-05 \\
3668	1.67456237250008e-05 \\
3669	1.67451726156287e-05 \\
3670	1.67416292242706e-05 \\
3671	1.67408143170178e-05 \\
3672	1.67377802426927e-05 \\
3673	1.67336002050433e-05 \\
3674	1.67322505149059e-05 \\
3675	1.67322177730966e-05 \\
3676	1.67290909303119e-05 \\
3677	1.67281123140128e-05 \\
3678	1.67265898198821e-05 \\
3679	1.67230718943756e-05 \\
3680	1.67200323630823e-05 \\
3681	1.67169037013082e-05 \\
3682	1.6714955563657e-05 \\
3683	1.67156122188317e-05 \\
3684	1.67128091561608e-05 \\
3685	1.67108009918593e-05 \\
3686	1.67074904311448e-05 \\
3687	1.67063080880325e-05 \\
3688	1.67039761436172e-05 \\
3689	1.66995650943136e-05 \\
3690	1.66980516951298e-05 \\
3691	1.66966547112679e-05 \\
3692	1.66959853231674e-05 \\
3693	1.66928421094781e-05 \\
3694	1.66896315931808e-05 \\
3695	1.66888894455042e-05 \\
3696	1.66864829225233e-05 \\
3697	1.66837016877253e-05 \\
3698	1.66804566106293e-05 \\
3699	1.66787922353251e-05 \\
3700	1.66762547451071e-05 \\
3701	1.66754307429073e-05 \\
3702	1.66730678756721e-05 \\
3703	1.66706413438078e-05 \\
3704	1.66685240401421e-05 \\
3705	1.66668814927107e-05 \\
3706	1.66655045177322e-05 \\
3707	1.66620338859502e-05 \\
3708	1.66599566000514e-05 \\
3709	1.66568243002985e-05 \\
3710	1.66560566867702e-05 \\
3711	1.66518184414599e-05 \\
3712	1.6652391423122e-05 \\
3713	1.66490390256513e-05 \\
3714	1.66489080584142e-05 \\
3715	1.66448189702351e-05 \\
3716	1.66420613822993e-05 \\
3717	1.66420177265536e-05 \\
3718	1.66378868016182e-05 \\
3719	1.66362115123775e-05 \\
3720	1.66345562320203e-05 \\
3721	1.66319478012156e-05 \\
3722	1.66316785907838e-05 \\
3723	1.66276440722868e-05 \\
3724	1.66257577802753e-05 \\
3725	1.66227691806853e-05 \\
3726	1.66204154083971e-05 \\
3727	1.66185345733538e-05 \\
3728	1.66183981491486e-05 \\
3729	1.66161626111716e-05 \\
3730	1.66109966812655e-05 \\
3731	1.66109093697742e-05 \\
3732	1.66094614542089e-05 \\
3733	1.66076060850173e-05 \\
3734	1.66054960573092e-05 \\
3735	1.66034933499759e-05 \\
3736	1.66001645993674e-05 \\
3737	1.65951387316454e-05 \\
3738	1.65971014212118e-05 \\
3739	1.65932051459095e-05 \\
3740	1.65899255080149e-05 \\
3741	1.65901637956267e-05 \\
3742	1.65868950716686e-05 \\
3743	1.65821547852829e-05 \\
3744	1.65847068274161e-05 \\
3745	1.65814108186169e-05 \\
3746	1.657810753386e-05 \\
3747	1.65781348187011e-05 \\
3748	1.65755300258752e-05 \\
3749	1.6571309970459e-05 \\
3750	1.65697674674448e-05 \\
3751	1.6568263163208e-05 \\
3752	1.65664787346032e-05 \\
3753	1.65663986990694e-05 \\
3754	1.65628553077113e-05 \\
3755	1.65590881806565e-05 \\
3756	1.65581423061667e-05 \\
3757	1.65569363161922e-05 \\
3758	1.65544952324126e-05 \\
3759	1.65509627549909e-05 \\
3760	1.65484052558895e-05 \\
3761	1.65487617778126e-05 \\
3762	1.65434375958284e-05 \\
3763	1.6544021491427e-05 \\
3764	1.65421261044685e-05 \\
3765	1.65395213116426e-05 \\
3766	1.65359233506024e-05 \\
3767	1.65353394550039e-05 \\
3768	1.65328419825528e-05 \\
3769	1.65286619449034e-05 \\
3770	1.65285637194756e-05 \\
3771	1.65262372320285e-05 \\
3772	1.65257915796246e-05 \\
3773	1.65199271577876e-05 \\
3774	1.6520145436516e-05 \\
3775	1.65193996508606e-05 \\
3776	1.65153924172046e-05 \\
3777	1.65154051501304e-05 \\
3778	1.65127639775164e-05 \\
3779	1.65102064784151e-05 \\
3780	1.65066649060464e-05 \\
3781	1.65059136634227e-05 \\
3782	1.65042583830655e-05 \\
3783	1.65008859767113e-05 \\
3784	1.64998746186029e-05 \\
3785	1.64983939612284e-05 \\
3786	1.64953962666914e-05 \\
3787	1.64942266565049e-05 \\
3788	1.64906214195071e-05 \\
3789	1.64891716849525e-05 \\
3790	1.64885859703645e-05 \\
3791	1.64849043358117e-05 \\
3792	1.64838729688199e-05 \\
3793	1.64808479894418e-05 \\
3794	1.6478883480886e-05 \\
3795	1.64774755830877e-05 \\
3796	1.64769735420123e-05 \\
3797	1.64745069923811e-05 \\
3798	1.64708108059131e-05 \\
3799	1.64695156854577e-05 \\
3800	1.64676457643509e-05 \\
3801	1.64637567650061e-05 \\
3802	1.64625234901905e-05 \\
3803	1.64641860465053e-05 \\
3804	1.64599186973646e-05 \\
3805	1.64548146130983e-05 \\
3806	1.64546327141579e-05 \\
3807	1.6453461284982e-05 \\
3808	1.64509874593932e-05 \\
3809	1.64473603945225e-05 \\
3810	1.64464581757784e-05 \\
3811	1.64426055562217e-05 \\
3812	1.64408320415532e-05 \\
3813	1.64415141625796e-05 \\
3814	1.64388984558173e-05 \\
3815	1.64341436175164e-05 \\
3816	1.64333250722848e-05 \\
3817	1.64354023581836e-05 \\
3818	1.64297853189055e-05 \\
3819	1.64284047059482e-05 \\
3820	1.64272551046452e-05 \\
3821	1.64250650414033e-05 \\
3822	1.64214525284478e-05 \\
3823	1.64195043907966e-05 \\
3824	1.64203993335832e-05 \\
3825	1.64152770594228e-05 \\
3826	1.64143984875409e-05 \\
3827	1.64130251505412e-05 \\
3828	1.64079374371795e-05 \\
3829	1.64064622367732e-05 \\
3830	1.64099892572267e-05 \\
3831	1.64040648087393e-05 \\
3832	1.64019729709253e-05 \\
3833	1.64020602824166e-05 \\
3834	1.63993063324597e-05 \\
3835	1.63975491886958e-05 \\
3836	1.63934382726438e-05 \\
3837	1.63915319717489e-05 \\
3838	1.63915647135582e-05 \\
3839	1.63879922183696e-05 \\
3840	1.6385532944696e-05 \\
3841	1.63843760674354e-05 \\
3842	1.63816821441287e-05 \\
3843	1.63822769536637e-05 \\
3844	1.63784570759162e-05 \\
3845	1.63759159477195e-05 \\
3846	1.6374840924982e-05 \\
3847	1.63730619533453e-05 \\
3848	1.63696968229488e-05 \\
3849	1.63678214448737e-05 \\
3850	1.63671138579957e-05 \\
3851	1.63651911861962e-05 \\
3852	1.63629774760921e-05 \\
3853	1.63599925144808e-05 \\
3854	1.63598615472438e-05 \\
3855	1.6357320419047e-05 \\
3856	1.63568747666432e-05 \\
3857	1.63514669111464e-05 \\
3858	1.63504519150592e-05 \\
3859	1.63500881171785e-05 \\
3860	1.63475306180771e-05 \\
3861	1.63467702805065e-05 \\
3862	1.63432378030848e-05 \\
3863	1.63396980497055e-05 \\
3864	1.63407148647821e-05 \\
3865	1.63381264428608e-05 \\
3866	1.63352160598151e-05 \\
3867	1.63323329616105e-05 \\
3868	1.63302593136905e-05 \\
3869	1.63264958246145e-05 \\
3870	1.63283439178485e-05 \\
3871	1.63259737746557e-05 \\
3872	1.63217409863137e-05 \\
3873	1.63215918291826e-05 \\
3874	1.63201548275538e-05 \\
3875	1.63178847287782e-05 \\
3876	1.63162276294315e-05 \\
3877	1.6311776562361e-05 \\
3878	1.63134100148454e-05 \\
3879	1.63095501193311e-05 \\
3880	1.63094409799669e-05 \\
3881	1.630757105886e-05 \\
3882	1.6302707081195e-05 \\
3883	1.630159385968e-05 \\
3884	1.62995820573997e-05 \\
3885	1.62988362717442e-05 \\
3886	1.62967880896758e-05 \\
3887	1.62953729159199e-05 \\
3888	1.62902269948972e-05 \\
3889	1.62905707838945e-05 \\
3890	1.62896576512139e-05 \\
3891	1.62866854225285e-05 \\
3892	1.62841606652364e-05 \\
3893	1.62821743288077e-05 \\
3894	1.62795804499183e-05 \\
3895	1.62798605742864e-05 \\
3896	1.62774722411996e-05 \\
3897	1.62757987709483e-05 \\
3898	1.62721225933637e-05 \\
3899	1.62711439770646e-05 \\
3900	1.62709620781243e-05 \\
3901	1.62690521392506e-05 \\
3902	1.62644046213245e-05 \\
3903	1.62640135386027e-05 \\
3904	1.62618980539264e-05 \\
3905	1.62610213010339e-05 \\
3906	1.62598480528686e-05 \\
3907	1.62564101628959e-05 \\
3908	1.62569194799289e-05 \\
3909	1.62515862029977e-05 \\
3910	1.6249874533969e-05 \\
3911	1.62477808771655e-05 \\
3912	1.62478791025933e-05 \\
3913	1.62447249749675e-05 \\
3914	1.62440628628246e-05 \\
3915	1.62434225785546e-05 \\
3916	1.62375308718765e-05 \\
3917	1.62374126375653e-05 \\
3918	1.62345204444136e-05 \\
3919	1.62336255016271e-05 \\
3920	1.62314499903005e-05 \\
3921	1.62303404067643e-05 \\
3922	1.62275882757967e-05 \\
3923	1.62253199960105e-05 \\
3924	1.62218129844405e-05 \\
3925	1.62217984325252e-05 \\
3926	1.62200885824859e-05 \\
3927	1.62195574375801e-05 \\
3928	1.62172163982177e-05 \\
3929	1.62128671945538e-05 \\
3930	1.62137566803722e-05 \\
3931	1.62092219397891e-05 \\
3932	1.62112883117516e-05 \\
3933	1.62073483807035e-05 \\
3934	1.62062497111037e-05 \\
3935	1.62035539688077e-05 \\
3936	1.62023461598437e-05 \\
3937	1.6198304365389e-05 \\
3938	1.61962343554478e-05 \\
3939	1.61943753482774e-05 \\
3940	1.61943971761502e-05 \\
3941	1.61938187375199e-05 \\
3942	1.61904172273353e-05 \\
3943	1.61879834195133e-05 \\
3944	1.61863026733045e-05 \\
3945	1.61845691764029e-05 \\
3946	1.61829593707807e-05 \\
3947	1.61808311531786e-05 \\
3948	1.61771567945834e-05 \\
3949	1.61769366968656e-05 \\
3950	1.61736024892889e-05 \\
3951	1.6173373296624e-05 \\
3952	1.617152520339e-05 \\
3953	1.61677453434095e-05 \\
3954	1.61683256010292e-05 \\
3955	1.61676362040453e-05 \\
3956	1.61641619342845e-05 \\
3957	1.61636726261349e-05 \\
3958	1.61582647706382e-05 \\
3959	1.61602001753636e-05 \\
3960	1.61558546096785e-05 \\
3961	1.61544176080497e-05 \\
3962	1.61527132149786e-05 \\
3963	1.61513235070743e-05 \\
3964	1.6149942894117e-05 \\
3965	1.61466996360105e-05 \\
3966	1.61466050485615e-05 \\
3967	1.61431853484828e-05 \\
3968	1.61417046911083e-05 \\
3969	1.61411007866263e-05 \\
3970	1.61389179993421e-05 \\
3971	1.61367952387081e-05 \\
3972	1.61365423991811e-05 \\
3973	1.61326097440906e-05 \\
3974	1.61318712343927e-05 \\
3975	1.6129330106196e-05 \\
3976	1.61273401317885e-05 \\
3977	1.61261377797928e-05 \\
3978	1.61211974045727e-05 \\
3979	1.61228854267392e-05 \\
3980	1.61201060109306e-05 \\
3981	1.61197476700181e-05 \\
3982	1.61137850227533e-05 \\
3983	1.61157113325316e-05 \\
3984	1.61140105774393e-05 \\
3985	1.61128227773588e-05 \\
3986	1.61094612849411e-05 \\
3987	1.61066745931748e-05 \\
3988	1.61046009452548e-05 \\
3989	1.61053358169738e-05 \\
3990	1.61022180691361e-05 \\
3991	1.61022107931785e-05 \\
3992	1.6099373169709e-05 \\
3993	1.60978488565888e-05 \\
3994	1.60944146045949e-05 \\
3995	1.60929848789237e-05 \\
3996	1.60907984536607e-05 \\
3997	1.60898089234252e-05 \\
3998	1.60858580784407e-05 \\
3999	1.60880972543964e-05 \\
4000	1.6084295566543e-05 \\
4001	1.60813797265291e-05 \\
4002	1.60798263095785e-05 \\
4003	1.60791023517959e-05 \\
4004	1.60766758199316e-05 \\
4005	1.60754152602749e-05 \\
4006	1.60725358000491e-05 \\
4007	1.60699473781278e-05 \\
4008	1.60690033226274e-05 \\
4009	1.60692652571015e-05 \\
4010	1.60657800734043e-05 \\
4011	1.60638828674564e-05 \\
4012	1.60614763444755e-05 \\
4013	1.60600066010375e-05 \\
4014	1.60604267875897e-05 \\
4015	1.60586332640378e-05 \\
4016	1.6054942534538e-05 \\
4017	1.60552917805035e-05 \\
4018	1.60516938194633e-05 \\
4019	1.60505587700754e-05 \\
4020	1.60490162670612e-05 \\
4021	1.6047672033892e-05 \\
4022	1.60437957674731e-05 \\
4023	1.60428589879302e-05 \\
4024	1.60422678163741e-05 \\
4025	1.60386407515034e-05 \\
4026	1.60365889314562e-05 \\
4027	1.60351773956791e-05 \\
4028	1.60329982463736e-05 \\
4029	1.60339623107575e-05 \\
4030	1.6030953702284e-05 \\
4031	1.60279869305668e-05 \\
4032	1.60284162120661e-05 \\
4033	1.60270137712359e-05 \\
4034	1.60263043653686e-05 \\
4035	1.60205017891712e-05 \\
4036	1.60202507686336e-05 \\
4037	1.60194285854232e-05 \\
4038	1.60162471729564e-05 \\
4039	1.6015357687138e-05 \\
4040	1.60133567987941e-05 \\
4041	1.60108866111841e-05 \\
4042	1.60093586600851e-05 \\
4043	1.60065428644884e-05 \\
4044	1.6004665667424e-05 \\
4045	1.60038307512878e-05 \\
4046	1.60049312398769e-05 \\
4047	1.60021609190153e-05 \\
4048	1.59991432155948e-05 \\
4049	1.59974424605025e-05 \\
4050	1.59981482283911e-05 \\
4051	1.59948740474647e-05 \\
4052	1.59921764861792e-05 \\
4053	1.59906194312498e-05 \\
4054	1.59888368216343e-05 \\
4055	1.59891715156846e-05 \\
4056	1.59887367772171e-05 \\
4057	1.59831979544833e-05 \\
4058	1.59809715114534e-05 \\
4059	1.5980063835741e-05 \\
4060	1.59788687597029e-05 \\
4061	1.59778046509018e-05 \\
4062	1.59744558914099e-05 \\
4063	1.59766186698107e-05 \\
4064	1.59705850819591e-05 \\
4065	1.59713763423497e-05 \\
4066	1.59693117893767e-05 \\
4067	1.59669798449613e-05 \\
4068	1.59664832608541e-05 \\
4069	1.59614082804183e-05 \\
4070	1.5963138139341e-05 \\
4071	1.59597566380398e-05 \\
4072	1.59596529556438e-05 \\
4073	1.59569826791994e-05 \\
4074	1.59541959874332e-05 \\
4075	1.5954501577653e-05 \\
4076	1.59506998897996e-05 \\
4077	1.59502833412262e-05 \\
4078	1.59479859576095e-05 \\
4079	1.59466799232177e-05 \\
4080	1.59468818310415e-05 \\
4081	1.59416758833686e-05 \\
4082	1.5940875528031e-05 \\
4083	1.59410155902151e-05 \\
4084	1.59395294758724e-05 \\
4085	1.59346127475146e-05 \\
4086	1.59333339979639e-05 \\
4087	1.59313785843551e-05 \\
4088	1.59287628775928e-05 \\
4089	1.59285409608856e-05 \\
4090	1.59254668687936e-05 \\
4091	1.59271385200555e-05 \\
4092	1.59227092808578e-05 \\
4093	1.59223473019665e-05 \\
4094	1.59233059093822e-05 \\
4095	1.59189276018878e-05 \\
4096	1.59194769366877e-05 \\
4097	1.5915804397082e-05 \\
4098	1.59130831889343e-05 \\
4099	1.59122828335967e-05 \\
4100	1.59088831424015e-05 \\
4101	1.59082519530784e-05 \\
4102	1.59079463628586e-05 \\
4103	1.59061146405293e-05 \\
4104	1.59043320309138e-05 \\
4105	1.59013798111118e-05 \\
4106	1.59008232003544e-05 \\
4107	1.59004994202405e-05 \\
4108	1.58988077600952e-05 \\
4109	1.58962720888667e-05 \\
4110	1.58956609084271e-05 \\
4111	1.58922375703696e-05 \\
4112	1.58917682711035e-05 \\
4113	1.58898474182934e-05 \\
4114	1.58882394316606e-05 \\
4115	1.58861657837406e-05 \\
4116	1.58832299348433e-05 \\
4117	1.58833809109638e-05 \\
4118	1.58800685312599e-05 \\
4119	1.58799757628003e-05 \\
4120	1.58778402692406e-05 \\
4121	1.58761358761694e-05 \\
4122	1.58725888468325e-05 \\
4123	1.58743168867659e-05 \\
4124	1.58715156430844e-05 \\
4125	1.58679558808217e-05 \\
4126	1.58656803250778e-05 \\
4127	1.58637303684372e-05 \\
4128	1.5866055036895e-05 \\
4129	1.58622315211687e-05 \\
4130	1.58618986461079e-05 \\
4131	1.58594648382859e-05 \\
4132	1.58600396389375e-05 \\
4133	1.58560505951755e-05 \\
4134	1.58546718012076e-05 \\
4135	1.58546426973771e-05 \\
4136	1.58531656779815e-05 \\
4137	1.58509265020257e-05 \\
4138	1.58483890118077e-05 \\
4139	1.58441343955928e-05 \\
4140	1.58454786287621e-05 \\
4141	1.58412512973882e-05 \\
4142	1.58411748998333e-05 \\
4143	1.58421862579416e-05 \\
4144	1.58377733896486e-05 \\
4145	1.58365801325999e-05 \\
4146	1.58363091031788e-05 \\
4147	1.58320872287732e-05 \\
4148	1.5830382835702e-05 \\
4149	1.58304028445855e-05 \\
4150	1.58267175720539e-05 \\
4151	1.58289512910414e-05 \\
4152	1.58262264449149e-05 \\
4153	1.58214861585293e-05 \\
4154	1.58231105160667e-05 \\
4155	1.58206967171282e-05 \\
4156	1.58173897943925e-05 \\
4157	1.58153525262605e-05 \\
4158	1.58166512846947e-05 \\
4159	1.58143029693747e-05 \\
4160	1.58106304297689e-05 \\
4161	1.58098700921983e-05 \\
4162	1.58083057613112e-05 \\
4163	1.58061666297726e-05 \\
4164	1.58072853082558e-05 \\
4165	1.58018301590346e-05 \\
4166	1.58027905854397e-05 \\
4167	1.58005750563461e-05 \\
4168	1.57991144078551e-05 \\
4169	1.57981558004394e-05 \\
4170	1.57953472808003e-05 \\
4171	1.57935919560259e-05 \\
4172	1.57954564201646e-05 \\
4173	1.57910526468186e-05 \\
4174	1.57904232764849e-05 \\
4175	1.5787971278769e-05 \\
4176	1.57869508257136e-05 \\
4177	1.57863505592104e-05 \\
4178	1.57835384015925e-05 \\
4179	1.57822687469888e-05 \\
4180	1.57803006004542e-05 \\
4181	1.57804824993946e-05 \\
4182	1.57776594278403e-05 \\
4183	1.577473267389e-05 \\
4184	1.57726390170865e-05 \\
4185	1.57694285007892e-05 \\
4186	1.57732429215685e-05 \\
4187	1.57684553414583e-05 \\
4188	1.57674694492016e-05 \\
4189	1.5767083823448e-05 \\
4190	1.57646154548274e-05 \\
4191	1.57639587996528e-05 \\
4192	1.57641097757732e-05 \\
4193	1.57589438458672e-05 \\
4194	1.57594386109849e-05 \\
4195	1.57568792928942e-05 \\
4196	1.57585018314421e-05 \\
4197	1.57542490342166e-05 \\
4198	1.57511112774955e-05 \\
4199	1.57495524035767e-05 \\
4200	1.57500871864613e-05 \\
4201	1.57481590576936e-05 \\
4202	1.57450413098559e-05 \\
4203	1.57451522682095e-05 \\
4204	1.57439480972243e-05 \\
4205	1.57400099851657e-05 \\
4206	1.57391878019553e-05 \\
4207	1.57369540829677e-05 \\
4208	1.57357808348024e-05 \\
4209	1.57343238242902e-05 \\
4210	1.57342401507776e-05 \\
4211	1.57331978698494e-05 \\
4212	1.57291615323629e-05 \\
4213	1.57295962708304e-05 \\
4214	1.57273789227474e-05 \\
4215	1.57248196046567e-05 \\
4216	1.57241047418211e-05 \\
4217	1.57235335791484e-05 \\
4218	1.57191025209613e-05 \\
4219	1.57196227519307e-05 \\
4220	1.5716468624305e-05 \\
4221	1.57194881467149e-05 \\
4222	1.57114664034452e-05 \\
4223	1.57145150296856e-05 \\
4224	1.57129961735336e-05 \\
4225	1.57114136527525e-05 \\
4226	1.57107606355567e-05 \\
4227	1.5707435522927e-05 \\
4228	1.57057656906545e-05 \\
4229	1.57041649799794e-05 \\
4230	1.57026224769652e-05 \\
4231	1.57007816596888e-05 \\
4232	1.56991336552892e-05 \\
4233	1.56974801939214e-05 \\
4234	1.5696270565968e-05 \\
4235	1.56949172378518e-05 \\
4236	1.56955684360582e-05 \\
4237	1.56929727381794e-05 \\
4238	1.56879214046057e-05 \\
4239	1.56878304551356e-05 \\
4240	1.56878304551356e-05 \\
4241	1.56860260176472e-05 \\
4242	1.56851274368819e-05 \\
4243	1.56833411892876e-05 \\
4244	1.56833120854571e-05 \\
4245	1.56802561832592e-05 \\
4246	1.5677469491493e-05 \\
4247	1.5677091141697e-05 \\
4248	1.56745627464261e-05 \\
4249	1.56734386109747e-05 \\
4250	1.56724981934531e-05 \\
4251	1.56705900735687e-05 \\
4252	1.56699352373835e-05 \\
4253	1.56666210386902e-05 \\
4254	1.5665700630052e-05 \\
4255	1.5664541933802e-05 \\
4256	1.56630376295652e-05 \\
4257	1.56623391376343e-05 \\
4258	1.56605638039764e-05 \\
4259	1.56602218339685e-05 \\
4260	1.56565620272886e-05 \\
4261	1.56567766680382e-05 \\
4262	1.56530586536974e-05 \\
4263	1.56538881128654e-05 \\
4264	1.56510741362581e-05 \\
4265	1.56494024849962e-05 \\
4266	1.56474925461225e-05 \\
4267	1.56470159708988e-05 \\
4268	1.56469650391955e-05 \\
4269	1.56425649038283e-05 \\
4270	1.56438763951883e-05 \\
4271	1.56432142830454e-05 \\
4272	1.56395180965774e-05 \\
4273	1.56383721332531e-05 \\
4274	1.56381647684611e-05 \\
4275	1.56367514136946e-05 \\
4276	1.56346613948699e-05 \\
4277	1.56316400534706e-05 \\
4278	1.56328478624346e-05 \\
4279	1.56282803800423e-05 \\
4280	1.56273963511921e-05 \\
4281	1.56262995005818e-05 \\
4282	1.56238893396221e-05 \\
4283	1.56249734573066e-05 \\
4284	1.56210408022162e-05 \\
4285	1.56204441736918e-05 \\
4286	1.56184905790724e-05 \\
4287	1.56160731421551e-05 \\
4288	1.56164405780146e-05 \\
4289	1.56134792632656e-05 \\
4290	1.56116966536501e-05 \\
4291	1.56124006025493e-05 \\
4292	1.56124751811149e-05 \\
4293	1.56088826770429e-05 \\
4294	1.5607814930263e-05 \\
4295	1.56072164827492e-05 \\
4296	1.56017358676763e-05 \\
4297	1.56016649270896e-05 \\
4298	1.56012847583042e-05 \\
4299	1.56009373313282e-05 \\
4300	1.55983616423327e-05 \\
4301	1.559715019539e-05 \\
4302	1.55949783220422e-05 \\
4303	1.55940997501602e-05 \\
4304	1.55915786308469e-05 \\
4305	1.55925044964533e-05 \\
4306	1.55921134137316e-05 \\
4307	1.5586494555464e-05 \\
4308	1.55887719301973e-05 \\
4309	1.55853231262881e-05 \\
4310	1.55839697981719e-05 \\
4311	1.5582392734359e-05 \\
4312	1.55813722813036e-05 \\
4313	1.55792440637015e-05 \\
4314	1.55798334162682e-05 \\
4315	1.55783891386818e-05 \\
4316	1.5573783457512e-05 \\
4317	1.55731468112208e-05 \\
4318	1.55706511577591e-05 \\
4319	1.5570569303236e-05 \\
4320	1.55683228513226e-05 \\
4321	1.55675952555612e-05 \\
4322	1.55664129124489e-05 \\
4323	1.55676207214128e-05 \\
4324	1.55629277287517e-05 \\
4325	1.55609286593972e-05 \\
4326	1.55610723595601e-05 \\
4327	1.55575908138417e-05 \\
4328	1.55585512402467e-05 \\
4329	1.55562374857254e-05 \\
4330	1.555665039632e-05 \\
4331	1.5556312064291e-05 \\
4332	1.55529687617673e-05 \\
4333	1.55505149450619e-05 \\
4334	1.55499947140925e-05 \\
4335	1.55471498146653e-05 \\
4336	1.55465295392787e-05 \\
4337	1.5545863789157e-05 \\
4338	1.55426314449869e-05 \\
4339	1.5539810192422e-05 \\
4340	1.55416091729421e-05 \\
4341	1.5537934814347e-05 \\
4342	1.55379857460503e-05 \\
4343	1.55359302880242e-05 \\
4344	1.55346497194842e-05 \\
4345	1.5534878912149e-05 \\
4346	1.55307752720546e-05 \\
4347	1.55308916873764e-05 \\
4348	1.55278758029453e-05 \\
4349	1.55272864503786e-05 \\
4350	1.55264824570622e-05 \\
4351	1.55261495820014e-05 \\
4352	1.55252673721407e-05 \\
4353	1.5521622117376e-05 \\
4354	1.55237466969993e-05 \\
4355	1.55196721607354e-05 \\
4356	1.55185116454959e-05 \\
4357	1.5515699487878e-05 \\
4358	1.55132329382468e-05 \\
4359	1.55127563630231e-05 \\
4360	1.55111483763903e-05 \\
4361	1.55103953147773e-05 \\
4362	1.55098969116807e-05 \\
4363	1.55110828927718e-05 \\
4364	1.5509645891143e-05 \\
4365	1.55082161654718e-05 \\
4366	1.55056968651479e-05 \\
4367	1.55031702888664e-05 \\
4368	1.55004927364644e-05 \\
4369	1.54987574205734e-05 \\
4370	1.54981025843881e-05 \\
4371	1.54975678015035e-05 \\
4372	1.54972258314956e-05 \\
4373	1.54943008965347e-05 \\
4374	1.54948647832498e-05 \\
4375	1.54908375407103e-05 \\
4376	1.54919653141405e-05 \\
4377	1.54890312842326e-05 \\
4378	1.54879544425057e-05 \\
4379	1.54864264914067e-05 \\
4380	1.54852277773898e-05 \\
4381	1.54833396663889e-05 \\
4382	1.54832268890459e-05 \\
4383	1.5480396541534e-05 \\
4384	1.54791450768244e-05 \\
4385	1.54776098497678e-05 \\
4386	1.54773442773148e-05 \\
4387	1.54750705405604e-05 \\
4388	1.54731860675383e-05 \\
4389	1.5471570804948e-05 \\
4390	1.54717290570261e-05 \\
4391	1.54702647705562e-05 \\
4392	1.54682074935408e-05 \\
4393	1.54677691170946e-05 \\
4394	1.54650006152224e-05 \\
4395	1.54668432514882e-05 \\
4396	1.54600202222355e-05 \\
4397	1.54617773659993e-05 \\
4398	1.5460991562577e-05 \\
4399	1.54599583765958e-05 \\
4400	1.54587996803457e-05 \\
4401	1.54539156937972e-05 \\
4402	1.54555800691014e-05 \\
4403	1.54540721268859e-05 \\
4404	1.54518456838559e-05 \\
4405	1.54516419570427e-05 \\
4406	1.5449430065928e-05 \\
4407	1.5448884369107e-05 \\
4408	1.54478148033377e-05 \\
4409	1.54460012709023e-05 \\
4410	1.54440076585161e-05 \\
4411	1.54431945702527e-05 \\
4412	1.54435801960062e-05 \\
4413	1.5437832189491e-05 \\
4414	1.5439454728039e-05 \\
4415	1.54386452777544e-05 \\
4416	1.54351837409195e-05 \\
4417	1.54362351167947e-05 \\
4418	1.54326589836273e-05 \\
4419	1.54309000208741e-05 \\
4420	1.54333210957702e-05 \\
4421	1.54282934090588e-05 \\
4422	1.54281733557582e-05 \\
4423	1.54245353769511e-05 \\
4424	1.54250028572278e-05 \\
4425	1.54239696712466e-05 \\
4426	1.54224271682324e-05 \\
4427	1.54222852870589e-05 \\
4428	1.54214394569863e-05 \\
4429	1.54191111505497e-05 \\
4430	1.54186509462306e-05 \\
4431	1.54158587974962e-05 \\
4432	1.54169538291171e-05 \\
4433	1.54125846165698e-05 \\
4434	1.54118715727236e-05 \\
4435	1.5409903426189e-05 \\
4436	1.5410922060255e-05 \\
4437	1.54071803990519e-05 \\
4438	1.54054287122563e-05 \\
4439	1.54052595462417e-05 \\
4440	1.54040135385003e-05 \\
4441	1.54028766701231e-05 \\
4442	1.54010467667831e-05 \\
4443	1.53999535541516e-05 \\
4444	1.53990040416829e-05 \\
4445	1.53974287968595e-05 \\
4446	1.53971104737138e-05 \\
4447	1.53960208990611e-05 \\
4448	1.53952823893633e-05 \\
4449	1.53912114910781e-05 \\
4450	1.53929177031387e-05 \\
4451	1.53896253323182e-05 \\
4452	1.53891196532641e-05 \\
4453	1.53865221363958e-05 \\
4454	1.53874188981717e-05 \\
4455	1.53855708049377e-05 \\
4456	1.53836062963819e-05 \\
4457	1.53825349116232e-05 \\
4458	1.53807704919018e-05 \\
4459	1.53795699588954e-05 \\
4460	1.53811688505812e-05 \\
4461	1.53795008372981e-05 \\
4462	1.53741821122821e-05 \\
4463	1.5373825590359e-05 \\
4464	1.5372554116766e-05 \\
4465	1.53734818013618e-05 \\
4466	1.53722594404826e-05 \\
4467	1.53693181346171e-05 \\
4468	1.53672062879195e-05 \\
4469	1.53643195517361e-05 \\
4470	1.53664495883277e-05 \\
4471	1.53610708366614e-05 \\
4472	1.53668624989223e-05 \\
4473	1.53636319737416e-05 \\
4474	1.53599030454643e-05 \\
4475	1.53575056174304e-05 \\
4476	1.53578112076502e-05 \\
4477	1.53569089889061e-05 \\
4478	1.53542714542709e-05 \\
4479	1.53546025103424e-05 \\
4480	1.5353185517597e-05 \\
4481	1.53512301039882e-05 \\
4482	1.53484652400948e-05 \\
4483	1.53495475387899e-05 \\
4484	1.53486798808444e-05 \\
4485	1.53476739797043e-05 \\
4486	1.53448527271394e-05 \\
4487	1.53456003317842e-05 \\
4488	1.53396922542015e-05 \\
4489	1.53388500621077e-05 \\
4490	1.53413457155693e-05 \\
4491	1.533716567792e-05 \\
4492	1.53375840454828e-05 \\
4493	1.53349574247841e-05 \\
4494	1.53337678057142e-05 \\
4495	1.53332221088931e-05 \\
4496	1.53307628352195e-05 \\
4497	1.5329706002376e-05 \\
4498	1.53296423377469e-05 \\
4499	1.53286273416597e-05 \\
4500	1.53253495227545e-05 \\
4501	1.53253895405214e-05 \\
4502	1.53258843056392e-05 \\
4503	1.53230939758942e-05 \\
4504	1.53220389620401e-05 \\
4505	1.53198943735333e-05 \\
4506	1.5319532394642e-05 \\
4507	1.53200562635902e-05 \\
4508	1.53167547978228e-05 \\
4509	1.53140044858446e-05 \\
4510	1.53133150888607e-05 \\
4511	1.53107866935898e-05 \\
4512	1.53096516442019e-05 \\
4513	1.53112741827499e-05 \\
4514	1.53082291944884e-05 \\
4515	1.53079017763957e-05 \\
4516	1.53061664605048e-05 \\
4517	1.53056971612386e-05 \\
4518	1.53035343828378e-05 \\
4519	1.53025412146235e-05 \\
4520	1.53008113557007e-05 \\
4521	1.52996617543977e-05 \\
4522	1.53000055433949e-05 \\
4523	1.52970314957201e-05 \\
4524	1.5296223864425e-05 \\
4525	1.52956126839854e-05 \\
4526	1.52963002619799e-05 \\
4527	1.52931570482906e-05 \\
4528	1.52916600200115e-05 \\
4529	1.5289782822947e-05 \\
4530	1.52885531861102e-05 \\
4531	1.5287632777472e-05 \\
4532	1.52873108163476e-05 \\
4533	1.52838092617458e-05 \\
4534	1.52845004777191e-05 \\
4535	1.5281872038031e-05 \\
4536	1.52809079736471e-05 \\
4537	1.52802640513983e-05 \\
4538	1.52795164467534e-05 \\
4539	1.52791653817985e-05 \\
4540	1.52760858327383e-05 \\
4541	1.52746033563744e-05 \\
4542	1.52750271809055e-05 \\
4543	1.52739921759348e-05 \\
4544	1.52716165757738e-05 \\
4545	1.52720058395062e-05 \\
4546	1.52702414197847e-05 \\
4547	1.52691682160366e-05 \\
4548	1.5267502021743e-05 \\
4549	1.52663160406519e-05 \\
4550	1.52654993144097e-05 \\
4551	1.52617067215033e-05 \\
4552	1.52644024637993e-05 \\
4553	1.52622815221548e-05 \\
4554	1.52600860019447e-05 \\
4555	1.52613392856438e-05 \\
4556	1.52591164805926e-05 \\
4557	1.52558013724047e-05 \\
4558	1.52546163008083e-05 \\
4559	1.52516759044374e-05 \\
4560	1.52528809849173e-05 \\
4561	1.52516931848368e-05 \\
4562	1.52488573803566e-05 \\
4563	1.52508555402164e-05 \\
4564	1.52465972860227e-05 \\
4565	1.52480706674396e-05 \\
4566	1.5246181646944e-05 \\
4567	1.52439588418929e-05 \\
4568	1.524290019006e-05 \\
4569	1.52434922711109e-05 \\
4570	1.52412831084803e-05 \\
4571	1.52402262756368e-05 \\
4572	1.52392221934861e-05 \\
4573	1.52384309330955e-05 \\
4574	1.52347693074262e-05 \\
4575	1.52345483002136e-05 \\
4576	1.52339471242158e-05 \\
4577	1.52329976117471e-05 \\
4578	1.52312923091813e-05 \\
4579	1.52293678183923e-05 \\
4580	1.52296051965095e-05 \\
4581	1.52289030665997e-05 \\
4582	1.52276588778477e-05 \\
4583	1.52262946357951e-05 \\
4584	1.52257507579634e-05 \\
4585	1.52226066347794e-05 \\
4586	1.52224365592701e-05 \\
4587	1.52208131112275e-05 \\
4588	1.52213997353101e-05 \\
4589	1.52207730934606e-05 \\
4590	1.52176344272448e-05 \\
4591	1.52155243995367e-05 \\
4592	1.52157135744346e-05 \\
4593	1.52141092257807e-05 \\
4594	1.52107768371934e-05 \\
4595	1.52121101564262e-05 \\
4596	1.52106258610729e-05 \\
4597	1.52101201820187e-05 \\
4598	1.52086377056548e-05 \\
4599	1.52057800733019e-05 \\
4600	1.52065058500739e-05 \\
4601	1.52085740410257e-05 \\
4602	1.52038128362619e-05 \\
4603	1.5201189853542e-05 \\
4604	1.52005759446183e-05 \\
4605	1.51991125676432e-05 \\
4606	1.51970889419317e-05 \\
4607	1.51979402289726e-05 \\
4608	1.5196630556602e-05 \\
4609	1.51934827954392e-05 \\
4610	1.51950862345984e-05 \\
4611	1.51934018504107e-05 \\
4612	1.51921940414468e-05 \\
4613	1.51922722579911e-05 \\
4614	1.51900512719294e-05 \\
4615	1.5189375517366e-05 \\
4616	1.51879121403908e-05 \\
4617	1.51856947923079e-05 \\
4618	1.51859230754781e-05 \\
4619	1.51834201460588e-05 \\
4620	1.5182294191618e-05 \\
4621	1.51812710100785e-05 \\
4622	1.51823951455299e-05 \\
4623	1.51772410390549e-05 \\
4624	1.51778340296005e-05 \\
4625	1.5176585293375e-05 \\
4626	1.51748954522191e-05 \\
4627	1.51753692989587e-05 \\
4628	1.51725253090262e-05 \\
4629	1.51701842696639e-05 \\
4630	1.51716740219854e-05 \\
4631	1.51717777043814e-05 \\
4632	1.51693438965594e-05 \\
4633	1.51650774569134e-05 \\
4634	1.51652166096028e-05 \\
4635	1.51660342453397e-05 \\
4636	1.51632029883331e-05 \\
4637	1.51622261910234e-05 \\
4638	1.51619278767612e-05 \\
4639	1.51617023220751e-05 \\
4640	1.51590029418003e-05 \\
4641	1.51599160744809e-05 \\
4642	1.51558433572063e-05 \\
4643	1.51576196003589e-05 \\
4644	1.51558615471004e-05 \\
4645	1.51525255205343e-05 \\
4646	1.51526364788879e-05 \\
4647	1.51524354805588e-05 \\
4648	1.51505491885473e-05 \\
4649	1.51507683767704e-05 \\
4650	1.5150040781009e-05 \\
4651	1.51476488099433e-05 \\
4652	1.51455978993909e-05 \\
4653	1.51421700138599e-05 \\
4654	1.51433623614139e-05 \\
4655	1.51422700582771e-05 \\
4656	1.51408321471536e-05 \\
4657	1.51398598973174e-05 \\
4658	1.51390086102765e-05 \\
4659	1.51376552821603e-05 \\
4660	1.51378262671642e-05 \\
4661	1.51365384226665e-05 \\
4662	1.51329340951634e-05 \\
4663	1.51339572767029e-05 \\
4664	1.51317144627683e-05 \\
4665	1.51318972712033e-05 \\
4666	1.51306203406421e-05 \\
4667	1.51279291458195e-05 \\
4668	1.5126369362406e-05 \\
4669	1.51245385495713e-05 \\
4670	1.51253307194565e-05 \\
4671	1.51246185851051e-05 \\
4672	1.51244094013236e-05 \\
4673	1.5123926459637e-05 \\
4674	1.51208760144073e-05 \\
4675	1.51220419866149e-05 \\
4676	1.51189178723143e-05 \\
4677	1.51171734614763e-05 \\
4678	1.5115411770239e-05 \\
4679	1.51181575347437e-05 \\
4680	1.51118201756617e-05 \\
4681	1.51138428918784e-05 \\
4682	1.51115118569578e-05 \\
4683	1.51110289152712e-05 \\
4684	1.51096564877662e-05 \\
4685	1.51083231685334e-05 \\
4686	1.51079821080202e-05 \\
4687	1.51059311974677e-05 \\
4688	1.51048061525216e-05 \\
4689	1.51037820614874e-05 \\
4690	1.51051399370772e-05 \\
4691	1.51025296872831e-05 \\
4692	1.51010499394033e-05 \\
4693	1.51018411997939e-05 \\
4694	1.5097372852324e-05 \\
4695	1.50983105413616e-05 \\
4696	1.50961923282011e-05 \\
4697	1.50961868712329e-05 \\
4698	1.5095332855708e-05 \\
4699	1.50941013998818e-05 \\
4700	1.50907708302839e-05 \\
4701	1.5091740351636e-05 \\
4702	1.5088977306732e-05 \\
4703	1.50885589391692e-05 \\
4704	1.50900614244165e-05 \\
4705	1.50893665704643e-05 \\
4706	1.50870091601973e-05 \\
4707	1.50854666571831e-05 \\
4708	1.50862633745419e-05 \\
4709	1.50812429637881e-05 \\
4710	1.50812975334702e-05 \\
4711	1.50819578266237e-05 \\
4712	1.50798132381169e-05 \\
4713	1.50796313391766e-05 \\
4714	1.50797222886467e-05 \\
4715	1.50750456668902e-05 \\
4716	1.5075022020028e-05 \\
4717	1.50736150317243e-05 \\
4718	1.50736414070707e-05 \\
4719	1.5071740563144e-05 \\
4720	1.50714349729242e-05 \\
4721	1.50696560012875e-05 \\
4722	1.50694322655909e-05 \\
4723	1.5068096217874e-05 \\
4724	1.50663017848274e-05 \\
4725	1.50668984133517e-05 \\
4726	1.50635496538598e-05 \\
4727	1.5063622413436e-05 \\
4728	1.50614341691835e-05 \\
4729	1.50611303979531e-05 \\
4730	1.50615433085477e-05 \\
4731	1.505816635472e-05 \\
4732	1.50586492964067e-05 \\
4733	1.50563973875251e-05 \\
4734	1.50566338561475e-05 \\
4735	1.50543783092871e-05 \\
4736	1.50527821460855e-05 \\
4737	1.50533933265251e-05 \\
4738	1.50548185047228e-05 \\
4739	1.50528567246511e-05 \\
4740	1.50486903294222e-05 \\
4741	1.50502401083941e-05 \\
4742	1.5048364730319e-05 \\
4743	1.50448295244132e-05 \\
4744	1.50454643517151e-05 \\
4745	1.5045205145725e-05 \\
4746	1.50433806993533e-05 \\
4747	1.50406476677745e-05 \\
4748	1.50414161907975e-05 \\
4749	1.50409268826479e-05 \\
4750	1.50398573168786e-05 \\
4751	1.50369896800839e-05 \\
4752	1.50353234857903e-05 \\
4753	1.50351215779665e-05 \\
4754	1.50346731970785e-05 \\
4755	1.50343566929223e-05 \\
4756	1.50315781866084e-05 \\
4757	1.50319738168037e-05 \\
4758	1.50301166286226e-05 \\
4759	1.50308969750768e-05 \\
4760	1.50275109263021e-05 \\
4761	1.50283121911343e-05 \\
4762	1.50256082633859e-05 \\
4763	1.50272044265876e-05 \\
4764	1.50233963722712e-05 \\
4765	1.50229961946025e-05 \\
4766	1.5022631487227e-05 \\
4767	1.50248324644053e-05 \\
4768	1.5021137187432e-05 \\
4769	1.501885617472e-05 \\
4770	1.50202167787938e-05 \\
4771	1.50196829054039e-05 \\
4772	1.50158266478684e-05 \\
4773	1.5013821212051e-05 \\
4774	1.50130654219538e-05 \\
4775	1.50139458128251e-05 \\
4776	1.50148080138024e-05 \\
4777	1.50114537973423e-05 \\
4778	1.50091946125031e-05 \\
4779	1.50080768435146e-05 \\
4780	1.50058631334105e-05 \\
4781	1.50079631566769e-05 \\
4782	1.50048635987332e-05 \\
4783	1.50052592289285e-05 \\
4784	1.50050673255464e-05 \\
4785	1.50015466715558e-05 \\
4786	1.50028390635271e-05 \\
4787	1.50014757309691e-05 \\
4788	1.5000454368419e-05 \\
4789	1.50004716488183e-05 \\
4790	1.49967090692371e-05 \\
4791	1.49972656799946e-05 \\
4792	1.49968018376967e-05 \\
4793	1.49948446050985e-05 \\
4794	1.49954457810964e-05 \\
4795	1.49943753058324e-05 \\
4796	1.49936586240074e-05 \\
4797	1.49895522554289e-05 \\
4798	1.49898287418182e-05 \\
4799	1.49898305608076e-05 \\
4800	1.49870002132957e-05 \\
4801	1.49855086419848e-05 \\
4802	1.49866500578355e-05 \\
4803	1.49874394992366e-05 \\
4804	1.49822762978147e-05 \\
4805	1.49813495227136e-05 \\
4806	1.49824882100802e-05 \\
4807	1.49784100358374e-05 \\
4808	1.49759935084148e-05 \\
4809	1.49782044900348e-05 \\
4810	1.49785773828626e-05 \\
4811	1.49762163346168e-05 \\
4812	1.49775551108178e-05 \\
4813	1.4975297744968e-05 \\
4814	1.49748466355959e-05 \\
4815	1.49734951264691e-05 \\
4816	1.49730512930546e-05 \\
4817	1.49715624502278e-05 \\
4818	1.49704255818506e-05 \\
4819	1.49690131365787e-05 \\
4820	1.49674315252923e-05 \\
4821	1.49675843204022e-05 \\
4822	1.49634797708131e-05 \\
4823	1.49657762449351e-05 \\
4824	1.49651195897604e-05 \\
4825	1.49624611367472e-05 \\
4826	1.49617917486466e-05 \\
4827	1.49632014654344e-05 \\
4828	1.49592651723651e-05 \\
4829	1.4957740859245e-05 \\
4830	1.49565075844293e-05 \\
4831	1.49572024383815e-05 \\
4832	1.49537663673982e-05 \\
4833	1.49546167449444e-05 \\
4834	1.49551206050091e-05 \\
4835	1.49539118865505e-05 \\
4836	1.49525749293389e-05 \\
4837	1.49506913658115e-05 \\
4838	1.49486550071742e-05 \\
4839	1.49481493281201e-05 \\
4840	1.49484476423822e-05 \\
4841	1.49467432493111e-05 \\
4842	1.4946152077755e-05 \\
4843	1.49465977301588e-05 \\
4844	1.49448487718473e-05 \\
4845	1.49445713759633e-05 \\
4846	1.49433508340735e-05 \\
4847	1.49406751006609e-05 \\
4848	1.49393899846473e-05 \\
4849	1.49398765643127e-05 \\
4850	1.49394418258453e-05 \\
4851	1.49352499647648e-05 \\
4852	1.49370598592213e-05 \\
4853	1.49364068420255e-05 \\
4854	1.4936136722099e-05 \\
4855	1.49329271152965e-05 \\
4856	1.49329753185157e-05 \\
4857	1.4933209058654e-05 \\
4858	1.49306179082487e-05 \\
4859	1.49302750287461e-05 \\
4860	1.49274510476971e-05 \\
4861	1.49286170199048e-05 \\
4862	1.49294119182741e-05 \\
4863	1.49266497828648e-05 \\
4864	1.49240531754913e-05 \\
4865	1.49233492265921e-05 \\
4866	1.49218085425673e-05 \\
4867	1.49224570122897e-05 \\
4868	1.49220404637163e-05 \\
4869	1.49222560139606e-05 \\
4870	1.49182224049582e-05 \\
4871	1.49196730490075e-05 \\
4872	1.4917198313924e-05 \\
4873	1.49169518408598e-05 \\
4874	1.49160023283912e-05 \\
4875	1.49139914356056e-05 \\
4876	1.49123206938384e-05 \\
4877	1.49126753967721e-05 \\
4878	1.49114621308399e-05 \\
4879	1.49103816511342e-05 \\
4880	1.49105308082653e-05 \\
4881	1.49084380609565e-05 \\
4882	1.49068473547231e-05 \\
4883	1.49074458022369e-05 \\
4884	1.49066563608358e-05 \\
4885	1.49060979310889e-05 \\
4886	1.49056468217168e-05 \\
4887	1.49037168739596e-05 \\
4888	1.49033621710259e-05 \\
4889	1.49018451338634e-05 \\
4890	1.48995168274269e-05 \\
4891	1.48986009662622e-05 \\
4892	1.48978833749425e-05 \\
4893	1.48984472616576e-05 \\
4894	1.48967774293851e-05 \\
4895	1.48942490341142e-05 \\
4896	1.48937597259646e-05 \\
4897	1.48943108797539e-05 \\
4898	1.48919734783703e-05 \\
4899	1.48904146044515e-05 \\
4900	1.48909366544103e-05 \\
4901	1.48916351463413e-05 \\
4902	1.48897124745417e-05 \\
4903	1.48882363646408e-05 \\
4904	1.48882918438176e-05 \\
4905	1.48852996062487e-05 \\
4906	1.48854651342845e-05 \\
4907	1.48854114740971e-05 \\
4908	1.48837407323299e-05 \\
4909	1.48819081005058e-05 \\
4910	1.48807102959836e-05 \\
4911	1.48813714986318e-05 \\
4912	1.4881014067214e-05 \\
4913	1.48786175486748e-05 \\
4914	1.48787121361238e-05 \\
4915	1.48781573443557e-05 \\
4916	1.48742383316858e-05 \\
4917	1.48737508425256e-05 \\
4918	1.48761700984323e-05 \\
4919	1.48728449858027e-05 \\
4920	1.48724102473352e-05 \\
4921	1.4872715837555e-05 \\
4922	1.48720264405711e-05 \\
4923	1.48678664118052e-05 \\
4924	1.48691215144936e-05 \\
4925	1.4868897778797e-05 \\
4926	1.48668141264352e-05 \\
4927	1.4865643606754e-05 \\
4928	1.48657072713831e-05 \\
4929	1.48644339788007e-05 \\
4930	1.48641756823054e-05 \\
4931	1.48602939589182e-05 \\
4932	1.48606686707353e-05 \\
4933	1.48612853081431e-05 \\
4934	1.48590606841026e-05 \\
4935	1.48602466651937e-05 \\
4936	1.48570043165819e-05 \\
4937	1.48571634781547e-05 \\
4938	1.4856714187772e-05 \\
4939	1.485716256866e-05 \\
4940	1.48530834849225e-05 \\
4941	1.48561821333715e-05 \\
4942	1.48506060213549e-05 \\
4943	1.48512808664236e-05 \\
4944	1.48515628097812e-05 \\
4945	1.48482431541197e-05 \\
4946	1.4850151274004e-05 \\
4947	1.48477602124331e-05 \\
4948	1.48466087921406e-05 \\
4949	1.48467897815863e-05 \\
4950	1.48477811308112e-05 \\
4951	1.48443978105206e-05 \\
4952	1.48447024912457e-05 \\
4953	1.48422695929185e-05 \\
4954	1.48418675962603e-05 \\
4955	1.48400849866448e-05 \\
4956	1.4840462426946e-05 \\
4957	1.48392018672894e-05 \\
4958	1.48387480294332e-05 \\
4959	1.48382614497677e-05 \\
4960	1.48355456985882e-05 \\
4961	1.48359758895822e-05 \\
4962	1.48361032188404e-05 \\
4963	1.48338467624853e-05 \\
4964	1.48317394632613e-05 \\
4965	1.48334638652159e-05 \\
4966	1.48310218719416e-05 \\
4967	1.48292456287891e-05 \\
4968	1.48291364894249e-05 \\
4969	1.482851075707e-05 \\
4970	1.48264261952136e-05 \\
4971	1.48272829392226e-05 \\
4972	1.48246490425663e-05 \\
4973	1.48241324495757e-05 \\
4974	1.48247190736583e-05 \\
4975	1.48231592902448e-05 \\
4976	1.48228700709296e-05 \\
4977	1.48214312503114e-05 \\
4978	1.48213312058942e-05 \\
4979	1.48206163430586e-05 \\
4980	1.4817696865066e-05 \\
4981	1.48168710438767e-05 \\
4982	1.48186563819763e-05 \\
4983	1.48173621710157e-05 \\
4984	1.4814018868492e-05 \\
4985	1.4812871995673e-05 \\
4986	1.48130438901717e-05 \\
4987	1.48121698657633e-05 \\
4988	1.48120616358938e-05 \\
4989	1.48106819324312e-05 \\
4990	1.48104609252186e-05 \\
4991	1.48102972161723e-05 \\
4992	1.48076505865902e-05 \\
4993	1.4806220860919e-05 \\
4994	1.48060762512614e-05 \\
4995	1.48044582601869e-05 \\
4996	1.48063127198839e-05 \\
4997	1.48053013617755e-05 \\
4998	1.48023718793411e-05 \\
4999	1.48032395372866e-05 \\
};
\addplot [very thick, color2]
table [row sep=\\]{%
0	590.00634765625 \\
1	583.052612304688 \\
2	576.114013671875 \\
3	568.402099609375 \\
4	561.411254882812 \\
5	554.344604492188 \\
6	547.169067382812 \\
7	539.95703125 \\
8	532.479431152344 \\
9	524.812255859375 \\
10	516.931213378906 \\
11	508.813781738281 \\
12	500.439636230469 \\
13	491.789672851562 \\
14	482.845642089844 \\
15	473.58935546875 \\
16	464.0029296875 \\
17	454.069580078125 \\
18	443.773071289062 \\
19	433.098693847656 \\
20	422.033447265625 \\
21	410.566772460938 \\
22	398.690002441406 \\
23	386.397766113281 \\
24	373.687561035156 \\
25	360.560333251953 \\
26	347.020935058594 \\
27	333.078674316406 \\
28	318.747985839844 \\
29	304.047760009766 \\
30	289.003570556641 \\
31	273.647705078125 \\
32	258.018981933594 \\
33	242.163818359375 \\
34	226.137100219727 \\
35	210.001861572266 \\
36	193.830261230469 \\
37	177.674591064453 \\
38	161.682312011719 \\
39	145.924133300781 \\
40	130.507568359375 \\
41	115.547225952148 \\
42	101.164154052734 \\
43	87.4836120605469 \\
44	74.6326370239258 \\
45	62.7367172241211 \\
46	51.8600997924805 \\
47	42.2284317016602 \\
48	33.8738746643066 \\
49	26.865213394165 \\
50	21.2404613494873 \\
51	16.9999561309814 \\
52	14.0983924865723 \\
53	12.4429979324341 \\
54	11.8907842636108 \\
55	12.2528896331787 \\
56	13.3041858673096 \\
57	14.7985210418701 \\
58	16.4969234466553 \\
59	18.1553115844727 \\
60	19.5905818939209 \\
61	20.6647071838379 \\
62	21.2974624633789 \\
63	21.46533203125 \\
64	21.1934661865234 \\
65	20.5472297668457 \\
66	19.6137542724609 \\
67	18.491756439209 \\
68	17.2792530059814 \\
69	16.064868927002 \\
70	14.9218196868896 \\
71	13.904806137085 \\
72	13.0492305755615 \\
73	12.3722724914551 \\
74	11.8752317428589 \\
75	11.5466375350952 \\
76	11.3656253814697 \\
77	11.305305480957 \\
78	11.3357906341553 \\
79	11.4269275665283 \\
80	11.5505447387695 \\
81	11.682204246521 \\
82	11.8023242950439 \\
83	11.8967132568359 \\
84	11.9564085006714 \\
85	11.9772663116455 \\
86	11.9591274261475 \\
87	11.905122756958 \\
88	11.8206186294556 \\
89	11.7125186920166 \\
90	11.588436126709 \\
91	11.4559288024902 \\
92	11.3224306106567 \\
93	11.1940317153931 \\
94	11.0757122039795 \\
95	10.9710273742676 \\
96	10.88205909729 \\
97	10.809497833252 \\
98	10.7527751922607 \\
99	10.7102699279785 \\
100	10.6797657012939 \\
101	10.6584053039551 \\
102	10.6432247161865 \\
103	10.6313753128052 \\
104	10.6202726364136 \\
105	10.6078300476074 \\
106	10.5924634933472 \\
107	10.5731925964355 \\
108	10.5496025085449 \\
109	10.5217542648315 \\
110	10.4901237487793 \\
111	10.4554615020752 \\
112	10.4186744689941 \\
113	10.3807525634766 \\
114	10.3426094055176 \\
115	10.3050498962402 \\
116	10.2686977386475 \\
117	10.2339859008789 \\
118	10.2011451721191 \\
119	10.1702117919922 \\
120	10.1410655975342 \\
121	10.1134624481201 \\
122	10.0870838165283 \\
123	10.0615653991699 \\
124	10.0365571975708 \\
125	10.0117206573486 \\
126	9.98678112030029 \\
127	9.9615364074707 \\
128	9.93584632873535 \\
129	9.90964889526367 \\
130	9.88294124603271 \\
131	9.85578918457031 \\
132	9.82827568054199 \\
133	9.80051898956299 \\
134	9.77263832092285 \\
135	9.74474716186523 \\
136	9.71695518493652 \\
137	9.68933391571045 \\
138	9.66194343566895 \\
139	9.63479900360107 \\
140	9.6079216003418 \\
141	9.58127784729004 \\
142	9.55484580993652 \\
143	9.52856826782227 \\
144	9.50240898132324 \\
145	9.47631549835205 \\
146	9.4502534866333 \\
147	9.4241886138916 \\
148	9.39809322357178 \\
149	9.37196063995361 \\
150	9.34579086303711 \\
151	9.319580078125 \\
152	9.29334926605225 \\
153	9.26710891723633 \\
154	9.24088191986084 \\
155	9.21467590332031 \\
156	9.18851661682129 \\
157	9.16240882873535 \\
158	9.1363639831543 \\
159	9.11037540435791 \\
160	9.08445453643799 \\
161	9.05859470367432 \\
162	9.03278732299805 \\
163	9.00703716278076 \\
164	8.9813289642334 \\
165	8.95565605163574 \\
166	8.93001747131348 \\
167	8.90433979034424 \\
168	8.87875556945801 \\
169	8.85320281982422 \\
170	8.82767486572266 \\
171	8.80216789245605 \\
172	8.77670478820801 \\
173	8.75126266479492 \\
174	8.72586631774902 \\
175	8.70049667358398 \\
176	8.6751766204834 \\
177	8.6498966217041 \\
178	8.62465858459473 \\
179	8.59946441650391 \\
180	8.57431411743164 \\
181	8.54920959472656 \\
182	8.52414798736572 \\
183	8.49912261962891 \\
184	8.47414207458496 \\
185	8.4492073059082 \\
186	8.42430686950684 \\
187	8.39944553375244 \\
188	8.37462902069092 \\
189	8.34984970092773 \\
190	8.32511138916016 \\
191	8.30041694641113 \\
192	8.27576065063477 \\
193	8.25114631652832 \\
194	8.2265796661377 \\
195	8.20205497741699 \\
196	8.17757415771484 \\
197	8.15313148498535 \\
198	8.12873935699463 \\
199	8.10438919067383 \\
200	8.08008193969727 \\
201	8.05582237243652 \\
202	8.0316047668457 \\
203	8.00743579864502 \\
204	7.98330879211426 \\
205	7.95922565460205 \\
206	7.93518781661987 \\
207	7.91119718551636 \\
208	7.88724899291992 \\
209	7.86334848403931 \\
210	7.83948707580566 \\
211	7.81567907333374 \\
212	7.79191398620605 \\
213	7.76819467544556 \\
214	7.74452447891235 \\
215	7.72089862823486 \\
216	7.69731664657593 \\
217	7.67378425598145 \\
218	7.6503005027771 \\
219	7.62685918807983 \\
220	7.60346746444702 \\
221	7.58012199401855 \\
222	7.55682468414307 \\
223	7.53357172012329 \\
224	7.51036643981934 \\
225	7.48720788955688 \\
226	7.46409893035889 \\
227	7.44103765487671 \\
228	7.41801881790161 \\
229	7.39505577087402 \\
230	7.37213468551636 \\
231	7.34926319122314 \\
232	7.32643985748291 \\
233	7.30366373062134 \\
234	7.28093481063843 \\
235	7.25825548171997 \\
236	7.23562574386597 \\
237	7.21304178237915 \\
238	7.19051027297974 \\
239	7.1680212020874 \\
240	7.14558410644531 \\
241	7.12319612503052 \\
242	7.10085487365723 \\
243	7.07856178283691 \\
244	7.056321144104 \\
245	7.03412818908691 \\
246	7.01198101043701 \\
247	6.98988199234009 \\
248	6.96783399581909 \\
249	6.94583511352539 \\
250	6.92388677597046 \\
251	6.90198612213135 \\
252	6.88012981414795 \\
253	6.85832738876343 \\
254	6.83657169342041 \\
255	6.81487083435059 \\
256	6.79321575164795 \\
257	6.77160739898682 \\
258	6.75005197525024 \\
259	6.72854137420654 \\
260	6.70708227157593 \\
261	6.68567132949829 \\
262	6.66431283950806 \\
263	6.64300060272217 \\
264	6.62173795700073 \\
265	6.60052537918091 \\
266	6.57936239242554 \\
267	6.55824518203735 \\
268	6.53718090057373 \\
269	6.51616477966309 \\
270	6.49519729614258 \\
271	6.47427749633789 \\
272	6.45340776443481 \\
273	6.43259334564209 \\
274	6.41182136535645 \\
275	6.3911018371582 \\
276	6.37043190002441 \\
277	6.34981155395508 \\
278	6.32923889160156 \\
279	6.30871629714966 \\
280	6.28824234008789 \\
281	6.26781845092773 \\
282	6.24744415283203 \\
283	6.22711753845215 \\
284	6.20683860778809 \\
285	6.18660736083984 \\
286	6.16642904281616 \\
287	6.1462984085083 \\
288	6.12621402740479 \\
289	6.1061806678772 \\
290	6.0861964225769 \\
291	6.06626081466675 \\
292	6.04637479782104 \\
293	6.02653646469116 \\
294	6.00675010681152 \\
295	5.98700952529907 \\
296	5.96731662750244 \\
297	5.94767379760742 \\
298	5.92807912826538 \\
299	5.90853548049927 \\
300	5.8890380859375 \\
301	5.86958837509155 \\
302	5.85019063949585 \\
303	5.8308367729187 \\
304	5.81153678894043 \\
305	5.79228115081787 \\
306	5.77307558059692 \\
307	5.75391435623169 \\
308	5.73480558395386 \\
309	5.71574354171753 \\
310	5.69672966003418 \\
311	5.67776250839233 \\
312	5.65884399414062 \\
313	5.63997364044189 \\
314	5.62115144729614 \\
315	5.602379322052 \\
316	5.58365249633789 \\
317	5.56497192382812 \\
318	5.54634094238281 \\
319	5.52775907516479 \\
320	5.50922060012817 \\
321	5.49073171615601 \\
322	5.47228908538818 \\
323	5.45389795303345 \\
324	5.43554925918579 \\
325	5.41724681854248 \\
326	5.39899587631226 \\
327	5.3807897567749 \\
328	5.36263084411621 \\
329	5.34452152252197 \\
330	5.32645511627197 \\
331	5.30843448638916 \\
332	5.29046297073364 \\
333	5.272536277771 \\
334	5.2546591758728 \\
335	5.23682308197021 \\
336	5.21903848648071 \\
337	5.2012996673584 \\
338	5.18360805511475 \\
339	5.16596031188965 \\
340	5.14835834503174 \\
341	5.13080406188965 \\
342	5.11329317092896 \\
343	5.09582996368408 \\
344	5.07841157913208 \\
345	5.06103610992432 \\
346	5.04370975494385 \\
347	5.02642726898193 \\
348	5.00918865203857 \\
349	4.99199342727661 \\
350	4.97484493255615 \\
351	4.95774459838867 \\
352	4.94068622589111 \\
353	4.92367362976074 \\
354	4.90670585632324 \\
355	4.88978147506714 \\
356	4.87290096282959 \\
357	4.85606575012207 \\
358	4.83927583694458 \\
359	4.82252883911133 \\
360	4.80582571029663 \\
361	4.78916645050049 \\
362	4.77255344390869 \\
363	4.7559814453125 \\
364	4.73945045471191 \\
365	4.72296905517578 \\
366	4.70652723312378 \\
367	4.69012928009033 \\
368	4.67377376556396 \\
369	4.65746212005615 \\
370	4.64119291305542 \\
371	4.62496662139893 \\
372	4.60878276824951 \\
373	4.59264135360718 \\
374	4.57654094696045 \\
375	4.56048440933228 \\
376	4.54447174072266 \\
377	4.52849817276001 \\
378	4.51256942749023 \\
379	4.49668073654175 \\
380	4.48083400726318 \\
381	4.46502590179443 \\
382	4.44926357269287 \\
383	4.43353986740112 \\
384	4.41785907745361 \\
385	4.40221691131592 \\
386	4.38661766052246 \\
387	4.37105560302734 \\
388	4.35553646087646 \\
389	4.34005641937256 \\
390	4.32461833953857 \\
391	4.30921649932861 \\
392	4.29385566711426 \\
393	4.2785382270813 \\
394	4.26325654983521 \\
395	4.24801635742188 \\
396	4.23281669616699 \\
397	4.21765422821045 \\
398	4.2025294303894 \\
399	4.18744707107544 \\
400	4.17239904403687 \\
401	4.15739107131958 \\
402	4.14242267608643 \\
403	4.12749099731445 \\
404	4.11259794235229 \\
405	4.09774208068848 \\
406	4.08292484283447 \\
407	4.06814479827881 \\
408	4.05340051651001 \\
409	4.03869438171387 \\
410	4.02402591705322 \\
411	4.00939464569092 \\
412	3.99479794502258 \\
413	3.98023843765259 \\
414	3.96571445465088 \\
415	3.95122814178467 \\
416	3.93677735328674 \\
417	3.92236185073853 \\
418	3.90798401832581 \\
419	3.89364194869995 \\
420	3.87933301925659 \\
421	3.86506032943726 \\
422	3.85082054138184 \\
423	3.83661460876465 \\
424	3.82244300842285 \\
425	3.80830717086792 \\
426	3.79420471191406 \\
427	3.78013586997986 \\
428	3.76610040664673 \\
429	3.75209903717041 \\
430	3.73813152313232 \\
431	3.72419881820679 \\
432	3.71029901504517 \\
433	3.69643235206604 \\
434	3.68259716033936 \\
435	3.66879439353943 \\
436	3.65502405166626 \\
437	3.64128446578979 \\
438	3.62757515907288 \\
439	3.61390233039856 \\
440	3.60026121139526 \\
441	3.58664798736572 \\
442	3.57306718826294 \\
443	3.55951619148254 \\
444	3.54599666595459 \\
445	3.53250932693481 \\
446	3.51904916763306 \\
447	3.50561952590942 \\
448	3.49222326278687 \\
449	3.4788544178009 \\
450	3.46551561355591 \\
451	3.4522066116333 \\
452	3.43892693519592 \\
453	3.42567658424377 \\
454	3.41245555877686 \\
455	3.39926338195801 \\
456	3.38609910011292 \\
457	3.37296390533447 \\
458	3.35985851287842 \\
459	3.34678030014038 \\
460	3.33373117446899 \\
461	3.32070803642273 \\
462	3.30771446228027 \\
463	3.29474782943726 \\
464	3.28180837631226 \\
465	3.26889538764954 \\
466	3.25600957870483 \\
467	3.24315166473389 \\
468	3.23032188415527 \\
469	3.2175190448761 \\
470	3.20474100112915 \\
471	3.19199085235596 \\
472	3.17926740646362 \\
473	3.16657018661499 \\
474	3.15390038490295 \\
475	3.14125490188599 \\
476	3.12863683700562 \\
477	3.11604261398315 \\
478	3.10347700119019 \\
479	3.09093809127808 \\
480	3.07842612266541 \\
481	3.06593704223633 \\
482	3.05347537994385 \\
483	3.04103946685791 \\
484	3.02862977981567 \\
485	3.01624584197998 \\
486	3.00388979911804 \\
487	2.99155807495117 \\
488	2.97925043106079 \\
489	2.96696758270264 \\
490	2.95471143722534 \\
491	2.94248151779175 \\
492	2.9302773475647 \\
493	2.91809892654419 \\
494	2.90594720840454 \\
495	2.8938205242157 \\
496	2.88172006607056 \\
497	2.86964559555054 \\
498	2.85760021209717 \\
499	2.84558010101318 \\
500	2.83358669281006 \\
501	2.82161903381348 \\
502	2.8096776008606 \\
503	2.79776334762573 \\
504	2.78587460517883 \\
505	2.77401351928711 \\
506	2.76218152046204 \\
507	2.75037622451782 \\
508	2.73859763145447 \\
509	2.72684526443481 \\
510	2.71511960029602 \\
511	2.70342516899109 \\
512	2.6917576789856 \\
513	2.68011736869812 \\
514	2.66850614547729 \\
515	2.65692281723022 \\
516	2.64536094665527 \\
517	2.6338357925415 \\
518	2.62233734130859 \\
519	2.61087131500244 \\
520	2.59943556785583 \\
521	2.5880274772644 \\
522	2.57665038108826 \\
523	2.56530380249023 \\
524	2.55398797988892 \\
525	2.5427041053772 \\
526	2.53144884109497 \\
527	2.52022862434387 \\
528	2.50903820991516 \\
529	2.49787831306458 \\
530	2.4867525100708 \\
531	2.47565889358521 \\
532	2.46459889411926 \\
533	2.45357036590576 \\
534	2.44257593154907 \\
535	2.43161535263062 \\
536	2.42068767547607 \\
537	2.40979695320129 \\
538	2.39893794059753 \\
539	2.38811206817627 \\
540	2.37732458114624 \\
541	2.36656999588013 \\
542	2.35585355758667 \\
543	2.34517097473145 \\
544	2.3345263004303 \\
545	2.32391738891602 \\
546	2.31334590911865 \\
547	2.30281066894531 \\
548	2.29231262207031 \\
549	2.28185272216797 \\
550	2.27143239974976 \\
551	2.26104784011841 \\
552	2.25070095062256 \\
553	2.24039220809937 \\
554	2.23012495040894 \\
555	2.21989679336548 \\
556	2.20970630645752 \\
557	2.19955825805664 \\
558	2.18944787979126 \\
559	2.17938041687012 \\
560	2.16935181617737 \\
561	2.15936350822449 \\
562	2.14941692352295 \\
563	2.13951110839844 \\
564	2.12964677810669 \\
565	2.11982297897339 \\
566	2.11004304885864 \\
567	2.10030293464661 \\
568	2.09060716629028 \\
569	2.08095264434814 \\
570	2.07133936882019 \\
571	2.06176996231079 \\
572	2.05224275588989 \\
573	2.04276061058044 \\
574	2.03332042694092 \\
575	2.02392315864563 \\
576	2.014564037323 \\
577	2.00525426864624 \\
578	1.99598658084869 \\
579	1.98676431179047 \\
580	1.97758650779724 \\
581	1.96845197677612 \\
582	1.95936143398285 \\
583	1.95031547546387 \\
584	1.94131433963776 \\
585	1.93235611915588 \\
586	1.92344319820404 \\
587	1.91457378864288 \\
588	1.90574967861176 \\
589	1.89697003364563 \\
590	1.88823390007019 \\
591	1.87954378128052 \\
592	1.87089729309082 \\
593	1.86229586601257 \\
594	1.85373795032501 \\
595	1.84522581100464 \\
596	1.83675873279572 \\
597	1.82833528518677 \\
598	1.81995499134064 \\
599	1.81162023544312 \\
600	1.80333089828491 \\
601	1.79508483409882 \\
602	1.78688406944275 \\
603	1.77872586250305 \\
604	1.7706127166748 \\
605	1.76254272460938 \\
606	1.75451791286469 \\
607	1.74653673171997 \\
608	1.73860049247742 \\
609	1.73070728778839 \\
610	1.7228569984436 \\
611	1.71504950523376 \\
612	1.70728659629822 \\
613	1.69956576824188 \\
614	1.69188785552979 \\
615	1.68425297737122 \\
616	1.67665994167328 \\
617	1.66911149024963 \\
618	1.66160404682159 \\
619	1.65414023399353 \\
620	1.64671778678894 \\
621	1.63933730125427 \\
622	1.63199925422668 \\
623	1.62470293045044 \\
624	1.6174476146698 \\
625	1.61023390293121 \\
626	1.60306167602539 \\
627	1.5959312915802 \\
628	1.58884012699127 \\
629	1.58179128170013 \\
630	1.57477915287018 \\
631	1.56780827045441 \\
632	1.56087803840637 \\
633	1.55398786067963 \\
634	1.54713845252991 \\
635	1.54032707214355 \\
636	1.53355419635773 \\
637	1.52682101726532 \\
638	1.52012622356415 \\
639	1.51347041130066 \\
640	1.50685274600983 \\
641	1.50027275085449 \\
642	1.49373006820679 \\
643	1.48722171783447 \\
644	1.48075354099274 \\
645	1.47432374954224 \\
646	1.46793019771576 \\
647	1.46157133579254 \\
648	1.45525145530701 \\
649	1.44896674156189 \\
650	1.44271719455719 \\
651	1.43650364875793 \\
652	1.43032741546631 \\
653	1.42418372631073 \\
654	1.41807627677917 \\
655	1.4120032787323 \\
656	1.40596401691437 \\
657	1.39995908737183 \\
658	1.39398849010468 \\
659	1.38805055618286 \\
660	1.38214766979218 \\
661	1.37627673149109 \\
662	1.37043905258179 \\
663	1.36463379859924 \\
664	1.35886168479919 \\
665	1.35312163829803 \\
666	1.34741401672363 \\
667	1.34173858165741 \\
668	1.33609306812286 \\
669	1.33047938346863 \\
670	1.32489693164825 \\
671	1.31934595108032 \\
672	1.31382513046265 \\
673	1.30833399295807 \\
674	1.3028736114502 \\
675	1.29744338989258 \\
676	1.29204201698303 \\
677	1.28667116165161 \\
678	1.28132915496826 \\
679	1.27601552009583 \\
680	1.27072834968567 \\
681	1.26547265052795 \\
682	1.26024508476257 \\
683	1.25504469871521 \\
684	1.24987196922302 \\
685	1.24472749233246 \\
686	1.23961019515991 \\
687	1.23452091217041 \\
688	1.22945773601532 \\
689	1.22442102432251 \\
690	1.21941041946411 \\
691	1.21442663669586 \\
692	1.20946848392487 \\
693	1.20453715324402 \\
694	1.199631690979 \\
695	1.19475126266479 \\
696	1.18989682197571 \\
697	1.18506598472595 \\
698	1.18026113510132 \\
699	1.17548024654388 \\
700	1.17072343826294 \\
701	1.16599178314209 \\
702	1.16128349304199 \\
703	1.15659856796265 \\
704	1.15193843841553 \\
705	1.14729797840118 \\
706	1.14268457889557 \\
707	1.13809418678284 \\
708	1.13352453708649 \\
709	1.12897872924805 \\
710	1.12445461750031 \\
711	1.11995315551758 \\
712	1.11547493934631 \\
713	1.11101853847504 \\
714	1.10658431053162 \\
715	1.10217070579529 \\
716	1.09777808189392 \\
717	1.09340751171112 \\
718	1.0890576839447 \\
719	1.08472859859467 \\
720	1.08042216300964 \\
721	1.07613396644592 \\
722	1.07186722755432 \\
723	1.0676201581955 \\
724	1.06339383125305 \\
725	1.0591869354248 \\
726	1.05499982833862 \\
727	1.05083250999451 \\
728	1.04668390750885 \\
729	1.04255545139313 \\
730	1.0384464263916 \\
731	1.0343554019928 \\
732	1.03028333187103 \\
733	1.02623057365417 \\
734	1.0221962928772 \\
735	1.01818060874939 \\
736	1.0141818523407 \\
737	1.01020300388336 \\
738	1.00624132156372 \\
739	1.00229704380035 \\
740	0.998371124267578 \\
741	0.99446165561676 \\
742	0.990571022033691 \\
743	0.986697196960449 \\
744	0.982840657234192 \\
745	0.979000985622406 \\
746	0.975178360939026 \\
747	0.971372067928314 \\
748	0.967582702636719 \\
749	0.963809967041016 \\
750	0.96005392074585 \\
751	0.956314086914062 \\
752	0.952590703964233 \\
753	0.948882579803467 \\
754	0.945190787315369 \\
755	0.941511988639832 \\
756	0.937851428985596 \\
757	0.934207499027252 \\
758	0.930578589439392 \\
759	0.926964104175568 \\
760	0.923366010189056 \\
761	0.919782638549805 \\
762	0.916213870048523 \\
763	0.912661790847778 \\
764	0.909123122692108 \\
765	0.905598640441895 \\
766	0.902089357376099 \\
767	0.898594617843628 \\
768	0.895114779472351 \\
769	0.891648173332214 \\
770	0.8881955742836 \\
771	0.884758651256561 \\
772	0.881334662437439 \\
773	0.877925157546997 \\
774	0.874528646469116 \\
775	0.871147632598877 \\
776	0.86777937412262 \\
777	0.864424169063568 \\
778	0.861082911491394 \\
779	0.85775500535965 \\
780	0.854440271854401 \\
781	0.851138710975647 \\
782	0.847851097583771 \\
783	0.844576597213745 \\
784	0.841314375400543 \\
785	0.838065028190613 \\
786	0.834828495979309 \\
787	0.831604421138763 \\
788	0.828392624855042 \\
789	0.825193762779236 \\
790	0.822007834911346 \\
791	0.818834781646729 \\
792	0.815674066543579 \\
793	0.812525510787964 \\
794	0.809389233589172 \\
795	0.80626505613327 \\
796	0.803153157234192 \\
797	0.800052642822266 \\
798	0.796964704990387 \\
799	0.793888449668884 \\
800	0.790823817253113 \\
801	0.787770628929138 \\
802	0.784729897975922 \\
803	0.781700611114502 \\
804	0.778681397438049 \\
805	0.775673866271973 \\
806	0.772677779197693 \\
807	0.769693195819855 \\
808	0.76671975851059 \\
809	0.763757586479187 \\
810	0.760807275772095 \\
811	0.757867693901062 \\
812	0.754939317703247 \\
813	0.752021789550781 \\
814	0.749115347862244 \\
815	0.746218681335449 \\
816	0.743333697319031 \\
817	0.740458905696869 \\
818	0.737595319747925 \\
819	0.734742283821106 \\
820	0.731899917125702 \\
821	0.72906768321991 \\
822	0.726245999336243 \\
823	0.723434150218964 \\
824	0.720633745193481 \\
825	0.717843413352966 \\
826	0.715062618255615 \\
827	0.712292551994324 \\
828	0.709532499313354 \\
829	0.706782162189484 \\
830	0.704042077064514 \\
831	0.701311707496643 \\
832	0.698592483997345 \\
833	0.695882618427277 \\
834	0.693182349205017 \\
835	0.690491497516632 \\
836	0.687810778617859 \\
837	0.685139417648315 \\
838	0.682477593421936 \\
839	0.679826140403748 \\
840	0.677183389663696 \\
841	0.674550771713257 \\
842	0.671927690505981 \\
843	0.669313311576843 \\
844	0.666709184646606 \\
845	0.664113879203796 \\
846	0.661527991294861 \\
847	0.658951342105865 \\
848	0.656384587287903 \\
849	0.653826475143433 \\
850	0.651277601718903 \\
851	0.648738443851471 \\
852	0.646207571029663 \\
853	0.643685340881348 \\
854	0.641172647476196 \\
855	0.638668775558472 \\
856	0.636173605918884 \\
857	0.633688032627106 \\
858	0.631211400032043 \\
859	0.628742218017578 \\
860	0.626282930374146 \\
861	0.623831748962402 \\
862	0.621389865875244 \\
863	0.618956685066223 \\
864	0.61653208732605 \\
865	0.614115297794342 \\
866	0.611707866191864 \\
867	0.609308779239655 \\
868	0.606917977333069 \\
869	0.604535520076752 \\
870	0.602161943912506 \\
871	0.599796235561371 \\
872	0.597439408302307 \\
873	0.595090925693512 \\
874	0.592750549316406 \\
875	0.590418219566345 \\
876	0.588094711303711 \\
877	0.585779070854187 \\
878	0.583471655845642 \\
879	0.581172466278076 \\
880	0.578881502151489 \\
881	0.576598882675171 \\
882	0.574323117733002 \\
883	0.572056293487549 \\
884	0.569797158241272 \\
885	0.567546248435974 \\
886	0.565303325653076 \\
887	0.563068151473999 \\
888	0.560841023921967 \\
889	0.558621227741241 \\
890	0.556409358978271 \\
891	0.554206132888794 \\
892	0.552010059356689 \\
893	0.549821555614471 \\
894	0.547640681266785 \\
895	0.545468211174011 \\
896	0.543302893638611 \\
897	0.541144669055939 \\
898	0.538993775844574 \\
899	0.536850929260254 \\
900	0.53471577167511 \\
901	0.532588481903076 \\
902	0.530468046665192 \\
903	0.528355479240417 \\
904	0.52625048160553 \\
905	0.52415269613266 \\
906	0.522061944007874 \\
907	0.519979178905487 \\
908	0.517903566360474 \\
909	0.515835165977478 \\
910	0.513774514198303 \\
911	0.511720597743988 \\
912	0.509673714637756 \\
913	0.507633924484253 \\
914	0.505602300167084 \\
915	0.50357711315155 \\
916	0.501558899879456 \\
917	0.499548703432083 \\
918	0.497545003890991 \\
919	0.495548695325851 \\
920	0.493558436632156 \\
921	0.491576373577118 \\
922	0.48960080742836 \\
923	0.48763245344162 \\
924	0.485670655965805 \\
925	0.483716189861298 \\
926	0.481768608093262 \\
927	0.479827642440796 \\
928	0.477893739938736 \\
929	0.475965678691864 \\
930	0.474046170711517 \\
931	0.472132325172424 \\
932	0.470225870609283 \\
933	0.468325316905975 \\
934	0.466431647539139 \\
935	0.46454519033432 \\
936	0.462665230035782 \\
937	0.460792034864426 \\
938	0.458925127983093 \\
939	0.457064568996429 \\
940	0.455211699008942 \\
941	0.453364819288254 \\
942	0.45152473449707 \\
943	0.44969117641449 \\
944	0.447863459587097 \\
945	0.446042627096176 \\
946	0.44422858953476 \\
947	0.442421197891235 \\
948	0.440619885921478 \\
949	0.438825070858002 \\
950	0.437036454677582 \\
951	0.435254037380219 \\
952	0.433477818965912 \\
953	0.431708753108978 \\
954	0.429945886135101 \\
955	0.428189098834991 \\
956	0.426438391208649 \\
957	0.424694389104843 \\
958	0.422955900430679 \\
959	0.421223938465118 \\
960	0.419498264789581 \\
961	0.417778342962265 \\
962	0.416065275669098 \\
963	0.414358168840408 \\
964	0.41265732049942 \\
965	0.410962641239166 \\
966	0.409273684024811 \\
967	0.407590836286545 \\
968	0.40591424703598 \\
969	0.404243230819702 \\
970	0.402578294277191 \\
971	0.400919318199158 \\
972	0.39926615357399 \\
973	0.397618651390076 \\
974	0.39597749710083 \\
975	0.394342362880707 \\
976	0.392713278532028 \\
977	0.391090393066406 \\
978	0.389473438262939 \\
979	0.387861967086792 \\
980	0.386256396770477 \\
981	0.384656727313995 \\
982	0.383062601089478 \\
983	0.381474792957306 \\
984	0.379892408847809 \\
985	0.378315180540085 \\
986	0.376744151115417 \\
987	0.375178754329681 \\
988	0.373618960380554 \\
989	0.372065126895905 \\
990	0.370516389608383 \\
991	0.368973731994629 \\
992	0.367436528205872 \\
993	0.365904718637466 \\
994	0.36437913775444 \\
995	0.362858295440674 \\
996	0.361343562602997 \\
997	0.359833955764771 \\
998	0.358330190181732 \\
999	0.35683211684227 \\
1000	0.355339050292969 \\
1001	0.3538518846035 \\
1002	0.352369606494904 \\
1003	0.350893080234528 \\
1004	0.349422097206116 \\
1005	0.347956329584122 \\
1006	0.346496284008026 \\
1007	0.345041632652283 \\
1008	0.343591928482056 \\
1009	0.342147558927536 \\
1010	0.340709060430527 \\
1011	0.339275240898132 \\
1012	0.337846875190735 \\
1013	0.336422890424728 \\
1014	0.33500462770462 \\
1015	0.333591490983963 \\
1016	0.332183837890625 \\
1017	0.330781280994415 \\
1018	0.329384356737137 \\
1019	0.327992171049118 \\
1020	0.326605081558228 \\
1021	0.325223505496979 \\
1022	0.323846906423569 \\
1023	0.322475612163544 \\
1024	0.321109443902969 \\
1025	0.319748103618622 \\
1026	0.318391621112823 \\
1027	0.317039787769318 \\
1028	0.315693557262421 \\
1029	0.314352035522461 \\
1030	0.313015580177307 \\
1031	0.311684250831604 \\
1032	0.310358107089996 \\
1033	0.30903697013855 \\
1034	0.307720512151718 \\
1035	0.30640909075737 \\
1036	0.305102318525314 \\
1037	0.303800195455551 \\
1038	0.302503228187561 \\
1039	0.301211029291153 \\
1040	0.29992401599884 \\
1041	0.298641681671143 \\
1042	0.297364175319672 \\
1043	0.296091705560684 \\
1044	0.294823348522186 \\
1045	0.293559998273849 \\
1046	0.292301207780838 \\
1047	0.291047275066376 \\
1048	0.289798259735107 \\
1049	0.288554012775421 \\
1050	0.287314713001251 \\
1051	0.286079406738281 \\
1052	0.284848928451538 \\
1053	0.283622980117798 \\
1054	0.282401919364929 \\
1055	0.281185805797577 \\
1056	0.279973953962326 \\
1057	0.278766214847565 \\
1058	0.27756342291832 \\
1059	0.276364982128143 \\
1060	0.27517157793045 \\
1061	0.273981928825378 \\
1062	0.272797882556915 \\
1063	0.271617352962494 \\
1064	0.270441353321075 \\
1065	0.269270360469818 \\
1066	0.268103629350662 \\
1067	0.266941398382187 \\
1068	0.265783667564392 \\
1069	0.264630019664764 \\
1070	0.263481140136719 \\
1071	0.262336254119873 \\
1072	0.261196345090866 \\
1073	0.26006031036377 \\
1074	0.258928418159485 \\
1075	0.257801085710526 \\
1076	0.256678521633148 \\
1077	0.255559980869293 \\
1078	0.254445433616638 \\
1079	0.253335058689117 \\
1080	0.252229511737823 \\
1081	0.251128077507019 \\
1082	0.250030696392059 \\
1083	0.248937338590622 \\
1084	0.247848331928253 \\
1085	0.246763780713081 \\
1086	0.245683223009109 \\
1087	0.244606867432594 \\
1088	0.243534505367279 \\
1089	0.242466703057289 \\
1090	0.241402864456177 \\
1091	0.240342795848846 \\
1092	0.239286959171295 \\
1093	0.238235652446747 \\
1094	0.237188085913658 \\
1095	0.236144468188286 \\
1096	0.235105097293854 \\
1097	0.234069526195526 \\
1098	0.233038365840912 \\
1099	0.232010960578918 \\
1100	0.230987653136253 \\
1101	0.229968041181564 \\
1102	0.228952348232269 \\
1103	0.22794072329998 \\
1104	0.226933300495148 \\
1105	0.225929737091064 \\
1106	0.224929854273796 \\
1107	0.223934143781662 \\
1108	0.222942247986794 \\
1109	0.221953809261322 \\
1110	0.220969498157501 \\
1111	0.219989031553268 \\
1112	0.219012856483459 \\
1113	0.218039825558662 \\
1114	0.217071086168289 \\
1115	0.216106191277504 \\
1116	0.215144634246826 \\
1117	0.214187026023865 \\
1118	0.213233411312103 \\
1119	0.212283074855804 \\
1120	0.211336940526962 \\
1121	0.210394293069839 \\
1122	0.209455400705338 \\
1123	0.208520203828812 \\
1124	0.207588613033295 \\
1125	0.206661313772202 \\
1126	0.20573678612709 \\
1127	0.204816713929176 \\
1128	0.203900218009949 \\
1129	0.202986776828766 \\
1130	0.202076762914658 \\
1131	0.201171219348907 \\
1132	0.20026858150959 \\
1133	0.199369788169861 \\
1134	0.198474377393723 \\
1135	0.197582691907883 \\
1136	0.196694612503052 \\
1137	0.195809885859489 \\
1138	0.194928750395775 \\
1139	0.194051370024681 \\
1140	0.193177103996277 \\
1141	0.19230642914772 \\
1142	0.191439747810364 \\
1143	0.190575927495956 \\
1144	0.189715653657913 \\
1145	0.188859283924103 \\
1146	0.188005715608597 \\
1147	0.187156170606613 \\
1148	0.186309263110161 \\
1149	0.185466349124908 \\
1150	0.184626787900925 \\
1151	0.183790266513824 \\
1152	0.182957261800766 \\
1153	0.182127520442009 \\
1154	0.181301146745682 \\
1155	0.180478200316429 \\
1156	0.179658681154251 \\
1157	0.178842008113861 \\
1158	0.178028732538223 \\
1159	0.177218735218048 \\
1160	0.176412433385849 \\
1161	0.17560900747776 \\
1162	0.174809187650681 \\
1163	0.174012199044228 \\
1164	0.173218548297882 \\
1165	0.172428518533707 \\
1166	0.171641170978546 \\
1167	0.17085725069046 \\
1168	0.170076280832291 \\
1169	0.169298708438873 \\
1170	0.168524608016014 \\
1171	0.167753010988235 \\
1172	0.166985094547272 \\
1173	0.166220009326935 \\
1174	0.165458083152771 \\
1175	0.164699137210846 \\
1176	0.163943439722061 \\
1177	0.163190498948097 \\
1178	0.162440866231918 \\
1179	0.161694571375847 \\
1180	0.160951390862465 \\
1181	0.160210832953453 \\
1182	0.159473344683647 \\
1183	0.158739149570465 \\
1184	0.158007860183716 \\
1185	0.157279521226883 \\
1186	0.156553864479065 \\
1187	0.155831426382065 \\
1188	0.155111908912659 \\
1189	0.154395282268524 \\
1190	0.153681576251984 \\
1191	0.152971044182777 \\
1192	0.152263194322586 \\
1193	0.151558235287666 \\
1194	0.150856733322144 \\
1195	0.150157779455185 \\
1196	0.149461939930916 \\
1197	0.148768618702888 \\
1198	0.148078426718712 \\
1199	0.14739091694355 \\
1200	0.146706432104111 \\
1201	0.146024465560913 \\
1202	0.145345762372017 \\
1203	0.144669517874718 \\
1204	0.143996521830559 \\
1205	0.143325924873352 \\
1206	0.142658293247223 \\
1207	0.141993194818497 \\
1208	0.141330569982529 \\
1209	0.14067131280899 \\
1210	0.140014216303825 \\
1211	0.139360368251801 \\
1212	0.138708755373955 \\
1213	0.138060420751572 \\
1214	0.137414157390594 \\
1215	0.13677117228508 \\
1216	0.136130422353745 \\
1217	0.13549280166626 \\
1218	0.134857624769211 \\
1219	0.134225323796272 \\
1220	0.133595377206802 \\
1221	0.132968425750732 \\
1222	0.132343858480453 \\
1223	0.131721645593643 \\
1224	0.131102204322815 \\
1225	0.130485445261002 \\
1226	0.129871383309364 \\
1227	0.129259705543518 \\
1228	0.128650844097137 \\
1229	0.12804451584816 \\
1230	0.12744078040123 \\
1231	0.126839384436607 \\
1232	0.126240491867065 \\
1233	0.125644236803055 \\
1234	0.125050634145737 \\
1235	0.124459266662598 \\
1236	0.123870752751827 \\
1237	0.123284213244915 \\
1238	0.12270051240921 \\
1239	0.122119039297104 \\
1240	0.121540397405624 \\
1241	0.120964042842388 \\
1242	0.120390146970749 \\
1243	0.119818791747093 \\
1244	0.119249626994133 \\
1245	0.118683122098446 \\
1246	0.118118844926357 \\
1247	0.117557272315025 \\
1248	0.116997830569744 \\
1249	0.116440929472446 \\
1250	0.115886352956295 \\
1251	0.115333817899227 \\
1252	0.114783741533756 \\
1253	0.114236280322075 \\
1254	0.113691002130508 \\
1255	0.11314831674099 \\
1256	0.112607754766941 \\
1257	0.112069398164749 \\
1258	0.11153356730938 \\
1259	0.110999941825867 \\
1260	0.110468342900276 \\
1261	0.109939321875572 \\
1262	0.109412476420403 \\
1263	0.108887702226639 \\
1264	0.108365513384342 \\
1265	0.107845470309258 \\
1266	0.107327550649643 \\
1267	0.106812119483948 \\
1268	0.106298610568047 \\
1269	0.105787143111229 \\
1270	0.105278417468071 \\
1271	0.104771584272385 \\
1272	0.104266732931137 \\
1273	0.10376438498497 \\
1274	0.103264376521111 \\
1275	0.102766163647175 \\
1276	0.102270245552063 \\
1277	0.101776570081711 \\
1278	0.101284846663475 \\
1279	0.10079550743103 \\
1280	0.100308254361153 \\
1281	0.0998228341341019 \\
1282	0.0993399918079376 \\
1283	0.0988588184118271 \\
1284	0.0983799397945404 \\
1285	0.0979032516479492 \\
1286	0.0974287316203117 \\
1287	0.0969559401273727 \\
1288	0.0964852869510651 \\
1289	0.0960167348384857 \\
1290	0.0955502837896347 \\
1291	0.0950858443975449 \\
1292	0.0946235805749893 \\
1293	0.0941630303859711 \\
1294	0.0937046930193901 \\
1295	0.0932481288909912 \\
1296	0.0927940309047699 \\
1297	0.0923415347933769 \\
1298	0.0918910056352615 \\
1299	0.0914425849914551 \\
1300	0.0909963026642799 \\
1301	0.0905517637729645 \\
1302	0.0901092141866684 \\
1303	0.0896686166524887 \\
1304	0.0892302542924881 \\
1305	0.0887936353683472 \\
1306	0.0883587375283241 \\
1307	0.0879260674118996 \\
1308	0.0874952226877213 \\
1309	0.0870661288499832 \\
1310	0.086639016866684 \\
1311	0.0862136259675026 \\
1312	0.0857901573181152 \\
1313	0.0853687897324562 \\
1314	0.0849491953849792 \\
1315	0.084531381726265 \\
1316	0.0841156989336014 \\
1317	0.0837017074227333 \\
1318	0.0832893252372742 \\
1319	0.0828789621591568 \\
1320	0.08247010409832 \\
1321	0.0820636004209518 \\
1322	0.081658735871315 \\
1323	0.081255629658699 \\
1324	0.0808542519807816 \\
1325	0.080454558134079 \\
1326	0.0800567865371704 \\
1327	0.0796608403325081 \\
1328	0.0792665928602219 \\
1329	0.0788740366697311 \\
1330	0.0784832686185837 \\
1331	0.0780945122241974 \\
1332	0.0777074694633484 \\
1333	0.0773218870162964 \\
1334	0.0769380927085876 \\
1335	0.0765560418367386 \\
1336	0.0761759951710701 \\
1337	0.0757974088191986 \\
1338	0.0754206329584122 \\
1339	0.0750454440712929 \\
1340	0.0746717676520348 \\
1341	0.0743000283837318 \\
1342	0.0739299803972244 \\
1343	0.0735617056488991 \\
1344	0.0731950476765633 \\
1345	0.0728298872709274 \\
1346	0.0724664330482483 \\
1347	0.0721044540405273 \\
1348	0.0717441365122795 \\
1349	0.0713855475187302 \\
1350	0.0710287839174271 \\
1351	0.0706735253334045 \\
1352	0.0703198909759521 \\
1353	0.0699676275253296 \\
1354	0.0696170404553413 \\
1355	0.0692680478096008 \\
1356	0.0689206197857857 \\
1357	0.0685749128460884 \\
1358	0.0682308524847031 \\
1359	0.0678883492946625 \\
1360	0.0675473511219025 \\
1361	0.0672078207135201 \\
1362	0.0668697655200958 \\
1363	0.0665333792567253 \\
1364	0.0661983862519264 \\
1365	0.0658648312091827 \\
1366	0.0655332207679749 \\
1367	0.0652030184864998 \\
1368	0.0648742765188217 \\
1369	0.0645469129085541 \\
1370	0.0642213225364685 \\
1371	0.0638969987630844 \\
1372	0.0635741576552391 \\
1373	0.0632528066635132 \\
1374	0.062933012843132 \\
1375	0.0626143738627434 \\
1376	0.0622973442077637 \\
1377	0.0619817562401295 \\
1378	0.0616678074002266 \\
1379	0.0613553822040558 \\
1380	0.061044342815876 \\
1381	0.0607346892356873 \\
1382	0.0604265108704567 \\
1383	0.0601196885108948 \\
1384	0.0598143301904202 \\
1385	0.0595103204250336 \\
1386	0.0592076703906059 \\
1387	0.0589067041873932 \\
1388	0.0586067549884319 \\
1389	0.0583084523677826 \\
1390	0.0580112263560295 \\
1391	0.0577156543731689 \\
1392	0.057421337813139 \\
1393	0.0571284331381321 \\
1394	0.056836798787117 \\
1395	0.0565464310348034 \\
1396	0.056257575750351 \\
1397	0.0559700056910515 \\
1398	0.0556837916374207 \\
1399	0.0553988665342331 \\
1400	0.0551152341067791 \\
1401	0.0548331029713154 \\
1402	0.0545519813895226 \\
1403	0.0542723089456558 \\
1404	0.0539941526949406 \\
1405	0.0537171065807343 \\
1406	0.0534413605928421 \\
1407	0.0531669482588768 \\
1408	0.0528937354683876 \\
1409	0.0526220500469208 \\
1410	0.0523513332009315 \\
1411	0.0520820654928684 \\
1412	0.051814004778862 \\
1413	0.0515472069382668 \\
1414	0.0512818209826946 \\
1415	0.0510175004601479 \\
1416	0.0507545173168182 \\
1417	0.0504926815629005 \\
1418	0.0502322167158127 \\
1419	0.0499729141592979 \\
1420	0.0497148111462593 \\
1421	0.0494580306112766 \\
1422	0.0492026433348656 \\
1423	0.0489479415118694 \\
1424	0.0486949607729912 \\
1425	0.0484429970383644 \\
1426	0.0481923185288906 \\
1427	0.047942753881216 \\
1428	0.0476944409310818 \\
1429	0.047447070479393 \\
1430	0.0472008846700191 \\
1431	0.0469557419419289 \\
1432	0.0467119663953781 \\
1433	0.0464693233370781 \\
1434	0.0462277270853519 \\
1435	0.0459875762462616 \\
1436	0.0457484722137451 \\
1437	0.0455103367567062 \\
1438	0.0452735461294651 \\
1439	0.0450378805398941 \\
1440	0.044803362339735 \\
1441	0.0445696786046028 \\
1442	0.0443371832370758 \\
1443	0.0441058874130249 \\
1444	0.0438756309449673 \\
1445	0.0436465106904507 \\
1446	0.0434185266494751 \\
1447	0.0431917682290077 \\
1448	0.0429659374058247 \\
1449	0.0427413433790207 \\
1450	0.0425176061689854 \\
1451	0.0422948747873306 \\
1452	0.042073380202055 \\
1453	0.041852843016386 \\
1454	0.0416334494948387 \\
1455	0.0414151549339294 \\
1456	0.0411978773772717 \\
1457	0.0409818552434444 \\
1458	0.0407664626836777 \\
1459	0.0405523106455803 \\
1460	0.0403391718864441 \\
1461	0.0401270836591721 \\
1462	0.0399160087108612 \\
1463	0.0397059842944145 \\
1464	0.0394970625638962 \\
1465	0.0392889678478241 \\
1466	0.0390818640589714 \\
1467	0.0388758406043053 \\
1468	0.0386708676815033 \\
1469	0.0384668484330177 \\
1470	0.0382640548050404 \\
1471	0.0380618497729301 \\
1472	0.0378607474267483 \\
1473	0.0376605987548828 \\
1474	0.0374615378677845 \\
1475	0.0372635275125504 \\
1476	0.0370661988854408 \\
1477	0.0368699915707111 \\
1478	0.0366746373474598 \\
1479	0.0364804342389107 \\
1480	0.0362870842218399 \\
1481	0.0360947921872139 \\
1482	0.0359032526612282 \\
1483	0.0357126034796238 \\
1484	0.0355230383574963 \\
1485	0.0353344604372978 \\
1486	0.0351466126739979 \\
1487	0.034959688782692 \\
1488	0.0347737073898315 \\
1489	0.0345888286828995 \\
1490	0.0344047769904137 \\
1491	0.0342214666306973 \\
1492	0.034039095044136 \\
1493	0.0338577665388584 \\
1494	0.0336772873997688 \\
1495	0.0334976240992546 \\
1496	0.0333187766373158 \\
1497	0.0331409312784672 \\
1498	0.0329640544950962 \\
1499	0.0327878072857857 \\
1500	0.0326125212013721 \\
1501	0.0324381068348885 \\
1502	0.0322646126151085 \\
1503	0.0320918560028076 \\
1504	0.0319200195372105 \\
1505	0.0317490994930267 \\
1506	0.0315789803862572 \\
1507	0.0314097106456757 \\
1508	0.0312412306666374 \\
1509	0.0310736317187548 \\
1510	0.0309070087969303 \\
1511	0.0307409223169088 \\
1512	0.0305758975446224 \\
1513	0.03041160851717 \\
1514	0.0302480608224869 \\
1515	0.0300853550434113 \\
1516	0.0299234613776207 \\
1517	0.0297624431550503 \\
1518	0.0296021178364754 \\
1519	0.0294427331537008 \\
1520	0.0292841419577599 \\
1521	0.0291261970996857 \\
1522	0.0289691612124443 \\
1523	0.0288128443062305 \\
1524	0.0286575052887201 \\
1525	0.0285026133060455 \\
1526	0.0283487495034933 \\
1527	0.0281956177204847 \\
1528	0.028043121099472 \\
1529	0.0278914980590343 \\
1530	0.0277406871318817 \\
1531	0.0275905542075634 \\
1532	0.0274412222206593 \\
1533	0.0272925645112991 \\
1534	0.0271446667611599 \\
1535	0.0269975755363703 \\
1536	0.0268512181937695 \\
1537	0.0267055593430996 \\
1538	0.0265606250613928 \\
1539	0.0264165475964546 \\
1540	0.0262729413807392 \\
1541	0.0261301565915346 \\
1542	0.0259884037077427 \\
1543	0.0258470363914967 \\
1544	0.0257064364850521 \\
1545	0.0255665052682161 \\
1546	0.0254272501915693 \\
1547	0.0252888612449169 \\
1548	0.0251510441303253 \\
1549	0.0250139459967613 \\
1550	0.0248776189982891 \\
1551	0.0247419103980064 \\
1552	0.024606904014945 \\
1553	0.0244726203382015 \\
1554	0.0243389122188091 \\
1555	0.0242059919983149 \\
1556	0.0240737069398165 \\
1557	0.0239421874284744 \\
1558	0.0238110572099686 \\
1559	0.0236808024346828 \\
1560	0.0235512237995863 \\
1561	0.0234222915023565 \\
1562	0.0232939720153809 \\
1563	0.0231662970036268 \\
1564	0.0230393670499325 \\
1565	0.0229130201041698 \\
1566	0.0227873176336288 \\
1567	0.0226624123752117 \\
1568	0.02253782376647 \\
1569	0.0224141143262386 \\
1570	0.0222910866141319 \\
1571	0.0221685506403446 \\
1572	0.0220466759055853 \\
1573	0.0219254214316607 \\
1574	0.0218048095703125 \\
1575	0.0216847788542509 \\
1576	0.0215653926134109 \\
1577	0.0214465446770191 \\
1578	0.0213283654302359 \\
1579	0.0212108939886093 \\
1580	0.0210939347743988 \\
1581	0.0209775827825069 \\
1582	0.02086191624403 \\
1583	0.0207467749714851 \\
1584	0.0206322073936462 \\
1585	0.020518209785223 \\
1586	0.0204047970473766 \\
1587	0.0202919729053974 \\
1588	0.020179757848382 \\
1589	0.0200681369751692 \\
1590	0.0199570097029209 \\
1591	0.019846573472023 \\
1592	0.0197365917265415 \\
1593	0.0196272768080235 \\
1594	0.0195185411721468 \\
1595	0.0194104202091694 \\
1596	0.0193027965724468 \\
1597	0.0191956758499146 \\
1598	0.0190892331302166 \\
1599	0.018983256071806 \\
1600	0.0188778936862946 \\
1601	0.0187729857861996 \\
1602	0.0186687745153904 \\
1603	0.0185649320483208 \\
1604	0.018461849540472 \\
1605	0.018359113484621 \\
1606	0.0182568989694118 \\
1607	0.018155274912715 \\
1608	0.0180540326982737 \\
1609	0.0179535187780857 \\
1610	0.0178533978760242 \\
1611	0.017753891646862 \\
1612	0.017654862254858 \\
1613	0.0175563618540764 \\
1614	0.0174584351480007 \\
1615	0.0173609387129545 \\
1616	0.0172639638185501 \\
1617	0.0171676259487867 \\
1618	0.0170717053115368 \\
1619	0.016976360231638 \\
1620	0.0168814789503813 \\
1621	0.0167869441211224 \\
1622	0.0166930109262466 \\
1623	0.0165995750576258 \\
1624	0.016506677493453 \\
1625	0.0164142139256001 \\
1626	0.0163222476840019 \\
1627	0.016230795532465 \\
1628	0.0161396693438292 \\
1629	0.0160492397844791 \\
1630	0.0159591622650623 \\
1631	0.0158696044236422 \\
1632	0.0157804898917675 \\
1633	0.0156919807195663 \\
1634	0.0156037444248796 \\
1635	0.0155160212889314 \\
1636	0.0154288280755281 \\
1637	0.0153421619907022 \\
1638	0.01525585539639 \\
1639	0.015170025639236 \\
1640	0.0150846112519503 \\
1641	0.0149997016415 \\
1642	0.014915176667273 \\
1643	0.0148312160745263 \\
1644	0.0147476363927126 \\
1645	0.0146644730120897 \\
1646	0.0145817920565605 \\
1647	0.014499519020319 \\
1648	0.014417726546526 \\
1649	0.0143364360556006 \\
1650	0.0142553746700287 \\
1651	0.0141749512404203 \\
1652	0.0140948388725519 \\
1653	0.0140151558443904 \\
1654	0.0139359971508384 \\
1655	0.0138571579009295 \\
1656	0.0137787368148565 \\
1657	0.0137007739394903 \\
1658	0.0136231733486056 \\
1659	0.0135460654273629 \\
1660	0.0134693905711174 \\
1661	0.0133930826559663 \\
1662	0.0133172338828444 \\
1663	0.0132417613640428 \\
1664	0.0131666641682386 \\
1665	0.013092078268528 \\
1666	0.01301777549088 \\
1667	0.0129438834264874 \\
1668	0.0128704141825438 \\
1669	0.0127973314374685 \\
1670	0.0127245876938105 \\
1671	0.0126523114740849 \\
1672	0.0125804897397757 \\
1673	0.0125089418143034 \\
1674	0.012437853962183 \\
1675	0.0123671172186732 \\
1676	0.0122967548668385 \\
1677	0.0122266318649054 \\
1678	0.0121570592746139 \\
1679	0.0120878424495459 \\
1680	0.0120189618319273 \\
1681	0.011950483545661 \\
1682	0.011882389895618 \\
1683	0.0118145514279604 \\
1684	0.0117472540587187 \\
1685	0.0116802416741848 \\
1686	0.0116136120632291 \\
1687	0.0115472991019487 \\
1688	0.0114813344553113 \\
1689	0.0114157609641552 \\
1690	0.0113504827022552 \\
1691	0.0112857464700937 \\
1692	0.0112212551757693 \\
1693	0.0111570749431849 \\
1694	0.0110932774841785 \\
1695	0.0110298739746213 \\
1696	0.0109667778015137 \\
1697	0.0109039638191462 \\
1698	0.0108414981514215 \\
1699	0.0107794012874365 \\
1700	0.0107176806777716 \\
1701	0.0106562916189432 \\
1702	0.01059515401721 \\
1703	0.0105344522744417 \\
1704	0.0104740532115102 \\
1705	0.0104139521718025 \\
1706	0.010354183614254 \\
1707	0.0102948248386383 \\
1708	0.0102357370778918 \\
1709	0.0101768989115953 \\
1710	0.0101184118539095 \\
1711	0.0100603569298983 \\
1712	0.0100026102736592 \\
1713	0.00994509924203157 \\
1714	0.00988791976124048 \\
1715	0.00983104482293129 \\
1716	0.00977444369345903 \\
1717	0.00971824303269386 \\
1718	0.00966236088424921 \\
1719	0.00960666406899691 \\
1720	0.00955141521990299 \\
1721	0.00949645787477493 \\
1722	0.00944176129996777 \\
1723	0.0093873580917716 \\
1724	0.00933319889008999 \\
1725	0.00927945040166378 \\
1726	0.00922598782926798 \\
1727	0.00917279534041882 \\
1728	0.00911987200379372 \\
1729	0.0090672206133604 \\
1730	0.00901484582573175 \\
1731	0.00896286219358444 \\
1732	0.00891113188117743 \\
1733	0.00885965954512358 \\
1734	0.0088084489107132 \\
1735	0.00875751674175262 \\
1736	0.00870692171156406 \\
1737	0.00865667778998613 \\
1738	0.00860662292689085 \\
1739	0.00855684000998735 \\
1740	0.00850734673440456 \\
1741	0.00845805183053017 \\
1742	0.00840917229652405 \\
1743	0.00836051627993584 \\
1744	0.00831215362995863 \\
1745	0.00826400052756071 \\
1746	0.00821616314351559 \\
1747	0.00816855393350124 \\
1748	0.00812116358429193 \\
1749	0.00807414017617702 \\
1750	0.00802735798060894 \\
1751	0.00798088125884533 \\
1752	0.00793456379324198 \\
1753	0.00788851734250784 \\
1754	0.00784275680780411 \\
1755	0.00779716763645411 \\
1756	0.00775190349668264 \\
1757	0.0077069066464901 \\
1758	0.00766223249956965 \\
1759	0.00761775113642216 \\
1760	0.00757351517677307 \\
1761	0.00752949248999357 \\
1762	0.0074857072904706 \\
1763	0.00744220148772001 \\
1764	0.00739887729287148 \\
1765	0.00735590979456902 \\
1766	0.00731315743178129 \\
1767	0.0072706276550889 \\
1768	0.00722835585474968 \\
1769	0.00718633970245719 \\
1770	0.00714449025690556 \\
1771	0.00710289739072323 \\
1772	0.00706150755286217 \\
1773	0.00702041853219271 \\
1774	0.00697949668392539 \\
1775	0.00693877320736647 \\
1776	0.00689838128164411 \\
1777	0.006858229637146 \\
1778	0.00681826751679182 \\
1779	0.00677857268601656 \\
1780	0.00673904595896602 \\
1781	0.00669979304075241 \\
1782	0.00666067376732826 \\
1783	0.00662182969972491 \\
1784	0.00658318307250738 \\
1785	0.00654476508498192 \\
1786	0.0065065803937614 \\
1787	0.00646855961531401 \\
1788	0.00643075909465551 \\
1789	0.00639316905289888 \\
1790	0.00635581091046333 \\
1791	0.00631863065063953 \\
1792	0.00628177030012012 \\
1793	0.00624510645866394 \\
1794	0.00620864517986774 \\
1795	0.00617237249389291 \\
1796	0.00613632099702954 \\
1797	0.00610044365748763 \\
1798	0.00606483826413751 \\
1799	0.00602936651557684 \\
1800	0.00599413178861141 \\
1801	0.00595909543335438 \\
1802	0.00592419598251581 \\
1803	0.00588957313448191 \\
1804	0.00585509371012449 \\
1805	0.00582084245979786 \\
1806	0.00578673603013158 \\
1807	0.00575289968401194 \\
1808	0.00571919698268175 \\
1809	0.00568570336326957 \\
1810	0.00565239321440458 \\
1811	0.00561929401010275 \\
1812	0.00558639084920287 \\
1813	0.00555362459272146 \\
1814	0.00552112143486738 \\
1815	0.00548873376101255 \\
1816	0.00545653374865651 \\
1817	0.00542459264397621 \\
1818	0.00539278239011765 \\
1819	0.0053612026385963 \\
1820	0.00532972905784845 \\
1821	0.00529844872653484 \\
1822	0.00526739889755845 \\
1823	0.00523651437833905 \\
1824	0.00520579284057021 \\
1825	0.00517525430768728 \\
1826	0.00514488201588392 \\
1827	0.00511471228674054 \\
1828	0.00508468318730593 \\
1829	0.00505490321666002 \\
1830	0.0050252266228199 \\
1831	0.00499571021646261 \\
1832	0.00496644852682948 \\
1833	0.00493729300796986 \\
1834	0.00490831863135099 \\
1835	0.00487948535010219 \\
1836	0.00485076569020748 \\
1837	0.00482226815074682 \\
1838	0.00479388469830155 \\
1839	0.00476570893079042 \\
1840	0.00473766680806875 \\
1841	0.00470983237028122 \\
1842	0.00468213856220245 \\
1843	0.00465461425483227 \\
1844	0.00462721986696124 \\
1845	0.00460002943873405 \\
1846	0.00457302667200565 \\
1847	0.00454610958695412 \\
1848	0.00451942626386881 \\
1849	0.00449286587536335 \\
1850	0.00446642190217972 \\
1851	0.0044401865452528 \\
1852	0.00441401032730937 \\
1853	0.00438803806900978 \\
1854	0.00436218455433846 \\
1855	0.00433651823550463 \\
1856	0.00431095901876688 \\
1857	0.00428561773151159 \\
1858	0.00426039984449744 \\
1859	0.00423536729067564 \\
1860	0.00421044696122408 \\
1861	0.00418566539883614 \\
1862	0.00416102446615696 \\
1863	0.00413647666573524 \\
1864	0.00411212490871549 \\
1865	0.00408791098743677 \\
1866	0.00406383071094751 \\
1867	0.00403993111103773 \\
1868	0.00401615398004651 \\
1869	0.00399250257760286 \\
1870	0.00396900810301304 \\
1871	0.00394567474722862 \\
1872	0.00392238702625036 \\
1873	0.00389929069206119 \\
1874	0.0038763266056776 \\
1875	0.0038534770719707 \\
1876	0.00383081054314971 \\
1877	0.00380824622698128 \\
1878	0.00378586119040847 \\
1879	0.00376351736485958 \\
1880	0.00374133232980967 \\
1881	0.00371927348896861 \\
1882	0.00369734037667513 \\
1883	0.00367555837146938 \\
1884	0.00365394959226251 \\
1885	0.00363241834565997 \\
1886	0.00361107382923365 \\
1887	0.00358979403972626 \\
1888	0.00356860505416989 \\
1889	0.0035476153716445 \\
1890	0.00352669227868319 \\
1891	0.00350591074675322 \\
1892	0.00348527659662068 \\
1893	0.00346472579985857 \\
1894	0.00344431446865201 \\
1895	0.00342399906367064 \\
1896	0.00340384058654308 \\
1897	0.00338383251801133 \\
1898	0.00336387380957603 \\
1899	0.00334406713955104 \\
1900	0.00332433963194489 \\
1901	0.00330475275404751 \\
1902	0.00328531605191529 \\
1903	0.00326594850048423 \\
1904	0.00324674905277789 \\
1905	0.00322758825495839 \\
1906	0.00320856086909771 \\
1907	0.00318969017826021 \\
1908	0.00317089119926095 \\
1909	0.00315222959034145 \\
1910	0.00313367135822773 \\
1911	0.00311517831869423 \\
1912	0.00309683941304684 \\
1913	0.00307862577028573 \\
1914	0.00306049012579024 \\
1915	0.00304244644939899 \\
1916	0.00302451220341027 \\
1917	0.00300673930905759 \\
1918	0.00298903952352703 \\
1919	0.0029714317061007 \\
1920	0.00295392656698823 \\
1921	0.00293654669076204 \\
1922	0.00291925109922886 \\
1923	0.00290207332000136 \\
1924	0.00288500776514411 \\
1925	0.00286803627386689 \\
1926	0.00285112019628286 \\
1927	0.00283435638993979 \\
1928	0.0028177232015878 \\
1929	0.00280110584571958 \\
1930	0.00278461212292314 \\
1931	0.00276823597960174 \\
1932	0.00275197089649737 \\
1933	0.00273572420701385 \\
1934	0.00271964026615024 \\
1935	0.00270365388132632 \\
1936	0.00268774759024382 \\
1937	0.00267193932086229 \\
1938	0.00265620555728674 \\
1939	0.00264059891924262 \\
1940	0.00262506026774645 \\
1941	0.00260963174514472 \\
1942	0.00259425095282495 \\
1943	0.00257900031283498 \\
1944	0.00256386259570718 \\
1945	0.00254878029227257 \\
1946	0.00253379973582923 \\
1947	0.0025188997387886 \\
1948	0.00250410195440054 \\
1949	0.00248936843127012 \\
1950	0.00247474666684866 \\
1951	0.00246022222563624 \\
1952	0.00244578928686678 \\
1953	0.00243139057420194 \\
1954	0.00241711921989918 \\
1955	0.00240292958915234 \\
1956	0.00238883541896939 \\
1957	0.00237480737268925 \\
1958	0.00236087990924716 \\
1959	0.00234703533351421 \\
1960	0.00233326083980501 \\
1961	0.00231954734772444 \\
1962	0.00230595166794956 \\
1963	0.0022924579679966 \\
1964	0.00227898848243058 \\
1965	0.0022656221408397 \\
1966	0.00225237268023193 \\
1967	0.00223914766684175 \\
1968	0.00222603743895888 \\
1969	0.00221299333497882 \\
1970	0.00219999928958714 \\
1971	0.00218708463944495 \\
1972	0.00217428943142295 \\
1973	0.00216159829869866 \\
1974	0.00214894465170801 \\
1975	0.00213635200634599 \\
1976	0.00212385645136237 \\
1977	0.00211140420287848 \\
1978	0.00209904182702303 \\
1979	0.00208675605244935 \\
1980	0.00207455921918154 \\
1981	0.00206242175772786 \\
1982	0.00205035600811243 \\
1983	0.00203835102729499 \\
1984	0.00202644430100918 \\
1985	0.00201461743563414 \\
1986	0.00200282502919436 \\
1987	0.00199109921231866 \\
1988	0.00197949935682118 \\
1989	0.00196792115457356 \\
1990	0.00195641489699483 \\
1991	0.00194499699864537 \\
1992	0.00193361821584404 \\
1993	0.00192234083078802 \\
1994	0.00191113236360252 \\
1995	0.00189997325651348 \\
1996	0.00188888004049659 \\
1997	0.00187787669710815 \\
1998	0.00186689535621554 \\
1999	0.00185601343400776 \\
2000	0.00184523535426706 \\
2001	0.00183445867151022 \\
2002	0.00182378012686968 \\
2003	0.0018131562974304 \\
2004	0.00180259323678911 \\
2005	0.00179210258647799 \\
2006	0.0017816792242229 \\
2007	0.00177128182258457 \\
2008	0.00176099129021168 \\
2009	0.00175074674189091 \\
2010	0.00174056109972298 \\
2011	0.00173043843824416 \\
2012	0.00172038725577295 \\
2013	0.00171038927510381 \\
2014	0.00170047313440591 \\
2015	0.00169056747108698 \\
2016	0.00168076949194074 \\
2017	0.00167102448176593 \\
2018	0.00166130834259093 \\
2019	0.00165167939849198 \\
2020	0.00164208514615893 \\
2021	0.00163256912492216 \\
2022	0.00162308814469725 \\
2023	0.0016136895865202 \\
2024	0.00160432327538729 \\
2025	0.00159501784946769 \\
2026	0.0015857758698985 \\
2027	0.0015766266733408 \\
2028	0.0015674876049161 \\
2029	0.00155843689572066 \\
2030	0.00154940620996058 \\
2031	0.00154043466318399 \\
2032	0.0015315527562052 \\
2033	0.0015226905234158 \\
2034	0.00151390465907753 \\
2035	0.0015051388181746 \\
2036	0.00149645516648889 \\
2037	0.00148781132884324 \\
2038	0.00147919775918126 \\
2039	0.0014706791844219 \\
2040	0.00146218668669462 \\
2041	0.00145376869477332 \\
2042	0.00144537258893251 \\
2043	0.00143703888170421 \\
2044	0.00142876117024571 \\
2045	0.00142054446041584 \\
2046	0.00141236872877926 \\
2047	0.00140421930700541 \\
2048	0.00139614462386817 \\
2049	0.00138811580836773 \\
2050	0.00138012622483075 \\
2051	0.00137221463955939 \\
2052	0.00136431306600571 \\
2053	0.00135648355353624 \\
2054	0.00134868524037302 \\
2055	0.00134094688110054 \\
2056	0.00133323553018272 \\
2057	0.00132558075711131 \\
2058	0.00131800887174904 \\
2059	0.00131045375019312 \\
2060	0.00130294798873365 \\
2061	0.00129548320546746 \\
2062	0.00128806359134614 \\
2063	0.00128068577032536 \\
2064	0.00127334368880838 \\
2065	0.00126607099082321 \\
2066	0.00125882506836206 \\
2067	0.00125159439630806 \\
2068	0.00124445313122123 \\
2069	0.00123736530076712 \\
2070	0.00123029446695 \\
2071	0.00122329103760421 \\
2072	0.00121629587374628 \\
2073	0.00120938499458134 \\
2074	0.00120246433652937 \\
2075	0.00119561306200922 \\
2076	0.00118880264926702 \\
2077	0.00118203985039145 \\
2078	0.00117529765702784 \\
2079	0.00116862426511943 \\
2080	0.0011619619326666 \\
2081	0.00115534639917314 \\
2082	0.00114876637235284 \\
2083	0.00114224408753216 \\
2084	0.0011357506737113 \\
2085	0.00112929521128535 \\
2086	0.0011228839866817 \\
2087	0.00111651478800923 \\
2088	0.00111021578777581 \\
2089	0.00110390409827232 \\
2090	0.0010976770427078 \\
2091	0.0010914821177721 \\
2092	0.00108529906719923 \\
2093	0.00107913790270686 \\
2094	0.0010730701033026 \\
2095	0.00106699392199516 \\
2096	0.00106096593663096 \\
2097	0.00105496996548027 \\
2098	0.0010490290587768 \\
2099	0.0010431045666337 \\
2100	0.00103724584914744 \\
2101	0.0010314027313143 \\
2102	0.00102557672653347 \\
2103	0.00101978844031692 \\
2104	0.00101408269256353 \\
2105	0.00100835738703609 \\
2106	0.00100269494578242 \\
2107	0.000997048802673817 \\
2108	0.000991463894024491 \\
2109	0.000985902268439531 \\
2110	0.000980353099294007 \\
2111	0.000974849914200604 \\
2112	0.00096939189825207 \\
2113	0.000963942205999047 \\
2114	0.000958527438342571 \\
2115	0.000953156617470086 \\
2116	0.000947817228734493 \\
2117	0.000942516722716391 \\
2118	0.000937232398428023 \\
2119	0.000932005816139281 \\
2120	0.000926786859054118 \\
2121	0.000921622617170215 \\
2122	0.000916476477868855 \\
2123	0.000911359558813274 \\
2124	0.000906277797184885 \\
2125	0.000901252147741616 \\
2126	0.0008962273132056 \\
2127	0.000891238043550402 \\
2128	0.000886284979060292 \\
2129	0.000881337153259665 \\
2130	0.000876439444255084 \\
2131	0.000871565425768495 \\
2132	0.000866720161866397 \\
2133	0.0008619106374681 \\
2134	0.000857143313623965 \\
2135	0.000852396653499454 \\
2136	0.000847668910864741 \\
2137	0.000842961657326669 \\
2138	0.00083829602226615 \\
2139	0.00083365268073976 \\
2140	0.000829039490781724 \\
2141	0.000824456044938415 \\
2142	0.000819895067252219 \\
2143	0.000815389095805585 \\
2144	0.000810869853012264 \\
2145	0.000806415686383843 \\
2146	0.000801979913376272 \\
2147	0.000797543791122735 \\
2148	0.000793162733316422 \\
2149	0.000788783188909292 \\
2150	0.000784455158282071 \\
2151	0.00078013667371124 \\
2152	0.000775859109126031 \\
2153	0.000771602732129395 \\
2154	0.00076737004565075 \\
2155	0.000763153133448213 \\
2156	0.000758965266868472 \\
2157	0.000754812848754227 \\
2158	0.000750682665966451 \\
2159	0.000746583915315568 \\
2160	0.000742504606023431 \\
2161	0.00073843082645908 \\
2162	0.000734397326596081 \\
2163	0.000730385654605925 \\
2164	0.000726416474208236 \\
2165	0.000722457189112902 \\
2166	0.00071852037217468 \\
2167	0.00071461743209511 \\
2168	0.000710723630618304 \\
2169	0.000706866732798517 \\
2170	0.000703024619724602 \\
2171	0.000699220458045602 \\
2172	0.000695426133461297 \\
2173	0.000691646477207541 \\
2174	0.000687911990098655 \\
2175	0.000684169703163207 \\
2176	0.000680479104630649 \\
2177	0.000676787807606161 \\
2178	0.000673120375722647 \\
2179	0.000669497298076749 \\
2180	0.000665873638354242 \\
2181	0.000662299455143511 \\
2182	0.000658722827211022 \\
2183	0.000655176700092852 \\
2184	0.000651643029414117 \\
2185	0.000648146553430706 \\
2186	0.000644663174171001 \\
2187	0.000641205057036132 \\
2188	0.000637755030766129 \\
2189	0.000634339288808405 \\
2190	0.000630932801868767 \\
2191	0.00062754686223343 \\
2192	0.000624181819148362 \\
2193	0.000620835227891803 \\
2194	0.000617525889538229 \\
2195	0.000614225806202739 \\
2196	0.000610942544881254 \\
2197	0.000607696711085737 \\
2198	0.000604454544372857 \\
2199	0.000601216743234545 \\
2200	0.000598009850364178 \\
2201	0.000594826124142855 \\
2202	0.000591674412135035 \\
2203	0.00058853323571384 \\
2204	0.000585384899750352 \\
2205	0.000582295353524387 \\
2206	0.000579205865506083 \\
2207	0.000576121849007905 \\
2208	0.000573074328713119 \\
2209	0.000570045493077487 \\
2210	0.000567017821595073 \\
2211	0.000564018846489489 \\
2212	0.00056103547103703 \\
2213	0.000558083003852516 \\
2214	0.000555140781216323 \\
2215	0.000552220502868295 \\
2216	0.000549309304915369 \\
2217	0.000546426046639681 \\
2218	0.000543547212146223 \\
2219	0.000540685607120395 \\
2220	0.000537853338755667 \\
2221	0.000535019033122808 \\
2222	0.000532219070009887 \\
2223	0.00052943080663681 \\
2224	0.000526656280271709 \\
2225	0.000523891765624285 \\
2226	0.000521158683113754 \\
2227	0.000518413027748466 \\
2228	0.000515720108523965 \\
2229	0.000513032195158303 \\
2230	0.000510374025907367 \\
2231	0.00050771189853549 \\
2232	0.000505068921484053 \\
2233	0.000502440787386149 \\
2234	0.000499848392792046 \\
2235	0.000497238361276686 \\
2236	0.000494672975037247 \\
2237	0.000492115155793726 \\
2238	0.000489556230604649 \\
2239	0.000487031473312527 \\
2240	0.000484504911582917 \\
2241	0.000482013274449855 \\
2242	0.0004795310087502 \\
2243	0.000477058405522257 \\
2244	0.000474594009574503 \\
2245	0.000472149200504646 \\
2246	0.000469706137664616 \\
2247	0.000467289151856676 \\
2248	0.000464893411844969 \\
2249	0.000462512311059982 \\
2250	0.00046013918472454 \\
2251	0.00045776239130646 \\
2252	0.000455425964901224 \\
2253	0.000453103624749929 \\
2254	0.00045077342656441 \\
2255	0.00044847623212263 \\
2256	0.000446190475486219 \\
2257	0.000443898956291378 \\
2258	0.000441656215116382 \\
2259	0.00043940037721768 \\
2260	0.000437163049355149 \\
2261	0.000434943300206214 \\
2262	0.000432736094808206 \\
2263	0.000430540007073432 \\
2264	0.000428340397775173 \\
2265	0.000426175422035158 \\
2266	0.000424025347456336 \\
2267	0.000421874807216227 \\
2268	0.000419737625634298 \\
2269	0.000417625124100596 \\
2270	0.000415510090533644 \\
2271	0.000413421250414103 \\
2272	0.000411349057685584 \\
2273	0.000409273197874427 \\
2274	0.000407218467444181 \\
2275	0.000405173050239682 \\
2276	0.000403143494622782 \\
2277	0.000401116732973605 \\
2278	0.000399114505853504 \\
2279	0.00039711210411042 \\
2280	0.000395121052861214 \\
2281	0.000393149501178414 \\
2282	0.000391195324482396 \\
2283	0.000389237946365029 \\
2284	0.000387284846510738 \\
2285	0.00038535674684681 \\
2286	0.000383447913918644 \\
2287	0.000381535268388689 \\
2288	0.000379649776732549 \\
2289	0.00037777388934046 \\
2290	0.000375889037968591 \\
2291	0.000374026742065325 \\
2292	0.000372176815290004 \\
2293	0.00037033943226561 \\
2294	0.000368507258826867 \\
2295	0.000366692955140024 \\
2296	0.000364888866897672 \\
2297	0.000363084953278303 \\
2298	0.000361301586963236 \\
2299	0.000359525729436427 \\
2300	0.000357758370228112 \\
2301	0.000356001895852387 \\
2302	0.000354251067619771 \\
2303	0.00035251906956546 \\
2304	0.00035079539520666 \\
2305	0.000349073379766196 \\
2306	0.000347374414559454 \\
2307	0.000345677108271047 \\
2308	0.000343997468007728 \\
2309	0.000342311395797879 \\
2310	0.000340650847647339 \\
2311	0.000338990066666156 \\
2312	0.000337345758453012 \\
2313	0.000335709832143039 \\
2314	0.000334079377353191 \\
2315	0.000332465278916061 \\
2316	0.000330847746226937 \\
2317	0.000329250062350184 \\
2318	0.000327663117786869 \\
2319	0.000326083274558187 \\
2320	0.000324507476761937 \\
2321	0.000322932202834636 \\
2322	0.000321379629895091 \\
2323	0.000319835933623835 \\
2324	0.000318300299113616 \\
2325	0.000316766236210242 \\
2326	0.000315247511025518 \\
2327	0.000313742086291313 \\
2328	0.000312238611513749 \\
2329	0.000310741714201868 \\
2330	0.000309256982291117 \\
2331	0.000307782087475061 \\
2332	0.000306316971546039 \\
2333	0.000304850924294442 \\
2334	0.000303399137919769 \\
2335	0.000301963271340355 \\
2336	0.00030052731744945 \\
2337	0.000299086794257164 \\
2338	0.000297675258480012 \\
2339	0.000296269485261291 \\
2340	0.000294864177703857 \\
2341	0.000293464720016345 \\
2342	0.000292090204311535 \\
2343	0.000290714728180319 \\
2344	0.000289338990114629 \\
2345	0.000287965027382597 \\
2346	0.000286620197584853 \\
2347	0.000285281683318317 \\
2348	0.000283938366919756 \\
2349	0.000282608612906188 \\
2350	0.000281289016129449 \\
2351	0.000279977335594594 \\
2352	0.000278660794720054 \\
2353	0.000277359329629689 \\
2354	0.000276065373327583 \\
2355	0.000274776364676654 \\
2356	0.000273494079010561 \\
2357	0.00027222020435147 \\
2358	0.000270956224994734 \\
2359	0.000269705196842551 \\
2360	0.000268461124505848 \\
2361	0.000267208553850651 \\
2362	0.00026596849784255 \\
2363	0.000264734087977558 \\
2364	0.000263524008914828 \\
2365	0.000262303743511438 \\
2366	0.000261094886809587 \\
2367	0.000259888212895021 \\
2368	0.000258698884863406 \\
2369	0.000257505511399359 \\
2370	0.000256329862168059 \\
2371	0.000255146092968062 \\
2372	0.000253973703365773 \\
2373	0.000252817466389388 \\
2374	0.000251662160735577 \\
2375	0.000250513170612976 \\
2376	0.000249368429649621 \\
2377	0.000248241296503693 \\
2378	0.000247109361225739 \\
2379	0.000245977600570768 \\
2380	0.000244862661929801 \\
2381	0.000243744114413857 \\
2382	0.0002426476276014 \\
2383	0.000241554720560089 \\
2384	0.000240459470660426 \\
2385	0.000239371962379664 \\
2386	0.000238280743360519 \\
2387	0.000237211206695065 \\
2388	0.000236143881920725 \\
2389	0.000235077575780451 \\
2390	0.000234022212680429 \\
2391	0.000232962949667126 \\
2392	0.00023192552907858 \\
2393	0.00023089034948498 \\
2394	0.000229856857913546 \\
2395	0.000228827295359224 \\
2396	0.00022779441496823 \\
2397	0.000226785967242904 \\
2398	0.000225770723773167 \\
2399	0.000224760238779709 \\
2400	0.000223766444833018 \\
2401	0.000222768489038572 \\
2402	0.000221776688704267 \\
2403	0.000220797082874924 \\
2404	0.000219827154069208 \\
2405	0.000218852539546788 \\
2406	0.000217875945963897 \\
2407	0.000216915097553283 \\
2408	0.000215959473280236 \\
2409	0.000215011503314599 \\
2410	0.000214062631130219 \\
2411	0.00021311933232937 \\
2412	0.00021218610345386 \\
2413	0.000211252365261316 \\
2414	0.000210328551474959 \\
2415	0.000209413774427958 \\
2416	0.000208492041565478 \\
2417	0.000207577017135918 \\
2418	0.000206671000341885 \\
2419	0.000205769872991368 \\
2420	0.000204875730560161 \\
2421	0.000203983450774103 \\
2422	0.000203088013222441 \\
2423	0.000202214403543621 \\
2424	0.000201336646568961 \\
2425	0.00020046837744303 \\
2426	0.000199596368474886 \\
2427	0.000198733672732487 \\
2428	0.000197876172023825 \\
2429	0.000197019529878162 \\
2430	0.000196172593859956 \\
2431	0.00019533108570613 \\
2432	0.000194483771338128 \\
2433	0.000193648229469545 \\
2434	0.000192822757526301 \\
2435	0.000191996979992837 \\
2436	0.000191179336979985 \\
2437	0.00019035636796616 \\
2438	0.000189538433915004 \\
2439	0.000188733480172232 \\
2440	0.000187930912943557 \\
2441	0.000187125595402904 \\
2442	0.000186335237231106 \\
2443	0.000185543074621819 \\
2444	0.000184756965609267 \\
2445	0.000183967480552383 \\
2446	0.000183197349542752 \\
2447	0.000182413758011535 \\
2448	0.000181654904736206 \\
2449	0.000180884569999762 \\
2450	0.000180118164280429 \\
2451	0.000179355265572667 \\
2452	0.00017861183732748 \\
2453	0.000177856039954349 \\
2454	0.000177109002834186 \\
2455	0.000176362329511903 \\
2456	0.000175628738361411 \\
2457	0.000174886779859662 \\
2458	0.000174160813912749 \\
2459	0.000173431180883199 \\
2460	0.00017271023534704 \\
2461	0.00017199240392074 \\
2462	0.000171272258739918 \\
2463	0.000170555140357465 \\
2464	0.000169846141943708 \\
2465	0.000169150342117064 \\
2466	0.000168446204042993 \\
2467	0.000167749734828249 \\
2468	0.000167058489751071 \\
2469	0.00016636386862956 \\
2470	0.000165675170137547 \\
2471	0.000164987344760448 \\
2472	0.000164315744768828 \\
2473	0.000163646196597256 \\
2474	0.000162965443450958 \\
2475	0.000162300319061615 \\
2476	0.000161634670803323 \\
2477	0.000160969779244624 \\
2478	0.00016031158156693 \\
2479	0.000159652903676033 \\
2480	0.000159005474415608 \\
2481	0.000158358190674335 \\
2482	0.000157708942424506 \\
2483	0.000157068905537017 \\
2484	0.000156432288349606 \\
2485	0.000155799789354205 \\
2486	0.000155168992932886 \\
2487	0.000154535606270656 \\
2488	0.000153914996189997 \\
2489	0.000153288303408772 \\
2490	0.000152663240442052 \\
2491	0.000152054359205067 \\
2492	0.000151440763147548 \\
2493	0.000150832056533545 \\
2494	0.000150225649122149 \\
2495	0.000149624305777252 \\
2496	0.000149025552673265 \\
2497	0.00014842179371044 \\
2498	0.000147832644870505 \\
2499	0.000147241371450946 \\
2500	0.000146657475852408 \\
2501	0.000146070291521028 \\
2502	0.000145488738780841 \\
2503	0.000144903577165678 \\
2504	0.000144332967465743 \\
2505	0.000143755605677143 \\
2506	0.000143188517540693 \\
2507	0.00014262180775404 \\
2508	0.000142054399475455 \\
2509	0.000141495096613653 \\
2510	0.000140934716910124 \\
2511	0.000140379284857772 \\
2512	0.000139823590870947 \\
2513	0.000139278941787779 \\
2514	0.000138729737955146 \\
2515	0.000138183968374506 \\
2516	0.000137645663926378 \\
2517	0.000137103197630495 \\
2518	0.000136564951390028 \\
2519	0.000136032060254365 \\
2520	0.000135497481096536 \\
2521	0.000134969828650355 \\
2522	0.000134443995193578 \\
2523	0.000133922381792217 \\
2524	0.000133399968035519 \\
2525	0.000132882239995524 \\
2526	0.000132360291900113 \\
2527	0.000131854903884232 \\
2528	0.000131342181703076 \\
2529	0.000130839252960868 \\
2530	0.000130332220578566 \\
2531	0.000129827240016311 \\
2532	0.000129325126181357 \\
2533	0.000128828352899291 \\
2534	0.000128329891595058 \\
2535	0.000127834719023667 \\
2536	0.000127344770589843 \\
2537	0.000126859755255282 \\
2538	0.000126373299281113 \\
2539	0.000125890685012564 \\
2540	0.000125408565509133 \\
2541	0.000124928075820208 \\
2542	0.000124456419143826 \\
2543	0.0001239781267941 \\
2544	0.000123508085380308 \\
2545	0.000123031859402545 \\
2546	0.000122573008411564 \\
2547	0.00012210663408041 \\
2548	0.000121645789477043 \\
2549	0.00012118426093366 \\
2550	0.000120724769658409 \\
2551	0.000120266333397012 \\
2552	0.000119815143989399 \\
2553	0.000119363001431338 \\
2554	0.000118912415928207 \\
2555	0.000118467665743083 \\
2556	0.000118026517156977 \\
2557	0.000117579664220102 \\
2558	0.000117137999041006 \\
2559	0.000116697985504288 \\
2560	0.000116265531687532 \\
2561	0.000115824223030359 \\
2562	0.000115394323074725 \\
2563	0.00011497110244818 \\
2564	0.000114540911454242 \\
2565	0.000114118614874315 \\
2566	0.000113692469312809 \\
2567	0.00011327112588333 \\
2568	0.00011285597429378 \\
2569	0.000112429792352486 \\
2570	0.000112011228338815 \\
2571	0.00011160051508341 \\
2572	0.000111186454887502 \\
2573	0.000110779437818564 \\
2574	0.000110368273453787 \\
2575	0.000109960114059504 \\
2576	0.000109558342956007 \\
2577	0.000109160857391544 \\
2578	0.000108756546978839 \\
2579	0.000108356936834753 \\
2580	0.000107962085166946 \\
2581	0.000107566840597428 \\
2582	0.000107175830635242 \\
2583	0.000106787389086094 \\
2584	0.0001063909730874 \\
2585	0.000106004808912985 \\
2586	0.000105620769318193 \\
2587	0.000105240498669446 \\
2588	0.000104856204416137 \\
2589	0.000104475577245466 \\
2590	0.0001040941424435 \\
2591	0.000103718281025067 \\
2592	0.00010334694525227 \\
2593	0.000102977923233993 \\
2594	0.000102603815321345 \\
2595	0.000102237965620589 \\
2596	0.000101867270132061 \\
2597	0.000101498182630166 \\
2598	0.000101132522104308 \\
2599	0.000100774290331174 \\
2600	0.0001004068471957 \\
2601	0.000100047611340415 \\
2602	9.96918461169116e-05 \\
2603	9.93400026345626e-05 \\
2604	9.89834297797643e-05 \\
2605	9.86340819508769e-05 \\
2606	9.82825586106628e-05 \\
2607	9.7933690994978e-05 \\
2608	9.75818475126289e-05 \\
2609	9.72326670307666e-05 \\
2610	9.68899767030962e-05 \\
2611	9.65506915235892e-05 \\
2612	9.62049962254241e-05 \\
2613	9.58659220486879e-05 \\
2614	9.55311334109865e-05 \\
2615	9.51930851442739e-05 \\
2616	9.48576343944296e-05 \\
2617	9.45240462897345e-05 \\
2618	9.41878533922136e-05 \\
2619	9.3857197498437e-05 \\
2620	9.35341668082401e-05 \\
2621	9.31957474676892e-05 \\
2622	9.28724330151454e-05 \\
2623	9.25504136830568e-05 \\
2624	9.2229776782915e-05 \\
2625	9.19093945412897e-05 \\
2626	9.158618922811e-05 \\
2627	9.12703981157392e-05 \\
2628	9.09515947569162e-05 \\
2629	9.06370332813822e-05 \\
2630	9.03176623978652e-05 \\
2631	9.00095328688622e-05 \\
2632	8.96954879863188e-05 \\
2633	8.93803662620485e-05 \\
2634	8.90729788807221e-05 \\
2635	8.87607166077942e-05 \\
2636	8.84545370354317e-05 \\
2637	8.81570449564606e-05 \\
2638	8.78511928021908e-05 \\
2639	8.75516416272148e-05 \\
2640	8.7250882643275e-05 \\
2641	8.69507566676475e-05 \\
2642	8.66512928041629e-05 \\
2643	8.63509703776799e-05 \\
2644	8.60576692502946e-05 \\
2645	8.57608756632544e-05 \\
2646	8.54676763992757e-05 \\
2647	8.51797303766944e-05 \\
2648	8.48936033435166e-05 \\
2649	8.459926903015e-05 \\
2650	8.43122106743976e-05 \\
2651	8.40287611936219e-05 \\
2652	8.37419502204284e-05 \\
2653	8.34513120935299e-05 \\
2654	8.31767611089163e-05 \\
2655	8.28905613161623e-05 \\
2656	8.26090690679848e-05 \\
2657	8.23305017547682e-05 \\
2658	8.20529967313632e-05 \\
2659	8.17780091892928e-05 \\
2660	8.14994491520338e-05 \\
2661	8.12306243460625e-05 \\
2662	8.09592384030111e-05 \\
2663	8.06853786343709e-05 \\
2664	8.04137089289725e-05 \\
2665	8.01423011580482e-05 \\
2666	7.9877587268129e-05 \\
2667	7.9611549153924e-05 \\
2668	7.93440558481961e-05 \\
2669	7.90774138295092e-05 \\
2670	7.88125253166072e-05 \\
2671	7.85499432822689e-05 \\
2672	7.82829156378284e-05 \\
2673	7.80256959842518e-05 \\
2674	7.77687382651493e-05 \\
2675	7.75110893300734e-05 \\
2676	7.72591301938519e-05 \\
2677	7.7003707701806e-05 \\
2678	7.67499150242656e-05 \\
2679	7.64915748732165e-05 \\
2680	7.62437121011317e-05 \\
2681	7.59862232371233e-05 \\
2682	7.5740841566585e-05 \\
2683	7.54860229790211e-05 \\
2684	7.52356427256018e-05 \\
2685	7.49940736568533e-05 \\
2686	7.47433659853414e-05 \\
2687	7.44967255741358e-05 \\
2688	7.42545380489901e-05 \\
2689	7.40165778552182e-05 \\
2690	7.37718000891618e-05 \\
2691	7.35328794689849e-05 \\
2692	7.32899206923321e-05 \\
2693	7.3055962275248e-05 \\
2694	7.28167360648513e-05 \\
2695	7.25804275134578e-05 \\
2696	7.23467819625512e-05 \\
2697	7.21108226571232e-05 \\
2698	7.18758819857612e-05 \\
2699	7.16402282705531e-05 \\
2700	7.14100751793012e-05 \\
2701	7.11814500391483e-05 \\
2702	7.09485320840031e-05 \\
2703	7.07221115590073e-05 \\
2704	7.04907870385796e-05 \\
2705	7.02694087522104e-05 \\
2706	7.0041700382717e-05 \\
2707	6.98167277732864e-05 \\
2708	6.95891285431571e-05 \\
2709	6.9368863478303e-05 \\
2710	6.91484383423813e-05 \\
2711	6.89260923536494e-05 \\
2712	6.87043939251453e-05 \\
2713	6.84803671902046e-05 \\
2714	6.82631216477603e-05 \\
2715	6.80481898598373e-05 \\
2716	6.78271317156032e-05 \\
2717	6.76089621265419e-05 \\
2718	6.73963950248435e-05 \\
2719	6.71848247293383e-05 \\
2720	6.69713917886838e-05 \\
2721	6.67613276164047e-05 \\
2722	6.65456318529323e-05 \\
2723	6.63367245579138e-05 \\
2724	6.61273370496929e-05 \\
2725	6.59164797980338e-05 \\
2726	6.57092168694362e-05 \\
2727	6.55055409879424e-05 \\
2728	6.52992894174531e-05 \\
2729	6.50917572784238e-05 \\
2730	6.48879358777776e-05 \\
2731	6.46799453534186e-05 \\
2732	6.44793253741227e-05 \\
2733	6.42738013993949e-05 \\
2734	6.40702855889685e-05 \\
2735	6.38731144135818e-05 \\
2736	6.36753466096707e-05 \\
2737	6.34743919363245e-05 \\
2738	6.32827868685126e-05 \\
2739	6.30833237664774e-05 \\
2740	6.2886014347896e-05 \\
2741	6.26885521342047e-05 \\
2742	6.24953681835905e-05 \\
2743	6.23044470557943e-05 \\
2744	6.2108643760439e-05 \\
2745	6.19164202362299e-05 \\
2746	6.17231489741243e-05 \\
2747	6.15317039773799e-05 \\
2748	6.13352385698818e-05 \\
2749	6.11503346590325e-05 \\
2750	6.09569578955416e-05 \\
2751	6.07705078436993e-05 \\
2752	6.0581493016798e-05 \\
2753	6.03984626650345e-05 \\
2754	6.02103318669833e-05 \\
2755	6.00268540438265e-05 \\
2756	5.98450751567725e-05 \\
2757	5.96626778133214e-05 \\
2758	5.94793964410201e-05 \\
2759	5.92969045101199e-05 \\
2760	5.9114521718584e-05 \\
2761	5.8935176639352e-05 \\
2762	5.87549693591427e-05 \\
2763	5.85776215302758e-05 \\
2764	5.83936780458316e-05 \\
2765	5.82182328798808e-05 \\
2766	5.80413106945343e-05 \\
2767	5.7863726397045e-05 \\
2768	5.76855782128405e-05 \\
2769	5.7513803767506e-05 \\
2770	5.73358483961783e-05 \\
2771	5.71625096199568e-05 \\
2772	5.69930271012709e-05 \\
2773	5.68186223972589e-05 \\
2774	5.6650438637007e-05 \\
2775	5.64765323360916e-05 \\
2776	5.63114226679318e-05 \\
2777	5.61393244424835e-05 \\
2778	5.59709660592489e-05 \\
2779	5.58008141524624e-05 \\
2780	5.56363738724031e-05 \\
2781	5.54683138034306e-05 \\
2782	5.53016143385321e-05 \\
2783	5.51330049347598e-05 \\
2784	5.49710966879502e-05 \\
2785	5.48023490409832e-05 \\
2786	5.46405826753471e-05 \\
2787	5.44735376024619e-05 \\
2788	5.4312331485562e-05 \\
2789	5.41497211088426e-05 \\
2790	5.39892425877042e-05 \\
2791	5.38273961865343e-05 \\
2792	5.36737570655532e-05 \\
2793	5.35106591996737e-05 \\
2794	5.33530183020048e-05 \\
2795	5.31943878741004e-05 \\
2796	5.30387624166906e-05 \\
2797	5.28828422829974e-05 \\
2798	5.2731811592821e-05 \\
2799	5.25685027241707e-05 \\
2800	5.24137576576322e-05 \\
2801	5.2260234951973e-05 \\
2802	5.21052206750028e-05 \\
2803	5.19497407367453e-05 \\
2804	5.17991829838138e-05 \\
2805	5.16494110343046e-05 \\
2806	5.14943167218007e-05 \\
2807	5.13448321726173e-05 \\
2808	5.11916514369659e-05 \\
2809	5.10436111653689e-05 \\
2810	5.08938901475631e-05 \\
2811	5.07457552885171e-05 \\
2812	5.05929638165981e-05 \\
2813	5.04482013639063e-05 \\
2814	5.02995644637849e-05 \\
2815	5.01542344863992e-05 \\
2816	5.00098685733974e-05 \\
2817	4.98628978675697e-05 \\
2818	4.97192231705412e-05 \\
2819	4.95782005600631e-05 \\
2820	4.94302403239999e-05 \\
2821	4.92916151415557e-05 \\
2822	4.9146907258546e-05 \\
2823	4.90068850922398e-05 \\
2824	4.88646255689673e-05 \\
2825	4.8722569772508e-05 \\
2826	4.85832060803659e-05 \\
2827	4.84436677652411e-05 \\
2828	4.83000258100219e-05 \\
2829	4.81636416225228e-05 \\
2830	4.80243434139993e-05 \\
2831	4.78827641927637e-05 \\
2832	4.7748901124578e-05 \\
2833	4.76083077955991e-05 \\
2834	4.74723783554509e-05 \\
2835	4.73356776637957e-05 \\
2836	4.7200963308569e-05 \\
2837	4.70627346658148e-05 \\
2838	4.69293081550859e-05 \\
2839	4.67968784505501e-05 \\
2840	4.66644414700568e-05 \\
2841	4.65274788439274e-05 \\
2842	4.64013501186855e-05 \\
2843	4.62652169517241e-05 \\
2844	4.6138000470819e-05 \\
2845	4.60069932159968e-05 \\
2846	4.58765425719321e-05 \\
2847	4.57484675280284e-05 \\
2848	4.561610694509e-05 \\
2849	4.5485587179428e-05 \\
2850	4.53593638667371e-05 \\
2851	4.52304775535595e-05 \\
2852	4.51040796178859e-05 \\
2853	4.49733561254106e-05 \\
2854	4.48472856078297e-05 \\
2855	4.4720512960339e-05 \\
2856	4.45932600996457e-05 \\
2857	4.44665929535404e-05 \\
2858	4.43457029177807e-05 \\
2859	4.42182463302743e-05 \\
2860	4.40931289631408e-05 \\
2861	4.39701070718002e-05 \\
2862	4.38450661022216e-05 \\
2863	4.37245398643427e-05 \\
2864	4.36026239185594e-05 \\
2865	4.34759931522422e-05 \\
2866	4.33571767644025e-05 \\
2867	4.32363267464098e-05 \\
2868	4.31177686550654e-05 \\
2869	4.29963183705695e-05 \\
2870	4.28759776696097e-05 \\
2871	4.27588529419154e-05 \\
2872	4.26413316745311e-05 \\
2873	4.25206417276058e-05 \\
2874	4.24060235673096e-05 \\
2875	4.22872981289402e-05 \\
2876	4.21711629314814e-05 \\
2877	4.20523501816206e-05 \\
2878	4.19373463955708e-05 \\
2879	4.18229283241089e-05 \\
2880	4.1704268369358e-05 \\
2881	4.15883368987124e-05 \\
2882	4.14777314290404e-05 \\
2883	4.13592279073782e-05 \\
2884	4.12459121434949e-05 \\
2885	4.11338114645332e-05 \\
2886	4.10179345635697e-05 \\
2887	4.09058120567352e-05 \\
2888	4.07930201618001e-05 \\
2889	4.06829494750127e-05 \\
2890	4.05693353968672e-05 \\
2891	4.04604288632981e-05 \\
2892	4.03477315558121e-05 \\
2893	4.02381956519093e-05 \\
2894	4.01288234570529e-05 \\
2895	4.00186909246258e-05 \\
2896	3.99078962800559e-05 \\
2897	3.98009360651486e-05 \\
2898	3.9690850826446e-05 \\
2899	3.95806127926335e-05 \\
2900	3.94780436181463e-05 \\
2901	3.93710542994086e-05 \\
2902	3.92643196391873e-05 \\
2903	3.91576322726905e-05 \\
2904	3.90537206840236e-05 \\
2905	3.89478918805253e-05 \\
2906	3.88392581953667e-05 \\
2907	3.87366526410915e-05 \\
2908	3.86307438020594e-05 \\
2909	3.85253770218696e-05 \\
2910	3.84234081138857e-05 \\
2911	3.83183760277461e-05 \\
2912	3.82161015295424e-05 \\
2913	3.81119316443801e-05 \\
2914	3.80082092306111e-05 \\
2915	3.79082775907591e-05 \\
2916	3.78053737222217e-05 \\
2917	3.77032192773186e-05 \\
2918	3.76017342205159e-05 \\
2919	3.75008676201105e-05 \\
2920	3.7403151509352e-05 \\
2921	3.72978938685264e-05 \\
2922	3.72003269148991e-05 \\
2923	3.71013120457064e-05 \\
2924	3.70036359527148e-05 \\
2925	3.6902947613271e-05 \\
2926	3.68048567906953e-05 \\
2927	3.67064567399211e-05 \\
2928	3.66035237675533e-05 \\
2929	3.65101586794481e-05 \\
2930	3.64149382221512e-05 \\
2931	3.6315293982625e-05 \\
2932	3.62180799129419e-05 \\
2933	3.61251732101664e-05 \\
2934	3.60314697900321e-05 \\
2935	3.5933840990765e-05 \\
2936	3.5842189390678e-05 \\
2937	3.57469289156143e-05 \\
2938	3.56500640918966e-05 \\
2939	3.55570882675238e-05 \\
2940	3.54660805896856e-05 \\
2941	3.5369856050238e-05 \\
2942	3.52778151864186e-05 \\
2943	3.51874041371047e-05 \\
2944	3.50921691278927e-05 \\
2945	3.50000227626879e-05 \\
2946	3.49096007994376e-05 \\
2947	3.48150424542837e-05 \\
2948	3.47265158779919e-05 \\
2949	3.46336310030892e-05 \\
2950	3.45444423146546e-05 \\
2951	3.44545878760982e-05 \\
2952	3.43627543770708e-05 \\
2953	3.4271455660928e-05 \\
2954	3.41841332556214e-05 \\
2955	3.40945734933484e-05 \\
2956	3.40073456754908e-05 \\
2957	3.39178732247092e-05 \\
2958	3.38301942974795e-05 \\
2959	3.37417914124671e-05 \\
2960	3.36518096446525e-05 \\
2961	3.35643271682784e-05 \\
2962	3.34756114170887e-05 \\
2963	3.33873176714405e-05 \\
2964	3.33042917191051e-05 \\
2965	3.32136187353171e-05 \\
2966	3.31316041410901e-05 \\
2967	3.30426701111719e-05 \\
2968	3.29575632349588e-05 \\
2969	3.28715104842559e-05 \\
2970	3.27887901221402e-05 \\
2971	3.27043344441336e-05 \\
2972	3.2619689591229e-05 \\
2973	3.25350592902396e-05 \\
2974	3.2454809115734e-05 \\
2975	3.23702552122995e-05 \\
2976	3.22872583637945e-05 \\
2977	3.22040505125187e-05 \\
2978	3.21232619171496e-05 \\
2979	3.20423641824163e-05 \\
2980	3.1958770705387e-05 \\
2981	3.18758757202886e-05 \\
2982	3.17974190693349e-05 \\
2983	3.17137310048565e-05 \\
2984	3.16331133944914e-05 \\
2985	3.15529978252016e-05 \\
2986	3.14744829665869e-05 \\
2987	3.13913515128661e-05 \\
2988	3.13102245854679e-05 \\
2989	3.12321899400558e-05 \\
2990	3.11535986838862e-05 \\
2991	3.1074188882485e-05 \\
2992	3.09969618683681e-05 \\
2993	3.09165588987526e-05 \\
2994	3.08361268253066e-05 \\
2995	3.07587943098042e-05 \\
2996	3.06782167172059e-05 \\
2997	3.06042129523121e-05 \\
2998	3.05259236483835e-05 \\
2999	3.04483437503222e-05 \\
3000	3.03705000987975e-05 \\
3001	3.02943608403439e-05 \\
3002	3.02157895930577e-05 \\
3003	3.0138397050905e-05 \\
3004	3.00668234558543e-05 \\
3005	2.99887087749084e-05 \\
3006	2.99129551422084e-05 \\
3007	2.98363847832661e-05 \\
3008	2.97600963676814e-05 \\
3009	2.96855960186804e-05 \\
3010	2.96130438073305e-05 \\
3011	2.95371792162769e-05 \\
3012	2.94626734103076e-05 \\
3013	2.93906650767894e-05 \\
3014	2.93152697850019e-05 \\
3015	2.92428612738149e-05 \\
3016	2.91700998786837e-05 \\
3017	2.90963707811898e-05 \\
3018	2.90243897325126e-05 \\
3019	2.89522195089376e-05 \\
3020	2.88795217784354e-05 \\
3021	2.88092724076705e-05 \\
3022	2.87365746771684e-05 \\
3023	2.86672366200946e-05 \\
3024	2.85936766886152e-05 \\
3025	2.85249298030976e-05 \\
3026	2.84529342025053e-05 \\
3027	2.83843910438009e-05 \\
3028	2.83138015220175e-05 \\
3029	2.82434157270472e-05 \\
3030	2.81731408904307e-05 \\
3031	2.81049869954586e-05 \\
3032	2.80366039078217e-05 \\
3033	2.79661107924767e-05 \\
3034	2.78986826742766e-05 \\
3035	2.78267325484194e-05 \\
3036	2.7759037038777e-05 \\
3037	2.76921200565994e-05 \\
3038	2.76229220617097e-05 \\
3039	2.75556958513334e-05 \\
3040	2.74883532256354e-05 \\
3041	2.74215617537266e-05 \\
3042	2.73550504061859e-05 \\
3043	2.72865108854603e-05 \\
3044	2.72200559265912e-05 \\
3045	2.71519838861423e-05 \\
3046	2.7087236958323e-05 \\
3047	2.70204291155096e-05 \\
3048	2.69518786808476e-05 \\
3049	2.68858493654989e-05 \\
3050	2.68204621534096e-05 \\
3051	2.67561408691108e-05 \\
3052	2.66900588030694e-05 \\
3053	2.66249535343377e-05 \\
3054	2.65590733761201e-05 \\
3055	2.64960926870117e-05 \\
3056	2.64304471784271e-05 \\
3057	2.63633592112456e-05 \\
3058	2.63018591795117e-05 \\
3059	2.62386747635901e-05 \\
3060	2.61739114648663e-05 \\
3061	2.61081113421824e-05 \\
3062	2.60426095337607e-05 \\
3063	2.59821008512517e-05 \\
3064	2.59179832937662e-05 \\
3065	2.58563704846893e-05 \\
3066	2.57927677012049e-05 \\
3067	2.57318315561861e-05 \\
3068	2.56675484706648e-05 \\
3069	2.5606441340642e-05 \\
3070	2.55456070590299e-05 \\
3071	2.54852020589169e-05 \\
3072	2.54237929766532e-05 \\
3073	2.53619655268267e-05 \\
3074	2.53025536949281e-05 \\
3075	2.52415047725663e-05 \\
3076	2.5180634111166e-05 \\
3077	2.51215988100739e-05 \\
3078	2.50587399932556e-05 \\
3079	2.49975728365825e-05 \\
3080	2.49372787948232e-05 \\
3081	2.48825417656917e-05 \\
3082	2.48218020715285e-05 \\
3083	2.47630032390589e-05 \\
3084	2.47041825787164e-05 \\
3085	2.46445215452695e-05 \\
3086	2.45841110881884e-05 \\
3087	2.4529879738111e-05 \\
3088	2.44687344093109e-05 \\
3089	2.44119219132699e-05 \\
3090	2.43537815549644e-05 \\
3091	2.42934656853322e-05 \\
3092	2.4237459001597e-05 \\
3093	2.41822126554325e-05 \\
3094	2.41237976297271e-05 \\
3095	2.40657791437116e-05 \\
3096	2.40089902945329e-05 \\
3097	2.39519322349224e-05 \\
3098	2.38947595789796e-05 \\
3099	2.38382053794339e-05 \\
3100	2.37811218539719e-05 \\
3101	2.3725797291263e-05 \\
3102	2.36711093748454e-05 \\
3103	2.36124360526446e-05 \\
3104	2.35583229368785e-05 \\
3105	2.35037878155708e-05 \\
3106	2.34454946621554e-05 \\
3107	2.33940136240562e-05 \\
3108	2.33379760175012e-05 \\
3109	2.32821057579713e-05 \\
3110	2.32277470786357e-05 \\
3111	2.3171674911282e-05 \\
3112	2.3117296223063e-05 \\
3113	2.30639234359842e-05 \\
3114	2.30067598749883e-05 \\
3115	2.29541783483e-05 \\
3116	2.28983772103675e-05 \\
3117	2.28474018513225e-05 \\
3118	2.27919263124932e-05 \\
3119	2.27395503316075e-05 \\
3120	2.26882093556924e-05 \\
3121	2.26344345719554e-05 \\
3122	2.25798885367112e-05 \\
3123	2.25283383770147e-05 \\
3124	2.24752111535054e-05 \\
3125	2.24238410737598e-05 \\
3126	2.23699644266162e-05 \\
3127	2.23189636017196e-05 \\
3128	2.22661292355042e-05 \\
3129	2.22129492613021e-05 \\
3130	2.21618684008718e-05 \\
3131	2.21102745854296e-05 \\
3132	2.20584697672166e-05 \\
3133	2.2007563529769e-05 \\
3134	2.19585526792798e-05 \\
3135	2.19042503886158e-05 \\
3136	2.18540444620885e-05 \\
3137	2.18030327232555e-05 \\
3138	2.17541564779822e-05 \\
3139	2.17069100472145e-05 \\
3140	2.16562111745588e-05 \\
3141	2.16045973502332e-05 \\
3142	2.15564341488061e-05 \\
3143	2.15066429518629e-05 \\
3144	2.14546398638049e-05 \\
3145	2.14081119338516e-05 \\
3146	2.13576367968926e-05 \\
3147	2.13088769669412e-05 \\
3148	2.12599734368268e-05 \\
3149	2.12122031371109e-05 \\
3150	2.11621918424498e-05 \\
3151	2.11170554393902e-05 \\
3152	2.10675898415502e-05 \\
3153	2.10189064091537e-05 \\
3154	2.0969378965674e-05 \\
3155	2.09241297852714e-05 \\
3156	2.08759593078867e-05 \\
3157	2.08293386094738e-05 \\
3158	2.07800112548284e-05 \\
3159	2.07329685508739e-05 \\
3160	2.06870536203496e-05 \\
3161	2.06384884222643e-05 \\
3162	2.05908600037219e-05 \\
3163	2.05443193408428e-05 \\
3164	2.04984207812231e-05 \\
3165	2.04523785214406e-05 \\
3166	2.04080315597821e-05 \\
3167	2.03596246137749e-05 \\
3168	2.03124709514668e-05 \\
3169	2.02685096155619e-05 \\
3170	2.02237260964466e-05 \\
3171	2.01780640054494e-05 \\
3172	2.01299735635985e-05 \\
3173	2.00845297513297e-05 \\
3174	2.00371432583779e-05 \\
3175	1.99950591195375e-05 \\
3176	1.99473688553553e-05 \\
3177	1.99024489120347e-05 \\
3178	1.98589004867245e-05 \\
3179	1.98154903046088e-05 \\
3180	1.97692152141826e-05 \\
3181	1.97241752175614e-05 \\
3182	1.96789951587562e-05 \\
3183	1.96359214896802e-05 \\
3184	1.95929696928943e-05 \\
3185	1.95488755707629e-05 \\
3186	1.95044358406449e-05 \\
3187	1.9461407646304e-05 \\
3188	1.94158765225438e-05 \\
3189	1.93710602616193e-05 \\
3190	1.93301020772196e-05 \\
3191	1.92848456208594e-05 \\
3192	1.92426705325488e-05 \\
3193	1.91993258340517e-05 \\
3194	1.91569815797266e-05 \\
3195	1.91148701560451e-05 \\
3196	1.90703831322026e-05 \\
3197	1.90259670489468e-05 \\
3198	1.89859019883443e-05 \\
3199	1.89422753464896e-05 \\
3200	1.89007514563855e-05 \\
3201	1.88611047633458e-05 \\
3202	1.88193407666404e-05 \\
3203	1.87743789865635e-05 \\
3204	1.87331061169971e-05 \\
3205	1.86917441169498e-05 \\
3206	1.86485958693083e-05 \\
3207	1.86105025932193e-05 \\
3208	1.85652752406895e-05 \\
3209	1.85274438990746e-05 \\
3210	1.84811942745e-05 \\
3211	1.8441582142259e-05 \\
3212	1.84017953870352e-05 \\
3213	1.83599840966053e-05 \\
3214	1.83210122486344e-05 \\
3215	1.82808180397842e-05 \\
3216	1.82395997398999e-05 \\
3217	1.81997966137715e-05 \\
3218	1.81578543561045e-05 \\
3219	1.81196410267148e-05 \\
3220	1.80762654053979e-05 \\
3221	1.8036933397525e-05 \\
3222	1.79989874595776e-05 \\
3223	1.79588732862612e-05 \\
3224	1.79199159902055e-05 \\
3225	1.78783484443557e-05 \\
3226	1.7839833162725e-05 \\
3227	1.78004247572972e-05 \\
3228	1.77624442585511e-05 \\
3229	1.77247820829507e-05 \\
3230	1.76854719029507e-05 \\
3231	1.76455941982567e-05 \\
3232	1.76076246134471e-05 \\
3233	1.7570833733771e-05 \\
3234	1.75317145476583e-05 \\
3235	1.74947454070207e-05 \\
3236	1.74567612702958e-05 \\
3237	1.74162523762789e-05 \\
3238	1.73799471667735e-05 \\
3239	1.73417865880765e-05 \\
3240	1.73043936229078e-05 \\
3241	1.7268464944209e-05 \\
3242	1.72291511262301e-05 \\
3243	1.71936862898292e-05 \\
3244	1.71561587194446e-05 \\
3245	1.71189240063541e-05 \\
3246	1.70808343682438e-05 \\
3247	1.70441162481438e-05 \\
3248	1.70069997693645e-05 \\
3249	1.69704289874062e-05 \\
3250	1.69348586496199e-05 \\
3251	1.68987098732032e-05 \\
3252	1.68613478308544e-05 \\
3253	1.6825872080517e-05 \\
3254	1.67862126545515e-05 \\
3255	1.67529797181487e-05 \\
3256	1.67174584930763e-05 \\
3257	1.66784775501583e-05 \\
3258	1.66439585882472e-05 \\
3259	1.66101308423094e-05 \\
3260	1.6575249901507e-05 \\
3261	1.65391465998255e-05 \\
3262	1.65008077601669e-05 \\
3263	1.64658358698944e-05 \\
3264	1.64295452123042e-05 \\
3265	1.63947443070356e-05 \\
3266	1.63605964189628e-05 \\
3267	1.63242766575422e-05 \\
3268	1.62910109793302e-05 \\
3269	1.62550677487161e-05 \\
3270	1.62200158229098e-05 \\
3271	1.618729220354e-05 \\
3272	1.61494135682005e-05 \\
3273	1.61165298777632e-05 \\
3274	1.60815452545648e-05 \\
3275	1.60481067723595e-05 \\
3276	1.60125255206367e-05 \\
3277	1.59797145897755e-05 \\
3278	1.59453848027624e-05 \\
3279	1.59107894432964e-05 \\
3280	1.58785260282457e-05 \\
3281	1.58438724611187e-05 \\
3282	1.58099646796472e-05 \\
3283	1.57771901285741e-05 \\
3284	1.5744275515317e-05 \\
3285	1.57083122758195e-05 \\
3286	1.5675535905757e-05 \\
3287	1.56430178321898e-05 \\
3288	1.5610501577612e-05 \\
3289	1.55760644702241e-05 \\
3290	1.55435882334132e-05 \\
3291	1.55109064507997e-05 \\
3292	1.54766712512355e-05 \\
3293	1.54446333908709e-05 \\
3294	1.54117060446879e-05 \\
3295	1.53800374391722e-05 \\
3296	1.53475521074142e-05 \\
3297	1.5313875337597e-05 \\
3298	1.52836219058372e-05 \\
3299	1.52494985741214e-05 \\
3300	1.52171433001058e-05 \\
3301	1.51849799294723e-05 \\
3302	1.51521007865085e-05 \\
3303	1.51211261254502e-05 \\
3304	1.50919495354174e-05 \\
3305	1.50578989632777e-05 \\
3306	1.50260648297262e-05 \\
3307	1.49945681187091e-05 \\
3308	1.49640263771289e-05 \\
3309	1.4932336853235e-05 \\
3310	1.48996450661798e-05 \\
3311	1.48688714034506e-05 \\
3312	1.48377730511129e-05 \\
3313	1.48066592373652e-05 \\
3314	1.47745322465198e-05 \\
3315	1.47447026392911e-05 \\
3316	1.47137952808407e-05 \\
3317	1.46835700434167e-05 \\
3318	1.46530046549742e-05 \\
3319	1.46213460539002e-05 \\
3320	1.45910471474053e-05 \\
3321	1.45594895002432e-05 \\
3322	1.45292306115152e-05 \\
3323	1.44977384479716e-05 \\
3324	1.44699961310835e-05 \\
3325	1.44385949170101e-05 \\
3326	1.44084788189502e-05 \\
3327	1.437859282305e-05 \\
3328	1.43496108648833e-05 \\
3329	1.43182714964496e-05 \\
3330	1.42879071063362e-05 \\
3331	1.42578855957254e-05 \\
3332	1.42291828524321e-05 \\
3333	1.42005983434501e-05 \\
3334	1.41691252792953e-05 \\
3335	1.41406399052357e-05 \\
3336	1.41112222991069e-05 \\
3337	1.40825759444851e-05 \\
3338	1.40532829391304e-05 \\
3339	1.40241809276631e-05 \\
3340	1.39934782055207e-05 \\
3341	1.39649218908744e-05 \\
3342	1.39370840770425e-05 \\
3343	1.39071353260078e-05 \\
3344	1.3877943274565e-05 \\
3345	1.38488749144017e-05 \\
3346	1.38211680678069e-05 \\
3347	1.37915540108224e-05 \\
3348	1.3763562492386e-05 \\
3349	1.37365614136797e-05 \\
3350	1.370915924781e-05 \\
3351	1.3681221389561e-05 \\
3352	1.3650755136041e-05 \\
3353	1.36233693410759e-05 \\
3354	1.35967229653033e-05 \\
3355	1.3568916983786e-05 \\
3356	1.35415502882097e-05 \\
3357	1.35148375193239e-05 \\
3358	1.34874189825496e-05 \\
3359	1.34589736262569e-05 \\
3360	1.34313977468992e-05 \\
3361	1.34033343783813e-05 \\
3362	1.33777684823144e-05 \\
3363	1.33494886540575e-05 \\
3364	1.33229787024902e-05 \\
3365	1.32942022901261e-05 \\
3366	1.32664199554711e-05 \\
3367	1.32401573864627e-05 \\
3368	1.32144105009502e-05 \\
3369	1.31879587570438e-05 \\
3370	1.31613387566176e-05 \\
3371	1.31361493913573e-05 \\
3372	1.31092283481848e-05 \\
3373	1.30824619191117e-05 \\
3374	1.30545749925659e-05 \\
3375	1.30283669932396e-05 \\
3376	1.30008838823414e-05 \\
3377	1.29744767036755e-05 \\
3378	1.29492073028814e-05 \\
3379	1.29235922941007e-05 \\
3380	1.28971105368691e-05 \\
3381	1.28696283354657e-05 \\
3382	1.28461870190222e-05 \\
3383	1.28190786199411e-05 \\
3384	1.27945495478343e-05 \\
3385	1.27673938550288e-05 \\
3386	1.27424809761578e-05 \\
3387	1.27164776131394e-05 \\
3388	1.2690395124082e-05 \\
3389	1.26653167171753e-05 \\
3390	1.26405930132023e-05 \\
3391	1.26155664474936e-05 \\
3392	1.2589161087817e-05 \\
3393	1.25639635371044e-05 \\
3394	1.25408478197642e-05 \\
3395	1.25146989375935e-05 \\
3396	1.24891448649578e-05 \\
3397	1.24636007967638e-05 \\
3398	1.24380094348453e-05 \\
3399	1.24136140584596e-05 \\
3400	1.23881891340716e-05 \\
3401	1.23644203995354e-05 \\
3402	1.23409736261237e-05 \\
3403	1.23161744340905e-05 \\
3404	1.22892488434445e-05 \\
3405	1.22662813737406e-05 \\
3406	1.22409301184234e-05 \\
3407	1.22160890896339e-05 \\
3408	1.21914163173642e-05 \\
3409	1.21698394650593e-05 \\
3410	1.21450502774678e-05 \\
3411	1.21182602015324e-05 \\
3412	1.20972035801969e-05 \\
3413	1.20716485980665e-05 \\
3414	1.20492632049718e-05 \\
3415	1.20251806947635e-05 \\
3416	1.200032147608e-05 \\
3417	1.1975978850387e-05 \\
3418	1.19521537271794e-05 \\
3419	1.19304140753229e-05 \\
3420	1.1906538020412e-05 \\
3421	1.18815696623642e-05 \\
3422	1.18578418550896e-05 \\
3423	1.18358138934127e-05 \\
3424	1.18105726869544e-05 \\
3425	1.17874078569002e-05 \\
3426	1.17637500807177e-05 \\
3427	1.17415447675739e-05 \\
3428	1.17172803584253e-05 \\
3429	1.16959654405946e-05 \\
3430	1.16720675578108e-05 \\
3431	1.16486808110494e-05 \\
3432	1.16252276711748e-05 \\
3433	1.16029659693595e-05 \\
3434	1.15797338366974e-05 \\
3435	1.15574384835782e-05 \\
3436	1.15353541332297e-05 \\
3437	1.15129741971032e-05 \\
3438	1.14881277113454e-05 \\
3439	1.14679014586727e-05 \\
3440	1.14449630927993e-05 \\
3441	1.14230360850343e-05 \\
3442	1.14005442810594e-05 \\
3443	1.13768619485199e-05 \\
3444	1.13558226075838e-05 \\
3445	1.13314636109862e-05 \\
3446	1.13095238702954e-05 \\
3447	1.12880024971673e-05 \\
3448	1.12667767098173e-05 \\
3449	1.1243078915868e-05 \\
3450	1.12212183012161e-05 \\
3451	1.11996596388053e-05 \\
3452	1.11785502667772e-05 \\
3453	1.11552526504965e-05 \\
3454	1.11347017082153e-05 \\
3455	1.11137478597811e-05 \\
3456	1.10906730697025e-05 \\
3457	1.10690943984082e-05 \\
3458	1.10481123556383e-05 \\
3459	1.10252494778251e-05 \\
3460	1.10035553007037e-05 \\
3461	1.09834163595224e-05 \\
3462	1.09624706965405e-05 \\
3463	1.09406910269172e-05 \\
3464	1.09169059214764e-05 \\
3465	1.08984204416629e-05 \\
3466	1.08766907942481e-05 \\
3467	1.08547264972003e-05 \\
3468	1.08353360701585e-05 \\
3469	1.08118802017998e-05 \\
3470	1.07908963400405e-05 \\
3471	1.0771160305012e-05 \\
3472	1.07490050140768e-05 \\
3473	1.07295891211834e-05 \\
3474	1.07091809695703e-05 \\
3475	1.06878669612342e-05 \\
3476	1.06673214759212e-05 \\
3477	1.06468132798909e-05 \\
3478	1.06253955891589e-05 \\
3479	1.06050483736908e-05 \\
3480	1.05832541521522e-05 \\
3481	1.05632261693245e-05 \\
3482	1.05439266917529e-05 \\
3483	1.0523023775022e-05 \\
3484	1.05039625850623e-05 \\
3485	1.04826540336944e-05 \\
3486	1.04610280686757e-05 \\
3487	1.04424707387807e-05 \\
3488	1.04217424450326e-05 \\
3489	1.04010086943163e-05 \\
3490	1.03814363683341e-05 \\
3491	1.03624633993604e-05 \\
3492	1.03427628346253e-05 \\
3493	1.03225120255956e-05 \\
3494	1.03026177384891e-05 \\
3495	1.02834756035008e-05 \\
3496	1.02625153886038e-05 \\
3497	1.02429494290845e-05 \\
3498	1.02208850876195e-05 \\
3499	1.02047315522213e-05 \\
3500	1.01849163911538e-05 \\
3501	1.01628156699007e-05 \\
3502	1.01437517514569e-05 \\
3503	1.01256109701353e-05 \\
3504	1.01070345408516e-05 \\
3505	1.00850866147084e-05 \\
3506	1.00669230960193e-05 \\
3507	1.00479783213814e-05 \\
3508	1.00290681075421e-05 \\
3509	1.0008858225774e-05 \\
3510	9.98911309579853e-06 \\
3511	9.97139068203978e-06 \\
3512	9.95283880911302e-06 \\
3513	9.93241883406881e-06 \\
3514	9.91334491118323e-06 \\
3515	9.89477302937303e-06 \\
3516	9.87768544291612e-06 \\
3517	9.85713541012956e-06 \\
3518	9.83949666988337e-06 \\
3519	9.82086021394935e-06 \\
3520	9.80155346042011e-06 \\
3521	9.78407479124144e-06 \\
3522	9.76447154243942e-06 \\
3523	9.74539943854325e-06 \\
3524	9.7273677965859e-06 \\
3525	9.70742530626012e-06 \\
3526	9.68961012404179e-06 \\
3527	9.67278174357489e-06 \\
3528	9.65300387179013e-06 \\
3529	9.63404909271048e-06 \\
3530	9.61570549407043e-06 \\
3531	9.59902536123991e-06 \\
3532	9.57971769821597e-06 \\
3533	9.56291842157952e-06 \\
3534	9.54499046201818e-06 \\
3535	9.52676600718405e-06 \\
3536	9.50846697378438e-06 \\
3537	9.49170862440951e-06 \\
3538	9.47288663155632e-06 \\
3539	9.45577630773187e-06 \\
3540	9.43878148973454e-06 \\
3541	9.42123369895853e-06 \\
3542	9.40261179493973e-06 \\
3543	9.38558332563844e-06 \\
3544	9.36764627113007e-06 \\
3545	9.35005846258719e-06 \\
3546	9.3345224740915e-06 \\
3547	9.31614522414748e-06 \\
3548	9.29834095586557e-06 \\
3549	9.28066492633661e-06 \\
3550	9.26364737097174e-06 \\
3551	9.2470572781167e-06 \\
3552	9.22923209145665e-06 \\
3553	9.21177525015082e-06 \\
3554	9.19418562261853e-06 \\
3555	9.17680972634116e-06 \\
3556	9.1606189016602e-06 \\
3557	9.14230622584e-06 \\
3558	9.12633913685568e-06 \\
3559	9.11040660867002e-06 \\
3560	9.0920857473975e-06 \\
3561	9.07562571228482e-06 \\
3562	9.05953311303165e-06 \\
3563	9.04157423065044e-06 \\
3564	9.0268295025453e-06 \\
3565	9.00912436918588e-06 \\
3566	8.99231690709712e-06 \\
3567	8.97484824236017e-06 \\
3568	8.95991706784116e-06 \\
3569	8.94338154466823e-06 \\
3570	8.92635034688283e-06 \\
3571	8.9111017587129e-06 \\
3572	8.89153579919366e-06 \\
3573	8.87617261469131e-06 \\
3574	8.86032466951292e-06 \\
3575	8.84281598700909e-06 \\
3576	8.8279466581298e-06 \\
3577	8.81089363247156e-06 \\
3578	8.79475919646211e-06 \\
3579	8.77878028404666e-06 \\
3580	8.76282229000935e-06 \\
3581	8.74751731316792e-06 \\
3582	8.73148928803857e-06 \\
3583	8.71507836563978e-06 \\
3584	8.69866016728338e-06 \\
3585	8.68245297169778e-06 \\
3586	8.66726895765169e-06 \\
3587	8.65248330228496e-06 \\
3588	8.63627337821526e-06 \\
3589	8.61971420818008e-06 \\
3590	8.60436011862475e-06 \\
3591	8.58817020343849e-06 \\
3592	8.57225859363098e-06 \\
3593	8.55556390888523e-06 \\
3594	8.54088193591451e-06 \\
3595	8.52566336106975e-06 \\
3596	8.50939431984443e-06 \\
3597	8.49305251904298e-06 \\
3598	8.47866613185033e-06 \\
3599	8.46399143483723e-06 \\
3600	8.44629812490894e-06 \\
3601	8.43226916913409e-06 \\
3602	8.41615837998688e-06 \\
3603	8.40209031593986e-06 \\
3604	8.38683990878053e-06 \\
3605	8.37185416457942e-06 \\
3606	8.35559694678523e-06 \\
3607	8.3412178355502e-06 \\
3608	8.32599562272662e-06 \\
3609	8.30986573419068e-06 \\
3610	8.29534837976098e-06 \\
3611	8.28153679321986e-06 \\
3612	8.26479117677081e-06 \\
3613	8.25012011773651e-06 \\
3614	8.23596928967163e-06 \\
3615	8.21888079372002e-06 \\
3616	8.20520926936297e-06 \\
3617	8.19069100543857e-06 \\
3618	8.17573982203612e-06 \\
3619	8.16046394902514e-06 \\
3620	8.14763916423544e-06 \\
3621	8.1311482063029e-06 \\
3622	8.11666359368246e-06 \\
3623	8.10337769507896e-06 \\
3624	8.08771346783033e-06 \\
3625	8.07381002232432e-06 \\
3626	8.05832860351074e-06 \\
3627	8.04529827291844e-06 \\
3628	8.0291665653931e-06 \\
3629	8.01538953965064e-06 \\
3630	8.00094312580768e-06 \\
3631	7.98449764261022e-06 \\
3632	7.97125903773122e-06 \\
3633	7.9571927926736e-06 \\
3634	7.94332936493447e-06 \\
3635	7.92852461017901e-06 \\
3636	7.91489856055705e-06 \\
3637	7.90012927609496e-06 \\
3638	7.88585748523474e-06 \\
3639	7.87249155109748e-06 \\
3640	7.85789598012343e-06 \\
3641	7.84446820034645e-06 \\
3642	7.83057475928217e-06 \\
3643	7.81610106059816e-06 \\
3644	7.80232949182391e-06 \\
3645	7.78787398303393e-06 \\
3646	7.7735967352055e-06 \\
3647	7.75880471337587e-06 \\
3648	7.74426280258922e-06 \\
3649	7.73217834648676e-06 \\
3650	7.71851773606613e-06 \\
3651	7.70568385632941e-06 \\
3652	7.69174857850885e-06 \\
3653	7.67691381042823e-06 \\
3654	7.66445918998215e-06 \\
3655	7.6499145507114e-06 \\
3656	7.63586649554782e-06 \\
3657	7.62269655751879e-06 \\
3658	7.60763350626803e-06 \\
3659	7.59556724005961e-06 \\
3660	7.58167425374268e-06 \\
3661	7.56866393203381e-06 \\
3662	7.55661949369824e-06 \\
3663	7.54298162064515e-06 \\
3664	7.52892628952395e-06 \\
3665	7.51650168240303e-06 \\
3666	7.50201570554054e-06 \\
3667	7.48868842492811e-06 \\
3668	7.4742665674421e-06 \\
3669	7.4628260335885e-06 \\
3670	7.44793533158372e-06 \\
3671	7.43626515031792e-06 \\
3672	7.42212159821065e-06 \\
3673	7.40808945920435e-06 \\
3674	7.39690358386724e-06 \\
3675	7.38342259865021e-06 \\
3676	7.36891388442018e-06 \\
3677	7.35576986699016e-06 \\
3678	7.3448122748232e-06 \\
3679	7.33029264665674e-06 \\
3680	7.31907039153157e-06 \\
3681	7.30487090550014e-06 \\
3682	7.29080784367397e-06 \\
3683	7.2793300205376e-06 \\
3684	7.26605549061787e-06 \\
3685	7.25367635823204e-06 \\
3686	7.24075152902515e-06 \\
3687	7.2280031417904e-06 \\
3688	7.21682681614766e-06 \\
3689	7.20269918019767e-06 \\
3690	7.18967476132093e-06 \\
3691	7.17733746569138e-06 \\
3692	7.16425802238518e-06 \\
3693	7.15229134584661e-06 \\
3694	7.14119551048498e-06 \\
3695	7.12762266630307e-06 \\
3696	7.11438497091876e-06 \\
3697	7.10251970303943e-06 \\
3698	7.08989136910532e-06 \\
3699	7.07641083863564e-06 \\
3700	7.06434866515337e-06 \\
3701	7.05078082319233e-06 \\
3702	7.03996875017765e-06 \\
3703	7.02769921190338e-06 \\
3704	7.01541193848243e-06 \\
3705	7.00353484717198e-06 \\
3706	6.99101929058088e-06 \\
3707	6.97890754963737e-06 \\
3708	6.96648385201115e-06 \\
3709	6.95316748533514e-06 \\
3710	6.9407578848768e-06 \\
3711	6.93046877131565e-06 \\
3712	6.91763671056833e-06 \\
3713	6.90584420226514e-06 \\
3714	6.89466742187506e-06 \\
3715	6.8817134888377e-06 \\
3716	6.86980001773918e-06 \\
3717	6.85746272210963e-06 \\
3718	6.84620590618579e-06 \\
3719	6.83447251503821e-06 \\
3720	6.82185282130376e-06 \\
3721	6.81028086546576e-06 \\
3722	6.79927688906901e-06 \\
3723	6.78707601764472e-06 \\
3724	6.77525849823724e-06 \\
3725	6.76381205266807e-06 \\
3726	6.7512082750909e-06 \\
3727	6.73928843752947e-06 \\
3728	6.72707847115817e-06 \\
3729	6.71668612994836e-06 \\
3730	6.70407052894006e-06 \\
3731	6.69248447593418e-06 \\
3732	6.68072016196675e-06 \\
3733	6.66940104565583e-06 \\
3734	6.65679726807866e-06 \\
3735	6.64551180307171e-06 \\
3736	6.6354509726807e-06 \\
3737	6.62307320453692e-06 \\
3738	6.61183412375976e-06 \\
3739	6.60007799524465e-06 \\
3740	6.58868520986289e-06 \\
3741	6.57614600640954e-06 \\
3742	6.5654039644869e-06 \\
3743	6.5541134972591e-06 \\
3744	6.54369705443969e-06 \\
3745	6.53291954222368e-06 \\
3746	6.52080052532256e-06 \\
3747	6.50982747174567e-06 \\
3748	6.49873345537344e-06 \\
3749	6.48697823635302e-06 \\
3750	6.47478373139165e-06 \\
3751	6.46548187432927e-06 \\
3752	6.45410818833625e-06 \\
3753	6.44432611807133e-06 \\
3754	6.43193152427557e-06 \\
3755	6.42099075776059e-06 \\
3756	6.41016458757804e-06 \\
3757	6.39804238744546e-06 \\
3758	6.3871375459712e-06 \\
3759	6.37643006484723e-06 \\
3760	6.36568620393518e-06 \\
3761	6.35427386441734e-06 \\
3762	6.34407933830516e-06 \\
3763	6.33354329693248e-06 \\
3764	6.32188448435045e-06 \\
3765	6.31160582997836e-06 \\
3766	6.30047952654422e-06 \\
3767	6.29003352514701e-06 \\
3768	6.27889403403969e-06 \\
3769	6.26791870672605e-06 \\
3770	6.2573230934504e-06 \\
3771	6.24616450295434e-06 \\
3772	6.23621144768549e-06 \\
3773	6.22493598712026e-06 \\
3774	6.21533126832219e-06 \\
3775	6.20515675109345e-06 \\
3776	6.19453203398734e-06 \\
3777	6.18188960288535e-06 \\
3778	6.17227669863496e-06 \\
3779	6.16198985881056e-06 \\
3780	6.15146291238489e-06 \\
3781	6.13994097875548e-06 \\
3782	6.12992698734161e-06 \\
3783	6.11947189099737e-06 \\
3784	6.10816641710699e-06 \\
3785	6.09820108365966e-06 \\
3786	6.08920800004853e-06 \\
3787	6.07780430073035e-06 \\
3788	6.06814455750282e-06 \\
3789	6.05760214966722e-06 \\
3790	6.04680235483102e-06 \\
3791	6.03617854721961e-06 \\
3792	6.02544696448604e-06 \\
3793	6.01531428401358e-06 \\
3794	6.00543671680498e-06 \\
3795	5.99554459768115e-06 \\
3796	5.98498627368826e-06 \\
3797	5.97450434725033e-06 \\
3798	5.96478503211983e-06 \\
3799	5.95590245211497e-06 \\
3800	5.94538596487837e-06 \\
3801	5.93512140767416e-06 \\
3802	5.92426022194559e-06 \\
3803	5.91580828768201e-06 \\
3804	5.90514036957757e-06 \\
3805	5.89455339650158e-06 \\
3806	5.88552666158648e-06 \\
3807	5.87501472182339e-06 \\
3808	5.86425358051201e-06 \\
3809	5.8548325796437e-06 \\
3810	5.84510371481883e-06 \\
3811	5.8354180509923e-06 \\
3812	5.82506800128613e-06 \\
3813	5.81608082939056e-06 \\
3814	5.80595178689691e-06 \\
3815	5.79564039071556e-06 \\
3816	5.78697472519707e-06 \\
3817	5.77577793592354e-06 \\
3818	5.76751699554734e-06 \\
3819	5.75721060158685e-06 \\
3820	5.74696605326608e-06 \\
3821	5.73775332668447e-06 \\
3822	5.72768476558849e-06 \\
3823	5.71837381357909e-06 \\
3824	5.70941438127193e-06 \\
3825	5.69824760532356e-06 \\
3826	5.68917312193662e-06 \\
3827	5.68011910218047e-06 \\
3828	5.67012511965004e-06 \\
3829	5.66056314710295e-06 \\
3830	5.65122309126309e-06 \\
3831	5.64207266506855e-06 \\
3832	5.63144749321509e-06 \\
3833	5.62310560781043e-06 \\
3834	5.61431079404429e-06 \\
3835	5.60343642064254e-06 \\
3836	5.59449517822941e-06 \\
3837	5.5852806326584e-06 \\
3838	5.5771797633497e-06 \\
3839	5.5671225709375e-06 \\
3840	5.55657970835455e-06 \\
3841	5.54829966858961e-06 \\
3842	5.53857535123825e-06 \\
3843	5.52971187062212e-06 \\
3844	5.52021947441972e-06 \\
3845	5.50924596609548e-06 \\
3846	5.50159711565357e-06 \\
3847	5.49216701983823e-06 \\
3848	5.48317530046916e-06 \\
3849	5.47455601918045e-06 \\
3850	5.46458886674372e-06 \\
3851	5.45655211681151e-06 \\
3852	5.44686372450087e-06 \\
3853	5.43684745935025e-06 \\
3854	5.42840371053899e-06 \\
3855	5.41894087291439e-06 \\
3856	5.40993414688273e-06 \\
3857	5.40235669177491e-06 \\
3858	5.39240409125341e-06 \\
3859	5.3832691264688e-06 \\
3860	5.37471214556717e-06 \\
3861	5.36577181264875e-06 \\
3862	5.35703475179616e-06 \\
3863	5.34781702299369e-06 \\
3864	5.33867660124088e-06 \\
3865	5.33069578523282e-06 \\
3866	5.32121794094564e-06 \\
3867	5.31321711605415e-06 \\
3868	5.30489387529087e-06 \\
3869	5.29646194991074e-06 \\
3870	5.28684449818684e-06 \\
3871	5.27813699591206e-06 \\
3872	5.26930989508401e-06 \\
3873	5.26107032783329e-06 \\
3874	5.25347059010528e-06 \\
3875	5.24334518559044e-06 \\
3876	5.23670223628869e-06 \\
3877	5.22589061802137e-06 \\
3878	5.21811762155266e-06 \\
3879	5.20971843798179e-06 \\
3880	5.20129151482251e-06 \\
3881	5.19114337294013e-06 \\
3882	5.18396609550109e-06 \\
3883	5.17493026563898e-06 \\
3884	5.16748877998907e-06 \\
3885	5.15723877470009e-06 \\
3886	5.14945440954762e-06 \\
3887	5.14116982230917e-06 \\
3888	5.13246141053969e-06 \\
3889	5.12510860062321e-06 \\
3890	5.11601092512137e-06 \\
3891	5.10701784151024e-06 \\
3892	5.09958772454411e-06 \\
3893	5.09082565258723e-06 \\
3894	5.08264201926067e-06 \\
3895	5.07427466800436e-06 \\
3896	5.06705509906169e-06 \\
3897	5.05786238136352e-06 \\
3898	5.0499784265412e-06 \\
3899	5.04159015690675e-06 \\
3900	5.03392402606551e-06 \\
3901	5.02647799294209e-06 \\
3902	5.01741396874422e-06 \\
3903	5.00865735375555e-06 \\
3904	5.00090845889645e-06 \\
3905	4.99188581670751e-06 \\
3906	4.98491817779723e-06 \\
3907	4.97724886372453e-06 \\
3908	4.96930078952573e-06 \\
3909	4.96001575811533e-06 \\
3910	4.95185031468282e-06 \\
3911	4.94385403726483e-06 \\
3912	4.93571724291542e-06 \\
3913	4.92798062623478e-06 \\
3914	4.92033996124519e-06 \\
3915	4.91174614580814e-06 \\
3916	4.90381853524013e-06 \\
3917	4.89661624669679e-06 \\
3918	4.88765863337903e-06 \\
3919	4.87997567688581e-06 \\
3920	4.87218221678631e-06 \\
3921	4.8642259571352e-06 \\
3922	4.85659711557673e-06 \\
3923	4.84897236674442e-06 \\
3924	4.84043721371563e-06 \\
3925	4.83267922390951e-06 \\
3926	4.82529685541522e-06 \\
3927	4.81721281175851e-06 \\
3928	4.80932976643089e-06 \\
3929	4.80149083159631e-06 \\
3930	4.79437767353375e-06 \\
3931	4.78642368761939e-06 \\
3932	4.77944195154123e-06 \\
3933	4.77097455586772e-06 \\
3934	4.76382274428033e-06 \\
3935	4.75627757623442e-06 \\
3936	4.74800253869034e-06 \\
3937	4.74023136121104e-06 \\
3938	4.73288355351542e-06 \\
3939	4.72542160423473e-06 \\
3940	4.71721114081447e-06 \\
3941	4.70955183118349e-06 \\
3942	4.70198574475944e-06 \\
3943	4.69607948616613e-06 \\
3944	4.6874984036549e-06 \\
3945	4.67965855932562e-06 \\
3946	4.67226482214755e-06 \\
3947	4.66538176624454e-06 \\
3948	4.65787798020756e-06 \\
3949	4.65064476884436e-06 \\
3950	4.64295044366736e-06 \\
3951	4.63553578811116e-06 \\
3952	4.62795787825598e-06 \\
3953	4.62098387288279e-06 \\
3954	4.61365107184974e-06 \\
3955	4.6055479288043e-06 \\
3956	4.59868351754267e-06 \\
3957	4.59103375760606e-06 \\
3958	4.58355680166278e-06 \\
3959	4.57691339761368e-06 \\
3960	4.56953193861409e-06 \\
3961	4.56233965451247e-06 \\
3962	4.55549525213428e-06 \\
3963	4.54751398137887e-06 \\
3964	4.54066503152717e-06 \\
3965	4.53367010777583e-06 \\
3966	4.52670838058111e-06 \\
3967	4.51828327641124e-06 \\
3968	4.51224150310736e-06 \\
3969	4.50508287030971e-06 \\
3970	4.49688923254143e-06 \\
3971	4.48993432655698e-06 \\
3972	4.48269656772027e-06 \\
3973	4.47692900706897e-06 \\
3974	4.46880767412949e-06 \\
3975	4.46087960881414e-06 \\
3976	4.45463138021296e-06 \\
3977	4.44755551143317e-06 \\
3978	4.43962608187576e-06 \\
3979	4.43192129750969e-06 \\
3980	4.42618875240441e-06 \\
3981	4.41989232058404e-06 \\
3982	4.41305382992141e-06 \\
3983	4.40490111941472e-06 \\
3984	4.39899849880021e-06 \\
3985	4.39216137237963e-06 \\
3986	4.38502684119157e-06 \\
3987	4.3779850784631e-06 \\
3988	4.37035123468377e-06 \\
3989	4.36412892668159e-06 \\
3990	4.35829406342236e-06 \\
3991	4.35010178989614e-06 \\
3992	4.3428735807538e-06 \\
3993	4.33677405453636e-06 \\
3994	4.3300988181727e-06 \\
3995	4.32374827141757e-06 \\
3996	4.31662101618713e-06 \\
3997	4.30951058660867e-06 \\
3998	4.30313366450719e-06 \\
3999	4.29612464358797e-06 \\
4000	4.28914745498332e-06 \\
4001	4.28267958341166e-06 \\
4002	4.27545546699548e-06 \\
4003	4.26880887971492e-06 \\
4004	4.26275437348522e-06 \\
4005	4.25628104494535e-06 \\
4006	4.24839208790218e-06 \\
4007	4.24218251282582e-06 \\
4008	4.23595429310808e-06 \\
4009	4.22842504121945e-06 \\
4010	4.22188986703986e-06 \\
4011	4.21562845076551e-06 \\
4012	4.20849119109334e-06 \\
4013	4.20233300246764e-06 \\
4014	4.19573916587979e-06 \\
4015	4.18903528043302e-06 \\
4016	4.18261379309115e-06 \\
4017	4.17538467445411e-06 \\
4018	4.16957936977269e-06 \\
4019	4.16463808505796e-06 \\
4020	4.1572702684789e-06 \\
4021	4.15055637859041e-06 \\
4022	4.14383521274431e-06 \\
4023	4.13774569096859e-06 \\
4024	4.13062662119046e-06 \\
4025	4.12432882512803e-06 \\
4026	4.11840937886154e-06 \\
4027	4.11139262723736e-06 \\
4028	4.10524626204278e-06 \\
4029	4.09928634326207e-06 \\
4030	4.09242193200043e-06 \\
4031	4.08678261010209e-06 \\
4032	4.07975403504679e-06 \\
4033	4.07434981752886e-06 \\
4034	4.06788967666216e-06 \\
4035	4.06000435759779e-06 \\
4036	4.05540095016477e-06 \\
4037	4.04815773435985e-06 \\
4038	4.04303500545211e-06 \\
4039	4.03658668801654e-06 \\
4040	4.02982732339296e-06 \\
4041	4.0228196667158e-06 \\
4042	4.01672969019273e-06 \\
4043	4.01021043217042e-06 \\
4044	4.00456337956712e-06 \\
4045	3.99841701437254e-06 \\
4046	3.99269265471958e-06 \\
4047	3.98679640056798e-06 \\
4048	3.9804463085602e-06 \\
4049	3.97416079067625e-06 \\
4050	3.96763380194898e-06 \\
4051	3.96248015022138e-06 \\
4052	3.95615097659174e-06 \\
4053	3.94897870137356e-06 \\
4054	3.94380822399398e-06 \\
4055	3.93769096262986e-06 \\
4056	3.93166601497796e-06 \\
4057	3.9251453927136e-06 \\
4058	3.91943376598647e-06 \\
4059	3.91350522477296e-06 \\
4060	3.90747118217405e-06 \\
4061	3.9019560063025e-06 \\
4062	3.89579599868739e-06 \\
4063	3.88890293834265e-06 \\
4064	3.88316630051122e-06 \\
4065	3.87741238228045e-06 \\
4066	3.87114778277464e-06 \\
4067	3.86609190172749e-06 \\
4068	3.86003239327692e-06 \\
4069	3.85433395422297e-06 \\
4070	3.84805616704398e-06 \\
4071	3.84202121495036e-06 \\
4072	3.83643919121823e-06 \\
4073	3.82986581826117e-06 \\
4074	3.82463167625247e-06 \\
4075	3.81928930437425e-06 \\
4076	3.8122852856759e-06 \\
4077	3.80743654204707e-06 \\
4078	3.80109440811793e-06 \\
4079	3.79485481971642e-06 \\
4080	3.79009156858956e-06 \\
4081	3.783945885516e-06 \\
4082	3.77805190510117e-06 \\
4083	3.77230821868579e-06 \\
4084	3.76650427824643e-06 \\
4085	3.75997797164018e-06 \\
4086	3.75538866137504e-06 \\
4087	3.74842238670681e-06 \\
4088	3.74348064724472e-06 \\
4089	3.73749253412825e-06 \\
4090	3.73276952814194e-06 \\
4091	3.72615795640741e-06 \\
4092	3.72144018001563e-06 \\
4093	3.71581154468004e-06 \\
4094	3.70993529941188e-06 \\
4095	3.70436373486882e-06 \\
4096	3.69747749573435e-06 \\
4097	3.6922465369571e-06 \\
4098	3.68753217117046e-06 \\
4099	3.68180803889118e-06 \\
4100	3.67609982276917e-06 \\
4101	3.66967583431688e-06 \\
4102	3.66450944966346e-06 \\
4103	3.65982805305975e-06 \\
4104	3.65499772669864e-06 \\
4105	3.64780817108112e-06 \\
4106	3.64224638360611e-06 \\
4107	3.63799949809618e-06 \\
4108	3.63129515790206e-06 \\
4109	3.62641640094807e-06 \\
4110	3.62095943273744e-06 \\
4111	3.61454067387967e-06 \\
4112	3.61048842023592e-06 \\
4113	3.60416152034304e-06 \\
4114	3.59911450686923e-06 \\
4115	3.59308978659101e-06 \\
4116	3.58836314262589e-06 \\
4117	3.58286024493282e-06 \\
4118	3.57757699021022e-06 \\
4119	3.57241196979885e-06 \\
4120	3.56606892637501e-06 \\
4121	3.56147234015225e-06 \\
4122	3.55567794940725e-06 \\
4123	3.54963185600354e-06 \\
4124	3.54444705408241e-06 \\
4125	3.53911536876694e-06 \\
4126	3.53411383002822e-06 \\
4127	3.5293742257636e-06 \\
4128	3.52444772033778e-06 \\
4129	3.51820654032053e-06 \\
4130	3.51294011124992e-06 \\
4131	3.50811228599923e-06 \\
4132	3.50325262843398e-06 \\
4133	3.49794436260709e-06 \\
4134	3.49199422089441e-06 \\
4135	3.48688899975969e-06 \\
4136	3.48125877280836e-06 \\
4137	3.47743707607151e-06 \\
4138	3.47109789800015e-06 \\
4139	3.46606384482584e-06 \\
4140	3.46136039297562e-06 \\
4141	3.45493299391819e-06 \\
4142	3.45036096405238e-06 \\
4143	3.44520049111452e-06 \\
4144	3.44068325830449e-06 \\
4145	3.43484225595603e-06 \\
4146	3.43032047567249e-06 \\
4147	3.42485327564646e-06 \\
4148	3.42002340403269e-06 \\
4149	3.4154113564e-06 \\
4150	3.40989709002315e-06 \\
4151	3.40475912707916e-06 \\
4152	3.40022211275937e-06 \\
4153	3.39447979058605e-06 \\
4154	3.39013968186919e-06 \\
4155	3.38434074365068e-06 \\
4156	3.37975006914348e-06 \\
4157	3.37461437993625e-06 \\
4158	3.36861421601498e-06 \\
4159	3.3647158943495e-06 \\
4160	3.36009975399065e-06 \\
4161	3.35424010700081e-06 \\
4162	3.34966784976132e-06 \\
4163	3.34395463141846e-06 \\
4164	3.33819798470358e-06 \\
4165	3.33480511471862e-06 \\
4166	3.3300516406598e-06 \\
4167	3.32409217662644e-06 \\
4168	3.31974024447845e-06 \\
4169	3.31488695337612e-06 \\
4170	3.31010028276069e-06 \\
4171	3.30478133037104e-06 \\
4172	3.3007568163157e-06 \\
4173	3.29476029037323e-06 \\
4174	3.28989563058713e-06 \\
4175	3.28603027810459e-06 \\
4176	3.28077430822304e-06 \\
4177	3.2756840937509e-06 \\
4178	3.2713646760385e-06 \\
4179	3.26608187606325e-06 \\
4180	3.26181361742783e-06 \\
4181	3.25767859976622e-06 \\
4182	3.25218161378871e-06 \\
4183	3.24674215335108e-06 \\
4184	3.2418902264908e-06 \\
4185	3.23740732710576e-06 \\
4186	3.23217727782321e-06 \\
4187	3.22786945616826e-06 \\
4188	3.22316327583394e-06 \\
4189	3.21863808494527e-06 \\
4190	3.21461857311078e-06 \\
4191	3.20860908686882e-06 \\
4192	3.20413323606772e-06 \\
4193	3.19899595524475e-06 \\
4194	3.19483433486312e-06 \\
4195	3.19123682857025e-06 \\
4196	3.18563343171263e-06 \\
4197	3.18094521389867e-06 \\
4198	3.17612375511089e-06 \\
4199	3.17150352202589e-06 \\
4200	3.1665849746787e-06 \\
4201	3.16270711664401e-06 \\
4202	3.15754186885897e-06 \\
4203	3.15306169795804e-06 \\
4204	3.14867202177993e-06 \\
4205	3.1438603400602e-06 \\
4206	3.13966461362725e-06 \\
4207	3.13471264234977e-06 \\
4208	3.13014538733114e-06 \\
4209	3.12606834995677e-06 \\
4210	3.12065958496532e-06 \\
4211	3.1155173019215e-06 \\
4212	3.11169219457952e-06 \\
4213	3.1074896469363e-06 \\
4214	3.10337964037899e-06 \\
4215	3.09850656776689e-06 \\
4216	3.09337156068068e-06 \\
4217	3.08921380565153e-06 \\
4218	3.08409312310687e-06 \\
4219	3.0794910799159e-06 \\
4220	3.07554773826269e-06 \\
4221	3.07122672893456e-06 \\
4222	3.06715219267062e-06 \\
4223	3.06245306092023e-06 \\
4224	3.05801040667575e-06 \\
4225	3.05309549730737e-06 \\
4226	3.04871991829714e-06 \\
4227	3.04422246699687e-06 \\
4228	3.03942942991853e-06 \\
4229	3.03520391753409e-06 \\
4230	3.03187380268355e-06 \\
4231	3.02626222037361e-06 \\
4232	3.02183889289154e-06 \\
4233	3.01786121781333e-06 \\
4234	3.01427144222544e-06 \\
4235	3.00922147289384e-06 \\
4236	3.00440660794266e-06 \\
4237	3.00030387734296e-06 \\
4238	2.99620683108515e-06 \\
4239	2.99197881759028e-06 \\
4240	2.98734016723756e-06 \\
4241	2.98204963655735e-06 \\
4242	2.97873521049041e-06 \\
4243	2.97506403512671e-06 \\
4244	2.97011865768582e-06 \\
4245	2.9656198421435e-06 \\
4246	2.96202733807149e-06 \\
4247	2.95784298032231e-06 \\
4248	2.95295512842131e-06 \\
4249	2.94872825179482e-06 \\
4250	2.94503524855827e-06 \\
4251	2.94042069981515e-06 \\
4252	2.9363795874815e-06 \\
4253	2.93252173833025e-06 \\
4254	2.92776530841365e-06 \\
4255	2.92426193482243e-06 \\
4256	2.91951710096328e-06 \\
4257	2.91580658995372e-06 \\
4258	2.91019455289643e-06 \\
4259	2.90692219095945e-06 \\
4260	2.90211551146058e-06 \\
4261	2.89814715870307e-06 \\
4262	2.89397280539561e-06 \\
4263	2.89045010504196e-06 \\
4264	2.88575824924919e-06 \\
4265	2.88194019049115e-06 \\
4266	2.87800594378496e-06 \\
4267	2.87390321318526e-06 \\
4268	2.86910585600708e-06 \\
4269	2.86510044134047e-06 \\
4270	2.86124122794718e-06 \\
4271	2.85632268059999e-06 \\
4272	2.85319333670486e-06 \\
4273	2.84838756670069e-06 \\
4274	2.84458224086848e-06 \\
4275	2.84064435618347e-06 \\
4276	2.83710028270434e-06 \\
4277	2.83276858681347e-06 \\
4278	2.82926816908002e-06 \\
4279	2.82440805676742e-06 \\
4280	2.82052451439085e-06 \\
4281	2.8164834020572e-06 \\
4282	2.81201937468722e-06 \\
4283	2.8087761165807e-06 \\
4284	2.80456356449577e-06 \\
4285	2.79947789749713e-06 \\
4286	2.79688151749724e-06 \\
4287	2.79197433883382e-06 \\
4288	2.78851712209871e-06 \\
4289	2.78435572909075e-06 \\
4290	2.78097058981075e-06 \\
4291	2.77565754913667e-06 \\
4292	2.77158483186213e-06 \\
4293	2.76849050351302e-06 \\
4294	2.76497621598537e-06 \\
4295	2.75981506092648e-06 \\
4296	2.75696675089421e-06 \\
4297	2.75268371296988e-06 \\
4298	2.74812305178784e-06 \\
4299	2.74470789918269e-06 \\
4300	2.74060835181444e-06 \\
4301	2.73699947683781e-06 \\
4302	2.73240721071488e-06 \\
4303	2.72963052339037e-06 \\
4304	2.72530451184139e-06 \\
4305	2.72117313215858e-06 \\
4306	2.71730050371843e-06 \\
4307	2.71442968369229e-06 \\
4308	2.71053659162135e-06 \\
4309	2.70601094598533e-06 \\
4310	2.70190639639623e-06 \\
4311	2.69738688984944e-06 \\
4312	2.69444399236818e-06 \\
4313	2.69043675871217e-06 \\
4314	2.68670328296139e-06 \\
4315	2.68240887635329e-06 \\
4316	2.67897166850162e-06 \\
4317	2.67643713414145e-06 \\
4318	2.67160976363812e-06 \\
4319	2.66754341282649e-06 \\
4320	2.6642526336218e-06 \\
4321	2.66040387941757e-06 \\
4322	2.65592257164826e-06 \\
4323	2.65340349869803e-06 \\
4324	2.64852451437037e-06 \\
4325	2.64469144894974e-06 \\
4326	2.64169511865475e-06 \\
4327	2.63799438471324e-06 \\
4328	2.63467131844664e-06 \\
4329	2.63055153482128e-06 \\
4330	2.62608455159352e-06 \\
4331	2.62263006334251e-06 \\
4332	2.61979448623606e-06 \\
4333	2.61513878285768e-06 \\
4334	2.61159561887325e-06 \\
4335	2.60839851762285e-06 \\
4336	2.60498768511752e-06 \\
4337	2.60217530012596e-06 \\
4338	2.59736316365888e-06 \\
4339	2.59425041804207e-06 \\
4340	2.58990803558845e-06 \\
4341	2.5872632249957e-06 \\
4342	2.58258091889729e-06 \\
4343	2.57917486123915e-06 \\
4344	2.57562646766019e-06 \\
4345	2.57235797107569e-06 \\
4346	2.56868975156976e-06 \\
4347	2.56473049375927e-06 \\
4348	2.56142971011286e-06 \\
4349	2.55759732681327e-06 \\
4350	2.5536414796079e-06 \\
4351	2.54995711657102e-06 \\
4352	2.54628594120732e-06 \\
4353	2.54366887020296e-06 \\
4354	2.53886082646204e-06 \\
4355	2.53563939622836e-06 \\
4356	2.53228017754736e-06 \\
4357	2.52834206548869e-06 \\
4358	2.52557606472692e-06 \\
4359	2.5213846583938e-06 \\
4360	2.51856477007095e-06 \\
4361	2.51424239650078e-06 \\
4362	2.51090818892408e-06 \\
4363	2.50830112236144e-06 \\
4364	2.50457856054709e-06 \\
4365	2.50020502789994e-06 \\
4366	2.49707909460994e-06 \\
4367	2.49388085649116e-06 \\
4368	2.48977585215471e-06 \\
4369	2.48680635195342e-06 \\
4370	2.48382093559485e-06 \\
4371	2.47961133936769e-06 \\
4372	2.47693287747097e-06 \\
4373	2.47290381594212e-06 \\
4374	2.46955687543959e-06 \\
4375	2.46607123699505e-06 \\
4376	2.46288846028619e-06 \\
4377	2.45985461333476e-06 \\
4378	2.45589399128221e-06 \\
4379	2.45165119849844e-06 \\
4380	2.44914053837419e-06 \\
4381	2.44552165895584e-06 \\
4382	2.44186321651796e-06 \\
4383	2.438496267132e-06 \\
4384	2.43510930886259e-06 \\
4385	2.43136378230702e-06 \\
4386	2.42790019910899e-06 \\
4387	2.42488636104099e-06 \\
4388	2.42080159296165e-06 \\
4389	2.41832003666786e-06 \\
4390	2.41547559198807e-06 \\
4391	2.41191401073593e-06 \\
4392	2.40866347667179e-06 \\
4393	2.40490385294834e-06 \\
4394	2.40080498770112e-06 \\
4395	2.39790369960247e-06 \\
4396	2.39508062804816e-06 \\
4397	2.39118048739329e-06 \\
4398	2.38823054132808e-06 \\
4399	2.38447842093592e-06 \\
4400	2.38085749515449e-06 \\
4401	2.37810672842897e-06 \\
4402	2.37449398809986e-06 \\
4403	2.37167751038214e-06 \\
4404	2.36872733694327e-06 \\
4405	2.36591063185188e-06 \\
4406	2.3624197638128e-06 \\
4407	2.35878633247921e-06 \\
4408	2.35502011491917e-06 \\
4409	2.35211678045744e-06 \\
4410	2.34849335356557e-06 \\
4411	2.3456625513063e-06 \\
4412	2.34374920182745e-06 \\
4413	2.33935975302302e-06 \\
4414	2.33518426284718e-06 \\
4415	2.33284276873746e-06 \\
4416	2.33006926464441e-06 \\
4417	2.32650290854508e-06 \\
4418	2.32285447054892e-06 \\
4419	2.3202564989333e-06 \\
4420	2.31636477110442e-06 \\
4421	2.31278249884781e-06 \\
4422	2.30958653446578e-06 \\
4423	2.30729233408056e-06 \\
4424	2.30385785471299e-06 \\
4425	2.30061709771689e-06 \\
4426	2.29747774938005e-06 \\
4427	2.29371357818309e-06 \\
4428	2.29176043831103e-06 \\
4429	2.28840872296132e-06 \\
4430	2.28565750148846e-06 \\
4431	2.28131966650835e-06 \\
4432	2.27843293032493e-06 \\
4433	2.27536634156422e-06 \\
4434	2.27195300794847e-06 \\
4435	2.26997826757724e-06 \\
4436	2.26654401558335e-06 \\
4437	2.26350221055327e-06 \\
4438	2.26011661652592e-06 \\
4439	2.25742223847192e-06 \\
4440	2.25374765250308e-06 \\
4441	2.25127337216691e-06 \\
4442	2.24742143473122e-06 \\
4443	2.24470909415686e-06 \\
4444	2.2409449229599e-06 \\
4445	2.23860070036608e-06 \\
4446	2.23589518100198e-06 \\
4447	2.23242227548326e-06 \\
4448	2.2287608771876e-06 \\
4449	2.22632957047608e-06 \\
4450	2.22282460526912e-06 \\
4451	2.22022572415881e-06 \\
4452	2.21730510929774e-06 \\
4453	2.21416394197149e-06 \\
4454	2.21107256948017e-06 \\
4455	2.20729884858883e-06 \\
4456	2.20508354686899e-06 \\
4457	2.20119886762404e-06 \\
4458	2.19850062421756e-06 \\
4459	2.19538878809544e-06 \\
4460	2.19320872929529e-06 \\
4461	2.19034154724795e-06 \\
4462	2.18686932385026e-06 \\
4463	2.1842986370757e-06 \\
4464	2.18053446587874e-06 \\
4465	2.17837441596203e-06 \\
4466	2.17556589632295e-06 \\
4467	2.17163824345334e-06 \\
4468	2.16909802475129e-06 \\
4469	2.16641478800739e-06 \\
4470	2.16377111428301e-06 \\
4471	2.16003923014796e-06 \\
4472	2.15730824493221e-06 \\
4473	2.154841695301e-06 \\
4474	2.15238492273784e-06 \\
4475	2.14861324820959e-06 \\
4476	2.14579404200776e-06 \\
4477	2.14339866033697e-06 \\
4478	2.13997918763198e-06 \\
4479	2.13614794120076e-06 \\
4480	2.1342846139305e-06 \\
4481	2.13114708458306e-06 \\
4482	2.1283949536155e-06 \\
4483	2.12577060665353e-06 \\
4484	2.12240365726757e-06 \\
4485	2.11955307349854e-06 \\
4486	2.11742826650152e-06 \\
4487	2.11431097341119e-06 \\
4488	2.1115322397236e-06 \\
4489	2.10848338610958e-06 \\
4490	2.10573261938407e-06 \\
4491	2.10273128686822e-06 \\
4492	2.09937070394517e-06 \\
4493	2.0970010154997e-06 \\
4494	2.09391782846069e-06 \\
4495	2.09099266612611e-06 \\
4496	2.08857045436162e-06 \\
4497	2.08561459658085e-06 \\
4498	2.08220581043861e-06 \\
4499	2.08015762837022e-06 \\
4500	2.07756693271222e-06 \\
4501	2.07504808713566e-06 \\
4502	2.07101197702286e-06 \\
4503	2.06859249374247e-06 \\
4504	2.0662616861955e-06 \\
4505	2.06324330065399e-06 \\
4506	2.0601275991794e-06 \\
4507	2.05792412089068e-06 \\
4508	2.05548212761641e-06 \\
4509	2.05192009161692e-06 \\
4510	2.04878006115905e-06 \\
4511	2.04670823222841e-06 \\
4512	2.04372918233275e-06 \\
4513	2.04097659661784e-06 \\
4514	2.03789863917336e-06 \\
4515	2.03504214368877e-06 \\
4516	2.0331326595624e-06 \\
4517	2.02983983399463e-06 \\
4518	2.02726187126245e-06 \\
4519	2.02409819394234e-06 \\
4520	2.02196997634019e-06 \\
4521	2.01892430595763e-06 \\
4522	2.01629518414848e-06 \\
4523	2.01388365894672e-06 \\
4524	2.01084571926913e-06 \\
4525	2.00761814994621e-06 \\
4526	2.00553836293693e-06 \\
4527	2.00305521502742e-06 \\
4528	2.00024214791483e-06 \\
4529	1.99774717657419e-06 \\
4530	1.994555532292e-06 \\
4531	1.99203850570484e-06 \\
4532	1.98938323592301e-06 \\
4533	1.98755083147262e-06 \\
4534	1.98355883185286e-06 \\
4535	1.98211455426645e-06 \\
4536	1.97899544218672e-06 \\
4537	1.97669669432798e-06 \\
4538	1.97428062165272e-06 \\
4539	1.97140934687923e-06 \\
4540	1.96877954294905e-06 \\
4541	1.96569703803107e-06 \\
4542	1.96270002561505e-06 \\
4543	1.96051337297831e-06 \\
4544	1.95874486053071e-06 \\
4545	1.95545862879953e-06 \\
4546	1.95285429072101e-06 \\
4547	1.95000848179916e-06 \\
4548	1.94680205822806e-06 \\
4549	1.94502877093328e-06 \\
4550	1.94241147255525e-06 \\
4551	1.93978121387772e-06 \\
4552	1.93747700905078e-06 \\
4553	1.93498863154673e-06 \\
4554	1.93207938536943e-06 \\
4555	1.92978109225805e-06 \\
4556	1.92766287909762e-06 \\
4557	1.92476090887794e-06 \\
4558	1.92236757357023e-06 \\
4559	1.91931917470356e-06 \\
4560	1.91646540770307e-06 \\
4561	1.91479966815677e-06 \\
4562	1.91185313269671e-06 \\
4563	1.9091439753538e-06 \\
4564	1.90684420431353e-06 \\
4565	1.90475179806526e-06 \\
4566	1.90169168945431e-06 \\
4567	1.89918000614853e-06 \\
4568	1.89675574802095e-06 \\
4569	1.89398451766465e-06 \\
4570	1.89097409020178e-06 \\
4571	1.88959052138671e-06 \\
4572	1.88673948287033e-06 \\
4573	1.88383637578227e-06 \\
4574	1.88130434253253e-06 \\
4575	1.87960313269286e-06 \\
4576	1.87709656529478e-06 \\
4577	1.87429952802631e-06 \\
4578	1.87153841579857e-06 \\
4579	1.86965462489752e-06 \\
4580	1.86639340427064e-06 \\
4581	1.86510374078352e-06 \\
4582	1.86226395726408e-06 \\
4583	1.85962312571064e-06 \\
4584	1.85751855497074e-06 \\
4585	1.85425528798078e-06 \\
4586	1.85198996405234e-06 \\
4587	1.84980194717355e-06 \\
4588	1.84696682481444e-06 \\
4589	1.84492114385648e-06 \\
4590	1.84304894901288e-06 \\
4591	1.83965948963305e-06 \\
4592	1.83687507160357e-06 \\
4593	1.83516635843262e-06 \\
4594	1.83336123882327e-06 \\
4595	1.83018551069836e-06 \\
4596	1.82855319508235e-06 \\
4597	1.82572534868086e-06 \\
4598	1.82346821020474e-06 \\
4599	1.82106464308163e-06 \\
4600	1.8182945495937e-06 \\
4601	1.81572454494017e-06 \\
4602	1.81408347543766e-06 \\
4603	1.81182622327469e-06 \\
4604	1.80961819751246e-06 \\
4605	1.80720485332131e-06 \\
4606	1.80419419848477e-06 \\
4607	1.80185691078805e-06 \\
4608	1.80015570094838e-06 \\
4609	1.79697553903679e-06 \\
4610	1.79507355824171e-06 \\
4611	1.79214373474679e-06 \\
4612	1.79001335709472e-06 \\
4613	1.78832124220207e-06 \\
4614	1.78566540398606e-06 \\
4615	1.78337757006375e-06 \\
4616	1.78111179138796e-06 \\
4617	1.77834363057627e-06 \\
4618	1.77669210188469e-06 \\
4619	1.77465676642896e-06 \\
4620	1.77169818016409e-06 \\
4621	1.76948731223092e-06 \\
4622	1.76747278146649e-06 \\
4623	1.76508933691366e-06 \\
4624	1.76236471816082e-06 \\
4625	1.76018602360273e-06 \\
4626	1.75821173797885e-06 \\
4627	1.75596346707607e-06 \\
4628	1.75379204847559e-06 \\
4629	1.75134573510149e-06 \\
4630	1.74917204276426e-06 \\
4631	1.74617548509559e-06 \\
4632	1.74460069501947e-06 \\
4633	1.74139813680085e-06 \\
4634	1.74095725924417e-06 \\
4635	1.73713624462835e-06 \\
4636	1.73588682628179e-06 \\
4637	1.73338617059926e-06 \\
4638	1.73042553797131e-06 \\
4639	1.7292127267865e-06 \\
4640	1.72654267771577e-06 \\
4641	1.72412546817213e-06 \\
4642	1.72229431427695e-06 \\
4643	1.71929104908486e-06 \\
4644	1.71755300470977e-06 \\
4645	1.71508281709976e-06 \\
4646	1.71344777299964e-06 \\
4647	1.71080603195151e-06 \\
4648	1.70867895121773e-06 \\
4649	1.70692283063545e-06 \\
4650	1.70477346728148e-06 \\
4651	1.70184807757323e-06 \\
4652	1.69978852682107e-06 \\
4653	1.69757731782738e-06 \\
4654	1.69542227013153e-06 \\
4655	1.69335464761389e-06 \\
4656	1.69194845511811e-06 \\
4657	1.68899339314521e-06 \\
4658	1.68710221259971e-06 \\
4659	1.68423957802588e-06 \\
4660	1.68206747730437e-06 \\
4661	1.68053998095274e-06 \\
4662	1.6785811567388e-06 \\
4663	1.67621601576684e-06 \\
4664	1.67403391060361e-06 \\
4665	1.67201517342619e-06 \\
4666	1.66952690960898e-06 \\
4667	1.66760662523302e-06 \\
4668	1.66562199410691e-06 \\
4669	1.66314612215501e-06 \\
4670	1.66119298228296e-06 \\
4671	1.65927940543042e-06 \\
4672	1.65676783581148e-06 \\
4673	1.65434630616801e-06 \\
4674	1.65298797583091e-06 \\
4675	1.65020310305408e-06 \\
4676	1.64778100497642e-06 \\
4677	1.64680329817202e-06 \\
4678	1.64414495884557e-06 \\
4679	1.64205857799971e-06 \\
4680	1.64000277891319e-06 \\
4681	1.6387484720326e-06 \\
4682	1.63573736244871e-06 \\
4683	1.63407185027609e-06 \\
4684	1.63216009241296e-06 \\
4685	1.62971844019921e-06 \\
4686	1.62740116138593e-06 \\
4687	1.62558728789008e-06 \\
4688	1.62348533194745e-06 \\
4689	1.62156879923714e-06 \\
4690	1.61974503498641e-06 \\
4691	1.61657658281911e-06 \\
4692	1.61550417487888e-06 \\
4693	1.61338698489999e-06 \\
4694	1.61137745635642e-06 \\
4695	1.60878175847756e-06 \\
4696	1.60657020842336e-06 \\
4697	1.60499644152878e-06 \\
4698	1.60265699378215e-06 \\
4699	1.60043555297307e-06 \\
4700	1.59843193614506e-06 \\
4701	1.59688647727307e-06 \\
4702	1.59535625243734e-06 \\
4703	1.59232183705171e-06 \\
4704	1.59088676809915e-06 \\
4705	1.58842158271e-06 \\
4706	1.58682269102428e-06 \\
4707	1.58484522216895e-06 \\
4708	1.58223087964871e-06 \\
4709	1.5805346720299e-06 \\
4710	1.57877661877137e-06 \\
4711	1.57705085257476e-06 \\
4712	1.57479780682479e-06 \\
4713	1.57302815750882e-06 \\
4714	1.57076851792226e-06 \\
4715	1.56861472078162e-06 \\
4716	1.56696046360594e-06 \\
4717	1.56488181346504e-06 \\
4718	1.56330224854173e-06 \\
4719	1.56122553107707e-06 \\
4720	1.55936572809878e-06 \\
4721	1.55673114932142e-06 \\
4722	1.55511042976286e-06 \\
4723	1.55321572492539e-06 \\
4724	1.55151701619616e-06 \\
4725	1.54886834025092e-06 \\
4726	1.54740973812295e-06 \\
4727	1.54564145304903e-06 \\
4728	1.54388953887974e-06 \\
4729	1.5419852843479e-06 \\
4730	1.54003419083892e-06 \\
4731	1.53756843701558e-06 \\
4732	1.53565338223416e-06 \\
4733	1.53354244503134e-06 \\
4734	1.53191319895996e-06 \\
4735	1.52928726038226e-06 \\
4736	1.52817642629088e-06 \\
4737	1.52551297105674e-06 \\
4738	1.524232857264e-06 \\
4739	1.52217182858294e-06 \\
4740	1.52028746924771e-06 \\
4741	1.51886115418165e-06 \\
4742	1.51709241436038e-06 \\
4743	1.51531230585533e-06 \\
4744	1.51300946527044e-06 \\
4745	1.5106525097508e-06 \\
4746	1.50888240568747e-06 \\
4747	1.50705636769999e-06 \\
4748	1.50513574226352e-06 \\
4749	1.50363098327944e-06 \\
4750	1.50108030538831e-06 \\
4751	1.49967831930553e-06 \\
4752	1.49795005199849e-06 \\
4753	1.49620836964459e-06 \\
4754	1.4941402923796e-06 \\
4755	1.49249831338238e-06 \\
4756	1.49065385812719e-06 \\
4757	1.4882111827319e-06 \\
4758	1.48650542541873e-06 \\
4759	1.48430831359292e-06 \\
4760	1.48303035985009e-06 \\
4761	1.48158471802162e-06 \\
4762	1.47908906455996e-06 \\
4763	1.47731304878107e-06 \\
4764	1.47575178743864e-06 \\
4765	1.47395951444196e-06 \\
4766	1.47157152241562e-06 \\
4767	1.46958427649224e-06 \\
4768	1.46787647281599e-06 \\
4769	1.46554236835073e-06 \\
4770	1.46441152537591e-06 \\
4771	1.46256400057609e-06 \\
4772	1.461279225623e-06 \\
4773	1.45926787809003e-06 \\
4774	1.45748106206156e-06 \\
4775	1.45563944897731e-06 \\
4776	1.45382955452078e-06 \\
4777	1.45132128182013e-06 \\
4778	1.45003059515147e-06 \\
4779	1.44822865877359e-06 \\
4780	1.44657553846628e-06 \\
4781	1.44455520967313e-06 \\
4782	1.44289435866085e-06 \\
4783	1.44112391353701e-06 \\
4784	1.43916213346529e-06 \\
4785	1.43759348247841e-06 \\
4786	1.43644763284101e-06 \\
4787	1.4338584151119e-06 \\
4788	1.43195916280092e-06 \\
4789	1.43050169754133e-06 \\
4790	1.42879082432046e-06 \\
4791	1.42678561587672e-06 \\
4792	1.42544354275742e-06 \\
4793	1.42335352393275e-06 \\
4794	1.42200019581651e-06 \\
4795	1.42038902595232e-06 \\
4796	1.41803820952191e-06 \\
4797	1.41686950883013e-06 \\
4798	1.41472605719173e-06 \\
4799	1.41386408358812e-06 \\
4800	1.41087241445348e-06 \\
4801	1.40978204399289e-06 \\
4802	1.40799977543793e-06 \\
4803	1.40609972731909e-06 \\
4804	1.40416159410961e-06 \\
4805	1.40324482345022e-06 \\
4806	1.40122972425161e-06 \\
4807	1.39929261422367e-06 \\
4808	1.39812482302659e-06 \\
4809	1.39562780532287e-06 \\
4810	1.3944340935268e-06 \\
4811	1.39217786454537e-06 \\
4812	1.39079213568039e-06 \\
4813	1.38892858103645e-06 \\
4814	1.38721838993661e-06 \\
4815	1.3859091723134e-06 \\
4816	1.38383256853558e-06 \\
4817	1.38220332246419e-06 \\
4818	1.38020232043345e-06 \\
4819	1.3785981991532e-06 \\
4820	1.3776593732473e-06 \\
4821	1.37543258915684e-06 \\
4822	1.37383551646053e-06 \\
4823	1.37204165184812e-06 \\
4824	1.37047595671902e-06 \\
4825	1.3687474620383e-06 \\
4826	1.36699406994012e-06 \\
4827	1.36546316298336e-06 \\
4828	1.36352400659234e-06 \\
4829	1.36202061185031e-06 \\
4830	1.35981508719851e-06 \\
4831	1.35874597617658e-06 \\
4832	1.35680352286727e-06 \\
4833	1.35560094349785e-06 \\
4834	1.35395737288491e-06 \\
4835	1.35261507239193e-06 \\
4836	1.35105506160471e-06 \\
4837	1.34934555262589e-06 \\
4838	1.3475107607519e-06 \\
4839	1.34578090182913e-06 \\
4840	1.34366655402118e-06 \\
4841	1.34258539219445e-06 \\
4842	1.34053391320776e-06 \\
4843	1.33930825541029e-06 \\
4844	1.33713535888091e-06 \\
4845	1.33586217998527e-06 \\
4846	1.33441153593594e-06 \\
4847	1.33259925405582e-06 \\
4848	1.33159301185515e-06 \\
4849	1.32980153466633e-06 \\
4850	1.32794093588018e-06 \\
4851	1.3263750133774e-06 \\
4852	1.32482705339498e-06 \\
4853	1.32306274736038e-06 \\
4854	1.3218533467807e-06 \\
4855	1.31988656448812e-06 \\
4856	1.31853585116914e-06 \\
4857	1.31666888592008e-06 \\
4858	1.31516003420984e-06 \\
4859	1.31361298372212e-06 \\
4860	1.31178353512951e-06 \\
4861	1.31058322949684e-06 \\
4862	1.30860576064151e-06 \\
4863	1.30726721181418e-06 \\
4864	1.30652483676386e-06 \\
4865	1.30444834667287e-06 \\
4866	1.30245041418675e-06 \\
4867	1.30078853999294e-06 \\
4868	1.29918612401525e-06 \\
4869	1.29788554659171e-06 \\
4870	1.29660543279897e-06 \\
4871	1.29444026697456e-06 \\
4872	1.29313764318795e-06 \\
4873	1.29132126858167e-06 \\
4874	1.29079910493601e-06 \\
4875	1.28859778669721e-06 \\
4876	1.2867062650912e-06 \\
4877	1.28574652080715e-06 \\
4878	1.28420265355089e-06 \\
4879	1.28177782698913e-06 \\
4880	1.28066506022151e-06 \\
4881	1.27881480693759e-06 \\
4882	1.27728890220169e-06 \\
4883	1.27562316265539e-06 \\
4884	1.27429973417748e-06 \\
4885	1.27305168007297e-06 \\
4886	1.27165458252421e-06 \\
4887	1.27041801079031e-06 \\
4888	1.26870031635917e-06 \\
4889	1.26714348880341e-06 \\
4890	1.26569216263306e-06 \\
4891	1.26406666822731e-06 \\
4892	1.26184909277072e-06 \\
4893	1.26104691844375e-06 \\
4894	1.25885742363607e-06 \\
4895	1.2586085631483e-06 \\
4896	1.25659232708131e-06 \\
4897	1.25507904158439e-06 \\
4898	1.25348958590621e-06 \\
4899	1.25224505609367e-06 \\
4900	1.25042322451918e-06 \\
4901	1.24946109281154e-06 \\
4902	1.24796383715875e-06 \\
4903	1.24661573863705e-06 \\
4904	1.24491384667635e-06 \\
4905	1.24271696222422e-06 \\
4906	1.24181383398536e-06 \\
4907	1.24026041703473e-06 \\
4908	1.23826112030656e-06 \\
4909	1.23795257422898e-06 \\
4910	1.23571317089954e-06 \\
4911	1.23424865705601e-06 \\
4912	1.23307620469859e-06 \\
4913	1.23144820918242e-06 \\
4914	1.22987466966151e-06 \\
4915	1.22854908113368e-06 \\
4916	1.22682524761331e-06 \\
4917	1.22555923098844e-06 \\
4918	1.22422602544248e-06 \\
4919	1.22227982046752e-06 \\
4920	1.22095525512123e-06 \\
4921	1.21946914077853e-06 \\
4922	1.21816901810234e-06 \\
4923	1.21684945497691e-06 \\
4924	1.21555342502688e-06 \\
4925	1.21422147003614e-06 \\
4926	1.21321613733016e-06 \\
4927	1.21118375773221e-06 \\
4928	1.2092186807422e-06 \\
4929	1.20840036288428e-06 \\
4930	1.20656977742328e-06 \\
4931	1.20541471915203e-06 \\
4932	1.2033534630973e-06 \\
4933	1.20276297366217e-06 \\
4934	1.20179913665197e-06 \\
4935	1.19955643640424e-06 \\
4936	1.19837295642355e-06 \\
4937	1.19679214094504e-06 \\
4938	1.19562184863753e-06 \\
4939	1.19478613669344e-06 \\
4940	1.19255082609016e-06 \\
4941	1.19107608043123e-06 \\
4942	1.19004403131839e-06 \\
4943	1.18891307465674e-06 \\
4944	1.18736306831124e-06 \\
4945	1.18584807751176e-06 \\
4946	1.18475350063818e-06 \\
4947	1.18297066364903e-06 \\
4948	1.18176672003756e-06 \\
4949	1.18002083127067e-06 \\
4950	1.17855552161927e-06 \\
4951	1.17777642572037e-06 \\
4952	1.17636625418527e-06 \\
4953	1.17447780212387e-06 \\
4954	1.17355557449628e-06 \\
4955	1.17184754344635e-06 \\
4956	1.17080344352871e-06 \\
4957	1.16930141302873e-06 \\
4958	1.16759770207864e-06 \\
4959	1.16649403025804e-06 \\
4960	1.16522835469368e-06 \\
4961	1.16399030503089e-06 \\
4962	1.16238879854791e-06 \\
4963	1.1612917205639e-06 \\
4964	1.16000671823713e-06 \\
4965	1.15808154532715e-06 \\
4966	1.15678790280072e-06 \\
4967	1.15560328595166e-06 \\
4968	1.15501052277978e-06 \\
4969	1.15314128379396e-06 \\
4970	1.15146826829005e-06 \\
4971	1.15016121071676e-06 \\
4972	1.14876752377313e-06 \\
4973	1.14786303129222e-06 \\
4974	1.14647639293253e-06 \\
4975	1.14476461021695e-06 \\
4976	1.14381805360608e-06 \\
4977	1.14230192593823e-06 \\
4978	1.14113117888337e-06 \\
4979	1.13957912617479e-06 \\
4980	1.13891769615293e-06 \\
4981	1.13695432446548e-06 \\
4982	1.13588384920149e-06 \\
4983	1.13475357466086e-06 \\
4984	1.13307351057301e-06 \\
4985	1.13205112484138e-06 \\
4986	1.13060218609462e-06 \\
4987	1.1291449482087e-06 \\
4988	1.12866257495625e-06 \\
4989	1.12566931420588e-06 \\
4990	1.12538702978782e-06 \\
4991	1.12352495307277e-06 \\
4992	1.12254144823964e-06 \\
4993	1.12139537122857e-06 \\
4994	1.11997076146508e-06 \\
4995	1.11858616946847e-06 \\
4996	1.1179063221789e-06 \\
4997	1.11656572698848e-06 \\
4998	1.11479903353029e-06 \\
4999	1.11391159407503e-06 \\
};
\end{axis}

\end{tikzpicture}

==> figures/loss1.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
grid=both,
minor tick num=2,
legend cell align={left},
legend entries={{PL},{NN},{RBF},{Direct}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Iteration},
xmin=-24.95, xmax=523.95,
y grid style={white!69.01960784313725!black},
ylabel={Loss},
ymin=0.0105550751808161, ymax=69.3377935331321,
ymode=log,
ytick={0.001,0.01,0.1,1,10,100,1000},
yticklabels={${10^{-3}}$,${10^{-2}}$,${10^{-1}}$,${10^{0}}$,${10^{1}}$,${10^{2}}$,${10^{3}}$}
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addlegendimage{no markers, color3}
\addplot [very thick, color0]
table [row sep=\\]{%
0	46.4993514186243 \\
1	43.2265462011577 \\
2	25.4385930032316 \\
3	19.9603377930248 \\
4	16.0239771306494 \\
5	13.5719076409637 \\
6	11.2565529560427 \\
7	8.38753767869047 \\
8	5.94530530537226 \\
9	5.48853274149381 \\
10	5.41862725211406 \\
11	5.84239497136869 \\
12	5.8981995322063 \\
13	4.53487941584469 \\
14	2.5217244745691 \\
15	2.22027260510857 \\
16	2.2700173353919 \\
17	2.08258945245409 \\
18	1.51742026545294 \\
19	1.09422065286988 \\
20	0.909863612144286 \\
21	0.871433030777845 \\
22	0.779622534053473 \\
23	0.685968873180465 \\
24	0.602998343378999 \\
25	0.543633956638923 \\
26	0.495771865983808 \\
27	0.477676675062942 \\
28	0.447703979603718 \\
29	0.477770186289351 \\
30	0.378361499277652 \\
31	0.343682758276017 \\
32	0.317165935755011 \\
33	0.304236696093941 \\
34	0.286937645424895 \\
35	0.280356298967982 \\
36	0.272200459014971 \\
37	0.25470975487313 \\
38	0.242092842574879 \\
39	0.208851273749364 \\
40	0.164606609349882 \\
41	0.156058409282518 \\
42	0.147048897108263 \\
43	0.140693284088851 \\
44	0.131384414588741 \\
45	0.122835742519009 \\
46	0.112068932866929 \\
47	0.106160788685521 \\
48	0.0874051907579489 \\
49	0.0721176425709092 \\
50	0.0642174351752191 \\
51	0.0623553718068652 \\
52	0.0591028813393076 \\
53	0.0571571198190851 \\
54	0.0543694525355583 \\
55	0.0526547109973362 \\
56	0.0524102806560217 \\
57	0.0515296996724529 \\
58	0.051061897448794 \\
59	0.0501722595863449 \\
60	0.0490821068919278 \\
61	0.0483158842821836 \\
62	0.0477474906047285 \\
63	0.0474547302454625 \\
64	0.0466709507919552 \\
65	0.0456704930820033 \\
66	0.0453017843032351 \\
67	0.0449880359403516 \\
68	0.0448255595546905 \\
69	0.0447965506546279 \\
70	0.0445570726693826 \\
71	0.0442693822413512 \\
72	0.0439336168571218 \\
73	0.043594222674276 \\
74	0.042933474664109 \\
75	0.0426595759466805 \\
76	0.042284325699077 \\
77	0.0422029314420678 \\
78	0.0419412543390123 \\
79	0.041120709225226 \\
80	0.040334010938804 \\
81	0.0395040769662351 \\
82	0.0387710909166903 \\
83	0.0383931949369418 \\
84	0.0380183436700905 \\
85	0.0373806383956495 \\
86	0.0367601677414618 \\
87	0.0362957765517446 \\
88	0.035396069797818 \\
89	0.0350202454751713 \\
90	0.0346279091284008 \\
91	0.0341904266763411 \\
92	0.0337253757276365 \\
93	0.0332106764666844 \\
94	0.0328021951338654 \\
95	0.032593819948896 \\
96	0.0324426956042833 \\
97	0.031824653604088 \\
98	0.031535592455176 \\
99	0.0313176936981427 \\
100	0.0312135687064602 \\
101	0.0309691929452912 \\
102	0.0305575387055589 \\
103	0.0301331115653852 \\
104	0.0299834504092317 \\
105	0.0296978728082939 \\
106	0.0295827835774994 \\
107	0.0293150783782336 \\
108	0.0288803093442727 \\
109	0.0277961962327008 \\
110	0.0275578901866829 \\
111	0.026473017632378 \\
112	0.025453423003496 \\
113	0.0247183576073585 \\
114	0.0240208790119577 \\
115	0.0237038256691487 \\
116	0.0234972563501977 \\
117	0.0233649637077004 \\
118	0.0232460663443883 \\
119	0.0231736449616684 \\
120	0.0230866089385025 \\
121	0.023056339247034 \\
122	0.0229981764389812 \\
123	0.0229756697050714 \\
124	0.0229213674083835 \\
125	0.0228637554291341 \\
126	0.0227942477544469 \\
127	0.0225827347185966 \\
128	0.0226770910572944 \\
129	0.0226905247169006 \\
130	0.0226631772367866 \\
131	0.0226331951464031 \\
132	0.0225728737013009 \\
133	0.022483209392308 \\
134	0.0224047984457062 \\
135	0.0223662174270622 \\
136	0.0224016811170612 \\
137	0.0223796595139002 \\
138	0.022349049845854 \\
139	0.0222918085170871 \\
140	0.0222024640172406 \\
141	0.0222074878728042 \\
142	0.0221070920514838 \\
143	0.0220136306258523 \\
144	0.0218492518116936 \\
145	0.0218177585455712 \\
146	0.0217029178696281 \\
147	0.0215635424841518 \\
148	0.0215013693181982 \\
149	0.0214670619763093 \\
150	0.0214509845002175 \\
151	0.021410517060597 \\
152	0.0213480669217809 \\
153	0.0213209838205723 \\
154	0.0212798117141743 \\
155	0.0212189942127508 \\
156	0.0211314419200627 \\
157	0.0210420909292848 \\
158	0.0210060272988534 \\
159	0.0209561521052197 \\
160	0.0208723921444441 \\
161	0.0207879985403704 \\
162	0.0207462185653176 \\
163	0.020695943574043 \\
164	0.0206565586575562 \\
165	0.020642113707506 \\
166	0.0206383061189365 \\
167	0.0206167229836999 \\
168	0.020609817234018 \\
169	0.0206086940130883 \\
170	0.0206030568719599 \\
171	0.0205915485070902 \\
172	0.0205715971806298 \\
173	0.0205685546713714 \\
174	0.0205687232802867 \\
175	0.0205630496055246 \\
176	0.0205540659609621 \\
177	0.0205293917907203 \\
178	0.0205352226973369 \\
179	0.0205267062217913 \\
180	0.0205094907984891 \\
181	0.0204952312345953 \\
182	0.0204617692717127 \\
183	0.0204593578758799 \\
184	0.0204486270075531 \\
185	0.020425416598793 \\
186	0.0203886588681763 \\
187	0.0203490938651724 \\
188	0.0203043902468174 \\
189	0.0202694734933324 \\
190	0.0202527411797416 \\
191	0.0202503171213518 \\
192	0.0202493876309152 \\
193	0.0202456646603192 \\
194	0.0202402549252644 \\
195	0.0202245686911653 \\
196	0.020221762542529 \\
197	0.0202019762403218 \\
198	0.0201949239638117 \\
199	0.0201812780646697 \\
200	0.0201712028034359 \\
201	0.0201172792357285 \\
202	0.0200697512010997 \\
203	0.0200008715032531 \\
204	0.0199697992133916 \\
205	0.0199450662735479 \\
206	0.0199088617970027 \\
207	0.0198122260979726 \\
208	0.0197989532516296 \\
209	0.0197656223386208 \\
210	0.0196953401290079 \\
211	0.0196915831673914 \\
212	0.0196203074376154 \\
213	0.0195763530358874 \\
214	0.019551255939346 \\
215	0.0195369443664538 \\
216	0.019520039576719 \\
217	0.0194977604288643 \\
218	0.0194866546760154 \\
219	0.0194792354692021 \\
220	0.0194613372666307 \\
221	0.0194378466429072 \\
222	0.0194105960796581 \\
223	0.0193865533668372 \\
224	0.0193611348956849 \\
225	0.0193450443976941 \\
226	0.0193257121380588 \\
227	0.019324255642751 \\
228	0.0193335521840847 \\
229	0.0193380090156066 \\
230	0.0193478454785779 \\
231	0.0193499877249471 \\
232	0.0193352433534343 \\
233	0.0193242513401996 \\
234	0.0192867607156386 \\
235	0.0192410089256592 \\
236	0.0192053259804072 \\
237	0.0191542360648919 \\
238	0.0190631898288085 \\
239	0.0190087314779591 \\
240	0.018958050324425 \\
241	0.018953425601166 \\
242	0.018967315290646 \\
243	0.0189492492595111 \\
244	0.0189289607194269 \\
245	0.0188788926567835 \\
246	0.0188359245918233 \\
247	0.0188062047294037 \\
248	0.0187737101489944 \\
249	0.0187470877563129 \\
250	0.0187500705496184 \\
251	0.0187319176963293 \\
252	0.0187300436300973 \\
253	0.0187230304422711 \\
254	0.0186864596145148 \\
255	0.0186675139236356 \\
256	0.0186133018722279 \\
257	0.0185594532357785 \\
258	0.0185387128633549 \\
259	0.0185177498430208 \\
260	0.0185116272597666 \\
261	0.018507354633615 \\
262	0.0185070001139609 \\
263	0.018483862488968 \\
264	0.0184670179745213 \\
265	0.0184245472731442 \\
266	0.0183772637611499 \\
267	0.0183304757377539 \\
268	0.0182852676802816 \\
269	0.0182533892310289 \\
270	0.0182070076177273 \\
271	0.0181736574686182 \\
272	0.018166874806338 \\
273	0.0181446024539431 \\
274	0.0181011607145645 \\
275	0.0180776401292454 \\
276	0.0180431241578789 \\
277	0.018019293730853 \\
278	0.0179689448350309 \\
279	0.0179620504538962 \\
280	0.0179332413764528 \\
281	0.0179223590103795 \\
282	0.0179182680696797 \\
283	0.0179156367983009 \\
284	0.0179091308704154 \\
285	0.0179000821299242 \\
286	0.0178922949193188 \\
287	0.0178785858575782 \\
288	0.0178781458812832 \\
289	0.0178774802810617 \\
290	0.0178770987623909 \\
291	0.0178808836090754 \\
292	0.0178713279298986 \\
293	0.0178722501292447 \\
294	0.0178845826668322 \\
295	0.0178689361473902 \\
296	0.0178563128996118 \\
297	0.0178422282049402 \\
298	0.0178238721717061 \\
299	0.0178208636127291 \\
300	0.0178006252321576 \\
301	0.0177816789338162 \\
302	0.0177712643511737 \\
303	0.0177586242379785 \\
304	0.0178370843487645 \\
305	0.0177714990727568 \\
306	0.0177411544172562 \\
307	0.0177290158975697 \\
308	0.0177195791902554 \\
309	0.0176941760313572 \\
310	0.0176840444062068 \\
311	0.0176652518678683 \\
312	0.0176612646165683 \\
313	0.0176537658121945 \\
314	0.0176427658006826 \\
315	0.0176113990810272 \\
316	0.0176185297303475 \\
317	0.0175778834503425 \\
318	0.0175475378842587 \\
319	0.0175172685316285 \\
320	0.0174513315842069 \\
321	0.017348605134819 \\
322	0.0172056877209019 \\
323	0.0171675152188048 \\
324	0.0170820797534459 \\
325	0.0171636439352244 \\
326	0.0171281692850281 \\
327	0.0170764201333553 \\
328	0.0170301846870775 \\
329	0.01702619156229 \\
330	0.0170220748377677 \\
331	0.0170220364804251 \\
332	0.0170146454531574 \\
333	0.0170056313175586 \\
334	0.0169940314382763 \\
335	0.0169860353403182 \\
336	0.0169725233291492 \\
337	0.0169599093016911 \\
338	0.0169291161419824 \\
339	0.0169267172247378 \\
340	0.0169156003762898 \\
341	0.0169192377462577 \\
342	0.0169086780392338 \\
343	0.0168973133913292 \\
344	0.0168715920767944 \\
345	0.016856613986192 \\
346	0.0168247112566202 \\
347	0.0168237676737716 \\
348	0.01683611586884 \\
349	0.0168460385114607 \\
350	0.0168543034129349 \\
351	0.0168970782787497 \\
352	0.0168707511967374 \\
353	0.0168125123023266 \\
354	0.0167843291808414 \\
355	0.0167666664843272 \\
356	0.0167531913870744 \\
357	0.0167483663190701 \\
358	0.0167386938103112 \\
359	0.0167330876569706 \\
360	0.0167317643157604 \\
361	0.0167155600518492 \\
362	0.0166612581010196 \\
363	0.0166492734532567 \\
364	0.0166032886587608 \\
365	0.0166051331693676 \\
366	0.0166136447968739 \\
367	0.0166246080736814 \\
368	0.0166290225308611 \\
369	0.0166256067359724 \\
370	0.0166124043734617 \\
371	0.0166136716154145 \\
372	0.0165976127135805 \\
373	0.0165843464280147 \\
374	0.0165781739773954 \\
375	0.0165757119342715 \\
376	0.016584750038567 \\
377	0.0165604579754168 \\
378	0.0165729524721669 \\
379	0.0165843163472208 \\
380	0.0165802131884815 \\
381	0.016574537106282 \\
382	0.0165692360463137 \\
383	0.0165849342584555 \\
384	0.016567493841127 \\
385	0.0165663176296562 \\
386	0.0165680326577427 \\
387	0.0165697538413063 \\
388	0.0165667910412206 \\
389	0.0165360089687766 \\
390	0.0165252862030501 \\
391	0.0165016145988151 \\
392	0.0164375414308321 \\
393	0.0164457759811927 \\
394	0.0164480952967649 \\
395	0.0164468761871595 \\
396	0.0164566647664909 \\
397	0.0164471826870196 \\
398	0.0164084143533443 \\
399	0.0163776932790121 \\
400	0.0163514240661383 \\
401	0.0163202668776265 \\
402	0.0163196828777929 \\
403	0.0162756581845733 \\
404	0.0162727163304566 \\
405	0.0162274549148104 \\
406	0.0162008741634258 \\
407	0.0161955219491883 \\
408	0.0161828782256156 \\
409	0.0161785135185757 \\
410	0.0161724607523678 \\
411	0.0161560479672875 \\
412	0.0161244418416424 \\
413	0.0161358828016157 \\
414	0.0161309480247117 \\
415	0.01612371649652 \\
416	0.0161005568316757 \\
417	0.0160496620861746 \\
418	0.0160579474601434 \\
419	0.0160568882962918 \\
420	0.0160507970525281 \\
421	0.0160333035994195 \\
422	0.0160112582590509 \\
423	0.0159925269103303 \\
424	0.0159792527351365 \\
425	0.0159793372449657 \\
426	0.0159795356706917 \\
427	0.0159831852483021 \\
428	0.0159877656734937 \\
429	0.0159895937418946 \\
430	0.0159845007544822 \\
431	0.015984610220908 \\
432	0.0159709483393948 \\
433	0.015957196504648 \\
434	0.0159607177921774 \\
435	0.0159546307443005 \\
436	0.0159488233378165 \\
437	0.0159449300151399 \\
438	0.0159451530030725 \\
439	0.0159352794532595 \\
440	0.0159483599915221 \\
441	0.0159451901348079 \\
442	0.0159397843845702 \\
443	0.0159383409368056 \\
444	0.0159333481776489 \\
445	0.0159272119698827 \\
446	0.0159237328778376 \\
447	0.0159204661265184 \\
448	0.0159172655080894 \\
449	0.0159122802394859 \\
450	0.0159090430862306 \\
451	0.0159076654461799 \\
452	0.0159070985158554 \\
453	0.0158982684686127 \\
454	0.0158960258430137 \\
455	0.0158893996605528 \\
456	0.0158858231125943 \\
457	0.0158789606483972 \\
458	0.0158723406483925 \\
459	0.0158663604456679 \\
460	0.0158598595217077 \\
461	0.0158517989875448 \\
462	0.0158433324630149 \\
463	0.0158411003612301 \\
464	0.0158397684625598 \\
465	0.0158400969582966 \\
466	0.0158464995744313 \\
467	0.0158455969998091 \\
468	0.0158456954392273 \\
469	0.0158434536596982 \\
470	0.0158416527558925 \\
471	0.0158350506291769 \\
472	0.0158288329649067 \\
473	0.0158213310649028 \\
474	0.0158190174724985 \\
475	0.0158190945002926 \\
476	0.0158219313198606 \\
477	0.015828931580767 \\
478	0.0158306863412348 \\
479	0.0158394449801323 \\
480	0.0158399424524013 \\
481	0.0158343578582271 \\
482	0.0158353600412846 \\
483	0.0158348660148722 \\
484	0.0158241270969307 \\
485	0.0158175785260614 \\
486	0.0158153196594404 \\
487	0.0158124318008777 \\
488	0.0158084999193475 \\
489	0.0158046943814684 \\
490	0.0158030183373554 \\
491	0.0158105773878975 \\
492	0.0158077345702504 \\
493	0.0158020063567429 \\
494	0.0157949674944331 \\
495	0.0157861866986452 \\
496	0.0157801226191656 \\
497	0.0157713859726443 \\
498	0.0157601656387544 \\
499	0.0157392652001804 \\
};
\addplot [very thick, color1]
table [row sep=\\]{%
0	5.26437955286911 \\
1	4.95256317677663 \\
2	4.94929533863426 \\
3	4.94692414508938 \\
4	4.94916334447486 \\
5	4.98108499934239 \\
6	5.29845935793774 \\
7	5.15576404264157 \\
8	5.12395412945318 \\
9	5.15130234752724 \\
10	5.18832698760741 \\
11	3.97976760665925 \\
12	3.3769986791893 \\
13	2.66492163750102 \\
14	2.03764789278399 \\
15	1.45432397940553 \\
16	1.36392062456611 \\
17	1.11863011371937 \\
18	1.15574713122492 \\
19	1.13182658221056 \\
20	1.12447471680402 \\
21	1.12476434661757 \\
22	1.12316279195138 \\
23	1.1160506186845 \\
24	1.09542648971993 \\
25	1.0819211667357 \\
26	1.07249552680343 \\
27	1.06504329877435 \\
28	1.06219629041152 \\
29	1.06039049820962 \\
30	1.06685863002768 \\
31	1.06392480134171 \\
32	1.05552930245902 \\
33	1.04408667818015 \\
34	1.02907840738476 \\
35	1.02211346991663 \\
36	1.02123766291149 \\
37	1.00497494659772 \\
38	0.988208045405845 \\
39	0.983426760656363 \\
40	0.97555112634579 \\
41	0.929170106571801 \\
42	0.931965728908161 \\
43	0.927737663028238 \\
44	0.898189890507888 \\
45	0.867536205470726 \\
46	0.832995365823583 \\
47	0.806193589025112 \\
48	0.786202347833896 \\
49	0.755050264981997 \\
50	0.710788664029923 \\
51	0.584906227529837 \\
52	0.538887676716305 \\
53	0.514180333151724 \\
54	0.491682036706831 \\
55	0.463810423523625 \\
56	0.455841577910209 \\
57	0.448677162985747 \\
58	0.418425216045409 \\
59	0.388330431720111 \\
60	0.360994911254393 \\
61	0.342677491259516 \\
62	0.308396256656073 \\
63	0.300397581728369 \\
64	0.299689723632877 \\
65	0.296583687223101 \\
66	0.290659455562474 \\
67	0.282843648369917 \\
68	0.276116893594486 \\
69	0.268026414021418 \\
70	0.265640978458167 \\
71	0.265062384712789 \\
72	0.251289821518906 \\
73	0.197670738119027 \\
74	0.179613240916754 \\
75	0.15107946598224 \\
76	0.141820525930772 \\
77	0.135189750180769 \\
78	0.134861137457633 \\
79	0.132205655919164 \\
80	0.131378009664466 \\
81	0.130193474076454 \\
82	0.129201060913037 \\
83	0.127886599953686 \\
84	0.127563197294997 \\
85	0.119030279896396 \\
86	0.120681740752674 \\
87	0.112443849867379 \\
88	0.109065796864389 \\
89	0.109270342561463 \\
90	0.10885998484316 \\
91	0.108078480967907 \\
92	0.107242723763027 \\
93	0.106720439530635 \\
94	0.104291625384658 \\
95	0.102790615278904 \\
96	0.095759192236558 \\
97	0.0900201317708885 \\
98	0.0826696720355749 \\
99	0.0701938015124604 \\
100	0.0526313710108139 \\
101	0.045665668340619 \\
102	0.0375626100491033 \\
103	0.0330963516469618 \\
104	0.0324863123363624 \\
105	0.0311138035939032 \\
106	0.0311533826562986 \\
107	0.0297933064879947 \\
108	0.0280337317139612 \\
109	0.0269994421437419 \\
110	0.0251719300796322 \\
111	0.0247623807561228 \\
112	0.0247396640211427 \\
113	0.0240012329601036 \\
114	0.0236340947560449 \\
115	0.0234305256527768 \\
116	0.0232686424395277 \\
117	0.023020947442166 \\
118	0.0229851011063728 \\
119	0.0229103801735188 \\
120	0.0228568863788331 \\
121	0.0228647528067693 \\
122	0.0228599247208081 \\
123	0.022852941846002 \\
124	0.022845711624087 \\
125	0.0228472737994257 \\
126	0.0228433850903321 \\
127	0.0228307518091498 \\
128	0.0228049932405903 \\
129	0.0227309887394261 \\
130	0.0226036426811492 \\
131	0.0225088354888952 \\
132	0.0224865137386731 \\
133	0.022448624050993 \\
134	0.0223906766556741 \\
135	0.0222873885729775 \\
136	0.0221941557074229 \\
137	0.0221836687527336 \\
138	0.0221310321341726 \\
139	0.0220790221461506 \\
140	0.0220553438352096 \\
141	0.0220400864088125 \\
142	0.021994950819034 \\
143	0.0219417208201211 \\
144	0.021934579784231 \\
145	0.0218828781996554 \\
146	0.0218516919416425 \\
147	0.0218358301819265 \\
148	0.0218175460927599 \\
149	0.0217946919128976 \\
150	0.0217715108192944 \\
151	0.0217641951895481 \\
152	0.0217642560086048 \\
153	0.0217515623709587 \\
154	0.0217110927814431 \\
155	0.0216805184954636 \\
156	0.0217275306910628 \\
157	0.0216728884108106 \\
158	0.0216567280275948 \\
159	0.0216345590040154 \\
160	0.02163587362287 \\
161	0.0216227748754463 \\
162	0.0216142725328539 \\
163	0.0216148730986692 \\
164	0.0215952447096498 \\
165	0.0215685142095641 \\
166	0.0215584308214396 \\
167	0.0215573905377627 \\
168	0.0215425055936786 \\
169	0.0215295448725461 \\
170	0.0215341942425813 \\
171	0.0215291668954233 \\
172	0.0215262040148017 \\
173	0.0215250868616963 \\
174	0.0215228790861545 \\
175	0.0215221422913823 \\
176	0.0215240163426691 \\
177	0.0215233601718861 \\
178	0.0215130918146134 \\
179	0.0215148720388212 \\
180	0.0215148025594866 \\
181	0.0215134523431416 \\
182	0.021511766953875 \\
183	0.0215097496599153 \\
184	0.021514154209136 \\
185	0.0215155173383632 \\
186	0.021508886119887 \\
187	0.0215110564063891 \\
188	0.0215119695645552 \\
189	0.0215058738899547 \\
190	0.0215004792324069 \\
191	0.0214719618945624 \\
192	0.0214303428410661 \\
193	0.021395034225027 \\
194	0.0212942435724364 \\
195	0.0212783316081026 \\
196	0.021233980712157 \\
197	0.0212257192297005 \\
198	0.0212061974721391 \\
199	0.0211725775231462 \\
200	0.0211664058922951 \\
201	0.0210558077984656 \\
202	0.0209730439595365 \\
203	0.020926514909255 \\
204	0.0209087758569025 \\
205	0.0209003614017643 \\
206	0.0208817181954273 \\
207	0.0208457902810264 \\
208	0.0208845997229346 \\
209	0.0207797043635726 \\
210	0.020725055379178 \\
211	0.020679389374164 \\
212	0.0206531360369819 \\
213	0.0206363552762546 \\
214	0.0206372747994303 \\
215	0.0206192544174717 \\
216	0.0205752432222202 \\
217	0.0205454046256012 \\
218	0.020530649078383 \\
219	0.0205036025958143 \\
220	0.0204872866684538 \\
221	0.0204833790017742 \\
222	0.0204792045965349 \\
223	0.0204664991430085 \\
224	0.0204595532120158 \\
225	0.0204555248389564 \\
226	0.0204549193762308 \\
227	0.0204490569926664 \\
228	0.020447692811276 \\
229	0.0204465734304575 \\
230	0.0204459375240603 \\
231	0.0204451251043898 \\
232	0.020443236727524 \\
233	0.0204386672999022 \\
234	0.0204264788302783 \\
235	0.0204187814051847 \\
236	0.0204054123062983 \\
237	0.0203849769580404 \\
238	0.0203534340398423 \\
239	0.020336136099432 \\
240	0.0203268227398457 \\
241	0.0203287516865748 \\
242	0.020325165875751 \\
243	0.0203264297924389 \\
244	0.0203209636641051 \\
245	0.0203175045657372 \\
246	0.0203091159417183 \\
247	0.0202947733310805 \\
248	0.0202794707066832 \\
249	0.0202797249436603 \\
250	0.0202790100089515 \\
251	0.0202781910531977 \\
252	0.0202787203636922 \\
253	0.0202775869658754 \\
254	0.0202703135641183 \\
255	0.0202599245105557 \\
256	0.0202554704880173 \\
257	0.0202493409642297 \\
258	0.020247044246409 \\
259	0.0202479294831739 \\
260	0.0202468307785018 \\
261	0.0202450371496188 \\
262	0.0202448009127525 \\
263	0.0202447136954899 \\
264	0.0202472982073179 \\
265	0.0202464571146257 \\
266	0.0202464445128216 \\
267	0.0202464179241879 \\
268	0.0202452283929595 \\
269	0.0202429472180704 \\
270	0.0202399315767378 \\
271	0.0202388619530493 \\
272	0.020235381583126 \\
273	0.0202354144630763 \\
274	0.0202349691066116 \\
275	0.0202347080939914 \\
276	0.0202345112975134 \\
277	0.0202343282045036 \\
278	0.0202342380125277 \\
279	0.0202341384180155 \\
280	0.020233681580117 \\
281	0.0202318428508987 \\
282	0.0202282242646664 \\
283	0.0202224948161747 \\
284	0.0202115705260439 \\
285	0.0202062581615115 \\
286	0.0202016556803345 \\
287	0.0201991047736623 \\
288	0.0201860221480846 \\
289	0.0201763532661309 \\
290	0.0201695994482596 \\
291	0.020160039864507 \\
292	0.0201599125294775 \\
293	0.0201621356490571 \\
294	0.0201597849582045 \\
295	0.0201530350219247 \\
296	0.020151961282166 \\
297	0.0201473515756592 \\
298	0.0201474284407529 \\
299	0.0201378948929102 \\
300	0.0201357013082941 \\
301	0.0201308209143432 \\
302	0.0201270103104062 \\
303	0.0201224975977104 \\
304	0.0201208616875495 \\
305	0.0201211146932301 \\
306	0.0201210530739022 \\
307	0.0201220728460227 \\
308	0.0201213635292329 \\
309	0.0201192199747568 \\
310	0.0201181954267199 \\
311	0.020114378949694 \\
312	0.020110150978347 \\
313	0.0201056441159526 \\
314	0.0201024720611225 \\
315	0.0200979294131943 \\
316	0.0200951518191241 \\
317	0.0200935447794531 \\
318	0.0200847700714681 \\
319	0.0200778810058619 \\
320	0.0200749188232719 \\
321	0.0200734409109507 \\
322	0.0200791611716243 \\
323	0.0200778647235988 \\
324	0.02007582349659 \\
325	0.0200764871926436 \\
326	0.0200773285045419 \\
327	0.0200776510449377 \\
328	0.0200792374479416 \\
329	0.0200803314118101 \\
330	0.0200802074068197 \\
331	0.0200793206802068 \\
332	0.0200772664179412 \\
333	0.0200764988916718 \\
334	0.0200779293353243 \\
335	0.0200778317606358 \\
336	0.0200775952175252 \\
337	0.0200771592576748 \\
338	0.0200764077619969 \\
339	0.0200767423072028 \\
340	0.0200775266987742 \\
341	0.0200775660024729 \\
342	0.0200776457884614 \\
343	0.0200772406602987 \\
344	0.0200772598135056 \\
345	0.0200773080429161 \\
346	0.0200772589169473 \\
347	0.0200770991938293 \\
348	0.0200762292612703 \\
349	0.0200753830877458 \\
350	0.020075093775949 \\
351	0.0200750688971895 \\
352	0.0200749195623921 \\
353	0.0200744442295101 \\
354	0.0200739999480404 \\
355	0.0200735920698554 \\
356	0.0200723597610873 \\
357	0.0200686046204765 \\
358	0.0200668878879027 \\
359	0.0200672292038006 \\
360	0.0200650566746367 \\
361	0.0200642783819208 \\
362	0.0200638896615028 \\
363	0.0200637838088111 \\
364	0.0200638369811067 \\
365	0.0200639968602965 \\
366	0.0200647858026047 \\
367	0.0200648297678277 \\
368	0.0200651171745901 \\
369	0.0200650233075274 \\
370	0.0200636114488596 \\
371	0.0200614738156194 \\
372	0.0200580262631848 \\
373	0.0200557619099864 \\
374	0.0200537322661054 \\
375	0.0200516665932389 \\
376	0.0200517001481859 \\
377	0.0200509218743931 \\
378	0.0200503760095844 \\
379	0.0200516663753025 \\
380	0.020050655240732 \\
381	0.0200506905407511 \\
382	0.0200508203411885 \\
383	0.020050503910419 \\
384	0.0200493039644036 \\
385	0.0200494166024359 \\
386	0.0200502418080018 \\
387	0.0200511117449828 \\
388	0.0200501832078161 \\
389	0.0200501987372951 \\
390	0.0200502458551495 \\
391	0.0200500333908997 \\
392	0.0200508306749141 \\
393	0.0200518940927838 \\
394	0.0200521372957657 \\
395	0.0200504525875874 \\
396	0.020050809375003 \\
397	0.0200515233921863 \\
398	0.0200512088914091 \\
399	0.0200509172754549 \\
400	0.0200506126233791 \\
401	0.0200503347027209 \\
402	0.0200496882571838 \\
403	0.0200495432296841 \\
404	0.0200493169365643 \\
405	0.0200470616388838 \\
406	0.0200465388470674 \\
407	0.0200459991319037 \\
408	0.0200449144799398 \\
409	0.0200448982492723 \\
410	0.0200445888008593 \\
411	0.0200445858202759 \\
412	0.0200443220087441 \\
413	0.0200425927125043 \\
414	0.0200402945849438 \\
415	0.0200390905151846 \\
416	0.0200370230717996 \\
417	0.0200356338376427 \\
418	0.0200346673117943 \\
419	0.0200330713636515 \\
420	0.0200307663218 \\
421	0.0200295933432851 \\
422	0.0200275574209305 \\
423	0.0200263141602378 \\
424	0.0200260539544853 \\
425	0.0200252444291304 \\
426	0.0200244771521027 \\
427	0.0200238661865634 \\
428	0.0200244936399872 \\
429	0.0200242128238121 \\
430	0.020023497450308 \\
431	0.0200232875554651 \\
432	0.020022788218373 \\
433	0.0200219900842395 \\
434	0.0200206670718916 \\
435	0.0200188646768793 \\
436	0.0200176333373998 \\
437	0.0200151314742311 \\
438	0.0200147365823275 \\
439	0.0200137373044263 \\
440	0.0200120545383866 \\
441	0.0200117105645243 \\
442	0.0200109688151932 \\
443	0.0200099863718532 \\
444	0.0200098384951253 \\
445	0.0200088765569231 \\
446	0.0200089578317932 \\
447	0.020008776884643 \\
448	0.0200095849903458 \\
449	0.0200100818842725 \\
450	0.0200119302853961 \\
451	0.0200099200252975 \\
452	0.0200103916864947 \\
453	0.0200115621003322 \\
454	0.0200118522849173 \\
455	0.0200122341783273 \\
456	0.0200117310527115 \\
457	0.0200114898327105 \\
458	0.0200091222997458 \\
459	0.0200095005345625 \\
460	0.0200100508222024 \\
461	0.0200114896260457 \\
462	0.0200112981538171 \\
463	0.020011523272961 \\
464	0.020011850094687 \\
465	0.020011885663324 \\
466	0.0200124564933224 \\
467	0.0200121620146058 \\
468	0.0200112898884014 \\
469	0.0200107698650135 \\
470	0.0200107524697743 \\
471	0.0200109985306057 \\
472	0.0200118099203062 \\
473	0.0200119272615534 \\
474	0.0200118047516065 \\
475	0.0200118405766511 \\
476	0.0200119762317541 \\
477	0.0200122012379987 \\
478	0.0200123298869486 \\
479	0.0200125391347437 \\
480	0.0200124655782742 \\
481	0.0200121901623101 \\
482	0.0200115975092559 \\
483	0.0200104188602138 \\
484	0.0200088514283331 \\
485	0.0200080659270183 \\
486	0.02000659685054 \\
487	0.0200060697201074 \\
488	0.020005505582352 \\
489	0.0200055294404221 \\
490	0.0200046326588542 \\
491	0.0200027605128671 \\
492	0.0200020345239476 \\
493	0.0200009330417751 \\
494	0.0199998941525295 \\
495	0.0200013750337247 \\
496	0.020001303299444 \\
497	0.019999249375625 \\
498	0.019997824343342 \\
499	0.0199969052557117 \\
};
\addplot [very thick, color2]
table [row sep=\\]{%
0	11.6011311413004 \\
1	11.6011311413004 \\
2	11.6011311413004 \\
3	11.4502059882476 \\
4	11.4502059882476 \\
};
\addplot [very thick, color3]
table [row sep=\\]{%
0	11.4834794019897 \\
1	11.4042210265306 \\
2	11.3992115444643 \\
3	11.364833474018 \\
4	11.2791457638309 \\
5	11.094624554655 \\
6	11.4501476644465 \\
7	11.5266601639647 \\
8	10.6366350915393 \\
9	9.6483394205647 \\
10	9.05746306496872 \\
11	8.9924638304714 \\
12	8.95666436605225 \\
13	8.95120126160701 \\
14	8.94085041186956 \\
15	8.90830843552425 \\
16	8.81704520051534 \\
17	8.61716409368299 \\
18	9.04481963956439 \\
19	9.15532609532305 \\
20	8.93006808430413 \\
21	9.07087495244395 \\
22	9.10689179703121 \\
23	9.04056692017958 \\
24	8.94458023353027 \\
25	8.78938495809067 \\
26	8.78713261804351 \\
27	8.71914742412359 \\
28	8.69776021349099 \\
29	7.95383904138769 \\
30	7.8806604386873 \\
31	7.61319824243895 \\
32	7.16194223437663 \\
33	6.51456632251542 \\
34	5.42550045941798 \\
35	4.0060074740059 \\
36	3.93735408332643 \\
37	3.79369709559598 \\
38	3.44559603389708 \\
39	3.06491824692359 \\
40	2.80026195558127 \\
41	2.32181649794949 \\
42	2.17327734217314 \\
43	2.04511728297124 \\
44	1.96051393621925 \\
45	1.91145179334901 \\
46	1.72883925090562 \\
47	1.38336829896179 \\
48	1.14033062515296 \\
49	1.03477658122117 \\
50	0.945776200707349 \\
51	0.932848364638071 \\
52	0.945163828077608 \\
53	0.917358709812161 \\
54	0.917681075878064 \\
55	0.902245219567906 \\
56	0.849704551800943 \\
57	0.644795735191117 \\
58	0.454768142534468 \\
59	0.399490710275221 \\
60	0.403837255472041 \\
61	0.388763152017104 \\
62	0.383485423825918 \\
63	0.377549087729922 \\
64	0.372839058685632 \\
65	0.371295366478953 \\
66	0.374632487814687 \\
67	0.377460530045251 \\
68	0.368237853207769 \\
69	0.361695188341656 \\
70	0.36023350864778 \\
71	0.356391325617867 \\
72	0.356249974310671 \\
73	0.35377468679802 \\
74	0.350312483047036 \\
75	0.339477314254101 \\
76	0.327471924825144 \\
77	0.315164661767543 \\
78	0.300898953538856 \\
79	0.293940219712491 \\
80	0.288581140639804 \\
81	0.290055444685752 \\
82	0.292937997053121 \\
83	0.295078498579394 \\
84	0.294872437129778 \\
85	0.294991007873253 \\
86	0.29959328365064 \\
87	0.295223414902829 \\
88	0.288020676290173 \\
89	0.286029244568689 \\
90	0.285121901475457 \\
91	0.284731960527764 \\
92	0.286283675765029 \\
93	0.286756130544888 \\
94	0.28494227281261 \\
95	0.29571367105766 \\
96	0.270308278024838 \\
97	0.241564871352036 \\
98	0.215984364778543 \\
99	0.188510178005004 \\
100	0.180605698051955 \\
101	0.172053278334136 \\
102	0.171592094957059 \\
103	0.173530108619679 \\
104	0.174043731214726 \\
105	0.168524767782086 \\
106	0.154704752994357 \\
107	0.144386354744069 \\
108	0.130828625548408 \\
109	0.123082205697872 \\
110	0.118215325973773 \\
111	0.118286153914634 \\
112	0.117778477264735 \\
113	0.118208219000301 \\
114	0.118328705959253 \\
115	0.118429350889315 \\
116	0.116282522398823 \\
117	0.113414761927971 \\
118	0.110046471772231 \\
119	0.107831425353037 \\
120	0.105434557854302 \\
121	0.103311473068597 \\
122	0.101848685761362 \\
123	0.101900185787963 \\
124	0.101209285865899 \\
125	0.100490623288943 \\
126	0.0981183972633945 \\
127	0.0982314953617946 \\
128	0.0975043187785851 \\
129	0.0969741646043608 \\
130	0.0965367247103119 \\
131	0.0954071526088592 \\
132	0.095205829839031 \\
133	0.094026841246731 \\
134	0.0896311519963976 \\
135	0.0854128021560498 \\
136	0.0834803465363004 \\
137	0.0807407208518977 \\
138	0.0757303269091709 \\
139	0.0721150893608913 \\
140	0.0704066315685605 \\
141	0.0673406735357474 \\
142	0.0626683295883475 \\
143	0.0589364397407647 \\
144	0.0505046862503293 \\
145	0.0504835715028835 \\
146	0.0493832019037484 \\
147	0.0485821240225316 \\
148	0.0474707839120355 \\
149	0.0448525838112148 \\
150	0.0444094835580327 \\
151	0.0432953918842087 \\
152	0.0429908777915518 \\
153	0.042311836358685 \\
154	0.0418004486911284 \\
155	0.0407319328732959 \\
156	0.0401023846701694 \\
157	0.0397916720953747 \\
158	0.0396706502327929 \\
159	0.0395551173961397 \\
160	0.0395821287728326 \\
161	0.0390990305671479 \\
162	0.0387439047234079 \\
163	0.0384683608897348 \\
164	0.0382496195097463 \\
165	0.0380403353607698 \\
166	0.0379171278632105 \\
167	0.0377577324565997 \\
168	0.0372613377929646 \\
169	0.0373844124800492 \\
170	0.0367728112940751 \\
171	0.0360242709734501 \\
172	0.0354229992499714 \\
173	0.0349562746769798 \\
174	0.0348279585477375 \\
175	0.0344561001408913 \\
176	0.0343246421569755 \\
177	0.0341476651077342 \\
178	0.0340351764424155 \\
179	0.0338724040612017 \\
180	0.0336679110180377 \\
181	0.0334668352963869 \\
182	0.0332510024425205 \\
183	0.0331908494847448 \\
184	0.0330656141413524 \\
185	0.0329000669475741 \\
186	0.0328441242384803 \\
187	0.0327205923502787 \\
188	0.0326711081784128 \\
189	0.0325765823759327 \\
190	0.0323493741993157 \\
191	0.0321163512699884 \\
192	0.0317228948117677 \\
193	0.031780064863908 \\
194	0.0317598656813996 \\
195	0.0317065860712792 \\
196	0.0314174407738512 \\
197	0.031381441613168 \\
198	0.0313068122097509 \\
199	0.0311614314643194 \\
200	0.0309097613573617 \\
201	0.0307881062454396 \\
202	0.0305951583627655 \\
203	0.0304901268503677 \\
204	0.0303610825236413 \\
205	0.0302043053627581 \\
206	0.0297387428407315 \\
207	0.0297285891643303 \\
208	0.0297389566410428 \\
209	0.0297239965834935 \\
210	0.0296798395566538 \\
211	0.0295398516998506 \\
212	0.0294544871029416 \\
213	0.0294128529301385 \\
214	0.0293534929411856 \\
215	0.0293366656906133 \\
216	0.0292786778739905 \\
217	0.0291768773552284 \\
218	0.0290465034160418 \\
219	0.0288264194057849 \\
220	0.0288852618953441 \\
221	0.0285059742675633 \\
222	0.0282973033373864 \\
223	0.0278297517671387 \\
224	0.0276015290312924 \\
225	0.0273815206846598 \\
226	0.027351228950694 \\
227	0.0272870612321318 \\
228	0.0271968261330182 \\
229	0.0271330674322859 \\
230	0.0266552012235709 \\
231	0.0263979886062977 \\
232	0.0262696727875501 \\
233	0.025874916493967 \\
234	0.0256938507728566 \\
235	0.0254804003196761 \\
236	0.025452593000054 \\
237	0.0254562321678491 \\
238	0.0254502836890355 \\
239	0.0255006027442479 \\
240	0.025476489521434 \\
241	0.025447460925806 \\
242	0.0253987164265914 \\
243	0.0253981900630892 \\
244	0.0253495690943672 \\
245	0.0253403603671058 \\
246	0.0253361344594064 \\
247	0.0253220343419652 \\
248	0.025250488348414 \\
249	0.0251052446454517 \\
250	0.0246651150360525 \\
251	0.0245434287122561 \\
252	0.0244433738358638 \\
253	0.0242760338023219 \\
254	0.0240609436269462 \\
255	0.0239275488251769 \\
256	0.0237658825631144 \\
257	0.0237281128043637 \\
258	0.0237377671069626 \\
259	0.0237354479401938 \\
260	0.0237069913583664 \\
261	0.0236343412918467 \\
262	0.02362349991889 \\
263	0.0235975860519398 \\
264	0.0235775061549677 \\
265	0.0235655919255489 \\
266	0.0235463553022796 \\
267	0.0235747688602843 \\
268	0.0235749747430882 \\
269	0.0235730172283819 \\
270	0.0235723619111167 \\
271	0.0235614076837981 \\
272	0.0235260244800278 \\
273	0.0235190114490689 \\
274	0.0234381673257279 \\
275	0.0234024911929869 \\
276	0.0233871778614377 \\
277	0.0233818007706101 \\
278	0.0235199834032467 \\
279	0.0234149541980615 \\
280	0.0233770416743928 \\
281	0.0233813316507529 \\
282	0.0233809502583552 \\
283	0.0233575401903 \\
284	0.0233058432707737 \\
285	0.0232796316976002 \\
286	0.0232273536862146 \\
287	0.0231902248321823 \\
288	0.0231342711610977 \\
289	0.0230992798575305 \\
290	0.0231426085910137 \\
291	0.0231231238645805 \\
292	0.0231175413489021 \\
293	0.0231185932363476 \\
294	0.0231076493222275 \\
295	0.0231278698683321 \\
296	0.0231086228356051 \\
297	0.0231165514324274 \\
298	0.0231018757376667 \\
299	0.0230876322491869 \\
300	0.0230695799813382 \\
301	0.02306534208729 \\
302	0.0230652595777087 \\
303	0.0230281149927113 \\
304	0.0230479653429902 \\
305	0.0230425748991399 \\
306	0.023032144159902 \\
307	0.0230278874430071 \\
308	0.0230199402617291 \\
309	0.023031009469711 \\
310	0.0230315884270551 \\
311	0.0230470406858761 \\
312	0.0230519255204331 \\
313	0.0230505803207037 \\
314	0.0230410574709593 \\
315	0.0230240051705621 \\
316	0.0230539661647384 \\
317	0.0229862534922813 \\
318	0.022952710666946 \\
319	0.0229123706643437 \\
320	0.0228563463413363 \\
321	0.0228385694987958 \\
322	0.0228186273338953 \\
323	0.0228058636187409 \\
324	0.0227963850509665 \\
325	0.0227729066371328 \\
326	0.02274730223913 \\
327	0.0227283127096365 \\
328	0.0227204622446925 \\
329	0.0226970942568513 \\
330	0.0226970491976382 \\
331	0.0226797629886935 \\
332	0.0227441818035041 \\
333	0.0227170840283109 \\
334	0.022710154040552 \\
335	0.0226991664547631 \\
336	0.0226850553170179 \\
337	0.0226893456447228 \\
338	0.0226809188004445 \\
339	0.0226846464111023 \\
340	0.0226885027662926 \\
341	0.0226929265797567 \\
342	0.0226982549429098 \\
343	0.022675192446691 \\
344	0.0226844667486914 \\
345	0.0226743505528779 \\
346	0.0226705374492115 \\
347	0.0226425011867753 \\
348	0.0226321464020931 \\
349	0.0226083822555186 \\
350	0.0226018489387929 \\
351	0.0225759109573851 \\
352	0.0225896493904304 \\
353	0.0225754190154756 \\
354	0.0225838526005465 \\
355	0.0225569701277608 \\
356	0.0225540136348604 \\
357	0.0225551687077445 \\
358	0.0225438930297011 \\
359	0.0225610373018625 \\
360	0.0226010064970317 \\
361	0.0226030654960717 \\
362	0.0225918254329408 \\
363	0.0225440808022166 \\
364	0.0224882962591811 \\
365	0.0224217949406344 \\
366	0.0224401274591337 \\
367	0.0223707045510246 \\
368	0.0223570000909974 \\
369	0.0223537256213357 \\
370	0.0223505598504011 \\
371	0.0223692493764451 \\
372	0.0223525761512777 \\
373	0.0223390211962595 \\
374	0.022317874646393 \\
375	0.022287515856282 \\
376	0.0222319152571225 \\
377	0.0221110912278394 \\
378	0.0220420854336032 \\
379	0.0220590623313573 \\
380	0.0220678061839769 \\
381	0.0220550525718893 \\
382	0.02203137368079 \\
383	0.021945857897271 \\
384	0.0218875916582167 \\
385	0.0217805730265485 \\
386	0.0216730774048282 \\
387	0.0215358608553948 \\
388	0.0214743311697152 \\
389	0.0215823132365719 \\
390	0.021522856337642 \\
391	0.0215135536612432 \\
392	0.0214538980780805 \\
393	0.0214733482161872 \\
394	0.0213072272458498 \\
395	0.0213173998139894 \\
396	0.0213243680028824 \\
397	0.0212799998550501 \\
398	0.0212449838724365 \\
399	0.0211763730935286 \\
400	0.0211542032537463 \\
401	0.0211358252352848 \\
402	0.0211218592444472 \\
403	0.0211137162938092 \\
404	0.0210982576790574 \\
405	0.0210856160541766 \\
406	0.0210337362661249 \\
407	0.021034592585119 \\
408	0.021024238348127 \\
409	0.0209899430960522 \\
410	0.0209748901063481 \\
411	0.0209246904084826 \\
412	0.0209115999917537 \\
413	0.0209069543608509 \\
414	0.0209033919063014 \\
415	0.0209029161503198 \\
416	0.0208983407962889 \\
417	0.0208869088105521 \\
418	0.0208709947898788 \\
419	0.0208416340818611 \\
420	0.0208856530723452 \\
421	0.0208101500933733 \\
422	0.0208033971176103 \\
423	0.0208112114549087 \\
424	0.020801579956122 \\
425	0.02084365759366 \\
426	0.0207958792023748 \\
427	0.0207637288701461 \\
428	0.0207464217826513 \\
429	0.0207420376213349 \\
430	0.0207185189061619 \\
431	0.0207173794558472 \\
432	0.0207252005085805 \\
433	0.0207234846642958 \\
434	0.0206906544173827 \\
435	0.0206614871713001 \\
436	0.0206044388479906 \\
437	0.0205793079401808 \\
438	0.0205662526796841 \\
439	0.0205398862735041 \\
440	0.0204753161878648 \\
441	0.0203738991825792 \\
442	0.0203657953635217 \\
443	0.0203677094686969 \\
444	0.0203664484769037 \\
445	0.0203620440447328 \\
446	0.0203521022507445 \\
447	0.0203462917987077 \\
448	0.0203528342045711 \\
449	0.0203464513668731 \\
450	0.0203292746639727 \\
451	0.0203145366883778 \\
452	0.0202760522506596 \\
453	0.0202925814418437 \\
454	0.0202800623160978 \\
455	0.0202553863883714 \\
456	0.0202290628215347 \\
457	0.0202616239292238 \\
458	0.0201999351994173 \\
459	0.0201884289989824 \\
460	0.0201855087337665 \\
461	0.0201800555180348 \\
462	0.0201609217414779 \\
463	0.0201414111942027 \\
464	0.0201245994437908 \\
465	0.0200993650337025 \\
466	0.0201065787846807 \\
467	0.0200574030937212 \\
468	0.0200247593149025 \\
469	0.0199570949415646 \\
470	0.0199164896609268 \\
471	0.0199169572991531 \\
472	0.0198933290783868 \\
473	0.0198241435521652 \\
474	0.0197080212811212 \\
475	0.0196699898528429 \\
476	0.01956031464821 \\
477	0.0195138375536423 \\
478	0.0195025750035715 \\
479	0.0194977992483391 \\
480	0.0194963458135656 \\
481	0.0194950204926585 \\
482	0.0194803272249855 \\
483	0.0194657719691289 \\
484	0.0194557702329104 \\
485	0.0194210240188141 \\
486	0.0193995564758312 \\
487	0.0193885101145551 \\
488	0.0193827903604865 \\
489	0.0193785420462013 \\
490	0.0193638764746204 \\
491	0.0193515254661158 \\
492	0.0193174730055027 \\
493	0.0192931612858182 \\
494	0.0192675037278572 \\
495	0.0192352498304541 \\
496	0.0192182885922711 \\
497	0.0191896312857548 \\
498	0.0191807336036123 \\
499	0.0191629531945287 \\
};

\end{axis}

\end{tikzpicture}

==> figures/loss2.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
grid=both,
minor tick num=2,
legend cell align={left},
legend entries={{PL},{NN},{RBF},{Direct}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Iteration},
xmin=-24.95, xmax=523.95,
y grid style={white!69.01960784313725!black},
ylabel={Loss},
ymin=0.00293654156371079, ymax=127.907011450839,
ymode=log,
ytick={0.0001,0.001,0.01,0.1,1,10,100,1000,10000},
yticklabels={${10^{-4}}$,${10^{-3}}$,${10^{-2}}$,${10^{-1}}$,${10^{0}}$,${10^{1}}$,${10^{2}}$,${10^{3}}$,${10^{4}}$}
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addlegendimage{no markers, color3}
\addplot [very thick, color0]
table [row sep=\\]{%
0	78.70966608404 \\
1	56.2280886660877 \\
2	30.2524911181252 \\
3	10.3320046666779 \\
4	2.795885598731 \\
5	2.0564645911813 \\
6	1.37137860475395 \\
7	1.19156685245068 \\
8	1.12307353883741 \\
9	1.08652859063201 \\
10	0.995752751210465 \\
11	0.805194420917757 \\
12	0.621971831445684 \\
13	0.426509392211815 \\
14	0.369984014629785 \\
15	0.330668872010102 \\
16	0.293654199946318 \\
17	0.266555703467618 \\
18	0.224223912381724 \\
19	0.174343251610341 \\
20	0.107288548341654 \\
21	0.0517165921249541 \\
22	0.0425003247583119 \\
23	0.0395754592139471 \\
24	0.0391669564759803 \\
25	0.0373888480500086 \\
26	0.0348447517886289 \\
27	0.0315292058878481 \\
28	0.0297789559936622 \\
29	0.0292089133091709 \\
30	0.0288703915172924 \\
31	0.0282711200385986 \\
32	0.0270758786083479 \\
33	0.0251283432197542 \\
34	0.0237598680440734 \\
35	0.0226093344915163 \\
36	0.0221362395993544 \\
37	0.0218982103763251 \\
38	0.0214863240290375 \\
39	0.0212298272970288 \\
40	0.0209451432099491 \\
41	0.0204920062492995 \\
42	0.0195523938498512 \\
43	0.0184346755225767 \\
44	0.0171988320894398 \\
45	0.0170755486695062 \\
46	0.0167773047359551 \\
47	0.0165790189215346 \\
48	0.0161378173627637 \\
49	0.01539147842492 \\
50	0.0139611668672292 \\
51	0.0132629629398927 \\
52	0.0128588803853788 \\
53	0.0125165816775867 \\
54	0.0119622032452991 \\
55	0.0109605279534677 \\
56	0.0103715916194781 \\
57	0.00949481413036226 \\
58	0.00926466158184582 \\
59	0.00906560485299666 \\
60	0.00884476654867957 \\
61	0.00855649007025109 \\
62	0.00846846015973403 \\
63	0.00841323926436061 \\
64	0.00835914442121458 \\
65	0.00829968745804682 \\
66	0.00825523219675809 \\
67	0.00824296865493887 \\
68	0.00824096609689983 \\
69	0.00823433016265092 \\
70	0.00822542435066117 \\
71	0.00819151594815119 \\
72	0.00813786700887592 \\
73	0.00804219367454379 \\
74	0.00804342272757949 \\
75	0.00799702367377483 \\
76	0.00798115146902413 \\
77	0.00797540575138559 \\
78	0.00797716119652718 \\
79	0.00797929272163567 \\
80	0.00798014224640708 \\
81	0.00798075593872543 \\
82	0.00798307141382608 \\
83	0.00797665937619953 \\
84	0.00797301756449715 \\
85	0.00795778795651408 \\
86	0.0079533503830696 \\
87	0.00794442345773809 \\
88	0.00793596273979531 \\
89	0.00792965052490962 \\
90	0.00792577795693665 \\
91	0.0079166747900855 \\
92	0.0079004969007264 \\
93	0.00786553353291123 \\
94	0.00784069332637411 \\
95	0.00782144883554958 \\
96	0.00781389014300268 \\
97	0.00780298799077828 \\
98	0.00778182205285786 \\
99	0.00774280566345474 \\
100	0.00766662332001609 \\
101	0.00764908633988323 \\
102	0.00763633240008029 \\
103	0.00762621551299967 \\
104	0.0076243686168745 \\
105	0.0076091688339041 \\
106	0.00758528803381679 \\
107	0.00756514983727113 \\
108	0.00753513283230351 \\
109	0.00752495351848639 \\
110	0.00751725491809534 \\
111	0.00750567785503839 \\
112	0.00748374402359577 \\
113	0.00744158985011467 \\
114	0.00744504218339763 \\
115	0.00741780776262232 \\
116	0.00740508772182501 \\
117	0.00740084863208053 \\
118	0.00735122321162849 \\
119	0.00730275663009272 \\
120	0.007208292026341 \\
121	0.00718409628934379 \\
122	0.00714496571412228 \\
123	0.00713391852961298 \\
124	0.00712523446336272 \\
125	0.00710487587487774 \\
126	0.00706051102694121 \\
127	0.00708160473690476 \\
128	0.00698999249403677 \\
129	0.00696170002304243 \\
130	0.00695138158256376 \\
131	0.00693580050218763 \\
132	0.0069157275664674 \\
133	0.00688566682681864 \\
134	0.00687238831831403 \\
135	0.00686963980213611 \\
136	0.00686318305443148 \\
137	0.00685776159468429 \\
138	0.00684499915236589 \\
139	0.00681691897404578 \\
140	0.00678153350184501 \\
141	0.00674574837691912 \\
142	0.00672122371853746 \\
143	0.0067101213602752 \\
144	0.00668773786230767 \\
145	0.00662416543968588 \\
146	0.00657357102009321 \\
147	0.00646236632460706 \\
148	0.00636286765694265 \\
149	0.00633685926211355 \\
150	0.00632715874129435 \\
151	0.00632135551345491 \\
152	0.00630867555494715 \\
153	0.00628796636874505 \\
154	0.00626044839744774 \\
155	0.0062657724045861 \\
156	0.00624129228787391 \\
157	0.00623445067250677 \\
158	0.00622889784265652 \\
159	0.00621738067715112 \\
160	0.00620156612432729 \\
161	0.00619100494685106 \\
162	0.00617649593259832 \\
163	0.00616931060055637 \\
164	0.00616339675308637 \\
165	0.00615483911155056 \\
166	0.00615112276322138 \\
167	0.00614182424915613 \\
168	0.00613541701647905 \\
169	0.00612487435062559 \\
170	0.00611316117953149 \\
171	0.0060938032242515 \\
172	0.0060830454196182 \\
173	0.0060794576893027 \\
174	0.00608365454829888 \\
175	0.00608843703961082 \\
176	0.00608758701168064 \\
177	0.00608686214530028 \\
178	0.00608579605687907 \\
179	0.00608304267575196 \\
180	0.00608209400617658 \\
181	0.00607976417631437 \\
182	0.00607495947065855 \\
183	0.00607083764831689 \\
184	0.00606549138661635 \\
185	0.00605580175800189 \\
186	0.00606240065401908 \\
187	0.00605516430804663 \\
188	0.00604831561472653 \\
189	0.00604372593609908 \\
190	0.00603448152079071 \\
191	0.00600965680066924 \\
192	0.00598277033047984 \\
193	0.00596379003622746 \\
194	0.00595628981539581 \\
195	0.00595513888843931 \\
196	0.00594803008877661 \\
197	0.00593212223225341 \\
198	0.00594520295979743 \\
199	0.00591147833936236 \\
200	0.00589834367096008 \\
201	0.00588962466448472 \\
202	0.0058878282092341 \\
203	0.00588661866973242 \\
204	0.00588781528176311 \\
205	0.00588912792373943 \\
206	0.00589050136842195 \\
207	0.00589194471043408 \\
208	0.00588853130199042 \\
209	0.00587727664124403 \\
210	0.005856443226428 \\
211	0.00581754742707912 \\
212	0.00580401129886168 \\
213	0.00578021132159645 \\
214	0.00576673075260281 \\
215	0.00576501745727735 \\
216	0.00575948417826728 \\
217	0.00576362804569413 \\
218	0.00575378156249217 \\
219	0.00574952074310456 \\
220	0.00574945646195507 \\
221	0.00574729226595111 \\
222	0.00574543397366433 \\
223	0.00574047129853495 \\
224	0.00573594959598409 \\
225	0.00573008342395101 \\
226	0.00572324265648359 \\
227	0.00572289790821543 \\
228	0.00572432626536317 \\
229	0.00572431912692494 \\
230	0.00572221309524932 \\
231	0.00572246428538486 \\
232	0.00571558391852308 \\
233	0.0057031856678418 \\
234	0.0056944527176377 \\
235	0.0056857230777292 \\
236	0.00567949979576672 \\
237	0.00567746822132317 \\
238	0.00567366125952915 \\
239	0.0056652982733057 \\
240	0.00565818974229174 \\
241	0.00564955775741176 \\
242	0.00564581113538599 \\
243	0.00564115683011392 \\
244	0.00563975077248128 \\
245	0.00563695957100975 \\
246	0.00563601515307173 \\
247	0.00563260223332984 \\
248	0.00563235931550967 \\
249	0.0056306281721564 \\
250	0.0056248494475136 \\
251	0.00561851161776018 \\
252	0.005612832638326 \\
253	0.00560459103986991 \\
254	0.00560217514045932 \\
255	0.00559409509446245 \\
256	0.00558188811245686 \\
257	0.00555732402781325 \\
258	0.00555777789696058 \\
259	0.0055476834654143 \\
260	0.00554079556070297 \\
261	0.00553787101999744 \\
262	0.00553435466401499 \\
263	0.005531140295599 \\
264	0.00552791880078534 \\
265	0.00552608240516837 \\
266	0.00552504168560687 \\
267	0.00552298802933294 \\
268	0.00551893180394462 \\
269	0.00551873824347664 \\
270	0.00550693451803228 \\
271	0.00550206776891616 \\
272	0.0055008705547573 \\
273	0.00550268577743418 \\
274	0.00549637050443523 \\
275	0.00549408262829051 \\
276	0.00548986535615087 \\
277	0.00548836445586518 \\
278	0.00548210721430143 \\
279	0.00547609838715278 \\
280	0.00547188090607465 \\
281	0.0054667551956858 \\
282	0.00546031940204224 \\
283	0.00545765263111128 \\
284	0.00545484594078403 \\
285	0.00544493246703733 \\
286	0.00543773583359238 \\
287	0.00542578573349064 \\
288	0.00541884602492839 \\
289	0.00541590334963889 \\
290	0.00541455814997734 \\
291	0.00541347661529793 \\
292	0.00541247344173006 \\
293	0.00541066268275505 \\
294	0.00541037262284764 \\
295	0.005410265917602 \\
296	0.00541012990813725 \\
297	0.00540838483072716 \\
298	0.00540729836035621 \\
299	0.0054047107689988 \\
300	0.00539990209694797 \\
301	0.00539860396652926 \\
302	0.00539519968961403 \\
303	0.00539491448209854 \\
304	0.0053941049821759 \\
305	0.00539165780273309 \\
306	0.00538897872715693 \\
307	0.00538613077724974 \\
308	0.00538432385113716 \\
309	0.00538047722488509 \\
310	0.00537860685052725 \\
311	0.00537708595710035 \\
312	0.00537445922489275 \\
313	0.00537164909857143 \\
314	0.00536782869631229 \\
315	0.0053652903314018 \\
316	0.00536507152901454 \\
317	0.00536459473686911 \\
318	0.00536443179390798 \\
319	0.00536413177988737 \\
320	0.00536343373319499 \\
321	0.00536237029374564 \\
322	0.00536471211782877 \\
323	0.00536206898187547 \\
324	0.00535853180169168 \\
325	0.00535437114542691 \\
326	0.00534797146508947 \\
327	0.0053420330808876 \\
328	0.00533562770628753 \\
329	0.00533541156597963 \\
330	0.00533418695464272 \\
331	0.00533366983961302 \\
332	0.00533266844494321 \\
333	0.00533223302780991 \\
334	0.00532968745531386 \\
335	0.00533030554979873 \\
336	0.00533127180214509 \\
337	0.00533285756045184 \\
338	0.00533324702814173 \\
339	0.00533494591496583 \\
340	0.00533250708876838 \\
341	0.00532783726525561 \\
342	0.00531299197272254 \\
343	0.00531147571732577 \\
344	0.00530354692374487 \\
345	0.00529647400115552 \\
346	0.0052980026245714 \\
347	0.00529555570537752 \\
348	0.00529852955947631 \\
349	0.00530254665266743 \\
350	0.00530489311949639 \\
351	0.00532000755772575 \\
352	0.00530984834450256 \\
353	0.00530173037719672 \\
354	0.00529121220015472 \\
355	0.00528378408748451 \\
356	0.00528027402219062 \\
357	0.00528120593708444 \\
358	0.00528160394935423 \\
359	0.00527935019839528 \\
360	0.00527602438066435 \\
361	0.0052729608165707 \\
362	0.00526860988319108 \\
363	0.00526593481159871 \\
364	0.00526053828176356 \\
365	0.00525806477917141 \\
366	0.00525619079668309 \\
367	0.00525697969372847 \\
368	0.00525926202835145 \\
369	0.00526833636895689 \\
370	0.00525891411270801 \\
371	0.00525430563825226 \\
372	0.00525034265260807 \\
373	0.00524964390703332 \\
374	0.00524582836996381 \\
375	0.00523982213478653 \\
376	0.00523697770333576 \\
377	0.00523486927329981 \\
378	0.00523494685978938 \\
379	0.00523292599389611 \\
380	0.00522919605488786 \\
381	0.00522336406459175 \\
382	0.00521448832870023 \\
383	0.00519412089029393 \\
384	0.00518381944390652 \\
385	0.00518173684836157 \\
386	0.00518033758480145 \\
387	0.0051801331350087 \\
388	0.00517507573453043 \\
389	0.00516309531752436 \\
390	0.00515996570369668 \\
391	0.00515300580814763 \\
392	0.00514979643971972 \\
393	0.00514743766305057 \\
394	0.00514137906184939 \\
395	0.00513247191223305 \\
396	0.00513239981394919 \\
397	0.00512462211995183 \\
398	0.00512397386309899 \\
399	0.00512369084772338 \\
400	0.00512400059071678 \\
401	0.00512429091661839 \\
402	0.00512221918609257 \\
403	0.00512041822140174 \\
404	0.00511763167753216 \\
405	0.00511381424072279 \\
406	0.00510930140871426 \\
407	0.00510521104294841 \\
408	0.00510334551149792 \\
409	0.00509867501352229 \\
410	0.00509775221087246 \\
411	0.00509668421309204 \\
412	0.00509650673253053 \\
413	0.00509403626085074 \\
414	0.0050897334163482 \\
415	0.0050882335272566 \\
416	0.00508204163791396 \\
417	0.00508236164976873 \\
418	0.00508184079078304 \\
419	0.0050784161301737 \\
420	0.00507589280865276 \\
421	0.00507312885531888 \\
422	0.00507023428216294 \\
423	0.00505826078776285 \\
424	0.0050533913942368 \\
425	0.00504696743406774 \\
426	0.00504632991674286 \\
427	0.00504487485009225 \\
428	0.00504161395918525 \\
429	0.00504015841914322 \\
430	0.00503590561143839 \\
431	0.00503184146405609 \\
432	0.0050299330202327 \\
433	0.00502743568580771 \\
434	0.00502527476588313 \\
435	0.00502256421070956 \\
436	0.00501743247856274 \\
437	0.00501353549119819 \\
438	0.00500487348652499 \\
439	0.00498938406709016 \\
440	0.00497795585015403 \\
441	0.00498337025328356 \\
442	0.00497525145757681 \\
443	0.00497076102597733 \\
444	0.00496618710217979 \\
445	0.00496247787441918 \\
446	0.0049559429856227 \\
447	0.00494350822327944 \\
448	0.00493612580340487 \\
449	0.00493404125995668 \\
450	0.00492995244277602 \\
451	0.0049262241808487 \\
452	0.00491889534559615 \\
453	0.00491142111471563 \\
454	0.00490817771061205 \\
455	0.00490911942200722 \\
456	0.00491168796918518 \\
457	0.00491223585752344 \\
458	0.00491225214538959 \\
459	0.00491047735687436 \\
460	0.00490605353903698 \\
461	0.00490472683101203 \\
462	0.00489829313182231 \\
463	0.00489696678730386 \\
464	0.00489314337394735 \\
465	0.00489651945121087 \\
466	0.00489320189620675 \\
467	0.0048915594132239 \\
468	0.00488953473802751 \\
469	0.00488775353134427 \\
470	0.00488791745793895 \\
471	0.00488400403865793 \\
472	0.00488368754819066 \\
473	0.00488506717628362 \\
474	0.00488556233847847 \\
475	0.00488636676111592 \\
476	0.00488875157761666 \\
477	0.00489251652289599 \\
478	0.004885961728505 \\
479	0.0048780472355441 \\
480	0.00485524121466378 \\
481	0.0048308550589565 \\
482	0.00482284588445411 \\
483	0.00479612925908481 \\
484	0.00479048514547446 \\
485	0.00479416777359963 \\
486	0.00479456059201889 \\
487	0.00479510033392515 \\
488	0.00479519612220674 \\
489	0.00480211193741492 \\
490	0.00479543844785584 \\
491	0.00479160174994497 \\
492	0.0047888828081152 \\
493	0.00478724918271906 \\
494	0.00478330242293588 \\
495	0.00478130231239807 \\
496	0.00477818694823019 \\
497	0.00477581324225974 \\
498	0.00477361120105791 \\
499	0.00477202196505802 \\
};
\addplot [very thick, color1]
table [row sep=\\]{%
0	14.2458316401695 \\
1	14.2496219537044 \\
2	9.84725992595642 \\
3	5.90381688897849 \\
4	4.51339894887914 \\
5	4.38802328388327 \\
6	4.34312813694652 \\
7	4.0330258428027 \\
8	3.40541098659816 \\
9	2.82187954040526 \\
10	2.17460898148229 \\
11	1.69908426670274 \\
12	1.56464023080849 \\
13	1.54853399777009 \\
14	1.53796966464847 \\
15	1.53556184446141 \\
16	1.53596307570151 \\
17	1.53621081385923 \\
18	1.53665329416753 \\
19	1.53687018189051 \\
20	1.53625502212227 \\
21	1.53318294559639 \\
22	1.52699712632513 \\
23	1.51651030649231 \\
24	1.46185102078196 \\
25	1.41329448984801 \\
26	1.37953646766063 \\
27	1.36183362378441 \\
28	1.33659580563493 \\
29	1.32798277275728 \\
30	1.27895931165689 \\
31	1.24173701494191 \\
32	1.23549865191217 \\
33	1.17955762633734 \\
34	1.17775400908822 \\
35	1.17585303971929 \\
36	1.16702890147284 \\
37	1.14037876507119 \\
38	1.12961940748365 \\
39	1.11533085726991 \\
40	1.10792962977038 \\
41	1.10052497784356 \\
42	1.08642817252222 \\
43	1.05826661828305 \\
44	1.04424468515234 \\
45	1.00942011804381 \\
46	0.984612480297607 \\
47	0.980191917966866 \\
48	0.974260292241543 \\
49	0.965400858446879 \\
50	0.964218135915803 \\
51	0.96415142880984 \\
52	0.964052612029212 \\
53	0.963484404003785 \\
54	0.962272610018137 \\
55	0.957907441631407 \\
56	0.93609855576856 \\
57	0.924458596969848 \\
58	0.897824083648373 \\
59	0.886826233243014 \\
60	0.873623952504111 \\
61	0.875331761738591 \\
62	0.876333940576483 \\
63	0.876133093957693 \\
64	0.874945458052742 \\
65	0.874170775269865 \\
66	0.869074314904711 \\
67	0.85150936219878 \\
68	0.852781299854715 \\
69	0.83882735097002 \\
70	0.812414868494552 \\
71	0.815806923651007 \\
72	0.809050186288152 \\
73	0.794132951626118 \\
74	0.775391789449167 \\
75	0.776308507282598 \\
76	0.768508608358409 \\
77	0.768732262494482 \\
78	0.768541234907397 \\
79	0.76847745389695 \\
80	0.768144457093805 \\
81	0.768238103395984 \\
82	0.768565583425659 \\
83	0.764284598921133 \\
84	0.764064130851104 \\
85	0.757457299848103 \\
86	0.760526997397138 \\
87	0.756808457334235 \\
88	0.753910795675665 \\
89	0.754922549927415 \\
90	0.746410405773119 \\
91	0.747736559100382 \\
92	0.746014710030505 \\
93	0.739973202566718 \\
94	0.737282811831482 \\
95	0.735758984326346 \\
96	0.730401093336101 \\
97	0.733748847020364 \\
98	0.732322253719175 \\
99	0.729492172224628 \\
100	0.723611761927926 \\
101	0.727639303167601 \\
102	0.720409929324299 \\
103	0.722903881032555 \\
104	0.718561034856568 \\
105	0.716543208181446 \\
106	0.71208576343128 \\
107	0.696070415631232 \\
108	0.694883612345666 \\
109	0.69515810022186 \\
110	0.694545536030668 \\
111	0.689411047178903 \\
112	0.687400294082045 \\
113	0.688159772193252 \\
114	0.676568220500524 \\
115	0.675225717334914 \\
116	0.675350440490931 \\
117	0.674777790236335 \\
118	0.662323565156567 \\
119	0.663436596086461 \\
120	0.661762239746344 \\
121	0.65651666892347 \\
122	0.657853328149382 \\
123	0.658422506435714 \\
124	0.658722372495106 \\
125	0.654228270093387 \\
126	0.639614506124446 \\
127	0.626565607762841 \\
128	0.627129735399088 \\
129	0.625789710200482 \\
130	0.614042030879734 \\
131	0.599147287338566 \\
132	0.591909274135677 \\
133	0.552743527229292 \\
134	0.546830658404991 \\
135	0.523867125768483 \\
136	0.5024902197763 \\
137	0.482847463283942 \\
138	0.437071393577176 \\
139	0.410735490124117 \\
140	0.369495785712628 \\
141	0.352021022110342 \\
142	0.335139448703267 \\
143	0.329778388887519 \\
144	0.332262909984229 \\
145	0.320546181596872 \\
146	0.320972206484293 \\
147	0.321192507929497 \\
148	0.319225887545335 \\
149	0.30813663637227 \\
150	0.269383649924997 \\
151	0.217019205765286 \\
152	0.200618050417495 \\
153	0.135361761660526 \\
154	0.125628682634059 \\
155	0.121484891083112 \\
156	0.115508589729487 \\
157	0.110894283331618 \\
158	0.110435620327891 \\
159	0.108118739930856 \\
160	0.106676817195663 \\
161	0.105188372989751 \\
162	0.103173435853013 \\
163	0.103471355443967 \\
164	0.102416068565754 \\
165	0.102573390755529 \\
166	0.102616743331969 \\
167	0.102799880866326 \\
168	0.102832442862688 \\
169	0.102456348217029 \\
170	0.101363927034943 \\
171	0.0992929141033526 \\
172	0.0974672758799493 \\
173	0.0920031694992399 \\
174	0.0900050698057649 \\
175	0.0849917660555502 \\
176	0.0839794868589963 \\
177	0.0834637514660484 \\
178	0.081734323214849 \\
179	0.0812048822422302 \\
180	0.0794029464157434 \\
181	0.0781682403268277 \\
182	0.0748531610166001 \\
183	0.0733645731940329 \\
184	0.0686253567515906 \\
185	0.0687827075374035 \\
186	0.0664909924453204 \\
187	0.0659586716156372 \\
188	0.0619856009273706 \\
189	0.0611298473228245 \\
190	0.0609950871775145 \\
191	0.06009560008135 \\
192	0.0589982419569002 \\
193	0.055021204832568 \\
194	0.0547710022484682 \\
195	0.0540991513702714 \\
196	0.05258572459611 \\
197	0.052357950253174 \\
198	0.0513452291312953 \\
199	0.0485956306940621 \\
200	0.048129617326542 \\
201	0.0482136741609711 \\
202	0.0473066301836487 \\
203	0.0461940549850225 \\
204	0.0453006370242087 \\
205	0.0454789085419574 \\
206	0.0454904789422187 \\
207	0.0454389243383836 \\
208	0.0452662799636187 \\
209	0.0448003893088327 \\
210	0.0440024919011935 \\
211	0.0422216480417301 \\
212	0.0378183116069986 \\
213	0.0347584998860228 \\
214	0.0317401950108255 \\
215	0.0294619687407033 \\
216	0.0257367320142249 \\
217	0.0250416271851373 \\
218	0.0244679233765524 \\
219	0.0235304284315354 \\
220	0.0224272115715055 \\
221	0.0222799606303765 \\
222	0.021726416693911 \\
223	0.0212102617346176 \\
224	0.0206663628879397 \\
225	0.0204048322677834 \\
226	0.0201311108799278 \\
227	0.0198388872572394 \\
228	0.0192454057168916 \\
229	0.0177828931136766 \\
230	0.0161234984019484 \\
231	0.0152902864915915 \\
232	0.0135331556250077 \\
233	0.0119516548508831 \\
234	0.0112090298714338 \\
235	0.0108611245911555 \\
236	0.0102623760643562 \\
237	0.00962848682619015 \\
238	0.00948883963782353 \\
239	0.00945521211694823 \\
240	0.00944460491129808 \\
241	0.00942406604664334 \\
242	0.00938646591218336 \\
243	0.00933478460044376 \\
244	0.00932217060733144 \\
245	0.00937676237254918 \\
246	0.00935030948758281 \\
247	0.0093303889719613 \\
248	0.00933328756944701 \\
249	0.00933331859855345 \\
250	0.00933176107707135 \\
251	0.00932645066853309 \\
252	0.00932560040590698 \\
253	0.009326102914971 \\
254	0.00932777161902986 \\
255	0.00932889048915304 \\
256	0.00932929721475782 \\
257	0.00932865797135187 \\
258	0.00932798658565121 \\
259	0.00932787582481901 \\
260	0.00932687177503574 \\
261	0.00932478757094339 \\
262	0.00932069704414401 \\
263	0.00929302637386873 \\
264	0.00928873626067792 \\
265	0.00928709314904608 \\
266	0.00928930322466597 \\
267	0.00929023653742259 \\
268	0.00928485970784736 \\
269	0.00926781654074115 \\
270	0.00924806078546985 \\
271	0.00923636402408059 \\
272	0.00923231299942899 \\
273	0.00923200796361508 \\
274	0.00923220563918679 \\
275	0.00923729248698004 \\
276	0.00924208146880015 \\
277	0.00923643649107836 \\
278	0.00923063974434514 \\
279	0.00922054638038304 \\
280	0.0092119677067805 \\
281	0.00921622316735476 \\
282	0.00921705707676851 \\
283	0.00921610516491842 \\
284	0.00921453712713385 \\
285	0.00921125701109511 \\
286	0.00920822128579223 \\
287	0.00920541383152943 \\
288	0.00920353163748707 \\
289	0.00920532377816398 \\
290	0.00921218096015907 \\
291	0.00920679335249309 \\
292	0.00920635559611405 \\
293	0.00920662557986103 \\
294	0.00920810796929408 \\
295	0.00920816344827637 \\
296	0.00920837453582299 \\
297	0.00920953400132897 \\
298	0.00920918529025203 \\
299	0.00920916842729409 \\
300	0.00920897869891599 \\
301	0.00920874538439787 \\
302	0.0092088785760592 \\
303	0.00920870090336226 \\
304	0.00920711151036164 \\
305	0.00920564826604871 \\
306	0.00919936688827241 \\
307	0.00919937539361687 \\
308	0.00920367821880204 \\
309	0.00919955967715006 \\
310	0.00920087165813582 \\
311	0.00920051021481968 \\
312	0.00920165725927159 \\
313	0.00920416232400076 \\
314	0.00920613419272712 \\
315	0.00919507489221616 \\
316	0.00918647991444376 \\
317	0.00916059274948595 \\
318	0.00911505422453711 \\
319	0.00911369821633867 \\
320	0.0091090900381554 \\
321	0.00910166099656804 \\
322	0.00909761080925041 \\
323	0.00910033354891108 \\
324	0.009100527298281 \\
325	0.00910660761530525 \\
326	0.00910411520488306 \\
327	0.00910352047843651 \\
328	0.00910425560438296 \\
329	0.00910631977955964 \\
330	0.00911112936924706 \\
331	0.00911234480097087 \\
332	0.00911286835189964 \\
333	0.00911282359090764 \\
334	0.00911251079875729 \\
335	0.00911187019960102 \\
336	0.00911193089964068 \\
337	0.00911230314099671 \\
338	0.00911342636885351 \\
339	0.00911304009618877 \\
340	0.00911418408342616 \\
341	0.00911480967053781 \\
342	0.00911468023084216 \\
343	0.0091139614434678 \\
344	0.00911060956771993 \\
345	0.00911028342431833 \\
346	0.00910883085724103 \\
347	0.00910709359016594 \\
348	0.00910713086341995 \\
349	0.00910810667843349 \\
350	0.00910785679978216 \\
351	0.00910949437515903 \\
352	0.00910747491788838 \\
353	0.00910658387024064 \\
354	0.00910279020600584 \\
355	0.0090976700501548 \\
356	0.00908326303366591 \\
357	0.00908110445273995 \\
358	0.00907992331498825 \\
359	0.00906910488697274 \\
360	0.00906160031536549 \\
361	0.00906299744470152 \\
362	0.00906306900063769 \\
363	0.0090477479818212 \\
364	0.00904459156527514 \\
365	0.00904230545160784 \\
366	0.00904367963631152 \\
367	0.00903803438557865 \\
368	0.0090509035059527 \\
369	0.00905346431560107 \\
370	0.00905414547244118 \\
371	0.0090531794255021 \\
372	0.00905300061749408 \\
373	0.00906087232511639 \\
374	0.00905901323801082 \\
375	0.00905903373514712 \\
376	0.00905997881564768 \\
377	0.00906159390505538 \\
378	0.00906001760392307 \\
379	0.00905853249350054 \\
380	0.00905832297135763 \\
381	0.00905467052790957 \\
382	0.00904771784109375 \\
383	0.00904429240529328 \\
384	0.00904738662803117 \\
385	0.00904907058609243 \\
386	0.00906003666862448 \\
387	0.00905568544649724 \\
388	0.00906311284266724 \\
389	0.00907066551593859 \\
390	0.00906384528902441 \\
391	0.00905166771060271 \\
392	0.00903224269158832 \\
393	0.00903042897291054 \\
394	0.00902612901004646 \\
395	0.00902422472512756 \\
396	0.00902499784591076 \\
397	0.00904500184235702 \\
398	0.00904799950796925 \\
399	0.00905152973930963 \\
400	0.00904205053262992 \\
401	0.00904390715132666 \\
402	0.00904694583033926 \\
403	0.00904550432050805 \\
404	0.00904546701253359 \\
405	0.00904637068821438 \\
406	0.00904821917901807 \\
407	0.00905037474112625 \\
408	0.00905620265003456 \\
409	0.0090552697735761 \\
410	0.00905429582580422 \\
411	0.00905053055636188 \\
412	0.00903808321110075 \\
413	0.0090302632046302 \\
414	0.00902085739385977 \\
415	0.00902395091034078 \\
416	0.00902073021613104 \\
417	0.00902263804250043 \\
418	0.0090234532730131 \\
419	0.00901826677282817 \\
420	0.00901907517939792 \\
421	0.00902119246180771 \\
422	0.00902131259956911 \\
423	0.00902009899685395 \\
424	0.00902054695755823 \\
425	0.00901746772869539 \\
426	0.00901273652316818 \\
427	0.00901212415115614 \\
428	0.00901099189594202 \\
429	0.00901006432131143 \\
430	0.00900938789372871 \\
431	0.00900903320230474 \\
432	0.00900894826305036 \\
433	0.00900867853072963 \\
434	0.00900764870144898 \\
435	0.00900725737506431 \\
436	0.00900758498529505 \\
437	0.00900763799293526 \\
438	0.00900771955183488 \\
439	0.00900789171030259 \\
440	0.00900804682472252 \\
441	0.00900947795207444 \\
442	0.00901101080495284 \\
443	0.00901501337037035 \\
444	0.00902550494476721 \\
445	0.00902178375433086 \\
446	0.00901991706596428 \\
447	0.00902157141674271 \\
448	0.00902178704920061 \\
449	0.00902021579645345 \\
450	0.00901902932847283 \\
451	0.00901902788554296 \\
452	0.00902218477167448 \\
453	0.00902457267140997 \\
454	0.00902842376069254 \\
455	0.00903045870749015 \\
456	0.00903092047375921 \\
457	0.00903384167256116 \\
458	0.00903634832679514 \\
459	0.0090341616499588 \\
460	0.00903796509136995 \\
461	0.00903752328400293 \\
462	0.00902896626686988 \\
463	0.00901900300301968 \\
464	0.0090167548335735 \\
465	0.00901825037366021 \\
466	0.00901372995161263 \\
467	0.00901915678353285 \\
468	0.00901831529994947 \\
469	0.00902874795081344 \\
470	0.00901669036046988 \\
471	0.0090042711669108 \\
472	0.00898673519569926 \\
473	0.00894152235631893 \\
474	0.00893329308421376 \\
475	0.00892002663024119 \\
476	0.00886382098484608 \\
477	0.00880827103001261 \\
478	0.00872972900634375 \\
479	0.00869769828283252 \\
480	0.00868190619391565 \\
481	0.00866638098972331 \\
482	0.00866382849076407 \\
483	0.00865533486350801 \\
484	0.00861251219352264 \\
485	0.00861857840378603 \\
486	0.00862513862637446 \\
487	0.00862120925870681 \\
488	0.00860974742806154 \\
489	0.00861289502935741 \\
490	0.00860100363040255 \\
491	0.00859035541080607 \\
492	0.00860019349662599 \\
493	0.00859106748321075 \\
494	0.00858114028370609 \\
495	0.00856987252393617 \\
496	0.0085581718136371 \\
497	0.00854994297783059 \\
498	0.00854573461067264 \\
499	0.00853778537546239 \\
};
\addplot [very thick, color2]
table [row sep=\\]{%
0	46.1467658177965 \\
1	46.1467658177965 \\
2	46.1467658177965 \\
3	46.1467658177965 \\
4	46.1467658177965 \\
5	46.1467450708936 \\
6	46.1466804211572 \\
7	36.2491537071129 \\
8	36.2491537071129 \\
};
\addplot [very thick, color3]
table [row sep=\\]{%
0	37.4182828824328 \\
1	36.586729546945 \\
2	36.1228408677834 \\
3	34.6723913186685 \\
4	34.0548640092536 \\
5	33.2016558689945 \\
6	32.4946359894534 \\
7	31.7415126539688 \\
8	30.3242236499634 \\
9	27.3988438972936 \\
10	20.8240631234279 \\
11	9.8303627681441 \\
12	5.32146149655076 \\
13	5.08617203291808 \\
14	4.10318247491372 \\
15	3.08853592518313 \\
16	2.25098646218843 \\
17	1.18409521330855 \\
18	0.663733415794612 \\
19	0.46522342980337 \\
20	0.395443041860577 \\
21	0.38664272426257 \\
22	0.361906026668682 \\
23	0.345297900609124 \\
24	0.295794596617169 \\
25	0.256852128306314 \\
26	0.212810822330464 \\
27	0.180725025758559 \\
28	0.174493139251162 \\
29	0.145125730077754 \\
30	0.10932456766432 \\
31	0.0703980554943299 \\
32	0.039959431984184 \\
33	0.0291652889384307 \\
34	0.028161709213426 \\
35	0.0267078369619912 \\
36	0.0260781872758505 \\
37	0.0226536131850167 \\
38	0.0199229166238519 \\
39	0.0189073620656768 \\
40	0.0175681127874059 \\
41	0.0173709082319148 \\
42	0.017395386071898 \\
43	0.0173730792585318 \\
44	0.0172483851802196 \\
45	0.0169147082797108 \\
46	0.0162949580025306 \\
47	0.0154110774466811 \\
48	0.0150876347540421 \\
49	0.0148880275270508 \\
50	0.0148394167584369 \\
51	0.0148396579189291 \\
52	0.0147164275019099 \\
53	0.0146966717200077 \\
54	0.0146969524912434 \\
55	0.0146566784321902 \\
56	0.014396929744855 \\
57	0.0139375679184787 \\
58	0.013215112432214 \\
59	0.0123086241382445 \\
60	0.0119269610861844 \\
61	0.0118828212174216 \\
62	0.0118512758870873 \\
63	0.011756546249089 \\
64	0.0116899928324948 \\
65	0.0116279742763426 \\
66	0.011560245178808 \\
67	0.0115449440375312 \\
68	0.011517606950206 \\
69	0.0114639652230615 \\
70	0.0114287136671559 \\
71	0.011309763898271 \\
72	0.0111873611358396 \\
73	0.0110939483747308 \\
74	0.0110196796563295 \\
75	0.0108657327252726 \\
76	0.0105470934225517 \\
77	0.0102903067935251 \\
78	0.0101713018962075 \\
79	0.0100267896103704 \\
80	0.00984029525078429 \\
81	0.00947664031234662 \\
82	0.00936005448051474 \\
83	0.00900927416397512 \\
84	0.00884550397102676 \\
85	0.00881204283557148 \\
86	0.00878234528009625 \\
87	0.00875402235779273 \\
88	0.00863919077542753 \\
89	0.00862355155291756 \\
90	0.00855912324913161 \\
91	0.00848860309741926 \\
92	0.00840066041668544 \\
93	0.00831506725344273 \\
94	0.00827536915714844 \\
95	0.00819286468632854 \\
96	0.00818498779369861 \\
97	0.0081756459394356 \\
98	0.00816628950045751 \\
99	0.00815614816509692 \\
100	0.00813012334606413 \\
101	0.00810521622730065 \\
102	0.00805123913946733 \\
103	0.00792864388910401 \\
104	0.00778752009171319 \\
105	0.00772086151713716 \\
106	0.00771963354285865 \\
107	0.00772378427806423 \\
108	0.00772323894267425 \\
109	0.00772285149868908 \\
110	0.00771547278323751 \\
111	0.00771240955839613 \\
112	0.00769979616773532 \\
113	0.0077014138981979 \\
114	0.00769324959023828 \\
115	0.00768987255644009 \\
116	0.00768657725035733 \\
117	0.00768304377870433 \\
118	0.00768213772639593 \\
119	0.00768948092147965 \\
120	0.00769667495901633 \\
121	0.00770226581034788 \\
122	0.00770601211607714 \\
123	0.00771440709770048 \\
124	0.0077149392048426 \\
125	0.00772238031364255 \\
126	0.00772043895771304 \\
127	0.00771249685306002 \\
128	0.00770775863076326 \\
129	0.00770075960893572 \\
130	0.00769427094718488 \\
131	0.00769227830286297 \\
132	0.00769088203162399 \\
133	0.00769055479786293 \\
134	0.00768845724719914 \\
135	0.00768025137533949 \\
136	0.00766820497107995 \\
137	0.00766172510448112 \\
138	0.0076537428646069 \\
139	0.00764678966014648 \\
140	0.00763916266818111 \\
141	0.00763473444794541 \\
142	0.00761116031025503 \\
143	0.00758408495343618 \\
144	0.00755786729418774 \\
145	0.00754311471921895 \\
146	0.00753257263097051 \\
147	0.00752704842338717 \\
148	0.0075189101752564 \\
149	0.00750468489541347 \\
150	0.00749843819457186 \\
151	0.00748694271476186 \\
152	0.00747978226538865 \\
153	0.00747288845811902 \\
154	0.00747330549139414 \\
155	0.00746993173714006 \\
156	0.00745919144171961 \\
157	0.00745875380193603 \\
158	0.00745890712599393 \\
159	0.00745829928890265 \\
160	0.00745630580163816 \\
161	0.00744847501494142 \\
162	0.007442875423883 \\
163	0.00741685039892958 \\
164	0.00737838715051882 \\
165	0.00735335796847581 \\
166	0.00732761006699741 \\
167	0.00732005442960817 \\
168	0.00732203337225356 \\
169	0.00733517662996313 \\
170	0.0073435058657398 \\
171	0.00734629761107075 \\
172	0.00734773547945756 \\
173	0.00734883920077834 \\
174	0.00735221373407001 \\
175	0.00735392309333035 \\
176	0.00735198655075562 \\
177	0.00735028712778239 \\
178	0.00734836031506814 \\
179	0.00734556645495564 \\
180	0.00734196481372969 \\
181	0.00734067161281412 \\
182	0.00734227070106823 \\
183	0.00733609381126278 \\
184	0.00732321008894128 \\
185	0.00730403962048766 \\
186	0.00727505703548751 \\
187	0.00726677117608394 \\
188	0.00725810412492728 \\
189	0.00725097691464368 \\
190	0.00723980331577222 \\
191	0.00723583501373996 \\
192	0.007230597484091 \\
193	0.00723045645522952 \\
194	0.00723212195145097 \\
195	0.00723289530939473 \\
196	0.0072338961685215 \\
197	0.00723953507537145 \\
198	0.00723934211142279 \\
199	0.00724015086462517 \\
200	0.00724042918023433 \\
201	0.00723972874000123 \\
202	0.00724000358819355 \\
203	0.00724115518898083 \\
204	0.00724284929805268 \\
205	0.00724512655985185 \\
206	0.00724829473307661 \\
207	0.00724709257644433 \\
208	0.00724566338295146 \\
209	0.00724503384962498 \\
210	0.0072416940235427 \\
211	0.00724132883096557 \\
212	0.00723667649807709 \\
213	0.00723364572896373 \\
214	0.00723716313515209 \\
215	0.00723546924020263 \\
216	0.00723509563084865 \\
217	0.00723435876936393 \\
218	0.00723320446945874 \\
219	0.00723072483229503 \\
220	0.00722724753218622 \\
221	0.00721369333524299 \\
222	0.00720416708272979 \\
223	0.0071950422915624 \\
224	0.00718717056899789 \\
225	0.00718809938936151 \\
226	0.00718779949119675 \\
227	0.00718767355758121 \\
228	0.00718451258487659 \\
229	0.00718590345691465 \\
230	0.00718604549632416 \\
231	0.00718549188617258 \\
232	0.0071851529133355 \\
233	0.00718602585663654 \\
234	0.00718529932027618 \\
235	0.00718558050530774 \\
236	0.0071874898653131 \\
237	0.00718992395709888 \\
238	0.00719183435567661 \\
239	0.00719596364967389 \\
240	0.00719731080158715 \\
241	0.00719795879307365 \\
242	0.0071983801323863 \\
243	0.00719978718543999 \\
244	0.0072003181481653 \\
245	0.00720182510463891 \\
246	0.00720268462588533 \\
247	0.0072030135055538 \\
248	0.00720460735299323 \\
249	0.0072048449235813 \\
250	0.00720590642718234 \\
251	0.00720749871111202 \\
252	0.00720744425818083 \\
253	0.00720709518364151 \\
254	0.00720973130053412 \\
255	0.00720454570024799 \\
256	0.0072036298730789 \\
257	0.00719976806119149 \\
258	0.00719669260592433 \\
259	0.00719055714853291 \\
260	0.00718342320474124 \\
261	0.00718431802123993 \\
262	0.00718440366946618 \\
263	0.00718627574945099 \\
264	0.00718534961028895 \\
265	0.00718353013967504 \\
266	0.0071889238604342 \\
267	0.00718625315637366 \\
268	0.00718132544206853 \\
269	0.00718198193034201 \\
270	0.00717955974677088 \\
271	0.007178313923737 \\
272	0.00717677806773614 \\
273	0.00717626080578109 \\
274	0.00717505388643213 \\
275	0.00717521114273325 \\
276	0.00718179109108353 \\
277	0.00718362362621216 \\
278	0.00718249410616698 \\
279	0.00717925510932525 \\
280	0.00717962258588042 \\
281	0.00717701080676369 \\
282	0.00717241233301156 \\
283	0.00716889928610386 \\
284	0.00716059023868173 \\
285	0.00715807734899509 \\
286	0.00715161980808483 \\
287	0.00714798662935253 \\
288	0.00714379380254943 \\
289	0.00713791184154616 \\
290	0.00713362899806238 \\
291	0.00713221900026686 \\
292	0.00712992853526888 \\
293	0.00712640412310218 \\
294	0.00712535461195567 \\
295	0.007121036761268 \\
296	0.00711738392266018 \\
297	0.00711756984442104 \\
298	0.00711643496620302 \\
299	0.0071174368873419 \\
300	0.0071199783095096 \\
301	0.00712248920434816 \\
302	0.00712512299843887 \\
303	0.00712458910006465 \\
304	0.00712279816722901 \\
305	0.00711954949249854 \\
306	0.00711329299791884 \\
307	0.00711048260376029 \\
308	0.00710379632494174 \\
309	0.0070999501660841 \\
310	0.00709984359868993 \\
311	0.00709980211599281 \\
312	0.00710011043100199 \\
313	0.00709903076253842 \\
314	0.00709718197987071 \\
315	0.00709488552885134 \\
316	0.0070943586071398 \\
317	0.0070937363479658 \\
318	0.00709317849437085 \\
319	0.00709063804787384 \\
320	0.00709121002142933 \\
321	0.00709160634916528 \\
322	0.00709454585673962 \\
323	0.00709585207019651 \\
324	0.0070981442694512 \\
325	0.00710016504347286 \\
326	0.00710771233256524 \\
327	0.00711169228799311 \\
328	0.00711368117990877 \\
329	0.00711117443850826 \\
330	0.00710846312492415 \\
331	0.00710811534951961 \\
332	0.00710709171385036 \\
333	0.0071069217214612 \\
334	0.00710711381457037 \\
335	0.00710689053907813 \\
336	0.00710539232632914 \\
337	0.00710354209973067 \\
338	0.00710155150735037 \\
339	0.00709848831202332 \\
340	0.00709564680927178 \\
341	0.00709394307738093 \\
342	0.00708833053575038 \\
343	0.00708824921466178 \\
344	0.00708544687284778 \\
345	0.00708370029656599 \\
346	0.00708123625547867 \\
347	0.00707949034392179 \\
348	0.00707810418931108 \\
349	0.00708015653326551 \\
350	0.00708217232838165 \\
351	0.00708611591070895 \\
352	0.00708951138136783 \\
353	0.00709334933465644 \\
354	0.00709161947609278 \\
355	0.00709069391577315 \\
356	0.00708994409012901 \\
357	0.00708969706859815 \\
358	0.00708991692708674 \\
359	0.00709043226979456 \\
360	0.00709081516076223 \\
361	0.00709127057246628 \\
362	0.0070901580289867 \\
363	0.00708836229653546 \\
364	0.00707908000148218 \\
365	0.00707100367469685 \\
366	0.007073639997902 \\
367	0.00707077704039623 \\
368	0.00707273350283364 \\
369	0.00707523120419093 \\
370	0.00707632459834086 \\
371	0.00707872914337319 \\
372	0.00707333432282129 \\
373	0.00706407424247055 \\
374	0.00705201953659116 \\
375	0.0070484227481208 \\
376	0.00704685269236441 \\
377	0.00704645031547382 \\
378	0.00704667500929585 \\
379	0.0070475004987672 \\
380	0.00704503537289385 \\
381	0.00704756938437429 \\
382	0.00704843015152571 \\
383	0.00704732544474198 \\
384	0.00704700900653844 \\
385	0.00704354047202988 \\
386	0.00704348512837154 \\
387	0.00704409037102977 \\
388	0.00704467114551475 \\
389	0.007045508588317 \\
390	0.00704846542594273 \\
391	0.00704945757317498 \\
392	0.00705254064557449 \\
393	0.00705369619058288 \\
394	0.00705301866597776 \\
395	0.0070514929187048 \\
396	0.00705049271014828 \\
397	0.00704588755996798 \\
398	0.00704401428891612 \\
399	0.00704166072958415 \\
400	0.00703750906132274 \\
401	0.00703414755655193 \\
402	0.00703041837390348 \\
403	0.00702915636066478 \\
404	0.00702660862935725 \\
405	0.0070224900302089 \\
406	0.007016333094157 \\
407	0.00701477527418491 \\
408	0.00701223094181454 \\
409	0.00700789040310252 \\
410	0.00701199208880487 \\
411	0.00700622974104229 \\
412	0.00700626381155154 \\
413	0.00700959609909066 \\
414	0.0070107427839476 \\
415	0.00701060269624711 \\
416	0.00701037471302897 \\
417	0.00700903396760565 \\
418	0.00700584336105936 \\
419	0.00700301088905623 \\
420	0.00699940988840596 \\
421	0.00699140078263825 \\
422	0.00698645913446207 \\
423	0.00698436972113275 \\
424	0.00698370574888199 \\
425	0.00698372878057609 \\
426	0.00698370993338764 \\
427	0.00698340404766645 \\
428	0.00698192034538117 \\
429	0.00698158664420228 \\
430	0.00697890875687972 \\
431	0.00697694512675036 \\
432	0.00697571630161386 \\
433	0.0069721639141679 \\
434	0.0069672426139459 \\
435	0.00696619105820167 \\
436	0.0069651195171622 \\
437	0.00696252330325153 \\
438	0.00695987413829745 \\
439	0.00694587162269275 \\
440	0.00693319776875485 \\
441	0.00691979141327194 \\
442	0.00690963985168875 \\
443	0.00690753969056991 \\
444	0.00690444959231632 \\
445	0.00689804618782611 \\
446	0.00688787358500049 \\
447	0.00688523381900594 \\
448	0.0068786616064394 \\
449	0.00687478534561269 \\
450	0.00687256940619076 \\
451	0.0068680724373852 \\
452	0.00685764285824344 \\
453	0.00685460948839326 \\
454	0.00684192035072416 \\
455	0.00682914324751207 \\
456	0.00682365637037513 \\
457	0.00682340416987428 \\
458	0.00682305882697064 \\
459	0.00682080041997335 \\
460	0.00681432803806917 \\
461	0.00680018115165037 \\
462	0.00678781871555103 \\
463	0.00677894310062778 \\
464	0.00677483014270177 \\
465	0.00676782353169804 \\
466	0.00676028642206394 \\
467	0.00675182439959237 \\
468	0.00674857207180497 \\
469	0.00674654280964777 \\
470	0.00674312667147422 \\
471	0.00673158090917556 \\
472	0.00672152043247046 \\
473	0.00670825309918547 \\
474	0.00669189680230565 \\
475	0.00668583913335942 \\
476	0.00668256123946811 \\
477	0.00667856207401001 \\
478	0.00667404663075244 \\
479	0.00667348757091524 \\
480	0.00667395785301759 \\
481	0.00667406569879685 \\
482	0.00667140691871253 \\
483	0.0066695857838203 \\
484	0.00666960173536579 \\
485	0.00666761794317839 \\
486	0.00666807474789776 \\
487	0.00666856883391367 \\
488	0.00666855312789622 \\
489	0.00666837139678408 \\
490	0.00666814665979608 \\
491	0.00666482916638665 \\
492	0.0066627293872246 \\
493	0.00665860265267439 \\
494	0.00665373481411633 \\
495	0.0066501358833612 \\
496	0.00662835932559935 \\
497	0.00661553027851735 \\
498	0.00661076120675702 \\
499	0.00660759663718324 \\
};
\end{axis}

\end{tikzpicture}

==> figures/loss3.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
grid=both,
minor tick num=2,
legend cell align={left},
legend entries={{PL},{NN},{RBF},{Direct}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Iteration},
xmin=-24.95, xmax=523.95,
y grid style={white!69.01960784313725!black},
ylabel={Loss},
ymin=0.00113926516875025, ymax=55.2730783867133,
ymode=log,
ytick={0.0001,0.001,0.01,0.1,1,10,100,1000},
yticklabels={${10^{-4}}$,${10^{-3}}$,${10^{-2}}$,${10^{-1}}$,${10^{0}}$,${10^{1}}$,${10^{2}}$,${10^{3}}$}
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addlegendimage{no markers, color3}
\addplot [very thick, color0]
table [row sep=\\]{%
0	28.537001837714 \\
1	23.8363763625587 \\
2	19.2343392830086 \\
3	17.4563852299662 \\
4	15.8732453571616 \\
5	13.3052847540433 \\
6	5.96135846982802 \\
7	3.4358517035314 \\
8	2.66217456697304 \\
9	2.32551468076939 \\
10	2.13277718799394 \\
11	1.55495530370168 \\
12	1.31263721956544 \\
13	1.12839765705458 \\
14	0.799480959543293 \\
15	0.489621376654705 \\
16	0.263864864867081 \\
17	0.215401218251782 \\
18	0.193715153437799 \\
19	0.173663287106918 \\
20	0.168892421007927 \\
21	0.168427799570484 \\
22	0.167160505789119 \\
23	0.156486796640773 \\
24	0.14790260610137 \\
25	0.136152718520964 \\
26	0.119313093646722 \\
27	0.109403154731728 \\
28	0.103107076137404 \\
29	0.0945932847153093 \\
30	0.089039152813389 \\
31	0.0819099053880256 \\
32	0.0707040775947745 \\
33	0.0572096075219492 \\
34	0.0541626934829621 \\
35	0.0509619458687019 \\
36	0.0498849378242163 \\
37	0.0486602626742001 \\
38	0.0468631836554989 \\
39	0.0440595653429193 \\
40	0.040234661572557 \\
41	0.0358008141880779 \\
42	0.0319694568436745 \\
43	0.0283881659574739 \\
44	0.0274854027304976 \\
45	0.0267556282336017 \\
46	0.0262426016726687 \\
47	0.0251385243478727 \\
48	0.023846444126232 \\
49	0.0228853413035194 \\
50	0.0225504424330717 \\
51	0.0223449621790032 \\
52	0.0221442742845765 \\
53	0.0219063463092753 \\
54	0.0216310364171381 \\
55	0.0212832779164429 \\
56	0.020788918727686 \\
57	0.0204633528881706 \\
58	0.0201373777713162 \\
59	0.0198491418315786 \\
60	0.019423512042238 \\
61	0.0191734515738913 \\
62	0.0190971579807886 \\
63	0.0190829508026278 \\
64	0.0190400811445087 \\
65	0.0188971273957976 \\
66	0.0188166993030517 \\
67	0.0187109096532819 \\
68	0.0186613706889621 \\
69	0.0185756510518663 \\
70	0.0184877104642017 \\
71	0.0184415416900166 \\
72	0.0183780357689183 \\
73	0.0182310920359448 \\
74	0.0179788022559657 \\
75	0.0178232440061543 \\
76	0.0176665100306362 \\
77	0.0176012080111746 \\
78	0.01754125867753 \\
79	0.0174260861942276 \\
80	0.0172027484263934 \\
81	0.0170343523523913 \\
82	0.0168435997278559 \\
83	0.0167503785890273 \\
84	0.0164809422170727 \\
85	0.0162600015703731 \\
86	0.0161104311825268 \\
87	0.0157519227678954 \\
88	0.0156050944093421 \\
89	0.0155106270214469 \\
90	0.0152847580552522 \\
91	0.015152444525264 \\
92	0.0149373839471389 \\
93	0.0150208864690451 \\
94	0.0147891007055568 \\
95	0.0147370690803442 \\
96	0.0146112565838299 \\
97	0.0144705453106983 \\
98	0.014168663536528 \\
99	0.0140038873958138 \\
100	0.0138594417266896 \\
101	0.0137333098332803 \\
102	0.0135868040143263 \\
103	0.0133289149338816 \\
104	0.0129564185035586 \\
105	0.0124723181095516 \\
106	0.0121120070591359 \\
107	0.0118908180984642 \\
108	0.0116596875833193 \\
109	0.0113775178423836 \\
110	0.0110803237472315 \\
111	0.0109203901464342 \\
112	0.0107660163738012 \\
113	0.0105796426370704 \\
114	0.010266308571387 \\
115	0.00995468713076218 \\
116	0.00985186109641449 \\
117	0.0097588865342833 \\
118	0.00968415135830936 \\
119	0.00965831465022439 \\
120	0.00959218898573983 \\
121	0.00950829884296335 \\
122	0.00938853674375499 \\
123	0.00934208282704795 \\
124	0.0092391032407535 \\
125	0.00916676869454768 \\
126	0.00907317966772498 \\
127	0.00894776053177069 \\
128	0.00883559419199592 \\
129	0.00871674172012595 \\
130	0.00850413695150502 \\
131	0.00831672130284292 \\
132	0.00808967672880736 \\
133	0.00799533916645163 \\
134	0.00794287944883124 \\
135	0.00785354846332536 \\
136	0.00774468873309275 \\
137	0.00755936563977205 \\
138	0.00748329810251065 \\
139	0.00735976808000571 \\
140	0.00732116384741317 \\
141	0.00726004292600747 \\
142	0.0071618565837065 \\
143	0.00701597586482773 \\
144	0.00690049263942398 \\
145	0.00679326663877802 \\
146	0.00670317619176185 \\
147	0.00651284122299063 \\
148	0.00633835161007526 \\
149	0.00621790087638263 \\
150	0.00613122529094279 \\
151	0.00606589529272265 \\
152	0.00596425198693126 \\
153	0.00588528378188064 \\
154	0.00582909359359678 \\
155	0.00576681479721979 \\
156	0.00566860206188963 \\
157	0.00566151269716713 \\
158	0.00564547041668317 \\
159	0.00563826227838343 \\
160	0.0056283079016105 \\
161	0.0056068939809803 \\
162	0.00556443342577876 \\
163	0.00554312490093951 \\
164	0.00552483568768829 \\
165	0.00549690660986763 \\
166	0.00542473707888244 \\
167	0.00536503795786644 \\
168	0.0053213244782736 \\
169	0.00530501222201352 \\
170	0.00529974681719289 \\
171	0.00528944366437522 \\
172	0.00526743815532554 \\
173	0.00523268995819662 \\
174	0.00520550917361052 \\
175	0.00518814072927286 \\
176	0.0051699501926422 \\
177	0.00515317274473648 \\
178	0.00511412056496283 \\
179	0.00510045020855733 \\
180	0.0050778733268139 \\
181	0.00506262077543299 \\
182	0.00504684799301805 \\
183	0.00502933887044046 \\
184	0.00488018099211725 \\
185	0.00483260322838426 \\
186	0.00479033297371148 \\
187	0.00475624817966701 \\
188	0.00472297345929266 \\
189	0.00467497936807689 \\
190	0.00461669931515596 \\
191	0.00455328704286594 \\
192	0.00448131371766876 \\
193	0.00446748948990877 \\
194	0.00444353740513142 \\
195	0.00443437291611037 \\
196	0.00441467736036302 \\
197	0.00439158946125281 \\
198	0.00436748188177119 \\
199	0.00436167951106366 \\
200	0.00435528891148573 \\
201	0.00434165229950539 \\
202	0.00432538890270338 \\
203	0.00428808101360987 \\
204	0.00428450150406564 \\
205	0.0042546708826121 \\
206	0.00424162320159396 \\
207	0.00423388254125846 \\
208	0.00422412462364963 \\
209	0.00419792664740105 \\
210	0.00418447082896815 \\
211	0.00417313739059023 \\
212	0.00416392328504871 \\
213	0.00415726046525309 \\
214	0.00412952339652162 \\
215	0.00411787876437265 \\
216	0.00409520995004784 \\
217	0.00407432583659063 \\
218	0.00406692449692879 \\
219	0.00405646335707753 \\
220	0.00404470259554608 \\
221	0.00404076513244695 \\
222	0.00403463990263924 \\
223	0.00402495920758441 \\
224	0.00400688961799728 \\
225	0.00398267868418933 \\
226	0.00396209996749644 \\
227	0.00394967107440386 \\
228	0.00394870429524844 \\
229	0.00393897126641882 \\
230	0.00392987120220537 \\
231	0.00392148422802433 \\
232	0.00391456725549934 \\
233	0.00390574667525702 \\
234	0.00389201122187083 \\
235	0.00386296489171332 \\
236	0.00385265626427981 \\
237	0.00384186458186212 \\
238	0.00383788591137561 \\
239	0.00383267496110223 \\
240	0.00382176490674055 \\
241	0.00381932884526709 \\
242	0.00381810431758378 \\
243	0.00380891938327556 \\
244	0.00380597846518847 \\
245	0.0037964387919365 \\
246	0.00378591882944729 \\
247	0.00377952493856209 \\
248	0.00376914389299898 \\
249	0.00375726814387111 \\
250	0.00374698734151252 \\
251	0.00373337527171817 \\
252	0.00371571708961899 \\
253	0.00370627082304715 \\
254	0.00368478363979481 \\
255	0.00366931396178907 \\
256	0.00364957022796626 \\
257	0.00364488744269781 \\
258	0.00363082490317675 \\
259	0.00362461498068815 \\
260	0.00361771968682904 \\
261	0.00361000152253085 \\
262	0.00359446452215346 \\
263	0.00358805125189214 \\
264	0.00357280706398066 \\
265	0.00356351202593941 \\
266	0.00355388611065738 \\
267	0.00354693341793324 \\
268	0.00354062700253906 \\
269	0.00352916640402769 \\
270	0.00352252652527481 \\
271	0.00351747688712228 \\
272	0.00350496281765286 \\
273	0.00349469441110733 \\
274	0.0034787217140744 \\
275	0.00344796264030336 \\
276	0.00343910798738206 \\
277	0.00343271388486651 \\
278	0.00340395336200439 \\
279	0.00340264852545551 \\
280	0.0033728280605614 \\
281	0.00335381326233766 \\
282	0.00334087291247017 \\
283	0.00332916626600881 \\
284	0.00332374071372404 \\
285	0.00331481795281626 \\
286	0.00330939123393545 \\
287	0.00330578864015864 \\
288	0.00329924111756323 \\
289	0.00329552998069423 \\
290	0.00329038595361712 \\
291	0.00327056327030479 \\
292	0.00326332436973173 \\
293	0.00325272973288379 \\
294	0.00324624644573223 \\
295	0.00324083552438639 \\
296	0.00323612231526473 \\
297	0.00322969507693501 \\
298	0.00322224998033178 \\
299	0.0032182045414918 \\
300	0.00321361110063794 \\
301	0.00321130624567323 \\
302	0.00320333804249254 \\
303	0.00318971515190973 \\
304	0.0031785816719561 \\
305	0.00316699574263593 \\
306	0.00315589480630699 \\
307	0.00313081576121038 \\
308	0.00312123978098063 \\
309	0.0031095312065737 \\
310	0.0031019539167286 \\
311	0.00308608819112798 \\
312	0.00307897199006437 \\
313	0.00307577680516526 \\
314	0.00307154909890059 \\
315	0.00306248203806767 \\
316	0.00303717353024721 \\
317	0.00301212533173094 \\
318	0.0029981248373973 \\
319	0.0029764962520436 \\
320	0.00296634916174549 \\
321	0.00294133960889807 \\
322	0.00293399348815424 \\
323	0.00293195152010273 \\
324	0.00292565880641541 \\
325	0.00291924397738763 \\
326	0.00290685686335522 \\
327	0.00289925255378168 \\
328	0.00288808717007035 \\
329	0.00287902696032843 \\
330	0.00285953172210161 \\
331	0.00284181319478199 \\
332	0.00282307237821539 \\
333	0.0028083635077989 \\
334	0.00278900777669132 \\
335	0.00278190804154432 \\
336	0.00277277038478823 \\
337	0.00275693857716926 \\
338	0.00275281457831162 \\
339	0.00274964581622773 \\
340	0.00274665277467188 \\
341	0.00274310123967263 \\
342	0.00273702440139584 \\
343	0.00273380040692738 \\
344	0.00272642762037441 \\
345	0.00272119080194091 \\
346	0.00271624652065964 \\
347	0.00270867712058651 \\
348	0.00269179643072807 \\
349	0.00268451789605138 \\
350	0.00267897661465202 \\
351	0.00267454657198367 \\
352	0.00266240680586598 \\
353	0.00264642403101897 \\
354	0.00263918628962416 \\
355	0.00261853305972717 \\
356	0.00260476808675923 \\
357	0.0025994765618601 \\
358	0.00259227812162266 \\
359	0.00258731479458115 \\
360	0.00258104921966636 \\
361	0.00257287825737029 \\
362	0.00256840851244413 \\
363	0.00256376806513286 \\
364	0.0025579312919809 \\
365	0.00255121014192068 \\
366	0.0025422851580247 \\
367	0.00253315702314557 \\
368	0.00252304067052642 \\
369	0.00251191294134674 \\
370	0.00250730996174784 \\
371	0.00250454915745101 \\
372	0.00250080203614576 \\
373	0.00248997711428097 \\
374	0.00248729528100443 \\
375	0.00248446256921291 \\
376	0.0024794110484409 \\
377	0.00246959112711327 \\
378	0.00245196538521834 \\
379	0.00242620689716072 \\
380	0.00240311640160242 \\
381	0.00238165126373382 \\
382	0.00236136111082424 \\
383	0.00234314354946823 \\
384	0.00233217355241332 \\
385	0.00232666631998412 \\
386	0.00232136602428999 \\
387	0.0023135019741457 \\
388	0.00231003126965789 \\
389	0.00230556275437711 \\
390	0.00230378540818798 \\
391	0.00229914150029684 \\
392	0.00229682115478713 \\
393	0.00229103057083672 \\
394	0.00228701415145735 \\
395	0.00228554543748234 \\
396	0.00228499258736076 \\
397	0.00228333163705877 \\
398	0.00228084595770251 \\
399	0.00227765479907119 \\
400	0.00227362518518101 \\
401	0.00226874486538274 \\
402	0.00226317162577655 \\
403	0.00224354352908552 \\
404	0.00222706169903149 \\
405	0.00221699915282943 \\
406	0.00221244092619376 \\
407	0.0022099607393754 \\
408	0.00220771754161234 \\
409	0.00220423070589795 \\
410	0.00220006650213547 \\
411	0.00219742560667194 \\
412	0.00219550974738026 \\
413	0.00219335640402667 \\
414	0.00219066039761245 \\
415	0.00218987048976083 \\
416	0.00218499245951853 \\
417	0.00218738703082926 \\
418	0.00217629858908449 \\
419	0.00216708043484859 \\
420	0.00216069974166088 \\
421	0.00215683182663628 \\
422	0.00214547599209833 \\
423	0.00214243246402321 \\
424	0.00213948775720465 \\
425	0.0021380409526221 \\
426	0.00213539368687639 \\
427	0.00213406661954682 \\
428	0.00212891630860308 \\
429	0.00213915727383977 \\
430	0.00212826318086342 \\
431	0.00212560917649379 \\
432	0.00212429972384621 \\
433	0.00212185261891129 \\
434	0.00212190150012969 \\
435	0.00211890041044094 \\
436	0.00211544902514105 \\
437	0.00210887780083405 \\
438	0.00210036735791024 \\
439	0.002096066247068 \\
440	0.00208713830796659 \\
441	0.00208213960457165 \\
442	0.00207078202241616 \\
443	0.00206918097540102 \\
444	0.0020570575248744 \\
445	0.00203102740166819 \\
446	0.00201084896767959 \\
447	0.00199067510478661 \\
448	0.00197924124152104 \\
449	0.00197129350359341 \\
450	0.00196654231659676 \\
451	0.00196161581860275 \\
452	0.00196988827644936 \\
453	0.00195637362826676 \\
454	0.00195342861519832 \\
455	0.00195119916803345 \\
456	0.0019483858171329 \\
457	0.00195231822596521 \\
458	0.00194469028787982 \\
459	0.00194205647220707 \\
460	0.00194175786214039 \\
461	0.00194111183663547 \\
462	0.00194094094919531 \\
463	0.00193981740037739 \\
464	0.00193369058102002 \\
465	0.00192714687293903 \\
466	0.0019154899975098 \\
467	0.00191055241615075 \\
468	0.00190891408756346 \\
469	0.00191294456329877 \\
470	0.00191559271471319 \\
471	0.00192101985098779 \\
472	0.00192292527139718 \\
473	0.00192361408321303 \\
474	0.00192321240526897 \\
475	0.00191799662243176 \\
476	0.00191005664588009 \\
477	0.00190473996825571 \\
478	0.00190013007080893 \\
479	0.00189610062304886 \\
480	0.00189876885026119 \\
481	0.00189830376131478 \\
482	0.00189766725742311 \\
483	0.00189402080433343 \\
484	0.00189002565302996 \\
485	0.00188887634839773 \\
486	0.00188870348558454 \\
487	0.00190563924582986 \\
488	0.00189591322698098 \\
489	0.00189220022520478 \\
490	0.0018892573627226 \\
491	0.00188542008496775 \\
492	0.00188422611085392 \\
493	0.00188115624824955 \\
494	0.00187747385306812 \\
495	0.0018733388347623 \\
496	0.00186836258302035 \\
497	0.00186426093482277 \\
498	0.00186264740043989 \\
499	0.00186045755636132 \\
};
\addplot [very thick, color1]
table [row sep=\\]{%
0	29.9864872751718 \\
1	30.0215758390531 \\
2	30.3258662494845 \\
3	30.9611882187907 \\
4	30.0114288899892 \\
5	30.1612806839513 \\
6	30.1478874932227 \\
7	30.1154918686211 \\
8	30.0709027465775 \\
9	29.7978264009452 \\
10	25.1090400380305 \\
11	25.0201473984053 \\
12	23.9103214920235 \\
13	22.1201441216483 \\
14	21.8373359045991 \\
15	21.2617814307579 \\
16	19.0029190526582 \\
17	18.4703894570925 \\
18	18.1058622319245 \\
19	18.063200589862 \\
20	18.0393017855109 \\
21	18.0465390173521 \\
22	18.0774613169695 \\
23	18.1108558405047 \\
24	18.1650579427439 \\
25	18.2341234796992 \\
26	18.3015367328657 \\
27	17.668181504404 \\
28	15.3868433684755 \\
29	14.446091819057 \\
30	13.9036439692112 \\
31	13.8045823596884 \\
32	13.8579250911247 \\
33	13.7940795412727 \\
34	13.4358313395389 \\
35	12.9105531547828 \\
36	12.8984672892178 \\
37	12.9435023104377 \\
38	12.8780080652942 \\
39	12.5292721663949 \\
40	12.3794754749973 \\
41	12.4133823535894 \\
42	12.1308407223439 \\
43	12.0053734854735 \\
44	11.5804428045187 \\
45	11.5073360602399 \\
46	11.4613926569206 \\
47	11.2482803941282 \\
48	10.8607625783524 \\
49	10.5644264258852 \\
50	10.4791804572534 \\
51	10.2756546266841 \\
52	10.1331260452919 \\
53	10.1701882832269 \\
54	10.2307880795913 \\
55	10.091277801871 \\
56	10.1030736026462 \\
57	10.1287540164401 \\
58	10.0932882525431 \\
59	10.0229567994336 \\
60	9.99513483615551 \\
61	10.0926524044259 \\
62	8.7719123204834 \\
63	8.31560150145425 \\
64	7.94260934418772 \\
65	7.72719643401429 \\
66	7.65897964034508 \\
67	7.61591766786118 \\
68	7.45357288146537 \\
69	6.26474613431306 \\
70	6.08006408055019 \\
71	5.5976597391616 \\
72	4.49999612045785 \\
73	4.21043782181676 \\
74	3.92497705362552 \\
75	3.69164826623491 \\
76	3.47163844016582 \\
77	3.18801547978423 \\
78	3.04564741653728 \\
79	2.66369266964968 \\
80	2.38096630405695 \\
81	2.20876756060051 \\
82	2.14605932206249 \\
83	2.00375294392875 \\
84	1.93120021477875 \\
85	1.87809007921186 \\
86	1.86741011974797 \\
87	1.83791035129628 \\
88	1.83809270255663 \\
89	1.83844237098127 \\
90	1.83192099838742 \\
91	1.76963817375348 \\
92	1.72375626626405 \\
93	1.72127992663385 \\
94	1.66720195974259 \\
95	1.63474616813747 \\
96	1.60023116857172 \\
97	1.49114478478871 \\
98	1.48521034508986 \\
99	1.44571387747415 \\
100	1.35611979889277 \\
101	1.28909065988851 \\
102	1.06969063321558 \\
103	1.02741247280944 \\
104	0.943450481400498 \\
105	0.776016117635924 \\
106	0.636360703501755 \\
107	0.575941479887164 \\
108	0.506736117818084 \\
109	0.425837159049484 \\
110	0.378687125034695 \\
111	0.346664331333653 \\
112	0.316576609738061 \\
113	0.305024372253505 \\
114	0.283829018216763 \\
115	0.228660513790471 \\
116	0.209184814213222 \\
117	0.179265990600534 \\
118	0.173432670761208 \\
119	0.161913549504721 \\
120	0.148326800360818 \\
121	0.117940612397611 \\
122	0.107270595649439 \\
123	0.0912649842658827 \\
124	0.0872111941229997 \\
125	0.0808693482645376 \\
126	0.0726076812748235 \\
127	0.0704851691813314 \\
128	0.0679974232354439 \\
129	0.067427626786257 \\
130	0.0658101271956215 \\
131	0.0655322879756142 \\
132	0.0656094125057078 \\
133	0.0656192388522457 \\
134	0.0656115430248378 \\
135	0.0655530760704254 \\
136	0.0652780377410529 \\
137	0.0650708257774127 \\
138	0.0645181386734834 \\
139	0.064048881247081 \\
140	0.0636057720137427 \\
141	0.062830810263792 \\
142	0.062014776971587 \\
143	0.0598432650901898 \\
144	0.051277933013032 \\
145	0.0445522481726674 \\
146	0.0394762313484466 \\
147	0.0364604728946228 \\
148	0.0354777548848662 \\
149	0.0340671040949119 \\
150	0.0334667311342949 \\
151	0.0311341576729048 \\
152	0.0301769130444206 \\
153	0.0278799826761189 \\
154	0.0282838028551591 \\
155	0.0265406891712056 \\
156	0.0259423025886742 \\
157	0.0244716761973936 \\
158	0.0229221813314548 \\
159	0.0223656568111681 \\
160	0.0211065218278814 \\
161	0.0210432963954009 \\
162	0.0210672158380906 \\
163	0.0209484951527148 \\
164	0.0209166039788517 \\
165	0.0208455004091414 \\
166	0.020655154210332 \\
167	0.0201424566180915 \\
168	0.0188331602214951 \\
169	0.018214912835793 \\
170	0.0168926935241296 \\
171	0.0165735616108727 \\
172	0.0160899119269713 \\
173	0.0158575492180868 \\
174	0.0157846948602334 \\
175	0.015766140125723 \\
176	0.0157782481691428 \\
177	0.0157182775089535 \\
178	0.0156908514344424 \\
179	0.0154192125437829 \\
180	0.0153047903091044 \\
181	0.0151828152853211 \\
182	0.0150634672279275 \\
183	0.0149443153303776 \\
184	0.0149223178408769 \\
185	0.0149129767253414 \\
186	0.0148652210663357 \\
187	0.0148199440334813 \\
188	0.0147094979901788 \\
189	0.0146296893515504 \\
190	0.0145862808645039 \\
191	0.0145969518878938 \\
192	0.0145965898062399 \\
193	0.0145950149932207 \\
194	0.0145942074090536 \\
195	0.0145926683886364 \\
196	0.0145835650623807 \\
197	0.0145914660416567 \\
198	0.0145999783455263 \\
199	0.0146078172695753 \\
200	0.0146052814405887 \\
201	0.0146234173493193 \\
202	0.0145941494653087 \\
203	0.0146029889459157 \\
204	0.0146215694914435 \\
205	0.0146227349516164 \\
206	0.0146171175612078 \\
207	0.0145661433856812 \\
208	0.0145216192303495 \\
209	0.0144893943460312 \\
210	0.014170223520171 \\
211	0.0140856786097366 \\
212	0.0139112894228727 \\
213	0.013848253192843 \\
214	0.0137592946231152 \\
215	0.0136551134985519 \\
216	0.013533121917731 \\
217	0.0135727926384483 \\
218	0.0135426899677391 \\
219	0.0135615547125612 \\
220	0.0135434048184422 \\
221	0.0134799130814151 \\
222	0.0134517026882197 \\
223	0.0133869212066972 \\
224	0.0133886399283028 \\
225	0.0133316211987295 \\
226	0.0133359642225515 \\
227	0.0132501696869743 \\
228	0.0131270096284954 \\
229	0.0131189141584228 \\
230	0.0130311269445414 \\
231	0.0128646261800702 \\
232	0.0128533459344564 \\
233	0.0128209291625906 \\
234	0.0128153071576212 \\
235	0.0127998947782334 \\
236	0.0127765485248303 \\
237	0.0127436004490883 \\
238	0.0127072975283294 \\
239	0.0127056406756434 \\
240	0.0126912601020363 \\
241	0.0126702990713457 \\
242	0.0126854710871954 \\
243	0.0126691342296129 \\
244	0.0126371096677191 \\
245	0.0126532915602323 \\
246	0.0126734846299255 \\
247	0.0126001486506511 \\
248	0.0126025602530552 \\
249	0.0126090106789431 \\
250	0.0126160524320344 \\
251	0.0126314315167869 \\
252	0.012633621542958 \\
253	0.0126476696913038 \\
254	0.0126617436203301 \\
255	0.0126713535709593 \\
256	0.0126488111784362 \\
257	0.0125838987730148 \\
258	0.0126186923891944 \\
259	0.0126073706293952 \\
260	0.0125982779147912 \\
261	0.0125965728584134 \\
262	0.0125927773411713 \\
263	0.0125700875938836 \\
264	0.0125708386977612 \\
265	0.0125640367133171 \\
266	0.0125616756171725 \\
267	0.0125563702407925 \\
268	0.0125621996122279 \\
269	0.0125543472099806 \\
270	0.0125673066675611 \\
271	0.0125792235280131 \\
272	0.0125788203901409 \\
273	0.0125822835506795 \\
274	0.0125863579320016 \\
275	0.0125859810523413 \\
276	0.0125900601009914 \\
277	0.0125693819924122 \\
278	0.0125700801402976 \\
279	0.0125641530563845 \\
280	0.0125609845857414 \\
281	0.0125559407749265 \\
282	0.0125566594869584 \\
283	0.0125584796268899 \\
284	0.0125595739065954 \\
285	0.0125589971265423 \\
286	0.0125579454335413 \\
287	0.0125567739859527 \\
288	0.012556397322782 \\
289	0.0125545120519408 \\
290	0.0125541414454674 \\
291	0.0125521687382611 \\
292	0.0125517969979998 \\
293	0.0125506801698121 \\
294	0.0125510805665657 \\
295	0.0125510708537606 \\
296	0.0125510031185398 \\
297	0.0125501684455754 \\
298	0.0125479536849753 \\
299	0.0125400082085573 \\
300	0.0125389816555976 \\
301	0.0125398724431737 \\
302	0.0125404902891611 \\
303	0.0125423031918092 \\
304	0.012539155475281 \\
305	0.0125545339638545 \\
306	0.0125689951310316 \\
307	0.0125721042273371 \\
308	0.012542520098717 \\
309	0.0125305962898301 \\
310	0.0125402399919109 \\
311	0.0125551068441302 \\
312	0.0125657727006177 \\
313	0.012583026992308 \\
314	0.0125725210452001 \\
315	0.0125724309768353 \\
316	0.0125844490579182 \\
317	0.0125938815290027 \\
318	0.0125885580582216 \\
319	0.0125874259279802 \\
320	0.0125920990557605 \\
321	0.0125834454457613 \\
322	0.0125861154106857 \\
323	0.0125896433537832 \\
324	0.012589612016013 \\
325	0.0125760125528584 \\
326	0.0125790125328635 \\
327	0.0125776191590254 \\
328	0.0125647548391988 \\
329	0.0125485793629026 \\
330	0.0125341825399245 \\
331	0.0125210514780631 \\
332	0.0125161423173892 \\
333	0.0125153732837527 \\
334	0.0125135965341164 \\
335	0.012509572550583 \\
336	0.0125084750758511 \\
337	0.0125044125058132 \\
338	0.0125030186837276 \\
339	0.0125023001620747 \\
340	0.0125018881813832 \\
341	0.0125014884875954 \\
342	0.0125009052964703 \\
343	0.0125004576070562 \\
344	0.0125017161652885 \\
345	0.0125022927832818 \\
346	0.0125025228125847 \\
347	0.0125027685548926 \\
348	0.012503012152557 \\
349	0.0125021493294677 \\
350	0.0125025735595458 \\
351	0.0125031747622227 \\
352	0.0125034018896732 \\
353	0.0125029977758167 \\
354	0.0125017824152805 \\
355	0.0124998643316481 \\
356	0.0124954909807659 \\
357	0.0124887767424743 \\
358	0.0124828624811288 \\
359	0.0124839912526008 \\
360	0.0124831692024036 \\
361	0.0124795910619103 \\
362	0.0124804292048517 \\
363	0.0124810220829139 \\
364	0.0124813075475209 \\
365	0.0124818375543418 \\
366	0.0124815453717384 \\
367	0.0124803174673181 \\
368	0.0124803653493037 \\
369	0.0124794561720746 \\
370	0.0124786194903355 \\
371	0.0124777473937608 \\
372	0.0124772294770264 \\
373	0.0124778410943612 \\
374	0.012477987864879 \\
375	0.0124787847711113 \\
376	0.0124808076245228 \\
377	0.0124813969963492 \\
378	0.0124804003707232 \\
379	0.0124794760700885 \\
380	0.0124764177199895 \\
381	0.0124731513860807 \\
382	0.0124696784863266 \\
383	0.0124669133467504 \\
384	0.0124698204480173 \\
385	0.0124698484028601 \\
386	0.0124688748176396 \\
387	0.012455464641404 \\
388	0.0124557464214255 \\
389	0.012457470477344 \\
390	0.0124382733680327 \\
391	0.0124291707075425 \\
392	0.0124252575378564 \\
393	0.0124233158582111 \\
394	0.0124213948237575 \\
395	0.0124132726469434 \\
396	0.0124085068781881 \\
397	0.0124082082729745 \\
398	0.0124132943545415 \\
399	0.0124190715561705 \\
400	0.0124223852021935 \\
401	0.0124214077191196 \\
402	0.0124201183052597 \\
403	0.0124196732040738 \\
404	0.0124200200245507 \\
405	0.0124199295498032 \\
406	0.0124204297840822 \\
407	0.0124211130348981 \\
408	0.0124218345361423 \\
409	0.0124252793715005 \\
410	0.0124248446622062 \\
411	0.0124242248699679 \\
412	0.0124241235859721 \\
413	0.0124241906388431 \\
414	0.0124246433713274 \\
415	0.0124246533250334 \\
416	0.0124249592506576 \\
417	0.0124259958607017 \\
418	0.0124272024646576 \\
419	0.0124264741807189 \\
420	0.0124274959392707 \\
421	0.0124255573888589 \\
422	0.0124253441120818 \\
423	0.0124224926371864 \\
424	0.0124205462776764 \\
425	0.0124196018640633 \\
426	0.0124190175378786 \\
427	0.0124176496384372 \\
428	0.0124174549751726 \\
429	0.0124174156196083 \\
430	0.012414699124799 \\
431	0.0124116456939911 \\
432	0.0124071020024222 \\
433	0.0124091079737847 \\
434	0.0124092927686602 \\
435	0.0124096429285797 \\
436	0.0124085763102534 \\
437	0.0124142991989598 \\
438	0.0124095856826519 \\
439	0.0124130859350887 \\
440	0.0124150779557699 \\
441	0.0124181238904448 \\
442	0.0124153254036253 \\
443	0.0124158511488795 \\
444	0.0124088041625005 \\
445	0.0124030576047276 \\
446	0.0124034123960721 \\
447	0.012403938807179 \\
448	0.0124011325143622 \\
449	0.0124005306142624 \\
450	0.0124013306339113 \\
451	0.0124092584278352 \\
452	0.0124022441783196 \\
453	0.012402167913509 \\
454	0.0124025669051541 \\
455	0.0124035356245696 \\
456	0.0124003161043589 \\
457	0.0123983541228265 \\
458	0.0123972127236202 \\
459	0.012393914549236 \\
460	0.0123930059742544 \\
461	0.0123939162362715 \\
462	0.0123890251644909 \\
463	0.0123841206599678 \\
464	0.0123816983833308 \\
465	0.0123811546995169 \\
466	0.0123808338747588 \\
467	0.0123810683658643 \\
468	0.0123808866927573 \\
469	0.0123803765533114 \\
470	0.0123792616074361 \\
471	0.0123789837905931 \\
472	0.0123786726220212 \\
473	0.0123784017221122 \\
474	0.0123771429179147 \\
475	0.0123760083298357 \\
476	0.0123755396098513 \\
477	0.0123753401934493 \\
478	0.0123753598681858 \\
479	0.0123746316644891 \\
480	0.0123726599053925 \\
481	0.0123715762684593 \\
482	0.0123717084062221 \\
483	0.0123715646593564 \\
484	0.0123715525899834 \\
485	0.0123712662350909 \\
486	0.0123711889284236 \\
487	0.0123708697837352 \\
488	0.0123708620760441 \\
489	0.0123706328639482 \\
490	0.0123705654527374 \\
491	0.0123702717308873 \\
492	0.0123698061417753 \\
493	0.0123700895748561 \\
494	0.01237021571788 \\
495	0.0123703067212512 \\
496	0.0123701562695965 \\
497	0.0123694456206359 \\
498	0.0123680473840931 \\
499	0.0123671529104545 \\
};
\addplot [very thick, color2]
table [row sep=\\]{%
0	33.8468850096976 \\
1	33.8468850096976 \\
2	33.8468850096976 \\
3	33.8468850093048 \\
4	33.8468850093048 \\
};
\addplot [very thick, color3]
table [row sep=\\]{%
0	32.8332714430581 \\
1	32.4059662040069 \\
2	31.5774303676491 \\
3	31.3435165221786 \\
4	30.8304599786216 \\
5	30.4867665780301 \\
6	29.4652109277181 \\
7	28.2289249532416 \\
8	25.8509467425023 \\
9	26.0525527532915 \\
10	25.7479494763356 \\
11	25.4855150489476 \\
12	25.5046988521406 \\
13	25.4631137047119 \\
14	25.0608552733718 \\
15	24.3110680875553 \\
16	24.0125788223851 \\
17	23.257837714517 \\
18	23.3899977860724 \\
19	23.2326555690346 \\
20	21.5842650992902 \\
21	17.6589804077045 \\
22	17.2809529599332 \\
23	16.9959316978585 \\
24	15.7071263982951 \\
25	14.168951407696 \\
26	11.6408030900871 \\
27	10.7316796334312 \\
28	9.79427037189907 \\
29	8.642392665813 \\
30	6.40237084083413 \\
31	4.53061038092178 \\
32	3.05310793441993 \\
33	2.42057095068886 \\
34	1.88133262862939 \\
35	1.80887860096249 \\
36	1.73691914874199 \\
37	1.52751260807853 \\
38	1.41457081611755 \\
39	1.30607498058861 \\
40	1.20746466046946 \\
41	1.09382018984579 \\
42	1.05185971243164 \\
43	0.987562023231095 \\
44	0.971828828596104 \\
45	0.959255365835158 \\
46	0.95859276055549 \\
47	0.949772021486861 \\
48	0.94311649450788 \\
49	0.930944869312771 \\
50	0.92371681023847 \\
51	0.890873594911354 \\
52	0.857785167676195 \\
53	0.861634461737414 \\
54	0.759503905812487 \\
55	0.718679657008068 \\
56	0.694654226582818 \\
57	0.655489202272089 \\
58	0.629350221174048 \\
59	0.542703034184363 \\
60	0.488151552843061 \\
61	0.407146455785826 \\
62	0.387362792238395 \\
63	0.385081318313538 \\
64	0.381796430224758 \\
65	0.371694575324534 \\
66	0.362946762753048 \\
67	0.347203351846375 \\
68	0.317898408464374 \\
69	0.28451275978681 \\
70	0.251792951742958 \\
71	0.224650029934056 \\
72	0.209334552602786 \\
73	0.1915309285782 \\
74	0.185779546448562 \\
75	0.181462719656181 \\
76	0.178145854440391 \\
77	0.172974796528603 \\
78	0.156357973902522 \\
79	0.146910230670063 \\
80	0.138624138258645 \\
81	0.116259046227387 \\
82	0.10407911619491 \\
83	0.0966724175470874 \\
84	0.0910882372808633 \\
85	0.0878261088356162 \\
86	0.085527903950794 \\
87	0.0826044033186009 \\
88	0.0785637093230548 \\
89	0.0707516858072035 \\
90	0.0692933307277994 \\
91	0.0646341454126624 \\
92	0.0615274184007691 \\
93	0.0591656932055986 \\
94	0.05591409276978 \\
95	0.0539893170764163 \\
96	0.0527079728080863 \\
97	0.0518805839612307 \\
98	0.0509910019404972 \\
99	0.0499301272890667 \\
100	0.0485051365341597 \\
101	0.0473133972934671 \\
102	0.0456782273518309 \\
103	0.0448424782761732 \\
104	0.0433576766672256 \\
105	0.0410157377693315 \\
106	0.0390606228068175 \\
107	0.0366659064297321 \\
108	0.0322224653710519 \\
109	0.0309536002452761 \\
110	0.0290022196671834 \\
111	0.0282794971009775 \\
112	0.0276611456800685 \\
113	0.0267238844295307 \\
114	0.02622191862011 \\
115	0.0254990981979068 \\
116	0.0252008451478977 \\
117	0.0250465299515388 \\
118	0.0245884036370115 \\
119	0.0243049767097987 \\
120	0.0239731357700301 \\
121	0.0234574187765519 \\
122	0.0227743962425623 \\
123	0.0224450151311351 \\
124	0.0213584432064133 \\
125	0.021048877326969 \\
126	0.0207942991948138 \\
127	0.0207325177042976 \\
128	0.0205520261791241 \\
129	0.0202227786961739 \\
130	0.0198611872212259 \\
131	0.0193975203175217 \\
132	0.0190293009163405 \\
133	0.0184017520440584 \\
134	0.0175307672655299 \\
135	0.0164514704142174 \\
136	0.0156115357734174 \\
137	0.0153056103462749 \\
138	0.0150823881456382 \\
139	0.0149499408697383 \\
140	0.0148841712538056 \\
141	0.0147722741143985 \\
142	0.0144549912722232 \\
143	0.0142021169584453 \\
144	0.0140299332297267 \\
145	0.0138846114446289 \\
146	0.0137059120929054 \\
147	0.0134881585622609 \\
148	0.0132157565877695 \\
149	0.0128948917355808 \\
150	0.0126577833895692 \\
151	0.012370649103327 \\
152	0.0122271237328747 \\
153	0.0121197764751914 \\
154	0.0120466844934925 \\
155	0.0119387541375416 \\
156	0.0117043029544638 \\
157	0.0114800591701563 \\
158	0.0113122853705526 \\
159	0.0112259463183585 \\
160	0.0111473885351022 \\
161	0.0110755846523811 \\
162	0.0109847664444897 \\
163	0.0109365039074722 \\
164	0.0108713611771111 \\
165	0.0108139685259655 \\
166	0.0107634319904724 \\
167	0.0107174338460014 \\
168	0.0106596289354215 \\
169	0.010617621961654 \\
170	0.0105943459392381 \\
171	0.0105542314845259 \\
172	0.0105057898193023 \\
173	0.0104646027011524 \\
174	0.0104064987105211 \\
175	0.0103833597013395 \\
176	0.0103626887393376 \\
177	0.0103521858179025 \\
178	0.010335038073484 \\
179	0.0102927703284742 \\
180	0.0102085122043649 \\
181	0.0101378374330612 \\
182	0.010085954527923 \\
183	0.0100286633595743 \\
184	0.00995854269701626 \\
185	0.00979655155277054 \\
186	0.00976666402481009 \\
187	0.00971441842410736 \\
188	0.00968368935049248 \\
189	0.00966133921459352 \\
190	0.00961830806318299 \\
191	0.00958536920815433 \\
192	0.00952295409394707 \\
193	0.00948765920976444 \\
194	0.00944446022808671 \\
195	0.00939297195020821 \\
196	0.00934002533320789 \\
197	0.00926345353557343 \\
198	0.00924052046519248 \\
199	0.00920894887491706 \\
200	0.00915398766531487 \\
201	0.00911159836203867 \\
202	0.00908377727801648 \\
203	0.00904856450873537 \\
204	0.00900626950214479 \\
205	0.00895691383420161 \\
206	0.00888660893202141 \\
207	0.00884359047080905 \\
208	0.00881839288787415 \\
209	0.00875267287472006 \\
210	0.00877819341750996 \\
211	0.00872341274574834 \\
212	0.00869394568630749 \\
213	0.00866612994387354 \\
214	0.0086357507689637 \\
215	0.00861716455437839 \\
216	0.00859301258724821 \\
217	0.00857119017757654 \\
218	0.0085461376093049 \\
219	0.00851488062162686 \\
220	0.00850195298751339 \\
221	0.00848217812983223 \\
222	0.00847126922312759 \\
223	0.00845445370231937 \\
224	0.00845723441091024 \\
225	0.00844111177842754 \\
226	0.00841305057381453 \\
227	0.00840091445789871 \\
228	0.00834972768264103 \\
229	0.00832723850730373 \\
230	0.00830378636415587 \\
231	0.00826302334990582 \\
232	0.00826140405828329 \\
233	0.00823968728152248 \\
234	0.00820923962084863 \\
235	0.00814573449798024 \\
236	0.00806072577353423 \\
237	0.00795909284983114 \\
238	0.0075810754971908 \\
239	0.00736505974714661 \\
240	0.00713603496491107 \\
241	0.007109232545942 \\
242	0.00706503004234419 \\
243	0.00695667234226239 \\
244	0.00681215585425412 \\
245	0.00673686805347447 \\
246	0.00665879805705306 \\
247	0.00661824246285528 \\
248	0.00659174411287311 \\
249	0.00657709926640091 \\
250	0.00654861618024954 \\
251	0.00652590502735069 \\
252	0.00647407838083737 \\
253	0.00642833980950481 \\
254	0.0063970776505671 \\
255	0.00637435617098069 \\
256	0.00635595056632054 \\
257	0.00634336772640303 \\
258	0.00633869210528766 \\
259	0.00632910059833167 \\
260	0.00631923445161725 \\
261	0.0063001720072525 \\
262	0.00627876880734861 \\
263	0.00625092502115864 \\
264	0.00623511293733174 \\
265	0.00621190911819632 \\
266	0.00619053062734436 \\
267	0.00617706144500083 \\
268	0.00617183557233628 \\
269	0.00616696168791683 \\
270	0.00615882419065472 \\
271	0.00614413796711174 \\
272	0.0061373318827585 \\
273	0.00611667800502347 \\
274	0.00611198765614688 \\
275	0.00609823691203336 \\
276	0.00608552238142244 \\
277	0.00606116528297945 \\
278	0.00601067074567507 \\
279	0.00597402415844307 \\
280	0.00594150169858107 \\
281	0.00592302236837823 \\
282	0.00588282478585865 \\
283	0.00584435499885838 \\
284	0.00579890120422037 \\
285	0.00574025398419889 \\
286	0.00572351887862785 \\
287	0.00568957376322923 \\
288	0.00567333281894862 \\
289	0.0056363103993426 \\
290	0.00559838105510817 \\
291	0.00558975843659959 \\
292	0.00556641273285092 \\
293	0.00555072780641588 \\
294	0.00551859610021798 \\
295	0.0054950607844478 \\
296	0.00547253827867196 \\
297	0.00545857697496846 \\
298	0.00544794180986258 \\
299	0.00544215032654922 \\
300	0.00539505636888409 \\
301	0.00533120871415343 \\
302	0.00529620658617828 \\
303	0.00527482004423778 \\
304	0.00526191859365666 \\
305	0.00525673902787514 \\
306	0.00525488238551872 \\
307	0.00524652999608031 \\
308	0.00523279421311541 \\
309	0.0052222901265833 \\
310	0.0052072418520267 \\
311	0.00516862583762965 \\
312	0.00512846702979593 \\
313	0.00508838295249474 \\
314	0.00505841456237389 \\
315	0.00503358981288135 \\
316	0.00502690251625365 \\
317	0.00501598708190363 \\
318	0.00500608708364762 \\
319	0.00498886022089575 \\
320	0.00496333619088758 \\
321	0.00495542946160352 \\
322	0.0049524418387054 \\
323	0.00494736497782659 \\
324	0.00494312024209346 \\
325	0.00493813103338812 \\
326	0.00493194255817549 \\
327	0.00492945043133767 \\
328	0.00492389191314028 \\
329	0.0049067007974498 \\
330	0.00490828050114341 \\
331	0.00490451537010066 \\
332	0.00490363882657966 \\
333	0.00490413168108696 \\
334	0.00490408380092434 \\
335	0.00491862099029825 \\
336	0.00490998437005739 \\
337	0.00490420219698012 \\
338	0.00490096196770622 \\
339	0.0048935050887329 \\
340	0.00489835973399552 \\
341	0.00489631284066954 \\
342	0.00489471669089945 \\
343	0.00489454806388381 \\
344	0.00488980024045563 \\
345	0.00489038713385019 \\
346	0.00488509714659812 \\
347	0.00487268499127328 \\
348	0.00486234397788458 \\
349	0.00485317192461776 \\
350	0.00484570922042741 \\
351	0.00483613008628266 \\
352	0.00482994825634913 \\
353	0.00483087670042084 \\
354	0.00482634841358494 \\
355	0.00482560271489095 \\
356	0.0048229336953544 \\
357	0.00481866265493561 \\
358	0.00481467212726558 \\
359	0.00480855385421139 \\
360	0.00479793914084846 \\
361	0.00479916602818046 \\
362	0.00478666836481154 \\
363	0.00478374293105661 \\
364	0.00478204892594478 \\
365	0.00477755592332129 \\
366	0.00477294449202289 \\
367	0.00476762557350206 \\
368	0.00476474367017902 \\
369	0.00475961326821575 \\
370	0.00475404902198349 \\
371	0.00474612814002626 \\
372	0.00474132183096377 \\
373	0.00473847191494076 \\
374	0.00473564909604996 \\
375	0.00472719183754638 \\
376	0.00471327232445464 \\
377	0.00469946731315631 \\
378	0.00467640715276067 \\
379	0.0046610673511391 \\
380	0.00464319005302818 \\
381	0.00463276373911471 \\
382	0.00462734484686272 \\
383	0.00462628310324134 \\
384	0.0046250008797736 \\
385	0.00462163730451836 \\
386	0.00462148126398352 \\
387	0.00461598144675518 \\
388	0.00460763909503631 \\
389	0.00460135172875576 \\
390	0.00459435447801358 \\
391	0.00458394402209529 \\
392	0.00457267633632372 \\
393	0.00456919837002171 \\
394	0.00456837818032732 \\
395	0.00456601146790344 \\
396	0.00456327095156763 \\
397	0.00455945677164676 \\
398	0.00455723650047565 \\
399	0.00455495534749914 \\
400	0.0045542635696991 \\
401	0.00455301676251914 \\
402	0.00455110549335561 \\
403	0.00454988966417905 \\
404	0.00454597214913071 \\
405	0.0045479174483315 \\
406	0.00454146640283344 \\
407	0.00453694582724814 \\
408	0.00453376116380884 \\
409	0.00453062187983093 \\
410	0.00452986988637236 \\
411	0.00452739823318233 \\
412	0.00452453546896984 \\
413	0.00452024197732249 \\
414	0.00451975499543661 \\
415	0.00451588485999005 \\
416	0.00451397484221562 \\
417	0.00451243296402556 \\
418	0.00450582579198842 \\
419	0.00450643417456724 \\
420	0.00450384059161789 \\
421	0.00450008564348418 \\
422	0.00449790269672505 \\
423	0.00449422365149646 \\
424	0.00449187435421456 \\
425	0.00449079338405904 \\
426	0.00448954951042029 \\
427	0.00448777492711333 \\
428	0.00448485697387348 \\
429	0.00447838629416476 \\
430	0.0044719054123867 \\
431	0.00446536820851349 \\
432	0.0044583054597941 \\
433	0.0044548774653242 \\
434	0.00445366675014253 \\
435	0.00445168128061428 \\
436	0.00445051109287742 \\
437	0.00444700188730032 \\
438	0.00443881209821597 \\
439	0.00443849994976335 \\
440	0.00443224548677661 \\
441	0.00442569881814768 \\
442	0.00442048109522812 \\
443	0.00441525100910198 \\
444	0.00440778556667155 \\
445	0.00440735833400656 \\
446	0.00440502418874987 \\
447	0.00440520855283673 \\
448	0.00440129631174101 \\
449	0.00439910169496921 \\
450	0.00439519521377296 \\
451	0.00439175986814191 \\
452	0.0043890420418108 \\
453	0.0043856328456624 \\
454	0.00438330238631828 \\
455	0.00438017827613607 \\
456	0.00437428854699289 \\
457	0.00436296635994497 \\
458	0.00436336271117091 \\
459	0.00435480447893049 \\
460	0.00434861651486001 \\
461	0.00434829243346218 \\
462	0.00434744983132263 \\
463	0.0043461422649314 \\
464	0.00434550684040513 \\
465	0.00434384021073119 \\
466	0.00434416347499139 \\
467	0.00434325673306466 \\
468	0.00434072769533353 \\
469	0.0043387505442021 \\
470	0.00433687838458081 \\
471	0.00433499730717181 \\
472	0.00433541511390848 \\
473	0.00433775705754426 \\
474	0.00433784920583292 \\
475	0.00433768324989331 \\
476	0.00433749352326364 \\
477	0.00433677040390627 \\
478	0.00433700202161602 \\
479	0.0043376137929205 \\
480	0.00433805969730286 \\
481	0.00433635482838653 \\
482	0.0043291210881329 \\
483	0.00431803504248338 \\
484	0.00430752486105319 \\
485	0.00429686061580191 \\
486	0.00428850392693984 \\
487	0.00428370654127551 \\
488	0.00428038038064668 \\
489	0.00428045802969373 \\
490	0.00428267109794868 \\
491	0.00428139098090132 \\
492	0.00428071159171398 \\
493	0.00427938879567412 \\
494	0.00427852216669493 \\
495	0.00427870720613772 \\
496	0.00427897227400516 \\
497	0.00427922792241866 \\
498	0.00427994471432519 \\
499	0.00427901126794826 \\
};

\end{axis}

\end{tikzpicture}

==> figures/loss4.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
grid=both,
minor tick num=2,
legend cell align={left},
legend entries={{PL},{NN},{RBF},{Direct}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Iteration},
xmin=-24.95, xmax=523.95,
y grid style={white!69.01960784313725!black},
ylabel={Loss},
ymin=0.00787297610717343, ymax=44.1491498512133,
ymode=log,
ytick={0.0001,0.001,0.01,0.1,1,10,100,1000},
yticklabels={${10^{-4}}$,${10^{-3}}$,${10^{-2}}$,${10^{-1}}$,${10^{0}}$,${10^{1}}$,${10^{2}}$,${10^{3}}$}
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addlegendimage{no markers, color3}
\addplot [very thick, color0]
table [row sep=\\]{%
0	29.8210615497698 \\
1	26.8131314241189 \\
2	10.3982348183712 \\
3	5.67625307145597 \\
4	2.69468823585713 \\
5	1.33776494789104 \\
6	0.657197488755654 \\
7	0.347004589084903 \\
8	0.215435712119548 \\
9	0.166437399757649 \\
10	0.14688915503084 \\
11	0.130168932840979 \\
12	0.0980116426061345 \\
13	0.0422414418924215 \\
14	0.0342447406623051 \\
15	0.0267602533901694 \\
16	0.026021008624636 \\
17	0.0242972736742192 \\
18	0.0230191350974369 \\
19	0.021044028808557 \\
20	0.0210527818672769 \\
21	0.0196666507434696 \\
22	0.0190344665472558 \\
23	0.0187886477381134 \\
24	0.0187574775859974 \\
25	0.0186528088239189 \\
26	0.0185803093202382 \\
27	0.0185273847913602 \\
28	0.0185061201249517 \\
29	0.0185010184603846 \\
30	0.0185010034598074 \\
31	0.0185196361779584 \\
32	0.018486114804878 \\
33	0.0185047931855108 \\
34	0.0184669891871679 \\
35	0.0184921952035129 \\
36	0.0184940137290224 \\
37	0.0193091168943618 \\
38	0.0198519471738215 \\
39	0.020011143141456 \\
40	0.0194478159488827 \\
41	0.0183568830156346 \\
42	0.0182550697514582 \\
43	0.0174648086572905 \\
44	0.0174040006224016 \\
45	0.0182144912448062 \\
46	0.0173807978320586 \\
47	0.0172530841239043 \\
48	0.0171664220690442 \\
49	0.0170874333960993 \\
50	0.0171276616904119 \\
51	0.0171450760979791 \\
52	0.0171288268447206 \\
53	0.0169954180375322 \\
54	0.0166500503558082 \\
55	0.0165249122437899 \\
56	0.0163769837401502 \\
57	0.0165758362224561 \\
58	0.016505600114713 \\
59	0.0163065190552314 \\
60	0.0160535948442383 \\
61	0.0158580825130808 \\
62	0.0158091662906173 \\
63	0.0157619569558423 \\
64	0.0157827771833725 \\
65	0.0157395913378797 \\
66	0.0157299181930834 \\
67	0.0157107939846249 \\
68	0.0156429914373627 \\
69	0.0153950700940835 \\
70	0.0153880922146293 \\
71	0.0151965972645033 \\
72	0.0151100375201924 \\
73	0.0150876767408142 \\
74	0.0150824714124884 \\
75	0.0151007504776932 \\
76	0.0151341057655439 \\
77	0.0151343850577552 \\
78	0.015130193084635 \\
79	0.0151229515186791 \\
80	0.0151786712372868 \\
81	0.0150281604075288 \\
82	0.0151782051150075 \\
83	0.0149414705221982 \\
84	0.0152777796227562 \\
85	0.014977786464269 \\
86	0.0146491926642227 \\
87	0.0144638477141601 \\
88	0.0144034914113451 \\
89	0.0141555513861169 \\
90	0.0140853065780715 \\
91	0.0141027011065202 \\
92	0.0140760190435382 \\
93	0.0140737092190264 \\
94	0.0139629938987217 \\
95	0.0139221930068741 \\
96	0.0138767236536613 \\
97	0.0138978083342984 \\
98	0.0138708913388967 \\
99	0.0138717095552458 \\
100	0.0138811010846019 \\
101	0.0138864767633288 \\
102	0.0138566996827098 \\
103	0.0139180414277589 \\
104	0.0137448669596011 \\
105	0.0136780411856879 \\
106	0.0136235509797927 \\
107	0.0136060580747615 \\
108	0.013565834886698 \\
109	0.0135664373997045 \\
110	0.0135656976791286 \\
111	0.0135598391553704 \\
112	0.0135660460586417 \\
113	0.0135530044038192 \\
114	0.0135264987137714 \\
115	0.0134998479991703 \\
116	0.0134583741018879 \\
117	0.0134565121643377 \\
118	0.0137200604430461 \\
119	0.0135804820795243 \\
120	0.0135562411748495 \\
121	0.0135768072756034 \\
122	0.0135542299620354 \\
123	0.0135180680897574 \\
124	0.0135287182596439 \\
125	0.0134925759510236 \\
126	0.0134945555345212 \\
127	0.0134843876509501 \\
128	0.0134692783912517 \\
129	0.0134478406822307 \\
130	0.0135135152179707 \\
131	0.0134603202265346 \\
132	0.0134109638433663 \\
133	0.0133028781000696 \\
134	0.0132876680671955 \\
135	0.0132473240243947 \\
136	0.0131951501528325 \\
137	0.0131851155368221 \\
138	0.0131767216095032 \\
139	0.0131641308175155 \\
140	0.013147538196667 \\
141	0.0131508061733975 \\
142	0.0130930124311788 \\
143	0.0131066952530524 \\
144	0.0131138407401352 \\
145	0.0130913102458967 \\
146	0.0130824467949527 \\
147	0.0130508613506532 \\
148	0.0130223955238958 \\
149	0.0130322513046906 \\
150	0.0130026352512206 \\
151	0.0130237585361902 \\
152	0.0130616848579004 \\
153	0.0130728929715075 \\
154	0.0130505337138749 \\
155	0.0130766021479421 \\
156	0.013045085249867 \\
157	0.0130118407764655 \\
158	0.0129683976312005 \\
159	0.0129111048728344 \\
160	0.0128229529513251 \\
161	0.0128199682957896 \\
162	0.0128363718208532 \\
163	0.0128474873097655 \\
164	0.0128448905673689 \\
165	0.0128440406881489 \\
166	0.0128085499555452 \\
167	0.0128223400233026 \\
168	0.0128276362834718 \\
169	0.0128322809698396 \\
170	0.0128421916800477 \\
171	0.0128553014589881 \\
172	0.0128794768286187 \\
173	0.0128652721379614 \\
174	0.0128900384404503 \\
175	0.0128774459241169 \\
176	0.0128658227977579 \\
177	0.0128622912067345 \\
178	0.0128549101551933 \\
179	0.0128533301694815 \\
180	0.012828710821113 \\
181	0.0128278325629533 \\
182	0.0128381583154507 \\
183	0.0128337371777594 \\
184	0.0128211255040324 \\
185	0.0128193870107374 \\
186	0.0127801676783531 \\
187	0.0127679617794064 \\
188	0.0127717220580247 \\
189	0.0127575295249997 \\
190	0.0127964828355927 \\
191	0.0127966896963861 \\
192	0.012799341590047 \\
193	0.0127835585016511 \\
194	0.0128061704503479 \\
195	0.0127539016017852 \\
196	0.0127320508353455 \\
197	0.0127149543106018 \\
198	0.0126930185909281 \\
199	0.0126580673839065 \\
200	0.0126020140045531 \\
201	0.0126296401758697 \\
202	0.0125341464516554 \\
203	0.0124378056827816 \\
204	0.0124178345864878 \\
205	0.012367729051957 \\
206	0.0123861695765729 \\
207	0.0123867695861701 \\
208	0.0123769286582678 \\
209	0.0123748654639731 \\
210	0.0123554991349989 \\
211	0.0123684089476461 \\
212	0.0123791693390528 \\
213	0.0124104369721597 \\
214	0.0123938993831683 \\
215	0.0123706940666719 \\
216	0.0123358944412676 \\
217	0.0122849893669638 \\
218	0.012317011640967 \\
219	0.0122882506142417 \\
220	0.012279045765412 \\
221	0.0122668850905752 \\
222	0.0122375217335668 \\
223	0.0122251822873819 \\
224	0.0122078362116353 \\
225	0.0122103987738518 \\
226	0.0121922212520578 \\
227	0.0121765648210743 \\
228	0.0121026120207059 \\
229	0.0121079649869067 \\
230	0.0120517896792932 \\
231	0.0120398034814517 \\
232	0.0120388220907339 \\
233	0.0120446287313028 \\
234	0.012028698126012 \\
235	0.0120368097109384 \\
236	0.0120353970987677 \\
237	0.0120438303033111 \\
238	0.01200472901139 \\
239	0.0120189494927773 \\
240	0.0120182064813571 \\
241	0.0120083360256542 \\
242	0.011992129960921 \\
243	0.0119712452256829 \\
244	0.0119047925843731 \\
245	0.0118993038800599 \\
246	0.0119036243811716 \\
247	0.0118990438111218 \\
248	0.0118662467437996 \\
249	0.0118730507770575 \\
250	0.0118756656034712 \\
251	0.0118947135982129 \\
252	0.0118778096927729 \\
253	0.0118931511477298 \\
254	0.0118997719142894 \\
255	0.0119052561444889 \\
256	0.0119175349378886 \\
257	0.0119395570273484 \\
258	0.0119521272339477 \\
259	0.0119638944654389 \\
260	0.0119640093719639 \\
261	0.0119650477137448 \\
262	0.0119620431058467 \\
263	0.0119963223420094 \\
264	0.0119868892099309 \\
265	0.011997826842838 \\
266	0.0119936470358435 \\
267	0.0119957365553451 \\
268	0.0119964803109009 \\
269	0.0120316336225856 \\
270	0.0120105065980132 \\
271	0.0120197155818681 \\
272	0.0120221929627374 \\
273	0.0120217010025261 \\
274	0.0120248937368289 \\
275	0.0119980535162461 \\
276	0.012003951461929 \\
277	0.0120057339571986 \\
278	0.0120324730004148 \\
279	0.0120356032805003 \\
280	0.0120520164230696 \\
281	0.0120801996496942 \\
282	0.0120823821088984 \\
283	0.0121059669547552 \\
284	0.012062068766708 \\
285	0.0120481685930962 \\
286	0.0120079352144813 \\
287	0.011977746180452 \\
288	0.0119856550671136 \\
289	0.0119695949196465 \\
290	0.011960274277501 \\
291	0.0119554007400275 \\
292	0.0119615343044411 \\
293	0.0119695488286594 \\
294	0.011987176232914 \\
295	0.0120041887163861 \\
296	0.0120072322154754 \\
297	0.0120046922114903 \\
298	0.0119939297758566 \\
299	0.0119695784964391 \\
300	0.0119382548287506 \\
301	0.0119182430765553 \\
302	0.0119038695222208 \\
303	0.0119073491197928 \\
304	0.0119116038359866 \\
305	0.0119532905723704 \\
306	0.0119458859172479 \\
307	0.011953175254515 \\
308	0.0119572464702335 \\
309	0.0119935890922373 \\
310	0.011973898880663 \\
311	0.011952563615353 \\
312	0.0119355161072967 \\
313	0.0119171240682456 \\
314	0.0119172058175424 \\
315	0.0119072507174573 \\
316	0.0119018126832119 \\
317	0.0118933712649742 \\
318	0.0118864559824021 \\
319	0.0118517479357487 \\
320	0.011889827571692 \\
321	0.0118636365225974 \\
322	0.0118528882875366 \\
323	0.0118370914139878 \\
324	0.011819000212282 \\
325	0.0118133447856 \\
326	0.0117903756271357 \\
327	0.0117991668309899 \\
328	0.0118102878908594 \\
329	0.0118144952357892 \\
330	0.0118276150899816 \\
331	0.0118278391356109 \\
332	0.0118275591243383 \\
333	0.0118287571169756 \\
334	0.0118261127973927 \\
335	0.0118275179090602 \\
336	0.0118135099203436 \\
337	0.0118155366669171 \\
338	0.0118269556138769 \\
339	0.0118194398105861 \\
340	0.011822621924006 \\
341	0.0118214979388586 \\
342	0.0118171301675429 \\
343	0.0117981314256534 \\
344	0.0117995308323965 \\
345	0.0117998877260702 \\
346	0.0118009325515092 \\
347	0.0118121164670991 \\
348	0.0118121198664261 \\
349	0.0118434745695939 \\
350	0.0118381926354974 \\
351	0.0118453828475992 \\
352	0.0118397037928919 \\
353	0.0118525547582799 \\
354	0.0118601107597785 \\
355	0.0118597797560036 \\
356	0.0118538859100499 \\
357	0.0118585712057574 \\
358	0.011852857397542 \\
359	0.011840616494383 \\
360	0.0118311412295319 \\
361	0.0118349551566687 \\
362	0.0118280861360669 \\
363	0.011825309794124 \\
364	0.0118135921730389 \\
365	0.0117963128045867 \\
366	0.0118196936937397 \\
367	0.0117875481120887 \\
368	0.0117709293060607 \\
369	0.0117692055926621 \\
370	0.0117703407805793 \\
371	0.011774236164006 \\
372	0.0117775708237593 \\
373	0.011786378184002 \\
374	0.0117856372518778 \\
375	0.0118085842860568 \\
376	0.0118134335127732 \\
377	0.0118082658002677 \\
378	0.0118078554349861 \\
379	0.0117667827663745 \\
380	0.0117725228923419 \\
381	0.011774255683602 \\
382	0.0117713893819722 \\
383	0.0117695311712982 \\
384	0.0117693845688183 \\
385	0.0117690093274463 \\
386	0.0117688779320107 \\
387	0.0117578614401568 \\
388	0.0117455121240345 \\
389	0.0117123107289774 \\
390	0.0116928357780098 \\
391	0.0116681624308356 \\
392	0.0116719876196422 \\
393	0.0116685089598972 \\
394	0.0116556951317953 \\
395	0.0116571413871728 \\
396	0.0116745750105777 \\
397	0.0116807270480255 \\
398	0.0116852310616155 \\
399	0.0116957433636785 \\
400	0.0117045729683998 \\
401	0.0117321957832881 \\
402	0.0117281971927434 \\
403	0.0117227101218657 \\
404	0.0117185624325346 \\
405	0.0117228191874889 \\
406	0.0117141049123922 \\
407	0.0117284401906924 \\
408	0.0117566959766805 \\
409	0.0117650731226232 \\
410	0.0117777753549267 \\
411	0.0117739367834193 \\
412	0.0117672906881983 \\
413	0.011765199449777 \\
414	0.011783170240157 \\
415	0.0117844837264425 \\
416	0.011787860898412 \\
417	0.011794768438626 \\
418	0.0117911631130221 \\
419	0.0118028058489225 \\
420	0.0117690353235253 \\
421	0.0117355830963686 \\
422	0.0117330569231347 \\
423	0.0117290368992047 \\
424	0.0117341853651103 \\
425	0.0117402043608346 \\
426	0.0117652994398963 \\
427	0.0117488932197985 \\
428	0.0117423941504565 \\
429	0.0117298723573383 \\
430	0.011724494928321 \\
431	0.0117495141317693 \\
432	0.0117275449172809 \\
433	0.0117257493684972 \\
434	0.0117290502520209 \\
435	0.0117303800537469 \\
436	0.0117538152093279 \\
437	0.0117493676962537 \\
438	0.0117574257501229 \\
439	0.0117582322571966 \\
440	0.0118008495269102 \\
441	0.011786985332857 \\
442	0.0117886634766492 \\
443	0.0117773617252483 \\
444	0.0118023161582529 \\
445	0.0117924224716406 \\
446	0.0117881736675199 \\
447	0.0117812407162561 \\
448	0.0117796523486734 \\
449	0.0117710526304608 \\
450	0.0117741750937515 \\
451	0.0117751489638196 \\
452	0.0117781290350189 \\
453	0.0117621272173512 \\
454	0.0117790660418796 \\
455	0.011764750806093 \\
456	0.0117608631364703 \\
457	0.0117546390984632 \\
458	0.0117648623885765 \\
459	0.0117605297238785 \\
460	0.011763761887323 \\
461	0.0117681432103917 \\
462	0.0117685603241144 \\
463	0.0117714274496102 \\
464	0.0117616922133442 \\
465	0.0117516775100447 \\
466	0.011734686495691 \\
467	0.0117223213298584 \\
468	0.0117414894839826 \\
469	0.0117264116132652 \\
470	0.0117273831676918 \\
471	0.011730587665208 \\
472	0.0117277870217923 \\
473	0.0117268965413994 \\
474	0.0117251718081638 \\
475	0.0117257372457493 \\
476	0.0117321103450256 \\
477	0.0117465172634308 \\
478	0.0117659406648907 \\
479	0.0117565758788109 \\
480	0.0117789757103059 \\
481	0.0117582278833032 \\
482	0.0117579914038822 \\
483	0.0117549416346462 \\
484	0.0117507927832887 \\
485	0.011744415000058 \\
486	0.0117378587695467 \\
487	0.0117205049717759 \\
488	0.0117073448632258 \\
489	0.0117021638388407 \\
490	0.0116826715165077 \\
491	0.0116842923792013 \\
492	0.0116994475311644 \\
493	0.0116904636962183 \\
494	0.01170284245648 \\
495	0.0116839162655804 \\
496	0.0116895992391126 \\
497	0.0116863691059868 \\
498	0.0116857757555852 \\
499	0.0116855730248014 \\
};
\addplot [very thick, color1]
table [row sep=\\]{%
0	5.19001317491553 \\
1	4.78453052295227 \\
2	4.71910480352107 \\
3	4.63552600608025 \\
4	4.65985963158668 \\
5	4.77332443406652 \\
6	4.81738503302941 \\
7	4.82201425950768 \\
8	4.59526382988676 \\
9	4.58861957217301 \\
10	4.64461662437638 \\
11	4.67361388934601 \\
12	4.52497370562722 \\
13	4.60393629328834 \\
14	4.68020037267713 \\
15	4.68666562502798 \\
16	4.66809059190059 \\
17	4.72867674442522 \\
18	4.70476871385667 \\
19	4.70702985756823 \\
20	4.70659177228219 \\
21	4.70512160260754 \\
22	4.70686865330493 \\
23	4.76837200133183 \\
24	4.78930976945468 \\
25	4.80233221977998 \\
26	4.78307025526443 \\
27	4.72807048558477 \\
28	4.7485913358425 \\
29	4.77902600885847 \\
30	4.7731162009338 \\
31	4.77951428305276 \\
32	4.7619428033745 \\
33	4.78737531364381 \\
34	4.74633996538523 \\
35	4.72391279719962 \\
36	4.75173097830092 \\
37	4.74941363788691 \\
38	4.81863291414375 \\
39	4.78016055996901 \\
40	4.7909720778908 \\
41	4.79629450575903 \\
42	4.83806707921917 \\
43	4.82811358444029 \\
44	4.8131661647166 \\
45	4.8075290002209 \\
46	4.79228735905 \\
47	4.79524729867256 \\
48	4.77332815156378 \\
49	4.76527459334483 \\
50	4.75428643257819 \\
51	4.81302804114769 \\
52	4.78484786835679 \\
53	4.76109857284586 \\
54	4.76591398862662 \\
55	4.75066002482643 \\
56	4.75917353198521 \\
57	4.78758834417073 \\
58	4.75466459788108 \\
59	4.77287851251286 \\
60	4.7621883911246 \\
61	4.7546489427788 \\
62	4.75549231406287 \\
63	4.77425772194361 \\
64	4.77353215289627 \\
65	4.79188917494769 \\
66	4.79405829186969 \\
67	4.83340709091862 \\
68	4.82346428982719 \\
69	4.82750578271102 \\
70	4.83274622037013 \\
71	4.82831114882721 \\
72	4.82197760433828 \\
73	4.80255561263655 \\
74	4.77404460072526 \\
75	4.79587930199381 \\
76	4.71672745430925 \\
77	4.69744181404992 \\
78	4.66532096573422 \\
79	4.6778358768447 \\
80	4.65096582579803 \\
81	4.62932365873363 \\
82	4.59474347554164 \\
83	4.64256839385208 \\
84	4.58488025635745 \\
85	4.55313678625825 \\
86	4.52932436337822 \\
87	4.52366514486803 \\
88	4.55056002569427 \\
89	4.55374463002882 \\
90	4.57318214851882 \\
91	3.70908823587159 \\
92	3.70737720787947 \\
93	3.64670923170662 \\
94	3.53043978855159 \\
95	3.50826947936954 \\
96	3.35638315665853 \\
97	2.95300963084638 \\
98	2.9540311730971 \\
99	2.90484313469759 \\
100	2.88348388895009 \\
101	2.65587698908166 \\
102	2.72541059131769 \\
103	2.71212462684753 \\
104	2.70780229628983 \\
105	2.69045406278637 \\
106	2.66325987352738 \\
107	2.61946028181698 \\
108	2.57520700719575 \\
109	2.5619885819887 \\
110	2.56342852120665 \\
111	2.57006459329271 \\
112	2.58426869411656 \\
113	2.58504373862913 \\
114	2.58959645989482 \\
115	2.58412595105948 \\
116	2.56437498327132 \\
117	2.56670093341457 \\
118	2.54959801397882 \\
119	2.53382527836933 \\
120	2.50667110878152 \\
121	2.47164070887693 \\
122	2.44746082879227 \\
123	2.42690090981599 \\
124	2.38486463748417 \\
125	2.35756242574381 \\
126	2.33077500084107 \\
127	2.31224735590828 \\
128	2.24975112313277 \\
129	2.22306640681466 \\
130	2.1953464706178 \\
131	2.17842489437364 \\
132	2.15307327870916 \\
133	2.07795148200095 \\
134	2.01642303431464 \\
135	1.94449823441756 \\
136	1.88452249531958 \\
137	1.72572456060278 \\
138	1.42210739276153 \\
139	1.36923446237528 \\
140	1.26029461226902 \\
141	1.13614195775474 \\
142	1.0044738350294 \\
143	1.00330893201048 \\
144	1.00597287328983 \\
145	0.978852736037475 \\
146	0.875339905595787 \\
147	0.73720291038525 \\
148	0.580611761459394 \\
149	0.555510216568165 \\
150	0.543269979745438 \\
151	0.55513874423057 \\
152	0.475620348528041 \\
153	0.460274894046344 \\
154	0.399090668378319 \\
155	0.352462229887318 \\
156	0.32239408773526 \\
157	0.309395126225952 \\
158	0.265789040387568 \\
159	0.217332526002289 \\
160	0.21316749164022 \\
161	0.187849505086538 \\
162	0.188212515696608 \\
163	0.181957569608346 \\
164	0.169961378266467 \\
165	0.169613389744031 \\
166	0.162241340125165 \\
167	0.161352705490611 \\
168	0.161883063777154 \\
169	0.161515464923722 \\
170	0.161927893147788 \\
171	0.16161375525168 \\
172	0.160929569512638 \\
173	0.158507112296531 \\
174	0.159391904945932 \\
175	0.155497918008184 \\
176	0.154153899024129 \\
177	0.15029672733666 \\
178	0.151303595197209 \\
179	0.150137276938559 \\
180	0.148130725854966 \\
181	0.148338616979551 \\
182	0.144193236825559 \\
183	0.145096085045877 \\
184	0.145173977956367 \\
185	0.140963915083874 \\
186	0.140200553741442 \\
187	0.137629327033139 \\
188	0.136461213293442 \\
189	0.134101995760047 \\
190	0.132379997408197 \\
191	0.132015089771063 \\
192	0.129203910067393 \\
193	0.132122586921801 \\
194	0.127221558656877 \\
195	0.125096266637368 \\
196	0.120973799942688 \\
197	0.118026316285909 \\
198	0.119070760582897 \\
199	0.116459794385899 \\
200	0.112525885045321 \\
201	0.114749999506368 \\
202	0.110690390672449 \\
203	0.109006641089058 \\
204	0.10399668454144 \\
205	0.104421236329805 \\
206	0.100348271362606 \\
207	0.0973607389858005 \\
208	0.0963852819692215 \\
209	0.0966469105708403 \\
210	0.0966857425041256 \\
211	0.0911293005033808 \\
212	0.0886803384278424 \\
213	0.0850274275514947 \\
214	0.0836263235799174 \\
215	0.0829799378966096 \\
216	0.0808555533705076 \\
217	0.0786776344211886 \\
218	0.0770360211644417 \\
219	0.0759709727183693 \\
220	0.0747392667655208 \\
221	0.0739542657914163 \\
222	0.0711078781778139 \\
223	0.069119175598516 \\
224	0.0675623134160953 \\
225	0.0640909118641935 \\
226	0.0616144192217093 \\
227	0.0532674338318745 \\
228	0.0499954955475464 \\
229	0.0450701059088295 \\
230	0.0419707432024725 \\
231	0.0377090687127586 \\
232	0.0346728308383139 \\
233	0.0351910205626926 \\
234	0.034857970249865 \\
235	0.0350804305697486 \\
236	0.0340683214535821 \\
237	0.034002248937753 \\
238	0.0331118208515209 \\
239	0.0317904553324473 \\
240	0.030976323466875 \\
241	0.0308715087560318 \\
242	0.0309019303583615 \\
243	0.0309598919196243 \\
244	0.0304129097534404 \\
245	0.0293831460684658 \\
246	0.0288092879311804 \\
247	0.0287772171665372 \\
248	0.0273960189138844 \\
249	0.0269991417965617 \\
250	0.0281229549028139 \\
251	0.0274237459709856 \\
252	0.0268661297884959 \\
253	0.0264860003422728 \\
254	0.026164478466191 \\
255	0.0264775776149925 \\
256	0.0263222466658513 \\
257	0.0258780126047339 \\
258	0.0264264714774047 \\
259	0.0262167688446421 \\
260	0.025741126364989 \\
261	0.025824299082121 \\
262	0.0254335399977984 \\
263	0.0249483249026763 \\
264	0.0246215546273696 \\
265	0.0259000047497819 \\
266	0.0247565312412325 \\
267	0.0249388518058879 \\
268	0.0249204862898093 \\
269	0.0249834813416029 \\
270	0.0246137112634506 \\
271	0.0247312750924132 \\
272	0.024296934980226 \\
273	0.0241546003417172 \\
274	0.023991922457945 \\
275	0.0239015558265218 \\
276	0.0242461876935021 \\
277	0.0240778063392025 \\
278	0.0241233578976529 \\
279	0.0238968194805216 \\
280	0.0240109837650619 \\
281	0.0237662410814743 \\
282	0.0235071179306016 \\
283	0.0232418960959835 \\
284	0.0233834219791292 \\
285	0.0231930890513769 \\
286	0.023092760529015 \\
287	0.0231169146235812 \\
288	0.0227399283077192 \\
289	0.023084476438908 \\
290	0.0232082695532731 \\
291	0.0231160620515188 \\
292	0.0230753795651919 \\
293	0.022582705747334 \\
294	0.0226106525665757 \\
295	0.021962992755655 \\
296	0.0217162270604731 \\
297	0.0222760347597305 \\
298	0.0221997780862011 \\
299	0.0219858638314685 \\
300	0.02219506991945 \\
301	0.0220211859172407 \\
302	0.0217517171788245 \\
303	0.0216824766383021 \\
304	0.0217126020843026 \\
305	0.0215612475380672 \\
306	0.021485709929033 \\
307	0.0215583846887488 \\
308	0.0213460111499014 \\
309	0.0212672399044211 \\
310	0.0213431730839485 \\
311	0.0212137954674366 \\
312	0.0210714184591961 \\
313	0.0210806321674488 \\
314	0.0205881416639276 \\
315	0.0208793173632358 \\
316	0.0206759306301304 \\
317	0.0198823965154373 \\
318	0.0201726881305299 \\
319	0.0206324066134437 \\
320	0.0202835241234219 \\
321	0.0201709411230874 \\
322	0.0199772677466976 \\
323	0.0199258993999308 \\
324	0.0198716157014876 \\
325	0.0196945815318039 \\
326	0.0196995507099412 \\
327	0.0197232261573742 \\
328	0.0196771819010702 \\
329	0.019577400381995 \\
330	0.0194992796316444 \\
331	0.0195450657859402 \\
332	0.0195019863230361 \\
333	0.0194170237244383 \\
334	0.0194464419345986 \\
335	0.0193721304125532 \\
336	0.019375304597278 \\
337	0.0193780981638645 \\
338	0.0193233903482705 \\
339	0.0193300661599157 \\
340	0.0193323370019531 \\
341	0.0193308905859942 \\
342	0.019331185674991 \\
343	0.0192975956727753 \\
344	0.0193122753628863 \\
345	0.0193147243180385 \\
346	0.0193031694417653 \\
347	0.019290596005098 \\
348	0.0192748467578725 \\
349	0.0192619022549835 \\
350	0.0192736331817399 \\
351	0.0192662738823817 \\
352	0.0192382385612996 \\
353	0.0192409867719771 \\
354	0.0192446311647997 \\
355	0.019235621794554 \\
356	0.0192335783054406 \\
357	0.0192106150465443 \\
358	0.0191506448711849 \\
359	0.0191827574836704 \\
360	0.0192102634780965 \\
361	0.0191323898201117 \\
362	0.0190808308484967 \\
363	0.0189680206735983 \\
364	0.0189171296904159 \\
365	0.0189198145560043 \\
366	0.0189742186651695 \\
367	0.0189529565961539 \\
368	0.0189226902281903 \\
369	0.0188848470175272 \\
370	0.0188542962180968 \\
371	0.0188541319638503 \\
372	0.0188833286587637 \\
373	0.0188366345226139 \\
374	0.0188269716388703 \\
375	0.0188320304683234 \\
376	0.0188196401735713 \\
377	0.0188055855467082 \\
378	0.0188017204771219 \\
379	0.0188107668663476 \\
380	0.0187953415483797 \\
381	0.0188044129685785 \\
382	0.0188062472536631 \\
383	0.0188045511129668 \\
384	0.018805438021147 \\
385	0.0188056921121545 \\
386	0.0188061174333983 \\
387	0.0188066906014941 \\
388	0.0188053297605905 \\
389	0.0188083531918165 \\
390	0.0188066923860546 \\
391	0.0188061193134373 \\
392	0.0188055754764529 \\
393	0.0188077492212912 \\
394	0.0188092371336545 \\
395	0.0188229798107958 \\
396	0.0188175389717578 \\
397	0.0188110369573837 \\
398	0.0188109416871687 \\
399	0.0188150494671668 \\
400	0.0188258823805727 \\
401	0.0188304869472646 \\
402	0.018834931521576 \\
403	0.0188332069582636 \\
404	0.0188352818895843 \\
405	0.0188305974977179 \\
406	0.0188404788434747 \\
407	0.0188390345795314 \\
408	0.0188364732302654 \\
409	0.0188384327790509 \\
410	0.0188418953194999 \\
411	0.0188408210313915 \\
412	0.0188430747347188 \\
413	0.0188426132455609 \\
414	0.0188424731114482 \\
415	0.0188428342796139 \\
416	0.0188421428245206 \\
417	0.0188430714158016 \\
418	0.0188442730367892 \\
419	0.0188438624991559 \\
420	0.0188439224215032 \\
421	0.018844885958874 \\
422	0.0188429078907458 \\
423	0.0188417500391173 \\
424	0.0188402505437975 \\
425	0.0188412212057383 \\
426	0.0188421275999991 \\
427	0.0188437159361438 \\
428	0.0188426058484602 \\
429	0.0188371341735003 \\
430	0.0188352502117747 \\
431	0.0188280670694906 \\
432	0.0188227319876731 \\
433	0.0188216152323637 \\
434	0.0188175301531591 \\
435	0.0188110164268646 \\
436	0.0187950385573509 \\
437	0.0187762680499151 \\
438	0.0187954412723388 \\
439	0.018773291529229 \\
440	0.0187683873054897 \\
441	0.0187980713516801 \\
442	0.0187923968213664 \\
443	0.0187893443463183 \\
444	0.0188070482761234 \\
445	0.0188256103893118 \\
446	0.0188102020770023 \\
447	0.0188041938674159 \\
448	0.0188008359908591 \\
449	0.0188044399981285 \\
450	0.0188087691008062 \\
451	0.0188130510644629 \\
452	0.0188246023650946 \\
453	0.0188160226407734 \\
454	0.0188150357168397 \\
455	0.0188101265019489 \\
456	0.0188087273224352 \\
457	0.0188047517571703 \\
458	0.0188074437031474 \\
459	0.0188061689210206 \\
460	0.018805382845885 \\
461	0.0188025996874158 \\
462	0.0187992561686077 \\
463	0.0188030377357882 \\
464	0.0187964372333556 \\
465	0.0187855544991972 \\
466	0.0187879054096741 \\
467	0.0187877437655663 \\
468	0.0187898076704324 \\
469	0.0187853998719786 \\
470	0.0187811602094237 \\
471	0.0187797144104895 \\
472	0.0187791775763167 \\
473	0.0187798079207003 \\
474	0.0187789475319444 \\
475	0.018777961561138 \\
476	0.018777934826754 \\
477	0.0187778481839044 \\
478	0.0187776383665442 \\
479	0.0187772916931423 \\
480	0.0187767680062029 \\
481	0.0187753785493608 \\
482	0.0187734070454026 \\
483	0.0187707167501267 \\
484	0.0187710541822126 \\
485	0.0187670817837727 \\
486	0.0187665458750117 \\
487	0.0187658649626345 \\
488	0.0187656014026598 \\
489	0.0187658819787147 \\
490	0.0187729725243874 \\
491	0.0187699721211978 \\
492	0.0187697065825555 \\
493	0.0187702656579948 \\
494	0.0187689121684268 \\
495	0.0187687169422102 \\
496	0.0187683382735619 \\
497	0.0187682289970722 \\
498	0.0187653397066574 \\
499	0.0187664165608033 \\
};
\addplot [very thick, color2]
table [row sep=\\]{%
0	4.26139886865928 \\
1	4.26139886865928 \\
2	4.26139886865928 \\
3	2.49522849971939 \\
4	2.49522849971939 \\
};
\addplot [very thick, color3]
table [row sep=\\]{%
0	3.07653703717027 \\
1	2.56579983221285 \\
2	2.49268417801858 \\
3	2.1666713033238 \\
4	1.80632057948405 \\
5	1.85041655408934 \\
6	1.71891486146179 \\
7	1.62361952667123 \\
8	1.58234980842662 \\
9	1.57599429483584 \\
10	1.55935671204086 \\
11	1.4608005808756 \\
12	1.32856811372475 \\
13	1.29458267230739 \\
14	1.26153590608843 \\
15	1.22428214959831 \\
16	1.16549111558034 \\
17	0.735091221968675 \\
18	0.366394756764356 \\
19	0.432021021684234 \\
20	0.14056286878586 \\
21	0.0837906249216201 \\
22	0.0489133483601031 \\
23	0.0212344040901447 \\
24	0.0205740292006589 \\
25	0.0188494091887101 \\
26	0.017478030478829 \\
27	0.0171382125417454 \\
28	0.0169779205523637 \\
29	0.0167990154716272 \\
30	0.0165685168556828 \\
31	0.0164586144897201 \\
32	0.0164097862994927 \\
33	0.0163887669549255 \\
34	0.0163722769052622 \\
35	0.0162026906670447 \\
36	0.0162282316678998 \\
37	0.0158956637625478 \\
38	0.0153477360050205 \\
39	0.0156081848505255 \\
40	0.015417932590262 \\
41	0.0153878740983101 \\
42	0.0153664527201939 \\
43	0.0153253375868446 \\
44	0.0152465562565035 \\
45	0.0152774871500144 \\
46	0.0151868213247645 \\
47	0.0151601471229568 \\
48	0.0151616492444713 \\
49	0.0151623315928161 \\
50	0.0151780059032436 \\
51	0.0151305937708624 \\
52	0.0151412876549071 \\
53	0.0151300045202458 \\
54	0.0151181507000193 \\
55	0.0150838585408502 \\
56	0.015061500512329 \\
57	0.0150125665887227 \\
58	0.0149952757292611 \\
59	0.014989343414174 \\
60	0.0149822072670867 \\
61	0.0149764128229848 \\
62	0.0149774754096616 \\
63	0.0149741173998347 \\
64	0.0149724310348141 \\
65	0.0149671476477178 \\
66	0.0149637825444765 \\
67	0.0149662128769211 \\
68	0.0149672357392747 \\
69	0.0149697110707065 \\
70	0.0149730106884078 \\
71	0.0149728135140632 \\
72	0.0149745272779799 \\
73	0.0149801476893788 \\
74	0.0149877337556904 \\
75	0.0149923370420777 \\
76	0.014993410237757 \\
77	0.0149930602685222 \\
78	0.0149916036757267 \\
79	0.0149894136351097 \\
80	0.014986925383825 \\
81	0.0149852403118202 \\
82	0.0149859947865842 \\
83	0.0149856127640608 \\
84	0.0149909562812766 \\
85	0.0149900762369288 \\
86	0.0149890162137507 \\
87	0.0149893324115469 \\
88	0.0149919779752215 \\
89	0.0149923765550305 \\
90	0.0149924088604019 \\
91	0.0149907462768257 \\
92	0.0149860179920832 \\
93	0.0149825134590725 \\
94	0.0149765046487796 \\
95	0.0149739655464831 \\
96	0.0149729706538946 \\
97	0.0149753651198781 \\
98	0.0149788010578265 \\
99	0.0149837795929555 \\
100	0.0149847301441951 \\
101	0.0149842668111293 \\
102	0.0149828311934987 \\
103	0.0149794135133088 \\
104	0.0149727305124132 \\
105	0.0149729875831768 \\
106	0.0149658566080047 \\
107	0.0149644816710635 \\
108	0.0149657587493572 \\
109	0.0149673758976893 \\
110	0.0149697869258428 \\
111	0.0149755020058334 \\
112	0.0149837242048946 \\
113	0.0149930100084559 \\
114	0.0149850682545776 \\
115	0.0149984817707543 \\
116	0.0149825754557607 \\
117	0.0149733266759027 \\
118	0.0149721245469588 \\
119	0.0149742210095882 \\
120	0.0149794504219316 \\
121	0.0149886664691716 \\
122	0.0149879518357372 \\
123	0.0149868271423235 \\
124	0.0149856769633714 \\
125	0.0149845951368172 \\
126	0.0150110396256291 \\
127	0.0149960615965765 \\
128	0.0149943262541376 \\
129	0.0149991680729753 \\
130	0.0150064346623016 \\
131	0.0150187669381291 \\
132	0.0150235872138882 \\
133	0.0150273232382378 \\
134	0.0150249816438367 \\
135	0.0150176705562228 \\
136	0.0150173617674045 \\
137	0.0150169262973364 \\
138	0.0150162432309295 \\
139	0.015016392354167 \\
140	0.0150181923242845 \\
141	0.0150175088283316 \\
142	0.0150183385799607 \\
143	0.0150201710616056 \\
144	0.0150282195554542 \\
145	0.0150314035767108 \\
146	0.0150423435998107 \\
147	0.0150514881549761 \\
148	0.0150498618820009 \\
149	0.0150465937511631 \\
150	0.015024923772648 \\
151	0.0150222893928774 \\
152	0.0150154581943597 \\
153	0.0150146498755271 \\
154	0.0150120505098666 \\
155	0.0150128275789679 \\
156	0.0150170120882468 \\
157	0.0150180090176416 \\
158	0.0150240625596284 \\
159	0.0150151044414319 \\
160	0.0150118813977773 \\
161	0.0150042716934957 \\
162	0.0149974621288413 \\
163	0.0149935763668139 \\
164	0.0149833151494527 \\
165	0.0149778241227206 \\
166	0.0149714919004829 \\
167	0.0149720689529632 \\
168	0.0149719415484045 \\
169	0.0149710596551121 \\
170	0.0149722256354335 \\
171	0.0149645638201822 \\
172	0.0149636144141123 \\
173	0.0149554649915061 \\
174	0.0149501285346154 \\
175	0.0149363164322246 \\
176	0.0149277131102265 \\
177	0.0149276428330488 \\
178	0.0149303750807084 \\
179	0.0149442896250383 \\
180	0.0149428267054997 \\
181	0.0149406510409672 \\
182	0.0149371943162634 \\
183	0.0149371476942459 \\
184	0.0149353478972029 \\
185	0.0149273259416296 \\
186	0.0149201882928176 \\
187	0.0149123085674151 \\
188	0.0149102223202299 \\
189	0.0149115618027966 \\
190	0.0149138630110959 \\
191	0.0149181186922981 \\
192	0.014918304158925 \\
193	0.0149180566323657 \\
194	0.014917025201561 \\
195	0.0149226111282493 \\
196	0.0149190301264388 \\
197	0.014917462910577 \\
198	0.0149185624015755 \\
199	0.0149227484630717 \\
200	0.0149230849259252 \\
201	0.0149230557157214 \\
202	0.0149209811045281 \\
203	0.0149145627275673 \\
204	0.0149182173256686 \\
205	0.014915007414949 \\
206	0.0149141945203963 \\
207	0.0149140897201332 \\
208	0.0149131784813901 \\
209	0.0149119505336 \\
210	0.0149086424845395 \\
211	0.0149072553319063 \\
212	0.0149048678083831 \\
213	0.0149044146917654 \\
214	0.0149009599918498 \\
215	0.0149006183897103 \\
216	0.0148932535053815 \\
217	0.0148954046416135 \\
218	0.0148910121314359 \\
219	0.0148870357902333 \\
220	0.0148844294973132 \\
221	0.0148823161140562 \\
222	0.0148797632855449 \\
223	0.0148811160479042 \\
224	0.0148818466561773 \\
225	0.0148837509535126 \\
226	0.0148843583283943 \\
227	0.0148857069993351 \\
228	0.0148833410401078 \\
229	0.0148824575922437 \\
230	0.0148818307566717 \\
231	0.0148836465042638 \\
232	0.0148826460242796 \\
233	0.0148848605976407 \\
234	0.0148912422398749 \\
235	0.0148956001238155 \\
236	0.0148959534644024 \\
237	0.0148953687454643 \\
238	0.0148947091360463 \\
239	0.0148950261183397 \\
240	0.0148956428438544 \\
241	0.0148985010927369 \\
242	0.0149014740876024 \\
243	0.0149209182194486 \\
244	0.0149107253393199 \\
245	0.0149075889098309 \\
246	0.0149065851061557 \\
247	0.014905578995949 \\
248	0.0149087102067249 \\
249	0.0149048030440579 \\
250	0.0149036119401402 \\
251	0.0148999601828021 \\
252	0.0149056972088448 \\
253	0.0149010861109069 \\
254	0.0148993516988175 \\
255	0.0148995144403866 \\
256	0.014898519183534 \\
257	0.0148980997793207 \\
258	0.014898945226273 \\
259	0.0148985690172464 \\
260	0.014901770906043 \\
261	0.0149006829890215 \\
262	0.0149005901907132 \\
263	0.0149016528990483 \\
264	0.0149056338245325 \\
265	0.0149168752707791 \\
266	0.0149150452636599 \\
267	0.0149150838118787 \\
268	0.0149123454917912 \\
269	0.0149150123780242 \\
270	0.01491538773829 \\
271	0.0149158649791758 \\
272	0.014916839424014 \\
273	0.0149186328588959 \\
274	0.0149212803404766 \\
275	0.0149207929379148 \\
276	0.0149243590829722 \\
277	0.0149204228222383 \\
278	0.0149180451865405 \\
279	0.0149168024993149 \\
280	0.0149150857963829 \\
281	0.0149153380507643 \\
282	0.0149152120194258 \\
283	0.0149162086246009 \\
284	0.0149176634533446 \\
285	0.014919216206675 \\
286	0.0149220262755091 \\
287	0.0149198895587927 \\
288	0.0149164594964347 \\
289	0.0149141178747993 \\
290	0.0149133271836145 \\
291	0.0149137363661852 \\
292	0.0149175704216683 \\
293	0.01491958591398 \\
294	0.0149214176451131 \\
295	0.0149206557314792 \\
296	0.0149154927619694 \\
297	0.0149052182527899 \\
298	0.0149036052563187 \\
299	0.0148961574075971 \\
300	0.0148946171670003 \\
301	0.0148926897581785 \\
302	0.0148917394661724 \\
303	0.0148885744033578 \\
304	0.0148877154315488 \\
305	0.0148820029057437 \\
306	0.014880186976281 \\
307	0.0148882737393951 \\
308	0.0148824553740179 \\
309	0.0148802012015805 \\
310	0.014872796834609 \\
311	0.0148658044736052 \\
312	0.0148590283028452 \\
313	0.014852317106359 \\
314	0.0148524924693985 \\
315	0.0148543468313082 \\
316	0.014855067029755 \\
317	0.014855998059572 \\
318	0.0148559888219245 \\
319	0.0148567029877627 \\
320	0.0148584064277843 \\
321	0.014859249490781 \\
322	0.0148607821126367 \\
323	0.0148629255730079 \\
324	0.0148630562750272 \\
325	0.0148667771118295 \\
326	0.0148633643370456 \\
327	0.0148618076983352 \\
328	0.0148613567446872 \\
329	0.0148608419531216 \\
330	0.0148606656347816 \\
331	0.014858893480737 \\
332	0.0148579228159216 \\
333	0.014856317361735 \\
334	0.014854921061601 \\
335	0.0148521702830596 \\
336	0.0148486981990148 \\
337	0.0148447280353963 \\
338	0.0148395792981577 \\
339	0.0148339358767766 \\
340	0.0148328063034373 \\
341	0.0148325361354505 \\
342	0.0148339743733767 \\
343	0.0148351688566278 \\
344	0.0148366556771537 \\
345	0.0148387345670256 \\
346	0.0148389569296235 \\
347	0.0148391751733869 \\
348	0.0148386089336638 \\
349	0.0148382717193562 \\
350	0.0148382775775396 \\
351	0.0148388484805485 \\
352	0.0148418653083536 \\
353	0.0148417604464917 \\
354	0.0148420125150993 \\
355	0.0148422717771567 \\
356	0.0148419161368862 \\
357	0.014843741575698 \\
358	0.0148419852562505 \\
359	0.0148401740947899 \\
360	0.014838798367189 \\
361	0.0148361416475696 \\
362	0.0148348770599534 \\
363	0.0148335356571392 \\
364	0.0148347143232183 \\
365	0.0148346907566847 \\
366	0.0148351526739324 \\
367	0.0148354632663725 \\
368	0.0148352310211274 \\
369	0.0148342784882396 \\
370	0.0148333761203468 \\
371	0.0148310906771942 \\
372	0.0148314197000744 \\
373	0.0148324681147728 \\
374	0.01483271603983 \\
375	0.0148334292339121 \\
376	0.0148309645963103 \\
377	0.0148329979046052 \\
378	0.0148340605848065 \\
379	0.0148340119181588 \\
380	0.0148337329211696 \\
381	0.0148341709794386 \\
382	0.014833915676236 \\
383	0.0148338515466853 \\
384	0.0148344885034838 \\
385	0.0148343945023425 \\
386	0.0148347563836042 \\
387	0.0148347693872681 \\
388	0.0148370993757066 \\
389	0.014836246695394 \\
390	0.0148353386281052 \\
391	0.0148345827130377 \\
392	0.014833826199634 \\
393	0.0148321429215687 \\
394	0.0148315415759598 \\
395	0.0148303502469771 \\
396	0.0148287590209012 \\
397	0.0148286488260049 \\
398	0.0148283299421224 \\
399	0.014827345821978 \\
400	0.0148270823040776 \\
401	0.0148238299532517 \\
402	0.0148248807316346 \\
403	0.0148256737350899 \\
404	0.0148256912947249 \\
405	0.0148249868899603 \\
406	0.0148242051597092 \\
407	0.014823339226124 \\
408	0.0148232020620789 \\
409	0.0148239740592613 \\
410	0.0148243153380111 \\
411	0.0148249364523216 \\
412	0.0148251613349323 \\
413	0.0148253043565095 \\
414	0.0148250292550754 \\
415	0.0148252468839917 \\
416	0.0148232015014644 \\
417	0.0148214365235349 \\
418	0.0148204601270539 \\
419	0.0148205535034831 \\
420	0.0148213744591709 \\
421	0.0148220923279796 \\
422	0.0148233798859312 \\
423	0.0148239937677422 \\
424	0.0148239480267322 \\
425	0.0148234854832787 \\
426	0.014823097056969 \\
427	0.0148234913524317 \\
428	0.0148217493466575 \\
429	0.0148233099718574 \\
430	0.0148244107075447 \\
431	0.0148248186110737 \\
432	0.0148254505017822 \\
433	0.0148259969487704 \\
434	0.0148279078872262 \\
435	0.0148281259187189 \\
436	0.0148280019655937 \\
437	0.0148283572704111 \\
438	0.0148286135476769 \\
439	0.0148294584576488 \\
440	0.0148296920531011 \\
441	0.0148330030052702 \\
442	0.0148327098139349 \\
443	0.014832587456872 \\
444	0.0148323102767463 \\
445	0.0148318927028299 \\
446	0.0148285277786547 \\
447	0.0148297700978352 \\
448	0.0148302107174617 \\
449	0.0148287857578801 \\
450	0.0148291480770908 \\
451	0.0148289266888741 \\
452	0.014828403231286 \\
453	0.0148297001934339 \\
454	0.0148261708509468 \\
455	0.0148275510221139 \\
456	0.0148262623016179 \\
457	0.0148238811949912 \\
458	0.0148198960112985 \\
459	0.0148197591121816 \\
460	0.0148150931038315 \\
461	0.0148131307436228 \\
462	0.0148115489767166 \\
463	0.0148127227686022 \\
464	0.0148137846409754 \\
465	0.0148147431355537 \\
466	0.0148146002026873 \\
467	0.0148149525949906 \\
468	0.0148133105048831 \\
469	0.0148116899704344 \\
470	0.0148106763483898 \\
471	0.0148100294762703 \\
472	0.0148093861116043 \\
473	0.0148109418265526 \\
474	0.014810856837215 \\
475	0.0148130197343412 \\
476	0.0148163627523195 \\
477	0.0148179956813572 \\
478	0.0148233727770791 \\
479	0.0148309116168316 \\
480	0.0148370946917618 \\
481	0.0148599436673399 \\
482	0.0148458435350752 \\
483	0.0148379669210169 \\
484	0.014835380369053 \\
485	0.0148312873933196 \\
486	0.0148260148668507 \\
487	0.0148179597851888 \\
488	0.0148112765003008 \\
489	0.0148095344798749 \\
490	0.0148120075378078 \\
491	0.0148157764790036 \\
492	0.0148199384854969 \\
493	0.0148331324358414 \\
494	0.0148451147859442 \\
495	0.0149199551041492 \\
496	0.0148776075147112 \\
497	0.0148667675889888 \\
498	0.0148672603306658 \\
499	0.0148679072664125 \\
};

\end{axis}

\end{tikzpicture}

==> figures/mse.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\begin{axis}[
grid=both,
minor tick num=2,
legend cell align={left},
legend entries={{$n_l=2, n_h=128$},{$n_l=6, n_h=128$},{$n_l=10, n_h=128$},{$n_l=2, n_h=64$},{$n_l=6, n_h=64$},{$n_l=10, n_h=64$},{$n_l=2, n_h=20$},{$n_l=6, n_h=20$},{$n_l=10, n_h=20$}},
legend style={at={(1.2,0.5)}, anchor=west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$n_q$},
xmin=9.5, xmax=20.5,
y grid style={white!69.01960784313725!black},
ylabel={RMSE},
ymin=0.005381493014393, ymax=0.431064627975002,
ymode=log
]
\addlegendimage{no markers, red}
\addlegendimage{no markers, blue}
\addlegendimage{no markers, green!50.0!black}
\addlegendimage{no markers, dotted, red}
\addlegendimage{no markers, dotted, blue}
\addlegendimage{no markers, dotted, green!50.0!black}
\addlegendimage{no markers, dashed, red}
\addlegendimage{no markers, dashed, blue}
\addlegendimage{no markers, dashed, green!50.0!black}
\addplot [very thick, red, mark=*, mark size=2, mark options={solid}]
table [row sep=\\]{%
10	0.0391398268749617 \\
15	0.0181879739371879 \\
20	0.00741331080674937 \\
};
\addplot [very thick, blue, mark=*, mark size=2, mark options={solid}]
table [row sep=\\]{%
10	0.0526658918116504 \\
15	0.0470214847552813 \\
20	0.00900815027965073 \\
};
\addplot [very thick, green!50.0!black, mark=*, mark size=2, mark options={solid}]
table [row sep=\\]{%
10	0.320539282333 \\
15	0.330284266713355 \\
20	0.334557708734432 \\
};
\addplot [very thick, red, dotted, mark=*, mark size=2, mark options={solid}]
table [row sep=\\]{%
10	0.0407802812600083 \\
15	0.021108768414889 \\
20	0.00733177286321792 \\
};
\addplot [very thick, blue, dotted, mark=*, mark size=2, mark options={solid}]
table [row sep=\\]{%
10	0.0449424614216701 \\
15	0.0177032969736633 \\
20	0.0106379701884763 \\
};
\addplot [very thick, green!50.0!black, dotted, mark=*, mark size=2, mark options={solid}]
table [row sep=\\]{%
10	0.353193997554385 \\
15	0.0437821270285091 \\
20	0.0323691129523783 \\
};
\addplot [very thick, red, dashed, mark=*, mark size=2, mark options={solid}]
table [row sep=\\]{%
10	0.0445177894459739 \\
15	0.0240038426819744 \\
20	0.00656798048738693 \\
};
\addplot [very thick, blue, dashed, mark=*, mark size=2, mark options={solid}]
table [row sep=\\]{%
10	0.0418807523961145 \\
15	0.0276404174917658 \\
20	0.0188376477009805 \\
};
\addplot [very thick, green!50.0!black, dashed, mark=*, mark size=2, mark options={solid}]
table [row sep=\\]{%
10	0.275357680321099 \\
15	0.0914696034038783 \\
20	0.0210347915660305 \\
};
\end{axis}

\end{tikzpicture}

==> figures/quad.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={Quadrature Points for $\mathbb{R}^2$},
x grid style={white!69.01960784313725!black},
xlabel={$x$},
xmin=-5.82773657002982, xmax=5.82773657002982,
y grid style={white!69.01960784313725!black},
ylabel={$y$},
ymin=-5.30762674711318, ymax=5.30762674711318
]
\addplot [only marks, draw=color0, fill=color0, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-7.636060921222967e-01 +4.821219120752241e+00\\ 
-2.216071191713472e+00 +4.349284601804179e+00\\ 
-3.451611802783832e+00 +3.451611802783832e+00\\ 
-4.349284601804179e+00 +2.216071191713472e+00\\ 
-4.821219120752241e+00 +7.636060921222967e-01\\ 
-4.821219120752241e+00 -7.636060921222967e-01\\ 
-4.349284601804179e+00 -2.216071191713472e+00\\ 
-3.451611802783832e+00 -3.451611802783832e+00\\ 
-2.216071191713472e+00 -4.349284601804179e+00\\ 
-7.636060921222967e-01 -4.821219120752241e+00\\ 
-6.860122430101184e-01 +4.331310838390760e+00\\ 
-1.990885070956174e+00 +3.907331955511954e+00\\ 
-3.100876196845098e+00 +3.100876196845098e+00\\ 
-3.907331955511954e+00 +1.990885070956174e+00\\ 
-4.331310838390760e+00 +6.860122430101184e-01\\ 
-4.331310838390760e+00 -6.860122430101184e-01\\ 
-3.907331955511954e+00 -1.990885070956174e+00\\ 
-3.100876196845098e+00 -3.100876196845098e+00\\ 
-1.990885070956174e+00 -3.907331955511954e+00\\ 
-6.860122430101184e-01 -4.331310838390760e+00\\ 
-5.530793552061858e-01 +3.492005616668552e+00\\ 
-1.605098804800515e+00 +3.150183776675253e+00\\ 
-2.500000000000000e+00 +2.500000000000000e+00\\ 
-3.150183776675253e+00 +1.605098804800515e+00\\ 
-3.492005616668552e+00 +5.530793552061858e-01\\ 
-3.492005616668552e+00 -5.530793552061858e-01\\ 
-3.150183776675253e+00 -1.605098804800515e+00\\ 
-2.500000000000000e+00 -2.500000000000000e+00\\ 
-1.605098804800515e+00 -3.150183776675253e+00\\ 
-5.530793552061858e-01 -3.492005616668552e+00\\ 
-3.757402676727721e-01 +2.372330684143371e+00\\ 
-1.090440727682122e+00 +2.140110427779614e+00\\ 
-1.698401251718651e+00 +1.698401251718651e+00\\ 
-2.140110427779614e+00 +1.090440727682122e+00\\ 
-2.372330684143371e+00 +3.757402676727721e-01\\ 
-2.372330684143371e+00 -3.757402676727721e-01\\ 
-2.140110427779614e+00 -1.090440727682122e+00\\ 
-1.698401251718651e+00 -1.698401251718651e+00\\ 
-1.090440727682122e+00 -2.140110427779614e+00\\ 
-3.757402676727721e-01 -2.372330684143371e+00\\ 
-1.694086254719484e-01 +1.069603965672531e+00\\ 
-4.916429798153517e-01 +9.649036771434659e-01\\ 
-7.657518938163654e-01 +7.657518938163654e-01\\ 
-9.649036771434659e-01 +4.916429798153517e-01\\ 
-1.069603965672531e+00 +1.694086254719484e-01\\ 
-1.069603965672531e+00 -1.694086254719484e-01\\ 
-9.649036771434659e-01 -4.916429798153517e-01\\ 
-7.657518938163654e-01 -7.657518938163654e-01\\ 
-4.916429798153517e-01 -9.649036771434659e-01\\ 
-1.694086254719484e-01 -1.069603965672531e+00\\ 
+1.694086254719484e-01 -1.069603965672531e+00\\ 
+4.916429798153517e-01 -9.649036771434659e-01\\ 
+7.657518938163654e-01 -7.657518938163654e-01\\ 
+9.649036771434659e-01 -4.916429798153517e-01\\ 
+1.069603965672531e+00 -1.694086254719484e-01\\ 
+1.069603965672531e+00 +1.694086254719484e-01\\ 
+9.649036771434659e-01 +4.916429798153517e-01\\ 
+7.657518938163654e-01 +7.657518938163654e-01\\ 
+4.916429798153517e-01 +9.649036771434659e-01\\ 
+1.694086254719484e-01 +1.069603965672531e+00\\ 
+3.757402676727721e-01 -2.372330684143371e+00\\ 
+1.090440727682122e+00 -2.140110427779614e+00\\ 
+1.698401251718651e+00 -1.698401251718651e+00\\ 
+2.140110427779614e+00 -1.090440727682122e+00\\ 
+2.372330684143371e+00 -3.757402676727721e-01\\ 
+2.372330684143371e+00 +3.757402676727721e-01\\ 
+2.140110427779614e+00 +1.090440727682122e+00\\ 
+1.698401251718651e+00 +1.698401251718651e+00\\ 
+1.090440727682122e+00 +2.140110427779614e+00\\ 
+3.757402676727721e-01 +2.372330684143371e+00\\ 
+5.530793552061858e-01 -3.492005616668552e+00\\ 
+1.605098804800515e+00 -3.150183776675253e+00\\ 
+2.500000000000000e+00 -2.500000000000000e+00\\ 
+3.150183776675253e+00 -1.605098804800515e+00\\ 
+3.492005616668552e+00 -5.530793552061858e-01\\ 
+3.492005616668552e+00 +5.530793552061858e-01\\ 
+3.150183776675253e+00 +1.605098804800515e+00\\ 
+2.500000000000000e+00 +2.500000000000000e+00\\ 
+1.605098804800515e+00 +3.150183776675253e+00\\ 
+5.530793552061858e-01 +3.492005616668552e+00\\ 
+6.860122430101184e-01 -4.331310838390760e+00\\ 
+1.990885070956174e+00 -3.907331955511954e+00\\ 
+3.100876196845098e+00 -3.100876196845098e+00\\ 
+3.907331955511954e+00 -1.990885070956174e+00\\ 
+4.331310838390760e+00 -6.860122430101184e-01\\ 
+4.331310838390760e+00 +6.860122430101184e-01\\ 
+3.907331955511954e+00 +1.990885070956174e+00\\ 
+3.100876196845098e+00 +3.100876196845098e+00\\ 
+1.990885070956174e+00 +3.907331955511954e+00\\ 
+6.860122430101184e-01 +4.331310838390760e+00\\ 
+7.636060921222967e-01 -4.821219120752241e+00\\ 
+2.216071191713472e+00 -4.349284601804179e+00\\ 
+3.451611802783832e+00 -3.451611802783832e+00\\ 
+4.349284601804179e+00 -2.216071191713472e+00\\ 
+4.821219120752241e+00 -7.636060921222967e-01\\ 
+4.821219120752241e+00 +7.636060921222967e-01\\ 
+4.349284601804179e+00 +2.216071191713472e+00\\ 
+3.451611802783832e+00 +3.451611802783832e+00\\ 
+2.216071191713472e+00 +4.349284601804179e+00\\ 
+7.636060921222967e-01 +4.821219120752241e+00\\ 
};

\ \ \ \ 



\nextgroupplot[
tick align=outside,
tick pos=left,
title={Quadrature Points for the Unit Circle},
x grid style={white!69.01960784313725!black},
xlabel={$x$},
xmin=-1.21249789171867, xmax=1.21249789171867,
y grid style={white!69.01960784313725!black},
ymin=-1.10428571428571, ymax=1.10428571428571
]
\addplot [only marks, draw=color0, fill=color0, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+1.000000000000000e+00 +0.000000000000000e+00\\ 
+9.510565162951535e-01 +3.090169943749474e-01\\ 
+8.090169943749475e-01 +5.877852522924731e-01\\ 
+5.877852522924731e-01 +8.090169943749475e-01\\ 
+3.090169943749475e-01 +9.510565162951535e-01\\ 
+6.123233995736766e-17 +1.000000000000000e+00\\ 
-3.090169943749473e-01 +9.510565162951536e-01\\ 
-5.877852522924730e-01 +8.090169943749475e-01\\ 
-8.090169943749473e-01 +5.877852522924732e-01\\ 
-9.510565162951535e-01 +3.090169943749475e-01\\ 
-1.000000000000000e+00 +1.224646799147353e-16\\ 
-9.510565162951536e-01 -3.090169943749473e-01\\ 
-8.090169943749475e-01 -5.877852522924730e-01\\ 
-5.877852522924732e-01 -8.090169943749473e-01\\ 
-3.090169943749476e-01 -9.510565162951535e-01\\ 
-1.836970198721030e-16 -1.000000000000000e+00\\ 
+3.090169943749472e-01 -9.510565162951536e-01\\ 
+5.877852522924729e-01 -8.090169943749476e-01\\ 
+8.090169943749473e-01 -5.877852522924734e-01\\ 
+9.510565162951535e-01 -3.090169943749476e-01\\ 
};

\end{groupplot}

\end{tikzpicture}

==> figures/stock/83/theta.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
title={CME vs CRM},
x grid style={white!69.01960784313725!black},
xlabel={$\theta$},
xmin=-0.314159265358979, xmax=6.59734457253857,
y grid style={white!69.01960784313725!black},
ylabel={$\Gamma(\theta)$},
ymin=-0.179360555913449, ymax=3.80689940822552
]
\addplot [very thick, color0, forget plot]
table [row sep=\\]{%
0	2.59677305124421 \\
0.00628947478196155	2.60243494967992 \\
0.0125789495639231	2.60502777493404 \\
0.0188684243458846	2.60455794722726 \\
0.0251578991278462	2.60394655561183 \\
0.0314473739098077	2.6031936242728 \\
0.0377368486917693	2.60229918299415 \\
0.0440263234737308	2.60126326715762 \\
0.0503157982556924	2.60008591774131 \\
0.0566052730376539	2.59876718131804 \\
0.0628947478196155	2.5973054306361 \\
0.069184222601577	2.59563341972625 \\
0.0754736973835386	2.59382002471036 \\
0.0817631721655001	2.59186531732157 \\
0.0880526469474617	2.58976937488292 \\
0.0943421217294232	2.5875322803044 \\
0.100631596511385	2.58515412207954 \\
0.106921071293346	2.58263499428203 \\
0.113210546075308	2.5799749965619 \\
0.119500020857269	2.57730969692058 \\
0.125789495639231	2.57476421892201 \\
0.132078970421193	2.57207742508152 \\
0.138368445203154	2.56941575731532 \\
0.144657919985116	2.56676381642399 \\
0.150947394767077	2.56395219195274 \\
0.157236869549039	2.56089354803782 \\
0.163526344331	2.55769353560717 \\
0.169815819112962	2.55435228124485 \\
0.176105293894923	2.55086991712206 \\
0.182394768676885	2.54724658099193 \\
0.188684243458846	2.54348241618411 \\
0.194973718240808	2.5271680730857 \\
0.20126319302277	2.50535498897649 \\
0.207552667804731	2.48338630681567 \\
0.213842142586693	2.46126289562636 \\
0.220131617368654	2.43898563055236 \\
0.226421092150616	2.42326702229323 \\
0.232710566932577	2.40746610926657 \\
0.239000041714539	2.39148389692711 \\
0.2452895164965	2.37532101748901 \\
0.251578991278462	2.35897811031315 \\
0.257868466060423	2.34245582188185 \\
0.264157940842385	2.32540947175437 \\
0.270447415624347	2.30794535627034 \\
0.276736890406308	2.29023786265754 \\
0.28302636518827	2.2722433160226 \\
0.289315839970231	2.25407227374808 \\
0.295605314752193	2.23572545463247 \\
0.301894789534154	2.21720358442758 \\
0.308184264316116	2.19805363536838 \\
0.314473739098077	2.17816118529969 \\
0.320763213880039	2.15809517854321 \\
0.327052688662	2.13785640885727 \\
0.333342163443962	2.1174456768342 \\
0.339631638225924	2.09686378986874 \\
0.345921113007885	2.07611156212606 \\
0.352210587789847	2.05518981450954 \\
0.358500062571808	2.03409937462835 \\
0.36478953735377	2.01284107676467 \\
0.371079012135731	1.9914157618407 \\
0.377368486917693	1.96982427738537 \\
0.383657961699654	1.94885751339926 \\
0.389947436481616	1.92774224989236 \\
0.396236911263577	1.90646459620419 \\
0.402526386045539	1.88502539402262 \\
0.408815860827501	1.86342549142593 \\
0.415105335609462	1.84166574284932 \\
0.421394810391424	1.81974700905104 \\
0.427684285173385	1.79767015707839 \\
0.433973759955347	1.77543606023342 \\
0.440263234737308	1.75319863034567 \\
0.44655270951927	1.72976423189978 \\
0.452842184301231	1.70600911410554 \\
0.459131659083193	1.68209323561667 \\
0.465421133865154	1.65801754248222 \\
0.471710608647116	1.63574089574213 \\
0.478000083429078	1.61388713844399 \\
0.484289558211039	1.59187577827162 \\
0.490579032993001	1.56970768593639 \\
0.496868507774962	1.54738373834956 \\
0.503157982556924	1.52490481858762 \\
0.509447457338885	1.50227181585736 \\
0.515736932120847	1.47948562546066 \\
0.522026406902808	1.45654714875913 \\
0.52831588168477	1.4334572931384 \\
0.534605356466732	1.41021697197227 \\
0.540894831248693	1.38682710458656 \\
0.547184306030655	1.36328861622271 \\
0.553473780812616	1.33960243800126 \\
0.559763255594578	1.31576950688496 \\
0.566052730376539	1.29179076564168 \\
0.572342205158501	1.26766716280721 \\
0.578631679940462	1.24339965264765 \\
0.584921154722424	1.21898919512168 \\
0.591210629504386	1.19443675584264 \\
0.597500104286347	1.17249419103112 \\
0.603789579068309	1.15106938484617 \\
0.61007905385027	1.13094885458543 \\
0.616368528632232	1.11326756012703 \\
0.622658003414193	1.09544051801778 \\
0.628947478196155	1.07746843344844 \\
0.635236952978116	1.05935201734729 \\
0.641526427760078	1.04109198635197 \\
0.647815902542039	1.02044512399483 \\
0.654105377324001	0.999464072482992 \\
0.660394852105962	0.978344118930403 \\
0.666684326887924	0.957086098786728 \\
0.672973801669886	0.935690852963184 \\
0.679263276451847	0.914159227799252 \\
0.685552751233809	0.892347166645775 \\
0.69184222601577	0.870030292989958 \\
0.698131700797732	0.847579337798184 \\
0.704421175579693	0.824995189171023 \\
0.710710650361655	0.802278740477841 \\
0.717000125143616	0.779430890321436 \\
0.723289599925578	0.756353480879873 \\
0.72957907470754	0.73310039680471 \\
0.735868549489501	0.709718411473796 \\
0.742158024271463	0.686192657656806 \\
0.748447499053424	0.662477828028683 \\
0.754736973835386	0.638637001992931 \\
0.761026448617347	0.617494045898082 \\
0.767315923399309	0.600993443866241 \\
0.77360539818127	0.586070267073755 \\
0.779894872963232	0.571258228523257 \\
0.786184347745194	0.556325649207527 \\
0.792473822527155	0.541273119820053 \\
0.798763297309117	0.526101235799168 \\
0.805052772091078	0.51081059730461 \\
0.81134224687304	0.495401809193706 \\
0.817631721655001	0.479875480997469 \\
0.823921196436963	0.468312174085365 \\
0.830210671218924	0.457497046614566 \\
0.836500146000886	0.446560973272201 \\
0.842789620782847	0.435504386660488 \\
0.849079095564809	0.424327724148838 \\
0.855368570346771	0.415593873833824 \\
0.861658045128732	0.43092351558108 \\
0.867947519910694	0.447184916362589 \\
0.874236994692655	0.468638767929176 \\
0.880526469474617	0.501859671107366 \\
0.886815944256578	0.543479696248545 \\
0.89310541903854	0.58498502381812 \\
0.899394893820501	0.626374011974805 \\
0.905684368602463	0.668616301904295 \\
0.911973843384424	0.711204034016562 \\
0.918263318166386	0.753671856535019 \\
0.924552792948347	0.796018089544607 \\
0.930842267730309	0.838403563258962 \\
0.937131742512271	0.889001683082825 \\
0.943421217294232	0.946481409282437 \\
0.949710692076194	1.0038406770381 \\
0.956000166858155	1.06107721736847 \\
0.962289641640117	1.11818876614697 \\
0.968579116422078	1.17517306419134 \\
0.97486859120404	1.23202785735306 \\
0.981158065986002	1.29022589166012 \\
0.987447540767963	1.35753399409021 \\
0.993737015549924	1.42394310964959 \\
1.00002649033189	1.48770408093301 \\
1.00631596511385	1.55132336311528 \\
1.01260543989581	1.61479843958539 \\
1.01889491467777	1.67768450035707 \\
1.02518438945973	1.74028572860123 \\
1.03147386424169	1.80273532716634 \\
1.03776333902366	1.86503082571098 \\
1.04405281380562	1.92716975998954 \\
1.05034228858758	1.98914967194964 \\
1.05663176336954	2.04952910375712 \\
1.0629212381515	2.10860143295121 \\
1.06921071293346	2.16375510677929 \\
1.07550018771542	2.21866788345274 \\
1.08178966249739	2.27333759076693 \\
1.08807913727935	2.32901921480761 \\
1.09436861206131	2.3871272261262 \\
1.10065808684327	2.44498146602967 \\
1.10694756162523	2.5025796459569 \\
1.11323703640719	2.55991948747575 \\
1.11952651118916	2.61699872237334 \\
1.12581598597112	2.67781432955612 \\
1.13210546075308	2.74372117618842 \\
1.13839493553504	2.80769134455219 \\
1.144684410317	2.8708774461869 \\
1.15097388509896	2.93378530169423 \\
1.15726335988092	2.97939875695298 \\
1.16355283466289	3.00881138682468 \\
1.16984230944485	3.0379678598692 \\
1.17613178422681	3.06686702273339 \\
1.18242125900877	3.09550773224256 \\
1.18871073379073	3.12388885544579 \\
1.19500020857269	3.15200926966071 \\
1.20128968335466	3.17986786251787 \\
1.20757915813662	3.20746353200483 \\
1.21386863291858	3.23973393470182 \\
1.22015810770054	3.2721943619493 \\
1.2264475824825	3.30438152486884 \\
1.23273705726446	3.32730309964967 \\
1.23902653204642	3.34964639930519 \\
1.24531600682839	3.37130533338541 \\
1.25160548161035	3.39270282504276 \\
1.25789495639231	3.41383802784892 \\
1.26418443117427	3.43471010575102 \\
1.27047390595623	3.45531823310467 \\
1.27676338073819	3.47566159470674 \\
1.28305285552016	3.49573938582748 \\
1.28934233030212	3.51555081224243 \\
1.29563180508408	3.5350950902638 \\
1.30192127986604	3.55437144677152 \\
1.308210754648	3.57337911924374 \\
1.31450022942996	3.58033200459365 \\
1.32078970421192	3.58400456999767 \\
1.32707917899389	3.58743269049703 \\
1.33336865377585	3.59053519734446 \\
1.33965812855781	3.59439680815804 \\
1.34594760333977	3.59837229899067 \\
1.35223707812173	3.60209976938086 \\
1.35852655290369	3.60557907187968 \\
1.36481602768566	3.60881006885512 \\
1.37110550246762	3.61179263249745 \\
1.37739497724958	3.61452664482431 \\
1.38368445203154	3.61701199768541 \\
1.3899739268135	3.61924859276673 \\
1.39626340159546	3.62123634159446 \\
1.40255287637743	3.62297516553851 \\
1.40884235115939	3.62446499581558 \\
1.41513182594135	3.62570577349193 \\
1.42142130072331	3.62278094410311 \\
1.42771077550527	3.61878341417038 \\
1.43400025028723	3.61439545488778 \\
1.44028972506919	3.60976828992434 \\
1.44657919985116	3.6036525782339 \\
1.45286867463312	3.59592150327188 \\
1.45915814941508	3.58795415348971 \\
1.46544762419704	3.57975084405473 \\
1.471737098979	3.57004531232145 \\
1.47802657376096	3.55987660702842 \\
1.48431604854293	3.54947710396979 \\
1.49060552332489	3.5388472145225 \\
1.49689499810685	3.52798735917693 \\
1.50318447288881	3.51689796752031 \\
1.50947394767077	3.50439861189788 \\
1.51576342245273	3.48445635571922 \\
1.52205289723469	3.45872725500355 \\
1.52834237201666	3.43272221302642 \\
1.53463184679862	3.40644225847873 \\
1.54092132158058	3.37988843092614 \\
1.54721079636254	3.35306178076808 \\
1.5535002711445	3.32596336919603 \\
1.55978974592646	3.29859426815171 \\
1.56607922070843	3.27095556028458 \\
1.57236869549039	3.24304833890901 \\
1.57865817027235	3.21215427649669 \\
1.58494764505431	3.17876501521116 \\
1.59123711983627	3.14315496675578 \\
1.59752659461823	3.10728501361016 \\
1.60381606940019	3.07115657469502 \\
1.61010554418216	3.03477107915617 \\
1.61639501896412	2.99842151457561 \\
1.62268449374608	2.96234370485343 \\
1.62897396852804	2.92601517293875 \\
1.63526344331	2.88943735589245 \\
1.64155291809196	2.85261208167608 \\
1.64784239287393	2.80719505510369 \\
1.65413186765589	2.75815690167341 \\
1.66042134243785	2.70627951942192 \\
1.66671081721981	2.65243345263527 \\
1.67300029200177	2.59832028182864 \\
1.67928976678373	2.54394214757633 \\
1.68557924156569	2.48930120093394 \\
1.69186871634766	2.43482491465687 \\
1.69815819112962	2.38403444816123 \\
1.70444766591158	2.33298792922891 \\
1.71073714069354	2.28168737712555 \\
1.7170266154755	2.2301348211657 \\
1.72331609025746	2.17833230063252 \\
1.72960556503943	2.12590242464501 \\
1.73589503982139	2.07267606248072 \\
1.74218451460335	2.02012745115707 \\
1.74847398938531	1.9751863258571 \\
1.75476346416727	1.93002914271394 \\
1.76105293894923	1.88453040420614 \\
1.76734241373119	1.83613034005414 \\
1.77363188851316	1.78752563343616 \\
1.77992136329512	1.73871820702622 \\
1.78621083807708	1.68970999151736 \\
1.79250031285904	1.64050292554535 \\
1.798789787641	1.59109895561194 \\
1.80507926242296	1.54150003600788 \\
1.81136873720493	1.49170812873562 \\
1.81765821198689	1.44172520343169 \\
1.82394768676885	1.3915532372888 \\
1.83023716155081	1.3411942149776 \\
1.83652663633277	1.29065012856821 \\
1.84281611111473	1.23992297745137 \\
1.84910558589669	1.18898921411419 \\
1.85539506067866	1.1349019806576 \\
1.86168453546062	1.08080515988789 \\
1.86797401024258	1.02652704783124 \\
1.87426348502454	0.972069791586639 \\
1.8805529598065	0.917435545339503 \\
1.88684243458846	0.862626470276517 \\
1.89313190937043	0.807644734500163 \\
1.89942138415239	0.753882779742247 \\
1.90571085893435	0.715935908220076 \\
1.91200033371631	0.680248933886311 \\
1.91828980849827	0.644416944903747 \\
1.92457928328023	0.608441358691329 \\
1.9308687580622	0.572323598348398 \\
1.93715823284416	0.536065092598276 \\
1.94344770762612	0.499601424636399 \\
1.94973718240808	0.462350067124936 \\
1.95602665719004	0.424965498501402 \\
1.962316131972	0.390433606079771 \\
1.96860560675396	0.356550368517222 \\
1.97489508153593	0.322518818080101 \\
1.98118455631789	0.288340300966803 \\
1.98747403109985	0.253998045992079 \\
1.99376350588181	0.219488404886685 \\
2.00005298066377	0.184836030096515 \\
2.00634245544573	0.15004229237812 \\
2.0126319302277	0.115108568080013 \\
2.01892140500966	0.0800362390881796 \\
2.02521087979162	0.0451354949355335 \\
2.03150035457358	0.0117756951790177 \\
2.03778982935554	0.0217156379877327 \\
2.0440793041375	0.0551328583494212 \\
2.05036877891946	0.0891834164851394 \\
2.05665825370143	0.124012465599824 \\
2.06294772848339	0.158962908033449 \\
2.06923720326535	0.192764695276597 \\
2.07552667804731	0.215810514638853 \\
2.08181615282927	0.235351823505702 \\
2.08810562761123	0.254471387916402 \\
2.0943951023932	0.273681749143257 \\
2.10068457717516	0.292982147275054 \\
2.10697405195712	0.30547208907106 \\
2.11326352673908	0.316578966436411 \\
2.11955300152104	0.327763397161734 \\
2.125842476303	0.339024938820455 \\
2.13213195108496	0.350363145935687 \\
2.13842142586693	0.361777569997844 \\
2.14471090064889	0.373267759482426 \\
2.15100037543085	0.38483325986784 \\
2.15728985021281	0.395900985244863 \\
2.16357932499477	0.40474283100929 \\
2.16986879977673	0.412368024437644 \\
2.1761582745587	0.420053770256998 \\
2.18244774934066	0.427799764439539 \\
2.18873722412262	0.43560570057415 \\
2.19502669890458	0.438777198158856 \\
2.20131617368654	0.440685710978493 \\
2.2076056484685	0.442477821717685 \\
2.21389512325046	0.443527462894334 \\
2.22018459803243	0.445077757216924 \\
2.22647407281439	0.447301523882383 \\
2.23276354759635	0.449990435242085 \\
2.23905302237831	0.448554769584456 \\
2.24534249716027	0.426270786118398 \\
2.25163197194223	0.404075051445827 \\
2.2579214467242	0.381968443571453 \\
2.26421092150616	0.361474965112372 \\
2.27050039628812	0.33864069684932 \\
2.27678987107008	0.314190742021241 \\
2.28307934585204	0.290194566797303 \\
2.289368820634	0.268322031261228 \\
2.29565829541597	0.246510425997404 \\
2.30194777019793	0.22342350956011 \\
2.30823724497989	0.20015099521775 \\
2.31452671976185	0.178510353755648 \\
2.32081619454381	0.156938712303596 \\
2.32710566932577	0.13543692417883 \\
2.33339514410773	0.114005839935376 \\
2.3396846188897	0.0998789577704651 \\
2.34597409367166	0.087788151246176 \\
2.35226356845362	0.076353190328144 \\
2.35855304323558	0.065191736518021 \\
2.36484251801754	0.0542250821422434 \\
2.3711319927995	0.0405846549705817 \\
2.37742146758147	0.0248676365185645 \\
2.38371094236343	0.00948638404835389 \\
2.39000041714539	0.00579524473960991 \\
2.39628989192735	0.0209766453444007 \\
2.40257936670931	0.0360572172298506 \\
2.40886884149127	0.0510363638483189 \\
2.41515831627323	0.06591349266425 \\
2.4214477910552	0.0811467281333096 \\
2.42773726583716	0.0975770530243403 \\
2.43402674061912	0.113905300982323 \\
2.44031621540108	0.128755075409086 \\
2.44660569018304	0.141123766869853 \\
2.452895164965	0.153410517675264 \\
2.45918463974697	0.170743590884128 \\
2.46547411452893	0.189355357486241 \\
2.47176358931089	0.207881525619188 \\
2.47805306409285	0.226321362436614 \\
2.48434253887481	0.2446741385072 \\
2.49063201365677	0.265405802535217 \\
2.49692148843873	0.287009754082672 \\
2.5032109632207	0.308521867993767 \\
2.50950043800266	0.334522672076502 \\
2.51578991278462	0.365264144170164 \\
2.52207938756658	0.395898895874482 \\
2.52836886234854	0.426425715359473 \\
2.5346583371305	0.453780598635639 \\
2.54094781191247	0.478669801441653 \\
2.54723728669443	0.503433579865364 \\
2.55352676147639	0.528464986433815 \\
2.55981623625835	0.553385661193427 \\
2.56610571104031	0.578177510588131 \\
2.57239518582227	0.60283955391774 \\
2.57868466060423	0.627370815616874 \\
2.5849741353862	0.652420275407789 \\
2.59126361016816	0.678391756957837 \\
2.59755308495012	0.704230078209587 \\
2.60384255973208	0.729934217067168 \\
2.61013203451404	0.755503156742643 \\
2.616421509296	0.780935885796211 \\
2.62271098407797	0.808901179214499 \\
2.62900045885993	0.83863584623807 \\
2.63528993364189	0.868222868162786 \\
2.64157940842385	0.897661074604097 \\
2.64786888320581	0.926949301064189 \\
2.65415835798777	0.95608638897806 \\
2.66044783276973	0.985071185759369 \\
2.6667373075517	1.01390254484599 \\
2.67302678233366	1.04254528513322 \\
2.67931625711562	1.0710067451491 \\
2.68560573189758	1.09931125449487 \\
2.69189520667954	1.12761692211827 \\
2.6981846814615	1.15657350330757 \\
2.70447415624347	1.18642701518531 \\
2.71076363102543	1.21611943017519 \\
2.71705310580739	1.24564957372357 \\
2.72334258058935	1.27501627769586 \\
2.72963205537131	1.30421838042269 \\
2.73592153015327	1.33325472674591 \\
2.74221100493523	1.36212416806422 \\
2.7485004797172	1.39082556237868 \\
2.75478995449916	1.41935777433781 \\
2.76107942928112	1.44771967528256 \\
2.76736890406308	1.47591014329094 \\
2.77365837884504	1.50254443761718 \\
2.779947853627	1.52816465549942 \\
2.78623732840897	1.55360614020608 \\
2.79252680319093	1.5788678853391 \\
2.79881627797289	1.60394889161047 \\
2.80510575275485	1.62884816688175 \\
2.81139522753681	1.65356472620326 \\
2.81768470231877	1.6780975918531 \\
2.82397417710073	1.70244579337581 \\
2.8302636518827	1.72660836762077 \\
2.83655312666466	1.75058435878024 \\
2.84284260144662	1.77437281842726 \\
2.84913207622858	1.79823626104985 \\
2.85542155101054	1.82259143405977 \\
2.8617110257925	1.84675409991412 \\
2.86800050057447	1.87072330280157 \\
2.87428997535643	1.89449809456367 \\
2.88057945013839	1.91807753473234 \\
2.88686892492035	1.94146069056714 \\
2.89315839970231	1.96464663709207 \\
2.89944787448427	1.98763445713226 \\
2.90573734926624	2.01042324135017 \\
2.9120268240482	2.0330120882816 \\
2.91831629883016	2.05540010437132 \\
2.92460577361212	2.07758640400849 \\
2.93089524839408	2.09957010956158 \\
2.93718472317604	2.1187174934846 \\
2.943474197958	2.13752581633266 \\
2.94976367273997	2.15592501863248 \\
2.95605314752193	2.17402537732429 \\
2.96234262230389	2.19191886726879 \\
2.96863209708585	2.20960478064674 \\
2.97492157186781	2.22708241785003 \\
2.98121104664977	2.24435108750945 \\
2.98750052143174	2.26141010652194 \\
2.9937899962137	2.27825880007773 \\
3.00007947099566	2.29489650168692 \\
3.00636894577762	2.31132255320591 \\
3.01265842055958	2.32753630486344 \\
3.01894789534154	2.34353711528626 \\
3.0252373701235	2.3593243515245 \\
3.03152684490547	2.3748973890767 \\
3.03781631968743	2.39025561191462 \\
3.04410579446939	2.40539841250743 \\
3.05039526925135	2.4203251918459 \\
3.05668474403331	2.43503535946601 \\
3.06297421881527	2.44952833347229 \\
3.06926369359724	2.46380354056095 \\
3.0755531683792	2.47786041604244 \\
3.08184264316116	2.4916984038638 \\
3.08813211794312	2.50563310374862 \\
3.09442159272508	2.5200036514799 \\
3.10071106750704	2.53415519018343 \\
3.107000542289	2.54675089987464 \\
3.11329001707097	2.55641125788503 \\
3.11957949185293	2.56585464598067 \\
3.12586896663489	2.57508069060604 \\
3.13215844141685	2.58408902680315 \\
3.13844791619881	2.59287929822598 \\
3.14473739098077	2.59963082841747 \\
3.15102686576274	2.60518538730054 \\
3.1573163405447	2.60481055786206 \\
3.16360581532666	2.6042699455278 \\
3.16989529010862	2.60358778067748 \\
3.17618476489058	2.60276409029576 \\
3.18247423967254	2.60179890696564 \\
3.1887637144545	2.60069226886724 \\
3.19505318923647	2.59944421977624 \\
3.20134266401843	2.59805480906218 \\
3.20763213880039	2.59648710245931 \\
3.21392161358235	2.59474439087929 \\
3.22021108836431	2.59286033036086 \\
3.22650056314627	2.59083499543251 \\
3.23279003792824	2.58866846621112 \\
3.2390795127102	2.5863608283989 \\
3.24536898749216	2.58391217327989 \\
3.25165846227412	2.58132259771644 \\
3.25794793705608	2.57859220414534 \\
3.26423741183804	2.57605462882587 \\
3.27052688662001	2.57343847997032 \\
3.27681636140197	2.57068859357662 \\
3.28310583618393	2.56810749395182 \\
3.28939531096589	2.56538473801997 \\
3.29568478574785	2.56244054875286 \\
3.30197426052981	2.55931120510647 \\
3.30826373531177	2.55604055553766 \\
3.31455321009374	2.5526287294247 \\
3.3208426848757	2.54907586173044 \\
3.32713215965766	2.54538209299696 \\
3.33342163443962	2.5380159959833 \\
3.33971110922158	2.51628103486146 \\
3.34600058400354	2.49439004348244 \\
3.3522900587855	2.47234388779613 \\
3.35857953356747	2.45014343989031 \\
3.36486900834943	2.43109929595768 \\
3.37115848313139	2.41538926742753 \\
3.37744795791335	2.39949762616535 \\
3.38373743269531	2.38342500080253 \\
3.39002690747727	2.36717202712977 \\
3.39631638225924	2.35073934807181 \\
3.4026058570412	2.33407464068033 \\
3.40889533182316	2.31669968157294 \\
3.41518480660512	2.29914658242128 \\
3.42147428138708	2.28126269594753 \\
3.42776375616904	2.26317981207869 \\
3.43405323095101	2.24492079109856 \\
3.44034270573297	2.22648635528588 \\
3.44663218051493	2.20787723385829 \\
3.45292165529689	2.18812915426208 \\
3.45921113007885	2.16814982705807 \\
3.46550060486081	2.14799733918922 \\
3.47179007964277	2.12767248783477 \\
3.47807955442474	2.10717607699226 \\
3.4843690292067	2.08650891744564 \\
3.49065850398866	2.06567182673324 \\
3.49694797877062	2.0446656291154 \\
3.50323745355258	2.02349115554192 \\
3.50952692833454	2.00214924361911 \\
3.51581640311651	1.98064073757673 \\
3.52210587789847	1.95935398756286 \\
3.52839535268043	1.93832023277342 \\
3.53468482746239	1.91712366936561 \\
3.54097430224435	1.89576513581957 \\
3.54726377702631	1.87424547702256 \\
3.55355325180827	1.85256554423552 \\
3.55984272659024	1.83072619505943 \\
3.5661322013722	1.80872829340132 \\
3.57242167615416	1.78657270944019 \\
3.57871115093612	1.76426031959248 \\
3.58500062571808	1.74158121163392 \\
3.59129010050004	1.71790682696959 \\
3.59757957528201	1.69407121096847 \\
3.60386905006397	1.67007530650468 \\
3.61015852484593	1.64660840291984 \\
3.61644799962789	1.62483377162867 \\
3.62273747440985	1.60290110444335 \\
3.62902694919181	1.58081126896232 \\
3.63531642397377	1.55856513900123 \\
3.64160589875574	1.53616359455832 \\
3.6478953735377	1.51360752177961 \\
3.65418484831966	1.49089781292382 \\
3.66047432310162	1.46803536632716 \\
3.66676379788358	1.44502108636773 \\
3.67305327266554	1.42185588342972 \\
3.67934274744751	1.39854067386749 \\
3.68563222222947	1.37507637996923 \\
3.69192169701143	1.35146392992051 \\
3.69821117179339	1.3277042577676 \\
3.70450064657535	1.30379830338045 \\
3.71079012135731	1.27974701241558 \\
3.71707959613927	1.25555133627862 \\
3.72336907092124	1.23121223208672 \\
3.7296585457032	1.20673066263062 \\
3.73594802048516	1.18315282929773 \\
3.74223749526712	1.16179967429328 \\
3.74852697004908	1.14030342880557 \\
3.75481644483104	1.12212646966212 \\
3.76110591961301	1.10437221358913 \\
3.76739539439497	1.08647256174175 \\
3.77368486917693	1.06842822218298 \\
3.77997434395889	1.0502399086993 \\
3.78626381874085	1.03088330190897 \\
3.79255329352281	1.00997201299536 \\
3.79884276830477	0.988921406374577 \\
3.80513224308674	0.967732314753123 \\
3.8114217178687	0.946405576315556 \\
3.81771119265066	0.92494203469142 \\
3.82400066743262	0.903342538921807 \\
3.83029014221458	0.881205545309369 \\
3.83657961699654	0.858821520203678 \\
3.84286909177851	0.836303856951521 \\
3.84915856656047	0.81365344629226 \\
3.85544804134243	0.790871184216402 \\
3.86173751612439	0.767931397299281 \\
3.86802699090635	0.744743109108612 \\
3.87431646568831	0.721425459107199 \\
3.88060594047027	0.697979369679778 \\
3.88689541525224	0.674351051141953 \\
3.8931848900342	0.650573105735629 \\
3.89947436481616	0.628079848358978 \\
3.90576383959812	0.60851303909783 \\
3.91205331438008	0.593443855536085 \\
3.91834278916204	0.57867935212651 \\
3.92463226394401	0.563806969654186 \\
3.93092173872597	0.548814341168801 \\
3.93721121350793	0.533702059739185 \\
3.94350068828989	0.518470723167339 \\
3.94979016307185	0.503120933964767 \\
3.95607963785381	0.487653299328658 \\
3.96236911263578	0.473674249238478 \\
3.96865858741774	0.462919755434858 \\
3.9749480621997	0.452044101251624 \\
3.98123753698166	0.441047716900954 \\
3.98752701176362	0.429931037370819 \\
3.99381648654558	0.418694502407749 \\
4.00010596132754	0.423272498858879 \\
4.00639543610951	0.438546848336724 \\
4.01268491089147	0.457848678079845 \\
4.01897438567343	0.481007161265235 \\
4.02526386045539	0.522683918081325 \\
4.03155333523735	0.564246799951965 \\
4.03784281001931	0.605694162759141 \\
4.04413228480128	0.647277996022763 \\
4.05042175958324	0.689925051478901 \\
4.0567112343652	0.732453039081659 \\
4.06300070914716	0.774860276536002 \\
4.06929018392912	0.817145086323479 \\
4.07557965871108	0.862424809837071 \\
4.08186913349304	0.917756461489599 \\
4.08815860827501	0.975176242389833 \\
4.09444808305697	1.03247442975419 \\
4.10073755783893	1.08964875701753 \\
4.10702703262089	1.14669696251423 \\
4.11331650740285	1.20361678956774 \\
4.11960598218481	1.26040598657984 \\
4.12589545696678	1.32367518983387 \\
4.13218493174874	1.39135870239083 \\
4.1384744065307	1.45584114892065 \\
4.14476388131266	1.51953159058251 \\
4.15105335609462	1.58307908413087 \\
4.15734283087658	1.6463277987298 \\
4.16363230565855	1.70900391355725 \\
4.16992178044051	1.77152963613173 \\
4.17621125522247	1.83390249310058 \\
4.18250073000443	1.89612001715808 \\
4.18879020478639	1.95817974714307 \\
4.19507967956835	2.01953024542147 \\
4.20136915435031	2.07948710012388 \\
4.20765862913228	2.13620824587354 \\
4.21394810391424	2.19124174324747 \\
4.2202375786962	2.24603325616794 \\
4.22652705347816	2.30058061722718 \\
4.23281652826012	2.35810479846552 \\
4.23910600304208	2.41608621077624 \\
4.24539547782404	2.47381270613078 \\
4.25168495260601	2.53128200102123 \\
4.25797442738797	2.58849182211387 \\
4.26426390216993	2.64543990633905 \\
4.27055337695189	2.71096527016126 \\
4.27684285173385	2.77599473209591 \\
4.28313232651581	2.83931902017506 \\
4.28942180129778	2.90236631049492 \\
4.29571127607974	2.96459674640179 \\
4.3020007508617	2.9941370190113 \\
4.30829022564366	3.02342171527293 \\
4.31457970042562	3.05244967676134 \\
4.32086917520758	3.08121975520694 \\
4.32715864998954	3.10973081254126 \\
4.33344812477151	3.13798172094211 \\
4.33973759955347	3.16597136287804 \\
4.34602707433543	3.19369863115264 \\
4.35231654911739	3.22340164779952 \\
4.35860602389935	3.25599822636626 \\
4.36489549868131	3.28832218128146 \\
4.37118497346328	3.31591098855483 \\
4.37747444824524	3.33863004838198 \\
4.3837639230272	3.36050849334201 \\
4.39005339780916	3.38203681266149 \\
4.39634287259112	3.40330326504912 \\
4.40263234737308	3.42430700926008 \\
4.40892182215504	3.44504721444169 \\
4.41521129693701	3.46552306016611 \\
4.42150077171897	3.4857337364629 \\
4.42779024650093	3.50567844385099 \\
4.43407972128289	3.52535639337036 \\
4.44036919606485	3.54476680661324 \\
4.44665867084681	3.56390891575486 \\
4.45294814562878	3.5784041000739 \\
4.45923762041074	3.5821988340555 \\
4.4655270951927	3.58574919456259 \\
4.47181656997466	3.58905504115229 \\
4.47810604475662	3.59231610383644 \\
4.48439551953858	3.59641554653079 \\
4.49068499432054	3.60026704618664 \\
4.49697446910251	3.60387045044883 \\
4.50326394388447	3.6072256167762 \\
4.50955341866643	3.6103324124472 \\
4.51584289344839	3.6131907145652 \\
4.52213236823035	3.6158004100633 \\
4.52842184301231	3.61816139570882 \\
4.53471131779428	3.62027357810742 \\
4.54100079257624	3.62213687370672 \\
4.5472902673582	3.62375120879966 \\
4.55357974214016	3.62511651952739 \\
4.55986921692212	3.62463605180094 \\
4.56615869170408	3.6208638978832 \\
4.57244816648605	3.61661934630954 \\
4.57873764126801	3.61211176189796 \\
4.58502711604997	3.6073650621424 \\
4.59131659083193	3.59981659443842 \\
4.59760606561389	3.59196734325426 \\
4.60389554039585	3.58388197366611 \\
4.61018501517781	3.57504298974656 \\
4.61647448995978	3.56498983475024 \\
4.62276396474174	3.55470567972253 \\
4.6290534395237	3.54419093147749 \\
4.63534291430566	3.53344600595081 \\
4.64163238908762	3.52247132818342 \\
4.64792186386958	3.51126477748785 \\
4.65421133865155	3.49681790878229 \\
4.66050081343351	3.47162636188633 \\
4.66679028821547	3.44575916263484 \\
4.67307976299743	3.41961653510544 \\
4.67936923777939	3.39319951343151 \\
4.68565871256135	3.36650914260077 \\
4.69194818734332	3.3395464784139 \\
4.69823766212528	3.31231258744278 \\
4.70452713690724	3.2848085469883 \\
4.7108166116892	3.25703544503778 \\
4.71710608647116	3.22842110594665 \\
4.72339556125312	3.19582329158836 \\
4.72968503603508	3.16099256735134 \\
4.73597451081705	3.12525238982701 \\
4.74226398559901	3.08925301579116 \\
4.74855346038097	3.05299586928408 \\
4.75484293516293	3.01648238454287 \\
4.76113240994489	2.98041403941813 \\
4.76742188472685	2.94421068958563 \\
4.77371135950881	2.90775733485488 \\
4.78000083429078	2.87105541722442 \\
4.78629030907274	2.83161702678231 \\
4.7925797838547	2.78270826601445 \\
4.79886925863666	2.7331017227651 \\
4.80515873341862	2.67939000740526 \\
4.81144820820058	2.62541012169521 \\
4.81773768298255	2.57116420093687 \\
4.82402715776451	2.51665439095582 \\
4.83031663254647	2.46188284801638 \\
4.83660610732843	2.40946181377302 \\
4.84289558211039	2.35854306928202 \\
4.84918505689235	2.30736928072603 \\
4.85547453167432	2.25594247240518 \\
4.86176400645628	2.20426467862838 \\
4.86805348123824	2.15233794363286 \\
4.8743429560202	2.09931944129318 \\
4.88063243080216	2.04597255169376 \\
4.88692190558412	1.99768400704815 \\
4.89321138036608	1.95263463007172 \\
4.89950085514805	1.90737008733769 \\
4.90579032993001	1.86035607229019 \\
4.91207980471197	1.81185344707511 \\
4.91836927949393	1.76314713972393 \\
4.92465875427589	1.71423907692968 \\
4.93094822905785	1.66513119336635 \\
4.93723770383982	1.61582543161229 \\
4.94352717862178	1.56632374207342 \\
4.94981665340374	1.51662808290599 \\
4.9561061281857	1.46674041993925 \\
4.96239560296766	1.41666272659756 \\
4.96868507774962	1.36639698382236 \\
4.97497455253158	1.31594517999391 \\
4.98126402731355	1.2653093108525 \\
4.98755350209551	1.21449137941955 \\
4.99384297687747	1.16188173780005 \\
5.00013245165943	1.10787636559815 \\
5.00642192644139	1.05368863124383 \\
5.01271140122335	0.99932067826094 \\
5.01900087600531	0.944774657302315 \\
5.02529035078728	0.890052726064672 \\
5.03157982556924	0.835157049203307 \\
5.0378693003512	0.780675567899111 \\
5.04415877513316	0.733724573517233 \\
5.05044824991512	0.69811063624956 \\
5.05673772469708	0.662350977771238 \\
5.06302719947905	0.626447012640036 \\
5.06931667426101	0.59040016112212 \\
5.07560614904297	0.554211849135881 \\
5.08189562382493	0.517883508195493 \\
5.08818509860689	0.480992489491707 \\
5.09447457338885	0.443674341897814 \\
5.10076404817082	0.407319188448866 \\
5.10705352295278	0.373510610316669 \\
5.11334299773474	0.339553048407469 \\
5.1196324725167	0.305447845992854 \\
5.12592194729866	0.271196352184702 \\
5.13221142208062	0.236761152602346 \\
5.13850089686258	0.20217997366161 \\
5.14479037164455	0.167456745711985 \\
5.15107984642651	0.132592842312804 \\
5.15736932120847	0.0975896425881215 \\
5.16365879599043	0.0624485311721998 \\
5.16994827077239	0.0284721193327236 \\
5.17623774555435	0.00495361240854081 \\
5.18252722033631	0.0385102157927504 \\
5.18881669511828	0.0718148451568891 \\
5.19510616990024	0.106582680655344 \\
5.2013956446822	0.14147259894907 \\
5.20768511946416	0.176483219884908 \\
5.21397459424612	0.204275520801638 \\
5.22026406902808	0.225826326597389 \\
5.22655354381005	0.244900208754531 \\
5.23284301859201	0.264065266338434 \\
5.23913249337397	0.283320741229969 \\
5.24542196815593	0.299947870318308 \\
5.25171144293789	0.311015806051709 \\
5.25800091771985	0.322161515209039 \\
5.26429039250182	0.333384556895441 \\
5.27057986728378	0.344684487156979 \\
5.27686934206574	0.356060858998218 \\
5.2831588168477	0.367513222399894 \\
5.28944829162966	0.379041124336717 \\
5.29573776641162	0.390644108795276 \\
5.30202724119358	0.400812537976524 \\
5.30831671597555	0.408547839766279 \\
5.31460619075751	0.416203347244191 \\
5.32089566553947	0.42391925539785 \\
5.32718514032143	0.431695259006297 \\
5.33347461510339	0.437987746111049 \\
5.33976408988535	0.439725050629577 \\
5.34605356466732	0.441659169705292 \\
5.35234303944928	0.442996384549387 \\
5.35863251423124	0.444089555838881 \\
5.3649219890132	0.446182756074733 \\
5.37121146379516	0.448434049575964 \\
5.37750093857712	0.452248728767943 \\
5.38379041335909	0.437401801764306 \\
5.39007988814105	0.415161832725411 \\
5.39636936292301	0.393010551920879 \\
5.40265883770497	0.371656098598981 \\
5.40894831248693	0.350889646282267 \\
5.41523778726889	0.326407688436751 \\
5.42152726205085	0.301989978420629 \\
5.42781673683282	0.279250736765386 \\
5.43410621161478	0.257408558362795 \\
5.44039568639674	0.235627741940672 \\
5.4466851611787	0.210996923543664 \\
5.45297463596066	0.189322102924784 \\
5.45926411074262	0.167715854631677 \\
5.46555358552459	0.146179033350516 \\
5.47184306030655	0.124712491021173 \\
5.47813253508851	0.105956592895984 \\
5.48442200987047	0.0938227905899762 \\
5.49071148465243	0.082057437829665 \\
5.49700095943439	0.0707095062883663 \\
5.50329043421635	0.0596969103558611 \\
5.50957990899832	0.0487311319380968 \\
5.51586938378028	0.0325954316497321 \\
5.52215885856224	0.0171645952587061 \\
5.5284483333442	0.00183307882014017 \\
5.53473780812616	0.0133985111916197 \\
5.54102728290812	0.0285295722550281 \\
5.54731675769009	0.04355950582524 \\
5.55360623247205	0.0584877173577065 \\
5.55989570725401	0.0733136163317454 \\
5.56618518203597	0.0893746096685208 \\
5.57247465681793	0.1057539770838 \\
5.57876413159989	0.122030944108493 \\
5.58505360638185	0.134949633217579 \\
5.59134308116382	0.147277415307638 \\
5.59763255594578	0.161405838098286 \\
5.60392203072774	0.18006012805833 \\
5.6102115055097	0.198629187243963 \\
5.61650098029166	0.217112281112172 \\
5.62279045507362	0.235508678520523 \\
5.62907992985559	0.254569654567916 \\
5.63536940463755	0.276219204686026 \\
5.64165887941951	0.297777344013459 \\
5.64794835420147	0.319243219767076 \\
5.65423782898343	0.34990667226716 \\
5.66052730376539	0.380594935909874 \\
5.66681677854735	0.411175872717544 \\
5.67310625332932	0.441289270568773 \\
5.67939572811128	0.466240816667814 \\
5.68568520289324	0.491067430042399 \\
5.6919746776752	0.515956647405462 \\
5.69826415245716	0.540941365490959 \\
5.70455362723912	0.565797750475045 \\
5.71084310202109	0.590524819104712 \\
5.71713257680305	0.615121593242321 \\
5.72342205158501	0.639587099904368 \\
5.72971152636697	0.665422597132877 \\
5.73600100114893	0.691327626625922 \\
5.74229047593089	0.717098984111769 \\
5.74857995071285	0.74273565014347 \\
5.75486942549482	0.768236610602147 \\
5.76115890027678	0.793978846134083 \\
5.76744837505874	0.823786894985914 \\
5.7737378498407	0.853447886124254 \\
5.78002732462266	0.882960646238492 \\
5.78631679940462	0.912324007881693 \\
5.79260627418659	0.941536809516705 \\
5.79889574896855	0.970597895562137 \\
5.80518522375051	0.999506116438081 \\
5.81147469853247	1.02825605021402 \\
5.81776417331443	1.05679556375365 \\
5.82405364809639	1.08517868878002 \\
5.83034312287835	1.11340430253157 \\
5.83663259766032	1.1418842104581 \\
5.84292207244228	1.17152032269835 \\
5.84921154722424	1.20129343335074 \\
5.8555010220062	1.23090485903897 \\
5.86179049678816	1.26035342841313 \\
5.86807997157012	1.28963797656549 \\
5.87436944635209	1.31875734507655 \\
5.88065892113405	1.34771038206089 \\
5.88694839591601	1.37649594221273 \\
5.89323787069797	1.40511288685122 \\
5.89952734547993	1.43356008396554 \\
5.90581682026189	1.46183640825955 \\
5.91210629504385	1.48966762016894 \\
5.91839576982582	1.51537682502872 \\
5.92468524460778	1.54090780256575 \\
5.93097471938974	1.5662595428419 \\
5.9372641941717	1.59143104300918 \\
5.94355366895366	1.61642130734942 \\
5.94984314373562	1.6412293473137 \\
5.95613261851759	1.66585418156136 \\
5.96242209329955	1.69029483599892 \\
5.96871156808151	1.71455034381854 \\
5.97500104286347	1.7386197455363 \\
5.98129051764543	1.76250208903015 \\
5.98757999242739	1.78619642957757 \\
5.99386946720935	1.81043785091314 \\
6.00015894199132	1.83469689029853 \\
6.00644841677328	1.85876294366841 \\
6.01273789155524	1.88263505903321 \\
6.0190273663372	1.906312292075 \\
6.02531684111916	1.92979370618488 \\
6.03160631590112	1.95307837250003 \\
6.03789579068309	1.97616536994046 \\
6.04418526546505	1.99905378524546 \\
6.05047474024701	2.02174271300968 \\
6.05676421502897	2.04423125571896 \\
6.06305368981093	2.06651852378586 \\
6.06934316459289	2.08860363558486 \\
6.07563263937485	2.10923574942085 \\
6.08192211415682	2.12814754687428 \\
6.08821158893878	2.14679748693823 \\
6.09450106372074	2.1650010120131 \\
6.1007905385027	2.18299802532077 \\
6.10708001328466	2.20078781494687 \\
6.11336948806662	2.21836967717422 \\
6.11965896284859	2.23574291651073 \\
6.12594843763055	2.25290684571686 \\
6.13223791241251	2.26986078583285 \\
6.13852738719447	2.28660406620555 \\
6.14481686197643	2.30313602451493 \\
6.15110633675839	2.31945600680032 \\
6.15739581154036	2.33556336748628 \\
6.16368528632232	2.35145746940808 \\
6.16997476110428	2.36713768383699 \\
6.17626423588624	2.38260339050506 \\
6.1825537106682	2.39785397762975 \\
6.18884318545016	2.41288884193802 \\
6.19513266023212	2.42770738869031 \\
6.20142213501409	2.44230903170401 \\
6.20771160979605	2.45669319337658 \\
6.21400108457801	2.47085930470857 \\
6.22029055935997	2.48480680532596 \\
6.22658003414193	2.49853514350241 \\
6.23286950892389	2.51284571841671 \\
6.23915898370586	2.52710683215079 \\
6.24544845848782	2.54114865587404 \\
6.25173793326978	2.55160817643652 \\
6.25802740805174	2.56116009672074 \\
6.2643168828337	2.57049485923869 \\
6.27060635761566	2.57961209473177 \\
6.27689583239763	2.58851144254618 \\
6.28318530717959	2.5967730512442 \\
};
\end{axis}

\end{tikzpicture}

==> figures/stock/83/x0.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$\Delta$CME},
xmin=-25.2705367241385, xmax=31.2702811276628,
y grid style={white!69.01960784313725!black},
ylabel={$\Delta$CRM},
ymin=-75.6735806023218, ymax=58.0755879042345
]
\addplot [only marks, draw=color0, fill=color0, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+3.350716029712162e+00 +1.859011260565074e+00\\ 
-3.048760961851906e+00 -5.308577468888481e+00\\ 
-8.514980804585004e+00 -1.356768882610772e+01\\ 
-8.062728361031269e+00 -7.605119962262558e+00\\ 
+3.576542947049797e+00 -6.937373778538480e-01\\ 
+1.141155170140361e+00 +8.317723789859604e+00\\ 
-1.855050390050516e+01 -1.472553832043423e+01\\ 
+2.557514246285040e+00 +4.598985725921528e+00\\ 
-5.219765782569123e-01 -1.570812381979527e+01\\ 
+7.614940161325921e+00 -7.757800057212216e-01\\ 
-1.179631870087626e+01 -3.682505826768784e+00\\ 
-1.387982129107489e+01 -6.216142240661155e+00\\ 
+1.609120403513665e+01 +1.411070880813768e+01\\ 
-1.348374226143524e+00 -1.187461796448543e+01\\ 
+9.535707620123024e+00 -7.099100283553150e-01\\ 
+1.441067228587843e+00 -1.812540554582966e+01\\ 
+1.547759535679659e+00 -1.342388855794975e+01\\ 
+1.501876829148153e+01 +1.736925044729407e+01\\ 
-2.867806882373527e+00 +2.431659338721121e+00\\ 
-2.429228862055756e+00 -2.984332852038731e+01\\ 
+1.043555306440967e+00 +5.962345821062792e+00\\ 
-1.805276493700035e+01 +1.368219004119462e+01\\ 
+1.211409601972725e+01 -6.959001450137448e+01\\ 
+8.594591003407992e+00 -3.999629849435905e+01\\ 
+1.642335856317835e+01 +2.910502078064190e+01\\ 
-1.570400285027239e+01 +1.196642155579717e+01\\ 
-7.308935228676362e+00 +3.715588410065790e+00\\ 
+9.559532105381418e+00 +3.347752611058669e+00\\ 
-3.000453219891943e+00 -1.722224915336467e-02\\ 
+7.294034773509771e+00 +3.025548961878953e+01\\ 
-5.214453228435269e+00 -1.465147177240346e+01\\ 
+1.036082480517432e+01 +3.200755889884205e+00\\ 
-7.867010090290439e+00 +1.423808464134045e+01\\ 
-9.617087474613666e-01 -8.864416044383722e+00\\ 
+1.590551102604208e+00 -3.382059713454749e+00\\ 
+4.217134173395652e+00 +5.199202180328709e+01\\ 
-6.883241385953103e-01 +1.803874472194528e+00\\ 
-9.952385958869037e+00 -1.468361108289997e+01\\ 
+5.506026728454137e+00 +1.612599724645945e+01\\ 
+3.400507512959737e+00 +2.566965978504682e+00\\ 
+4.961580030427469e+00 +2.267615334282086e+00\\ 
+1.851060731453922e+00 +1.480564309708315e+00\\ 
-7.057366882431183e+00 -4.379098040443358e+00\\ 
+1.072594445208806e+00 -5.127407691342251e+00\\ 
+2.677727649696769e+00 +8.309067866616987e+00\\ 
-1.487043698888958e+00 -2.750993527588802e+00\\ 
+3.985721762358461e+00 +6.181973225021325e+00\\ 
+8.844344814422655e+00 +3.749286974580640e+00\\ 
+1.076168995517444e+00 -3.965364758763540e+00\\ 
-2.290054229322260e+00 +6.779372643541764e+00\\ 
-3.735360883370025e-01 -4.209827855080783e-01\\ 
-3.024218232858801e+00 -8.337605633607248e-01\\ 
-1.363273709428449e+00 -3.112762148770448e+00\\ 
-1.730550884382777e+00 +3.782872187440761e+00\\ 
+3.482787327349533e+00 -7.750554097771273e+00\\ 
-6.794210802184776e+00 +4.224143010980713e+00\\ 
-3.708988643080684e-01 -3.745830477813422e+00\\ 
-1.685048319510320e+00 +2.074117278776028e+00\\ 
+2.410030867793021e+00 +1.329118064260202e+01\\ 
+1.923957997261204e+00 -3.525129963214540e+00\\ 
+4.082241266067054e+00 +1.235238439043327e+01\\ 
-1.665212117892602e+00 -6.163965392230908e-01\\ 
-1.213586644975172e+01 -7.739068922095433e+00\\ 
-1.375034040501423e+00 +6.307430948438869e+00\\ 
-1.215708473082165e+01 -2.075227703091004e+00\\ 
-1.784597099398332e+01 -3.482027098552182e+00\\ 
+2.830832195121600e+00 -4.982825440914235e+00\\ 
+1.366146307624226e+00 +3.888595749078461e-01\\ 
+6.390488730718775e-01 +1.083183304339306e+01\\ 
+3.281296290972078e+00 +9.626945127992725e-01\\ 
+1.995613855314114e+00 +6.972253432905140e-01\\ 
-3.623301369688374e-01 +5.898664685080140e+00\\ 
+5.611360978035949e+00 -7.390011367182220e+00\\ 
+2.003536644224822e+00 -6.804654021789369e-01\\ 
-8.496055683591035e-01 +6.236683290514394e+00\\ 
+5.560594276047502e+00 -4.713385669907217e+00\\ 
-3.242001139948316e+00 -1.561393865880001e-01\\ 
+1.655182336415715e+00 -2.316612419762348e+00\\ 
+1.221945333420581e+00 -3.775548815370472e+00\\ 
-1.198467931269541e+01 -2.404262377938243e+00\\ 
-2.860644178235718e+00 +2.425921767772993e+00\\ 
+8.636094279969708e+00 +9.122080927869463e+00\\ 
-4.818091201022047e+00 -1.579874326423560e+01\\ 
-3.335535297004801e+00 -6.464201429752586e+00\\ 
+2.711854433751891e+00 -1.570093214644425e+00\\ 
-8.500970607840845e-01 +2.619546313528881e+00\\ 
+5.412217469199741e+00 +2.133164418206418e+00\\ 
+3.339752641823522e+00 +8.283562617434997e+00\\ 
-6.206794074052881e+00 -1.209128875762649e+00\\ 
+6.941120159966295e+00 +3.070521590467890e-01\\ 
-4.645853415775382e+00 +2.800282105340651e+00\\ 
+3.168286505311988e+00 +5.764451579149826e+00\\ 
-3.747576669492316e+00 -3.856917883183003e+00\\ 
+1.170848050086360e+01 +6.761184737648401e+00\\ 
-5.825899094249455e+00 +1.990720904689045e+01\\ 
+2.904417247659561e+00 -7.840362278560720e-01\\ 
+3.512513587584738e-01 +4.010316239851802e+00\\ 
+6.202941218688372e+00 +5.849210727671844e+00\\ 
-1.756453971487372e+00 +4.578064241191099e+00\\ 
-1.861808991189475e+00 -1.670228045166050e+00\\ 
+5.233014026583059e+00 +2.160938847562394e+00\\ 
-4.245143506429451e+00 -7.104823837717100e-01\\ 
+3.155253289445058e-02 -1.907627918955507e+00\\ 
-2.984486970571955e+00 -1.612054928100365e+00\\ 
-4.337132745943596e+00 -4.514146216543574e+00\\ 
-7.359716543806532e-01 +1.340841485122463e+00\\ 
-4.418799977041300e+00 +1.515578970264203e+00\\ 
-8.413809597818027e-01 +9.091070492607101e-01\\ 
-2.471564937924766e+00 -4.085388634250803e+00\\ 
+4.701885203823959e-01 -5.821414968295707e+00\\ 
-4.235163876007324e-01 -2.434036240476350e+00\\ 
-2.895823920350251e+00 -2.812562824726322e+00\\ 
-3.967261300258142e+00 +5.166589188915088e+00\\ 
+4.594915338692839e+00 -2.491205970116444e+00\\ 
-6.234962179021854e+00 -7.383307395458244e+00\\ 
-8.999503358215659e-01 +4.099938279921927e+00\\ 
-3.460705763858920e+00 +2.165428965661059e+00\\ 
+2.405033550923817e+00 -6.577272524017536e+00\\ 
+1.051245254895196e+01 +9.838422910973238e+00\\ 
+3.355207609732523e+00 -2.412179263857030e+01\\ 
-2.138552271125603e+01 -1.581971652299332e+01\\ 
+6.096801431084940e+00 +9.282229669773750e+00\\ 
+9.245384537660339e+00 +8.910250785341672e+00\\ 
+6.189474208675004e+00 +2.235995583153999e+00\\ 
-6.104211910458614e+00 +2.285303738398620e+00\\ 
+7.400215931490549e+00 -7.670973295173317e+00\\ 
+6.434854369321659e-01 -1.433862413289150e+00\\ 
-4.281543048896179e-01 +1.301083854385526e+00\\ 
+3.225153982115101e+00 +1.299024599257335e+01\\ 
+1.739184807274539e+00 +4.384808793888789e+00\\ 
+1.427836622326160e+00 +1.298238494251797e+00\\ 
-9.319701395633555e-01 -4.027366624414958e+00\\ 
+7.380154361064771e+00 +1.059766126890166e+00\\ 
+2.077528271458027e+00 -1.334066985775001e+00\\ 
-2.203983821845492e+00 +1.058553590489547e+00\\ 
+3.295554022555001e+00 -1.947324014244595e+00\\ 
-4.556095839897346e+00 +4.356996273028196e+00\\ 
-2.803121116701214e+00 -3.037783968122726e+00\\ 
+3.166177541328095e+00 +4.822853613194772e+00\\ 
-1.712060284866358e+00 -2.537495739759604e+00\\ 
-8.764841482955437e-01 -2.974987489402186e+00\\ 
+5.393015758921048e+00 -1.944783741183803e+00\\ 
-4.392222485853460e+00 +4.714039894863836e+00\\ 
+8.882878876805929e-01 -3.581389487711822e+00\\ 
+3.558696268555659e+00 -5.142833553973952e+00\\ 
+3.880814841470499e-01 -3.571657311908355e+00\\ 
-6.778291385973649e-01 -9.115495691251085e-01\\ 
-1.454437954877446e-01 +5.796202882294266e-01\\ 
+5.142687949197820e+00 +4.404121247293263e+00\\ 
-2.353631749778086e+00 -1.336846339694903e+00\\ 
-2.552635320909759e+00 -2.906353180617438e-01\\ 
-7.255763179449997e-01 -6.175614515430711e+00\\ 
-2.609405318788828e+00 +7.315493215567331e+00\\ 
+1.784663517779182e+00 +5.673944154343913e-01\\ 
+4.689262298140050e+00 -1.723331079132020e+01\\ 
-5.033138364893376e+00 -6.471633894422530e+00\\ 
+8.142225009264880e+00 -1.098265438655934e+01\\ 
+1.870211402493559e+00 +3.498209327570484e+00\\ 
-2.607111498790439e+00 +3.339735098021196e+00\\ 
-1.100632775328227e+00 -1.838692017365323e+00\\ 
+5.520329985451251e-01 +4.606913513432437e+00\\ 
-1.572272701863654e+00 -1.635598897946527e+00\\ 
-1.526900069556349e+00 +1.446085425317821e+01\\ 
+6.483100690824013e-01 -1.163767115694897e+00\\ 
+6.313068511930818e+00 -1.039945656223468e+00\\ 
+1.696056448645243e+00 -9.156109781906119e-01\\ 
+1.778035438219759e+00 -2.926804614196049e+00\\ 
+1.031528101391742e+00 -2.295312947410979e+01\\ 
-1.455734718484693e+00 -5.716165266188694e+00\\ 
-4.327380205871191e+00 +1.773735893165634e+00\\ 
-1.929153247167904e+00 -3.077757561228095e+00\\ 
-2.128195478376939e+00 -1.219533542999324e+00\\ 
-2.604251509031199e+00 -4.913571634896380e+00\\ 
+9.361907745301334e+00 +7.247757030591606e-01\\ 
-2.433201939926013e+00 -9.170801379948651e+00\\ 
-1.649133366813151e+00 +4.822107480462728e+00\\ 
+7.397765083396300e+00 +7.978950309085298e-01\\ 
+1.109034549721342e+00 -5.105118136745540e+00\\ 
-7.966041411710134e-02 -2.334597031579027e+00\\ 
-4.330450982022328e+00 -9.690493019211155e-01\\ 
-7.187144049351961e-01 +8.282153484657867e+00\\ 
-2.835644598676792e+00 +2.403708315918168e+00\\ 
-9.561749873425274e+00 -2.932985181041116e+01\\ 
-6.342307853008923e+00 -1.774909075749859e+00\\ 
+1.504503787687748e+00 -1.350519616552320e+00\\ 
+2.295954341229765e+00 +1.073031525674005e+01\\ 
-8.162651372669128e+00 -3.293003713073522e+00\\ 
-1.536845445595948e+00 +5.598582991131862e-01\\ 
-2.738350472299524e+00 -6.062550017033614e+00\\ 
-1.254081995696312e+00 +1.438862040730813e+01\\ 
+4.402515993230226e-02 -3.020867067120383e+01\\ 
+4.324480998675172e-02 +1.998275967722050e+01\\ 
-2.359767483481425e+00 -2.814077067787929e+00\\ 
+8.136960728055793e-01 +2.835231509019707e+01\\ 
-1.446223414141014e+00 -1.852125785319227e+01\\ 
+1.052041629604271e+00 -1.665746774265026e+00\\ 
-2.262163190556156e+00 -1.155247495785740e+01\\ 
+6.679344224962423e+00 +2.477382849329200e+01\\ 
-8.756355626226220e+00 -1.014180236258601e+01\\ 
+1.151265070838302e+00 -7.643185723095358e-01\\ 
-1.350161934499984e+00 -8.800442749107285e-03\\ 
-1.929883330252115e+00 -1.933966362164158e+00\\ 
+1.537030351813416e+00 +9.266730316815336e+00\\ 
-3.229953997788461e+00 +6.759119614457282e+00\\ 
-1.596135594725369e+00 -3.522306368951733e-01\\ 
-2.957688885267808e+00 -1.085515216029526e+00\\ 
-1.398346288803952e+01 -1.755130882529338e+00\\ 
-1.630847880302423e+00 +2.250030524970287e+00\\ 
+3.689478171451472e-01 -1.526165547972747e-01\\ 
-2.884002934574683e+00 +1.573274697401411e+00\\ 
+7.137118702864163e+00 -3.343266475669088e+00\\ 
+8.332061605988105e+00 -6.118688543757317e+00\\ 
-1.358232369299541e+00 +1.196487859416268e+00\\ 
+8.810072923007628e+00 +1.245792115070597e+01\\ 
+3.363320003064727e+00 +1.283361269745692e+00\\ 
+2.869721975903251e+01 -4.615949487949317e+00\\ 
+2.147015634993689e+01 -1.553429714737477e+01\\ 
-1.211848269583625e+01 +6.124718656328115e+00\\ 
+5.674506684256740e+00 -1.277227879547018e+01\\ 
+4.970928204533027e-01 +8.232256017148925e+00\\ 
-4.820518171038114e+00 -5.171381498152344e+00\\ 
+1.197044519753564e+00 +1.230837844032493e+01\\ 
-7.424157596875859e+00 +1.651652402156288e+01\\ 
+7.338625469226574e-01 -1.087756731973579e+01\\ 
-9.145579551707240e+00 -4.175080791166147e+00\\ 
+7.530406443492328e-01 -1.118732557480530e+01\\ 
+5.279871883874339e-01 -1.841939214520044e+00\\ 
-4.853013870981905e+00 -5.807078139603478e+00\\ 
+2.937156950160623e+00 -3.522306368951733e-01\\ 
+4.829195372062596e-01 -6.769209626938627e+00\\ 
+8.241591488332489e+00 -2.556047359390314e+01\\ 
+2.541836547571573e+00 -7.175408014615969e-01\\ 
+9.138847249237536e+00 +1.681776332648841e+01\\ 
+4.439922415322882e+00 -1.625035736612007e+00\\ 
+9.188584572514380e+00 +7.794016972715406e+00\\ 
+5.341578054884009e+00 +2.047173460605178e-01\\ 
+1.255506908866009e+00 -5.176430823991568e+00\\ 
-1.192426398006309e+00 -5.933355345765351e+00\\ 
+2.833364853488183e+00 +8.310567925809403e+00\\ 
-8.008500352431270e+00 -2.311097001346146e+00\\ 
+2.370549061985204e+00 -8.122943696403778e+00\\ 
+7.659895984999483e-01 -2.993396033016976e+00\\ 
-1.601122026150472e+00 -2.863536770040825e+00\\ 
-5.401603032537576e-01 +2.159075496250479e+00\\ 
-5.630101692235091e+00 +1.433868283200118e+00\\ 
-2.648148646284811e+00 -1.852124626451251e+00\\ 
-2.739938824281020e+00 -5.668689745975841e-01\\ 
-1.565552183496512e+00 -4.953740675896102e-01\\ 
-3.718775853237756e+00 -5.822272238028686e+00\\ 
-2.178933344631586e+00 +8.179716813670469e-02\\ 
-1.620236314192160e+00 -5.366443141259131e+00\\ 
-4.715957807987604e+00 +1.461291521603823e+01\\ 
+4.290293128427446e+00 +1.541578456047175e+01\\ 
+1.147306462956808e+00 -4.209166731320602e-01\\ 
+4.867120658075051e+00 +6.537843601234977e+00\\ 
-4.263789691925969e+00 +7.306068193534243e-01\\ 
-7.099651229753772e-01 -2.170406942031577e-01\\ 
-2.303659560460404e+00 +1.160159413259186e+01\\ 
+1.700236880660909e+00 -4.061348189380437e+00\\ 
+1.304980977087321e+00 +2.498290839077472e+00\\ 
-5.655007923135437e+00 -4.467480205152880e+00\\ 
+6.116098671810742e+00 +4.687599831461592e+00\\ 
-4.390791820669805e+00 -1.739743915808128e+00\\ 
+7.064388782947002e-01 +2.682079466962956e+00\\ 
-2.384356002743439e+00 +5.019649844873852e-01\\ 
+4.554267831138335e+00 +5.846061043984202e+00\\ 
+1.082569368711851e+01 +8.389475510361160e+00\\ 
+1.868250621932087e+00 -3.676625954693330e+00\\ 
-2.364869132395854e+00 +1.312729917972361e+00\\ 
-4.102568692320330e-02 +2.834117133523867e+00\\ 
+2.068885299000299e+00 +2.119100672729785e+00\\ 
-1.324868237348555e+00 -3.650060958542495e+00\\ 
+9.056165404479717e-01 +9.414320192937625e+00\\ 
-6.012010649947709e+00 +1.467091575318824e-01\\ 
-1.164922287895544e+00 -3.227957493835104e+00\\ 
-5.108578458058667e+00 +2.523496220044758e+00\\ 
-9.761033343968595e+00 +2.692959311639692e+00\\ 
+7.966938702755677e+00 +1.688209961470216e+00\\ 
+1.102781769313231e+00 -2.764556711682869e+00\\ 
+9.404349353009611e+00 +1.319080111449639e+00\\ 
-2.107471769865911e+00 -2.904373969968732e-01\\ 
+3.943540546496048e+00 +4.260631898424721e+00\\ 
-1.728828710265242e+00 -5.583369496823826e+00\\ 
+2.650751013133954e+00 +3.652966699216537e+00\\ 
-7.024234446256540e+00 +3.986323929461394e+00\\ 
+5.413482990066952e+00 -9.610216532974947e-01\\ 
-5.401936417697055e-01 -4.131505273145153e-01\\ 
-1.730747859589503e-01 -2.122143989457109e+00\\ 
+2.745666372456863e-01 -1.821739409589979e+00\\ 
-6.189152511773867e+00 -1.518662499925399e+00\\ 
+2.172004302361153e+01 +1.454351858598911e+01\\ 
-1.156695878008084e+01 -7.200007060010799e+00\\ 
-1.346239322277833e+00 -3.081329534320959e+00\\ 
-5.810049709795611e-01 +1.347625298556127e+00\\ 
-2.559926014708660e+00 +2.488171030884262e+00\\ 
+6.315087588144681e-01 +2.711762129508172e+00\\ 
+1.888535695597336e+00 -1.551559588038559e+00\\ 
-9.041850743498518e-01 +1.026749792317189e+00\\ 
+3.844514747573867e+00 +2.461418615188171e-01\\ 
-2.105396395686289e+00 -9.506031353091637e-01\\ 
+5.827661712269989e-01 -5.318821149641495e-01\\ 
-5.810049709795611e-01 -1.127096742309541e-01\\ 
-1.182617364569251e+00 -3.294298567089976e+00\\ 
-3.236733087983436e+00 -1.135693703240198e+00\\ 
-1.552827094921127e+01 -8.561597174008190e+00\\ 
-4.545801840348575e+00 +1.666985226137380e+00\\ 
-1.167957914486086e+00 -2.555416576204633e+00\\ 
+2.305187005942076e+00 +1.994766464458009e-01\\ 
-7.468397595251187e+00 -3.522306368951733e-01\\ 
+1.865637892869208e+00 +2.884421886735306e+00\\ 
-1.929396147192887e+00 +1.106559602865970e+00\\ 
+8.936116445266247e-01 +7.390757257637992e-01\\ 
-7.913984097904685e-01 -7.763445672014535e-01\\ 
-6.082541643129592e+00 -1.444464080938695e+00\\ 
-1.560687526599204e+00 +3.641014208925248e+00\\ 
+6.113982855540196e-01 +1.372985990493501e+01\\ 
+5.236861649833375e-01 -2.348241271663903e+00\\ 
+1.823539559389171e-01 -4.012655533957149e+00\\ 
-4.409507596582864e+00 -1.182500072131626e+00\\ 
-6.664166554979272e-01 -2.612793678446928e+00\\ 
-2.506635319768237e+00 -3.282335296942124e+00\\ 
-3.806961363518537e+00 -1.793673076658026e+00\\ 
+6.148340957650166e+00 +6.042406215747237e+00\\ 
-2.030652102247723e+00 -3.270468925053466e+00\\ 
-2.822044327665989e-01 -1.608137044472618e+00\\ 
+7.629777135394820e+00 +2.930383362012107e+00\\ 
-2.010298024310843e+00 -1.901326251609786e+00\\ 
+3.569440191604665e+00 +1.910216662249647e+00\\ 
+1.282445951709217e-01 +3.081360881642331e+00\\ 
-1.226143067096690e-01 +8.263202917953960e-01\\ 
-2.150598396750690e+01 +4.917138975876517e+00\\ 
+4.302985973202676e+00 +1.217811939443797e+00\\ 
+1.093606925443700e+00 +2.773141270905205e+00\\ 
+2.069706666905989e+00 +2.122594559547425e+00\\ 
+2.564461493798307e+00 -3.462123178110138e+00\\ 
+2.123531711043745e+00 -5.255709055752733e-01\\ 
-7.552893804029392e-02 +2.241584621512788e+00\\ 
-7.619194616944371e+00 -9.850328843942380e-01\\ 
+1.719416570093567e+00 +1.199583931364417e+00\\ 
-3.094964845409711e+00 +6.796431528651559e-01\\ 
-1.692876794233901e+00 +1.933226433391871e+00\\ 
-3.242412353507075e+00 +7.172663865104495e+00\\ 
+4.045880929547617e+00 +3.897403533537164e+00\\ 
-2.931938987927198e+00 -6.307046067778488e-01\\ 
-7.396743327686907e+00 -1.110775544047939e+01\\ 
+2.191004901052738e+00 -8.647883445175475e-01\\ 
+4.019397231962883e+00 -2.350520479138213e+00\\ 
-2.387443261313476e-01 +8.381120573635142e+00\\ 
+4.905843505643946e+00 -2.888447538540800e+00\\ 
-2.403272530260283e+00 +5.880653713917644e+00\\ 
+6.910445618171319e-01 +8.881182637055490e+00\\ 
-9.622801430331134e-01 -2.768490144226992e+00\\ 
-3.897625686996244e+00 -1.871142283275284e-01\\ 
-1.971932757194221e-01 -7.111336336160695e+00\\ 
+1.673262809057006e+00 +1.929480707724013e+00\\ 
-4.372290441603245e+00 +4.125163717751162e+00\\ 
+4.778011964980965e+00 +2.501157265038950e+00\\ 
-4.701498958934892e+00 -1.886646571501854e+00\\ 
+1.143019252619616e+01 +1.236898872203890e+00\\ 
+1.137604160295159e+01 -1.118766047650060e+00\\ 
+7.891369293367323e+00 -2.265034628058551e+01\\ 
+4.338837931219262e+00 -6.636545130659050e+00\\ 
+1.206910637509227e+00 +5.932083856868703e+00\\ 
+4.352142114354428e+00 -9.254937127626428e-01\\ 
-2.706155749928376e+00 -5.541391604394169e+00\\ 
-2.952925927627516e+00 -1.919539054385039e+00\\ 
+4.387098358561668e+00 +8.522037117726017e+00\\ 
-5.985183650258009e+00 -3.906068824155356e+00\\ 
-5.242950526823432e+00 +3.315827996321114e+00\\ 
-3.955053764257412e+00 +4.817388783421178e+00\\ 
-3.392449533783275e-01 +4.947965011293631e-01\\ 
-2.477927777332569e+00 -3.237996583247765e+00\\ 
+3.326051603336220e+00 -2.798335976361604e+00\\ 
+7.971651946271596e+00 +1.980367324104210e+00\\ 
-7.451372389679180e+00 -7.728429364595074e+00\\ 
+2.181002015420137e-01 -1.505633685852897e+00\\ 
+3.633061478127262e+00 -3.247432704247449e+00\\ 
-1.968518249915165e+00 +7.712460328047049e+00\\ 
-9.634288676795045e+00 -4.080380975122550e+00\\ 
+4.006183167022846e+00 +5.770178067230441e+00\\ 
-3.473276231748192e+00 +2.935390322363768e+00\\ 
-4.422978013536295e+00 -1.200407260984265e+00\\ 
+3.518689560802020e-01 +1.111680367931776e+01\\ 
-5.810049709795611e-01 -4.964143092408685e+00\\ 
-1.214079186156746e+01 +2.042383284685295e+00\\ 
-2.908014057703039e-01 -4.312316037465086e+00\\ 
-9.126799416780866e-01 -4.642378058225149e-01\\ 
-2.201078668516478e+00 +1.269422632746414e+00\\ 
+1.039068726557356e+00 +5.089244501734408e+00\\ 
+1.240490668247505e+00 -5.068461575845967e+00\\ 
-2.983461751210105e+00 -4.637382198725726e-01\\ 
+5.485678344748123e+00 +4.972278914471589e+00\\ 
-8.271891216908760e-01 +2.069348119623543e+00\\ 
-2.513652633974841e+00 -3.436280507219352e+00\\ 
-9.107115440829443e-01 +2.550680630611757e-01\\ 
+4.913105249231729e+00 +6.399425472328579e-01\\ 
+4.167214633630244e+00 +1.955212201258144e+00\\ 
+9.112324745963558e-01 -7.695965986018644e+00\\ 
+2.750333862629360e+00 +2.199927589569756e+00\\ 
+2.768022779890976e+00 +2.008667646383577e-01\\ 
-4.010045524068130e+00 -7.591120460705424e-02\\ 
-1.421913350013950e+00 -1.679958790408070e+00\\ 
+5.117402991636331e+00 -1.128370054300903e+00\\ 
-8.569033323437381e+00 -1.436158588503735e+01\\ 
-4.339357683894364e+00 +3.399492285970679e+00\\ 
+5.146249711548211e+00 +1.062614251285475e+01\\ 
+4.367159913976081e+00 +2.134649317155108e+00\\ 
+6.088107725452747e-01 +8.066028782960904e+00\\ 
-3.999414025139804e+00 -7.779191130876123e+00\\ 
-4.613638936405888e-01 -1.012878167495307e+00\\ 
-1.019828950950864e+00 +5.126675817841969e+00\\ 
+3.750434793053268e+00 +6.090390036273524e+00\\ 
-2.245559456983228e+00 +2.928613781879419e-01\\ 
-7.001140357409856e-01 +5.416447815875896e+00\\ 
+4.082691792198122e+00 -6.178348928086608e-01\\ 
-1.250217368632169e+00 -2.695652054864345e+00\\ 
-2.752260998379876e+00 +5.544846363859490e-01\\ 
-1.848633601135842e+00 +5.106512436843774e+00\\ 
-1.613324880318502e+00 +2.957474119442344e+00\\ 
+1.204356973602226e+00 +2.363180736815723e+00\\ 
-3.719547714415396e+00 +5.323109330968967e-01\\ 
+1.107857487768272e+01 -2.227232834165610e+00\\ 
-8.508335297569658e+00 +4.373849732844809e+00\\ 
+8.482211102394121e+00 -1.905348472976870e+00\\ 
+2.378044313315906e+00 +6.241045080084367e+00\\ 
+4.286529414396788e+00 -4.772489688518528e+00\\ 
+2.523285842212184e+00 -6.795217014720206e+00\\ 
+4.172063256620016e+00 -1.976033855494291e+00\\ 
-3.618139665037647e+00 -3.879860706902954e+00\\ 
-6.567798838403764e-01 +5.478586085215658e+00\\ 
+1.357350236832043e+00 -2.393156595862494e+00\\ 
+6.911323013897529e+00 -1.086907511309482e+00\\ 
-5.810049709795611e-01 -2.193659560976962e+00\\ 
+7.997474831462721e-01 +6.926569997265931e-02\\ 
-9.677950757368703e-02 -1.353265340370759e+01\\ 
-5.106261186343265e+00 -1.055655892247115e+00\\ 
+4.799810728513886e+00 +4.336566860216090e+00\\ 
+4.337855661872957e+00 -3.635165847361138e+00\\ 
-1.243890830761253e+00 +4.055926074019039e+00\\ 
+2.065281711904908e+00 +2.423182125548357e+00\\ 
+2.816516595435035e+00 +7.149230722200178e+00\\ 
-2.222084450106178e+00 +4.859925267309662e-01\\ 
+3.565981333279576e+00 +7.458090200898992e-01\\ 
-3.560448421315412e+00 +2.719895664229016e+00\\ 
+2.289746764859944e+00 -6.118495222130649e-01\\ 
-3.342439211940542e+00 -4.943726953274291e+00\\ 
-7.267669427135541e-01 +2.887070139312981e+00\\ 
+1.310594229500871e+00 +3.435076705757029e+00\\ 
-2.035445673666638e+00 +6.804008743009737e-01\\ 
+1.831038994875118e-01 +7.297420662145504e-01\\ 
-5.440200717843781e+00 -2.570215395351199e+00\\ 
+7.940017345876416e-02 -1.801807133678407e+00\\ 
-5.814725173844061e+00 +3.521155464309184e+00\\ 
+8.546432201096255e-02 +8.368475919748525e+00\\ 
-2.508789667976065e+00 -2.683237189800808e+00\\ 
-2.590833492245527e+00 +7.639545044734020e-01\\ 
-1.402145794533451e+00 +4.389053755584721e+00\\ 
+9.587583614184336e+00 +1.901717582699730e+00\\ 
+2.884265145967300e+00 +2.885638710492172e+00\\ 
-5.843057484280036e+00 -3.522306368951733e-01\\ 
+3.297820102186942e+00 +7.725171189319463e+00\\ 
-4.349637206234815e+00 -2.261283815136033e+00\\ 
+1.446860457332556e+01 +2.825487221207107e+00\\ 
-1.437047411501071e+00 +1.835445836269989e-01\\ 
-7.410239165454237e+00 -1.765969208549562e+00\\ 
-2.793478204899271e+00 +1.110186316728085e+00\\ 
+1.197000458629925e+00 +3.913014304970469e+00\\ 
-1.160883261548386e+00 +7.500832536459706e+00\\ 
+7.583763010086574e+00 +2.206774095975567e+00\\ 
-4.026564761332356e-01 +1.770313940149132e+00\\ 
-2.474743612384413e+00 -4.131895238426958e+00\\ 
+9.202829741918979e-01 +7.178741066817468e+00\\ 
-2.727084522919023e+00 +2.210563287511219e+00\\ 
+7.983830059946861e+00 -1.329202336421437e+00\\ 
+1.809325790763437e+00 +6.263029851004115e+00\\ 
-3.077055153773757e+00 -9.488504868918296e+00\\ 
-6.162497459563003e-01 +1.143237343999554e+00\\ 
+1.586140840430612e-01 -3.019153162369908e+00\\ 
+1.003954127044083e+01 -9.155051989079455e-01\\ 
+8.669984302106315e+00 -1.430618162018983e+01\\ 
+5.169470358405991e+00 +3.448605563265522e+00\\ 
+3.581107431987816e+00 -2.706306568385569e+00\\ 
+8.031962768509270e+00 -1.989517386366426e+01\\ 
-4.836071237494623e+00 +3.836484395954726e+00\\ 
+1.518322393046843e+00 +1.060051810611471e+01\\ 
-2.811833420647937e+00 +5.203650481216831e+00\\ 
+1.878903562546617e+00 -3.388238229978041e+00\\ 
-9.410350981444620e-01 +4.936788773692063e+00\\ 
+4.656363479473942e-01 -4.530728611772966e+00\\ 
-5.242278225706433e+00 +9.482854857424228e-01\\ 
-4.521031318596592e+00 +1.088830981251659e+00\\ 
+1.574957107708839e+00 +5.560483697352941e+00\\ 
+1.135544263046835e-01 -2.251928970768441e+00\\ 
-4.296521006954092e+00 -4.269323375584738e+00\\ 
-2.984213869839704e+00 -4.541997507574353e+00\\ 
+4.213917231327811e+00 +7.588272571249333e-01\\ 
-6.917380039488376e+00 -5.152267501404756e+00\\ 
-7.152692037948232e-01 -7.908912879294350e-01\\ 
-1.072072646216736e+01 +1.838579177989408e-01\\ 
+6.507755739941874e-01 +3.292336430488041e-01\\ 
-1.470319749139905e+00 -3.083678264849249e+00\\ 
-4.913310991189847e+00 +1.019790912965322e+01\\ 
+7.367089763415723e+00 +3.844265146429310e+00\\ 
+4.726864612485847e+00 +6.205395085677617e+00\\ 
+2.670439463848604e+00 +6.259282028779106e+00\\ 
+6.320690648241377e+00 +3.150733543550649e+00\\ 
+2.376028223960889e+00 +9.779843580545011e-01\\ 
+3.027055330133794e-01 -1.958104923950449e+00\\ 
-8.754016299046168e-01 +1.024548571695855e+00\\ 
-8.428364883856692e-01 +4.845226576266720e+00\\ 
-2.319110548363747e+00 -6.513035090584557e+00\\ 
-3.050958948149320e+00 +4.900638212306779e+00\\ 
+1.921799438185277e+00 +7.447395533677886e+00\\ 
+6.172988553246227e+00 +3.630131149329030e-01\\ 
+3.196496611387998e+00 +3.917878049244467e+00\\ 
-4.455741830612138e+00 +1.195552848226461e+00\\ 
+1.811962990751602e+00 -2.077209126971974e+00\\ 
-3.233359489335443e+00 -4.311149945041132e+00\\ 
+2.619471478779732e+00 +7.358637417723562e+00\\ 
-6.122035723990384e+00 -2.114346998160060e+00\\ 
-9.721647797031789e-01 -5.096646139793121e+00\\ 
-9.210300575234354e-02 +7.076932304932987e+00\\ 
+1.680286445191693e+01 -5.514420766091449e+00\\ 
+4.788637663067762e-02 -9.121245661130390e+00\\ 
-1.411815695157336e+01 -1.468274503418811e+01\\ 
+8.346946545266587e+00 +8.486964666569824e+00\\ 
+6.598411784874979e+00 +1.833366140688947e+00\\ 
-2.269747535550825e+01 -2.847997508172852e+01\\ 
+1.165290962031308e+01 +1.362906037325483e+01\\ 
+9.926433738059359e+00 +6.932266973703177e+00\\ 
-4.873398547169299e-01 -4.329314128650802e+00\\ 
+5.593253622228743e+00 +5.785080510777624e+00\\ 
+8.464037874227792e+00 +1.810669461916890e+01\\ 
-8.917330475699970e+00 -1.502775440529808e+00\\ 
+2.396930335409673e+00 +6.205673327003153e+00\\ 
-5.409880199616070e+00 +2.158767528076366e-01\\ 
-4.459278270221291e+00 -6.858388904822727e+00\\ 
+1.017276033749149e+01 +8.245980892319077e+00\\ 
+8.122224558782875e+00 +6.944647711439528e+00\\ 
-1.210520327376220e+00 -1.124365313334502e+00\\ 
-2.173315164549096e+00 -1.297572960442211e+00\\ 
-1.453018680144823e+01 +1.314145996953951e+01\\ 
+1.159541559608580e+01 +9.965102492105343e+00\\ 
+6.080781402799228e+00 +2.020738386327642e+00\\ 
+2.672674280834296e+00 +7.664784585754353e+00\\ 
-3.567677361758994e+00 +3.050368459779668e+00\\ 
+1.077174920545608e+00 +3.740128018331662e+00\\ 
+8.187536117524996e+00 +3.785397892807391e+00\\ 
-7.157729268413505e+00 -2.830696705529950e+00\\ 
-1.366597578586947e+01 -5.494615179188089e-01\\ 
-6.255949952238539e+00 +4.594417749968477e+00\\ 
+6.850453022086099e+00 -3.369362945416027e+00\\ 
-1.397924459231694e+00 -5.289274580118425e+00\\ 
-5.388441750663099e+00 -4.297260068533054e+00\\ 
+1.371884122165055e+00 +2.075455111373137e-01\\ 
+3.925866716736433e-01 -1.420936903865479e+01\\ 
-1.394963229023770e+01 -1.561995559626652e+01\\ 
-6.990543540192452e+00 -1.588236450945315e+01\\ 
+1.064417960970455e+01 +1.910180844251040e+01\\ 
-9.031207655790119e+00 -2.252271523421303e+01\\ 
};

\end{axis}

\end{tikzpicture}

==> figures/stock/91/theta.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
title={EOG vs MSFT},
x grid style={white!69.01960784313725!black},
xlabel={$\Theta$},
xmin=-0.314159265358979, xmax=6.59734457253857,
y grid style={white!69.01960784313725!black},
ylabel={$\Gamma(\Theta)$},
ymin=-0.728636242860817, ymax=15.3024971719396
]
\addplot [semithick, color0, forget plot]
table [row sep=\\]{%
0	0.258606540972753 \\
0.00628947478196155	0.291743250328467 \\
0.0125789495639231	0.348304719420732 \\
0.0188684243458846	0.496218691431 \\
0.0251578991278462	0.678818725835873 \\
0.0314473739098077	1.06605734823831 \\
0.0377368486917693	1.36114890156564 \\
0.0440263234737308	2.24585009077416 \\
0.0503157982556924	3.16144153749495 \\
0.0566052730376539	4.28372462371625 \\
0.0628947478196155	5.27474863171515 \\
0.069184222601577	6.19052451344243 \\
0.0754736973835386	7.10782275030391 \\
0.0817631721655001	8.01386044350166 \\
0.0880526469474617	8.92697688542689 \\
0.0943421217294232	9.83658762581811 \\
0.100631596511385	10.7331478247877 \\
0.106921071293346	11.6175225392709 \\
0.113210546075308	12.4825278442039 \\
0.119500020857269	13.3350400847912 \\
0.125789495639231	14.1672944380216 \\
0.132078970421193	14.4485952988229 \\
0.138368445203154	14.0797079609622 \\
0.144657919985116	13.7002754171484 \\
0.150947394767077	13.299278789096 \\
0.157236869549039	12.8776634064931 \\
0.163526344331	12.4441246918839 \\
0.169815819112962	11.9953720576362 \\
0.176105293894923	11.5325947537494 \\
0.182394768676885	11.0348355628187 \\
0.188684243458846	10.2053732929964 \\
0.194973718240808	9.37607345875869 \\
0.20126319302277	8.53885574713375 \\
0.207552667804731	7.69190643808945 \\
0.213842142586693	6.75964087824672 \\
0.220131617368654	5.4435331358945 \\
0.226421092150616	4.10489336384719 \\
0.232710566932577	2.77614123823869 \\
0.239000041714539	1.7260598836444 \\
0.2452895164965	0.783347970110973 \\
0.251578991278462	0.43649653887445 \\
0.257868466060423	0.195152005370909 \\
0.264157940842385	0.109146668672262 \\
0.270447415624347	5.16396301115662e-05 \\
0.276736890406308	0.0813710900055411 \\
0.28302636518827	0.135538996708298 \\
0.289315839970231	0.110659194616916 \\
0.295605314752193	0.0853892340000217 \\
0.301894789534154	0.0602837420259954 \\
0.308184264316116	0.0338266362151156 \\
0.314473739098077	0.00201699496394037 \\
0.320763213880039	0.0427481901967344 \\
0.327052688662	0.166134230796139 \\
0.333342163443962	0.301897217773687 \\
0.339631638225924	0.441508312432022 \\
0.345921113007885	0.59131568492621 \\
0.352210587789847	0.724199570943009 \\
0.358500062571808	0.855720361147794 \\
0.36478953735377	0.981270795119845 \\
0.371079012135731	1.10641974204592 \\
0.377368486917693	1.2316209669377 \\
0.383657961699654	1.35832896435986 \\
0.389947436481616	1.48785841356644 \\
0.396236911263577	1.61695885559083 \\
0.402526386045539	1.74562518356004 \\
0.408815860827501	1.87089465658322 \\
0.415105335609462	1.98010619846433 \\
0.421394810391424	2.07863192728065 \\
0.427684285173385	2.17635237754414 \\
0.433973759955347	2.28275188820926 \\
0.440263234737308	2.38894221665396 \\
0.44655270951927	2.49158737165795 \\
0.452842184301231	2.59236797103442 \\
0.459131659083193	2.68709260532473 \\
0.465421133865154	2.73010849317114 \\
0.471710608647116	2.77166134442461 \\
0.478000083429078	2.80943329454751 \\
0.484289558211039	2.84466167042956 \\
0.490579032993001	2.82301761092485 \\
0.496868507774962	2.78965355537186 \\
0.503157982556924	2.75481159401008 \\
0.509447457338885	2.71849310509565 \\
0.515736932120847	2.67703077011822 \\
0.522026406902808	2.59743528696468 \\
0.52831588168477	2.51498339471123 \\
0.534605356466732	2.43284906102367 \\
0.540894831248693	2.38027667644434 \\
0.547184306030655	2.32089315763008 \\
0.553473780812616	2.21897164135078 \\
0.559763255594578	2.11043842973175 \\
0.566052730376539	1.99903860701278 \\
0.572342205158501	1.88681957537351 \\
0.578631679940462	1.77380174618114 \\
0.584921154722424	1.65998959012292 \\
0.591210629504386	1.54538760930759 \\
0.597500104286347	1.42883853668093 \\
0.603789579068309	1.31095702454461 \\
0.61007905385027	1.19237597986257 \\
0.616368528632232	1.07659197361112 \\
0.622658003414193	0.960528863085887 \\
0.628947478196155	0.844710705201157 \\
0.635236952978116	0.726808029873041 \\
0.641526427760078	0.608115346651223 \\
0.647815902542039	0.544421945219364 \\
0.654105377324001	0.501233119649989 \\
0.660394852105962	0.464281051425332 \\
0.666684326887924	0.429506943673206 \\
0.672973801669886	0.400730988837745 \\
0.679263276451847	0.373311700105435 \\
0.685552751233809	0.346363476477488 \\
0.69184222601577	0.319208293000069 \\
0.698131700797732	0.291819663580128 \\
0.704421175579693	0.264198671639614 \\
0.710710650361655	0.242462486652455 \\
0.717000125143616	0.234406449090564 \\
0.723289599925578	0.226213256230554 \\
0.72957907470754	0.21788323217352 \\
0.735868549489501	0.209416706433251 \\
0.742158024271463	0.200814013923172 \\
0.748447499053424	0.192075494943113 \\
0.754736973835386	0.182346492399784 \\
0.761026448617347	0.172336021916654 \\
0.767315923399309	0.162201808636912 \\
0.77360539818127	0.15192043739366 \\
0.779894872963232	0.141428121588691 \\
0.786184347745194	0.130813805157076 \\
0.792473822527155	0.12007790797318 \\
0.798763297309117	0.10922085472078 \\
0.805052772091078	0.0982430748762697 \\
0.81134224687304	0.0845252337532676 \\
0.817631721655001	0.0675404085082496 \\
0.823921196436963	0.051084445956032 \\
0.830210671218924	0.0371342242042627 \\
0.836500146000886	0.0244034854892914 \\
0.842789620782847	0.0157598210814682 \\
0.849079095564809	0.00701933923796538 \\
0.855368570346771	0.00181761429080263 \\
0.861658045128732	0.0107506899382628 \\
0.867947519910694	0.0197795343355027 \\
0.874236994692655	0.0289037903252565 \\
0.880526469474617	0.0381230969760051 \\
0.886815944256578	0.0474370895963063 \\
0.89310541903854	0.0564232026828089 \\
0.899394893820501	0.0649923259777569 \\
0.905684368602463	0.0736646220737893 \\
0.911973843384424	0.0824397479177437 \\
0.918263318166386	0.0913173563887817 \\
0.924552792948347	0.100297096312131 \\
0.930842267730309	0.109378612472961 \\
0.937131742512271	0.118561545630444 \\
0.943421217294232	0.127907136638412 \\
0.949710692076194	0.13795080629983 \\
0.956000166858155	0.148093393089593 \\
0.962289641640117	0.158334495793714 \\
0.968579116422078	0.168673709301183 \\
0.97486859120404	0.179649348356782 \\
0.981158065986002	0.190489796121721 \\
0.987447540767963	0.201433414539861 \\
0.993737015549924	0.212835083146128 \\
1.00002649033189	0.225808791630852 \\
1.00631596511385	0.238498040683165 \\
1.01260543989581	0.251287466974284 \\
1.01889491467777	0.264176564588236 \\
1.02518438945973	0.277164823666316 \\
1.03147386424169	0.300946691067404 \\
1.03776333902366	0.33000976002872 \\
1.04405281380562	0.358890687801273 \\
1.05034228858758	0.395143900012056 \\
1.05663176336954	0.435403475706992 \\
1.0629212381515	0.475658685351202 \\
1.06921071293346	0.519913665166976 \\
1.07550018771542	0.56424063640452 \\
1.08178966249739	0.614069137604936 \\
1.08807913727935	0.666505566517166 \\
1.09436861206131	0.70883658071847 \\
1.10065808684327	0.747254951355133 \\
1.10694756162523	0.785628183705825 \\
1.11323703640719	0.82396361440996 \\
1.11952651118916	0.862298674875868 \\
1.12581598597112	0.900584134280178 \\
1.13210546075308	0.948921704856366 \\
1.13839493553504	1.02884811673066 \\
1.144684410317	1.14944494281975 \\
1.15097388509896	1.33012540303177 \\
1.15726335988092	1.51043727316876 \\
1.16355283466289	1.69037342056868 \\
1.16984230944485	1.86992672743212 \\
1.17613178422681	2.04909009110378 \\
1.18242125900877	2.23272528298377 \\
1.18871073379073	2.40140493069137 \\
1.19500020857269	2.50196020956376 \\
1.20128968335466	2.60191864684114 \\
1.20757915813662	2.70127628843133 \\
1.21386863291858	2.8000292040081 \\
1.22015810770054	2.86225733125282 \\
1.2264475824825	2.91691208586607 \\
1.23273705726446	2.97097318672068 \\
1.23902653204642	2.98483555051624 \\
1.24531600682839	2.99137739476855 \\
1.25160548161035	2.97605922213863 \\
1.25789495639231	2.95557837843083 \\
1.26418443117427	2.93459102861618 \\
1.27047390595623	2.91306360074662 \\
1.27676338073819	2.89099694639042 \\
1.28305285552016	2.86284314170012 \\
1.28934233030212	2.80180466668922 \\
1.29563180508408	2.74020382135121 \\
1.30192127986604	2.67804304245307 \\
1.308210754648	2.61532478891127 \\
1.31450022942996	2.5520515416945 \\
1.32078970421192	2.48530936357586 \\
1.32707917899389	2.41687863847566 \\
1.33336865377585	2.34760890912359 \\
1.33965812855781	2.27141599948023 \\
1.34594760333977	2.19409672842256 \\
1.35223707812173	2.1161832449921 \\
1.35852655290369	2.03767863124077 \\
1.36481602768566	1.95858599260403 \\
1.37110550246762	1.87890845777808 \\
1.37739497724958	1.79864917859606 \\
1.38368445203154	1.71782966859343 \\
1.3899739268135	1.63663813573953 \\
1.39626340159546	1.55487482514321 \\
1.40255287637743	1.47254297114539 \\
1.40884235115939	1.38964583057708 \\
1.41513182594135	1.30966118815123 \\
1.42142130072331	1.26535434419236 \\
1.42771077550527	1.22230264872678 \\
1.43400025028723	1.18177849942682 \\
1.44028972506919	1.15539418726336 \\
1.44657919985116	1.13484978913154 \\
1.45286867463312	1.11314373480551 \\
1.45915814941508	1.09137290769831 \\
1.46544762419704	1.06953816900646 \\
1.471737098979	1.04764038245462 \\
1.47802657376096	1.02568041426148 \\
1.48431604854293	1.00365913310547 \\
1.49060552332489	0.981061466039867 \\
1.49689499810685	0.958279259716217 \\
1.50318447288881	0.935438120327122 \\
1.50947394767077	0.91361591723732 \\
1.51576342245273	0.893474774391745 \\
1.52205289723469	0.871821700401027 \\
1.52834237201666	0.852210988009277 \\
1.53463184679862	0.833407939311568 \\
1.54092132158058	0.812234387163554 \\
1.54721079636254	0.791026885432812 \\
1.5535002711445	0.770775960628164 \\
1.55978974592646	0.753530104358505 \\
1.56607922070843	0.747794887688817 \\
1.57236869549039	0.740999137766722 \\
1.57865817027235	0.73430218566887 \\
1.58494764505431	0.726853806772906 \\
1.59123711983627	0.718165007559703 \\
1.59752659461823	0.709549049785328 \\
1.60381606940019	0.701027857533839 \\
1.61010554418216	0.692560618020127 \\
1.61639501896412	0.684991411291459 \\
1.62268449374608	0.681732485570535 \\
1.62897396852804	0.678398629366383 \\
1.63526344331	0.674680779780744 \\
1.64155291809196	0.671036615667667 \\
1.64784239287393	0.667466281180677 \\
1.65413186765589	0.663969917552782 \\
1.66042134243785	0.660547663090915 \\
1.66671081721981	0.658204791120926 \\
1.67300029200177	0.656542163072362 \\
1.67928976678373	0.650874650326783 \\
1.68557924156569	0.641533984588794 \\
1.69186871634766	0.632271027963329 \\
1.69815819112962	0.621847551941086 \\
1.70444766591158	0.611425684202186 \\
1.71073714069354	0.601086899727724 \\
1.7170266154755	0.59083160749275 \\
1.72331609025746	0.580660213169575 \\
1.72960556503943	0.570573119111736 \\
1.73589503982139	0.559773451297563 \\
1.74218451460335	0.549005473371858 \\
1.74847398938531	0.538321316311553 \\
1.75476346416727	0.527212863505035 \\
1.76105293894923	0.515191268393688 \\
1.76734241373119	0.504219488411066 \\
1.77363188851316	0.493342631761384 \\
1.77992136329512	0.482561128704402 \\
1.78621083807708	0.47137096594501 \\
1.79250031285904	0.459827051915132 \\
1.798789787641	0.448411317797297 \\
1.80507926242296	0.437124215167842 \\
1.81136873720493	0.425966190514771 \\
1.81765821198689	0.412090363866921 \\
1.82394768676885	0.39814743069214 \\
1.83023716155081	0.384345484148445 \\
1.83652663633277	0.370685070204439 \\
1.84281611111473	0.357166729230071 \\
1.84910558589669	0.343686596158602 \\
1.85539506067866	0.334860094019079 \\
1.86168453546062	0.326165127055187 \\
1.86797401024258	0.317778849581885 \\
1.87426348502454	0.310114677466848 \\
1.8805529598065	0.302558996078758 \\
1.88684243458846	0.295112104300443 \\
1.89313190937043	0.284414458072895 \\
1.89942138415239	0.273661537564707 \\
1.90571085893435	0.263000822561802 \\
1.91200033371631	0.25245055102457 \\
1.91828980849827	0.242011140293927 \\
1.92457928328023	0.231659932404541 \\
1.9308687580622	0.221412623242228 \\
1.93715823284416	0.211277456146766 \\
1.94344770762612	0.201254832038635 \\
1.94973718240808	0.191551221721689 \\
1.95602665719004	0.182155274882742 \\
1.962316131972	0.172873524412132 \\
1.96860560675396	0.163706337471424 \\
1.97489508153593	0.154654076690354 \\
1.98118455631789	0.145717100152489 \\
1.98747403109985	0.136895761381049 \\
1.99376350588181	0.127727883002288 \\
2.00005298066377	0.118605860340282 \\
2.00634245544573	0.109603510670602 \\
2.0126319302277	0.100930911253057 \\
2.01892140500966	0.0936280817989155 \\
2.02521087979162	0.0863935164993319 \\
2.03150035457358	0.0792984544945212 \\
2.03778982935554	0.0723431764464193 \\
2.0440793041375	0.0655279574874896 \\
2.05036877891946	0.0588530672098191 \\
2.05665825370143	0.0523187696544589 \\
2.06294772848339	0.0468268375951961 \\
2.06923720326535	0.0441514051547034 \\
2.07552667804731	0.0417069203961988 \\
2.08181615282927	0.0394286125143499 \\
2.08810562761123	0.0372845539065483 \\
2.0943951023932	0.0352748293861063 \\
2.10068457717516	0.0333995184524132 \\
2.10697405195712	0.0316586952878324 \\
2.11326352673908	0.030052428754737 \\
2.11955300152104	0.0285807823927873 \\
2.125842476303	0.0272438144164426 \\
2.13213195108496	0.0260415777126224 \\
2.13842142586693	0.0255728065602741 \\
2.14471090064889	0.0257046884694825 \\
2.15100037543085	0.0259713621770468 \\
2.15728985021281	0.0263728171340425 \\
2.16357932499477	0.0269090374599776 \\
2.16986879977673	0.0275800019433938 \\
2.1761582745587	0.0283856840427039 \\
2.18244774934066	0.0293260518872467 \\
2.18873722412262	0.030401068278552 \\
2.19502669890458	0.0316106906918048 \\
2.20131617368654	0.0329548712775347 \\
2.2076056484685	0.0344335568635024 \\
2.21389512325046	0.0360466889568052 \\
2.22018459803243	0.037737195205036 \\
2.22647407281439	0.0392515328759502 \\
2.23276354759635	0.0408857023282003 \\
2.23905302237831	0.042639638918355 \\
2.24534249716027	0.0417566918438483 \\
2.25163197194223	0.0377425250365242 \\
2.2579214467242	0.0328072165800792 \\
2.26421092150616	0.0280123161928998 \\
2.27050039628812	0.0233580135485969 \\
2.27678987107008	0.0170147553208833 \\
2.28307934585204	0.0103406741224266 \\
2.289368820634	0.00333976136488845 \\
2.29565829541597	0.00489187282432724 \\
2.30194777019793	0.0129825002862982 \\
2.30823724497989	0.0209318009771393 \\
2.31452671976185	0.0287394604434836 \\
2.32081619454381	0.0364051698349117 \\
2.32710566932577	0.0439286259161791 \\
2.33339514410773	0.0518103035284323 \\
2.3396846188897	0.0598563372921381 \\
2.34597409367166	0.0677602728152515 \\
2.35226356845362	0.0755217974389333 \\
2.35855304323558	0.0837517395431542 \\
2.36484251801754	0.0937066576390926 \\
2.3711319927995	0.104127101864704 \\
2.37742146758147	0.114568759171543 \\
2.38371094236343	0.12485017680029 \\
2.39000041714539	0.13500328596198 \\
2.39628989192735	0.145200082634071 \\
2.40257936670931	0.155235655680441 \\
2.40886884149127	0.165111037513021 \\
2.41515831627323	0.175197471446347 \\
2.4214477910552	0.185121020366469 \\
2.42773726583716	0.194881291723959 \\
2.43402674061912	0.204477899428221 \\
2.44031621540108	0.213910463862771 \\
2.44660569018304	0.224288413027485 \\
2.452895164965	0.236454069882089 \\
2.45918463974697	0.248449570195113 \\
2.46547411452893	0.261556802078314 \\
2.47176358931089	0.274372666250769 \\
2.47805306409285	0.286937174005775 \\
2.48434253887481	0.299314652946102 \\
2.49063201365677	0.312210253851531 \\
2.49692148843873	0.327733210409602 \\
2.5032109632207	0.349669824468494 \\
2.50950043800266	0.377225451541817 \\
2.51578991278462	0.404465886973892 \\
2.52207938756658	0.431390053204938 \\
2.52836886234854	0.457996885185929 \\
2.5346583371305	0.48811829929391 \\
2.54094781191247	0.518032158653032 \\
2.54723728669443	0.547583849635762 \\
2.55352676147639	0.576772203255159 \\
2.55981623625835	0.605596064896905 \\
2.56610571104031	0.634054294365078 \\
2.57239518582227	0.662145765927169 \\
2.57868466060423	0.689869368358645 \\
2.5849741353862	0.71722400498691 \\
2.59126361016816	0.744208593734693 \\
2.59755308495012	0.770822067162827 \\
2.60384255973208	0.797063372512483 \\
2.61013203451404	0.823261823329618 \\
2.616421509296	0.850644677039195 \\
2.62271098407797	0.877629633216602 \\
2.62900045885993	0.904215624408125 \\
2.63528993364189	0.930401598942068 \\
2.64157940842385	0.956186520970353 \\
2.64786888320581	0.981569370509467 \\
2.65415835798777	1.00041543153481 \\
2.66044783276973	1.01700659025136 \\
2.6667373075517	1.03319445347496 \\
2.67302678233366	1.04897838085645 \\
2.67931625711562	1.06435774802526 \\
2.68560573189758	1.07933194661422 \\
2.69189520667954	1.09390038428351 \\
2.6981846814615	1.10806248474416 \\
2.70447415624347	1.12181768778081 \\
2.71076363102543	1.13516544927394 \\
2.71705310580739	1.14810524122128 \\
2.72334258058935	1.1606365517588 \\
2.72963205537131	1.1727588851809 \\
2.73592153015327	1.18447176196004 \\
2.74221100493523	1.19577471876572 \\
2.7485004797172	1.20113609000541 \\
2.75478995449916	1.19700402749678 \\
2.76107942928112	1.192184052618 \\
2.76736890406308	1.18689885520813 \\
2.77365837884504	1.18250988997657 \\
2.779947853627	1.17946409904467 \\
2.78623732840897	1.17594055204674 \\
2.79252680319093	1.17193938836502 \\
2.79881627797289	1.16746076627498 \\
2.80510575275485	1.16250486293911 \\
2.81139522753681	1.15707187439986 \\
2.81768470231877	1.15106880222361 \\
2.82397417710073	1.14372358949387 \\
2.8302636518827	1.13590144220654 \\
2.83655312666466	1.12760266978515 \\
2.84284260144662	1.11882760050724 \\
2.84913207622858	1.1095765814914 \\
2.85542155101054	1.09984997868357 \\
2.8617110257925	1.08964817684248 \\
2.86800050057447	1.073832513654 \\
2.87428997535643	1.05464472157999 \\
2.88057945013839	1.03497171370528 \\
2.88686892492035	1.01481426824213 \\
2.89315839970231	0.994173182565975 \\
2.89944787448427	0.97304927318368 \\
2.90573734926624	0.951443375701406 \\
2.9120268240482	0.930354494066129 \\
2.91831629883016	0.908921507690891 \\
2.92460577361212	0.890512983293249 \\
2.93089524839408	0.874505137762432 \\
2.93718472317604	0.858064135068184 \\
2.943474197958	0.841466799528616 \\
2.94976367273997	0.824675584077883 \\
2.95605314752193	0.807451160987539 \\
2.96234262230389	0.789794211610331 \\
2.96863209708585	0.771705434408613 \\
2.97492157186781	0.753185544926694 \\
2.98121104664977	0.734235275762561 \\
2.98750052143174	0.7148553765389 \\
2.9937899962137	0.68379857092755 \\
3.00007947099566	0.643267757543056 \\
3.00636894577762	0.60227693564726 \\
3.01265842055958	0.561291125566228 \\
3.01894789534154	0.519930488824222 \\
3.0252373701235	0.478120325054207 \\
3.03152684490547	0.438117688351827 \\
3.03781631968743	0.401363405268014 \\
3.04410579446939	0.345630016801389 \\
3.05039526925135	0.285839500037613 \\
3.05668474403331	0.225620989305208 \\
3.06297421881527	0.164976866689666 \\
3.06926369359724	0.111760290527684 \\
3.0755531683792	0.0944907961090804 \\
3.08184264316116	0.0774057527544163 \\
3.08813211794312	0.067129342855762 \\
3.09442159272508	0.0660031272785813 \\
3.10071106750704	0.0799783387946822 \\
3.107000542289	0.100563811221452 \\
3.11329001707097	0.127021508310574 \\
3.11957949185293	0.154336652295093 \\
3.12586896663489	0.181211363362273 \\
3.13215844141685	0.207644578419414 \\
3.13844791619881	0.241387094806021 \\
3.14473739098077	0.275002929985984 \\
3.15102686576274	0.313516704305969 \\
3.1573163405447	0.41506853446356 \\
3.16360581532666	0.57706696644698 \\
3.16989529010862	0.86807781954617 \\
3.17618476489058	1.17122159495345 \\
3.18247423967254	1.78710994796175 \\
3.1887637144545	2.70412902862377 \\
3.19505318923647	3.67711711820216 \\
3.20134266401843	4.8138802855383 \\
3.20763213880039	5.73407730151212 \\
3.21392161358235	6.65057894238566 \\
3.22021108836431	7.56225141534614 \\
3.22650056314627	8.46485671861046 \\
3.23279003792824	9.38385201425709 \\
3.2390795127102	10.2864011685733 \\
3.24536898749216	11.1768001553019 \\
3.25165846227412	12.0519018099069 \\
3.25794793705608	12.9102420124392 \\
3.26423741183804	13.7569178602766 \\
3.27052688662001	14.5738092894487 \\
3.27681636140197	14.2650778425062 \\
3.28310583618393	13.8914398652257 \\
3.28939531096589	13.5028563044645 \\
3.29568478574785	13.0899625677322 \\
3.30197426052981	12.6623834048828 \\
3.30826373531177	12.2222562270076 \\
3.31455321009374	11.7654841420683 \\
3.3208426848757	11.2967061958079 \\
3.32713215965766	10.6210629245594 \\
3.33342163443962	9.7905073382183 \\
3.33971110922158	8.95888996160373 \\
3.34600058400354	8.11597496922052 \\
3.3522900587855	7.27462354425111 \\
3.35857953356747	6.10290219259691 \\
3.36486900834943	4.77620177175358 \\
3.37115848313139	3.44155471043202 \\
3.37744795791335	2.22842249867231 \\
3.38373743269531	1.21245766587513 \\
3.39002690747727	0.576415283630294 \\
3.39631638225924	0.297455190573015 \\
3.4026058570412	0.151144605629129 \\
3.40889533182316	0.0553062531401469 \\
3.41518480660512	0.049468288137819 \\
3.42147428138708	0.109218552811305 \\
3.42776375616904	0.123410118026235 \\
3.43405323095101	0.0979855248299986 \\
3.44034270573297	0.0728704466963142 \\
3.44663218051493	0.0477222000521964 \\
3.45292165529689	0.0184126731560013 \\
3.45921113007885	0.0221634156382762 \\
3.46550060486081	0.0967780983270465 \\
3.47179007964277	0.234746082111558 \\
3.47807955442474	0.369270131224454 \\
3.4843690292067	0.515410273455027 \\
3.49065850398866	0.65779485721272 \\
3.49694797877062	0.790529169416633 \\
3.50323745355258	0.918545453981742 \\
3.50952692833454	1.04389576424829 \\
3.51581640311651	1.16884211019025 \\
3.52210587789847	1.29438710720761 \\
3.52839535268043	1.42314699501607 \\
3.53468482746239	1.55246258005608 \\
3.54097430224435	1.68134660234345 \\
3.54726377702631	1.80933805197161 \\
3.55355325180827	1.93063222360967 \\
3.55984272659024	2.02946947984775 \\
3.5661322013722	2.12759305457759 \\
3.57242167615416	2.22937917488285 \\
3.57871115093612	2.335939744131 \\
3.58500062571808	2.44089885875845 \\
3.59129010050004	2.54207724218753 \\
3.59757957528201	2.64245906085523 \\
3.60386905006397	2.70878332382801 \\
3.61015852484593	2.75106790246176 \\
3.61644799962789	2.79125522292292 \\
3.62273747440985	2.82723550240057 \\
3.62902694919181	2.8391450093023 \\
3.63531642397377	2.80652040523241 \\
3.64160589875574	2.77241722814564 \\
3.6478953735377	2.73683682707375 \\
3.65418484831966	2.69978060948357 \\
3.66047432310162	2.63746676358331 \\
3.66676379788358	2.55637351419702 \\
3.67305327266554	2.47327758466139 \\
3.67934274744751	2.40543794876672 \\
3.68563222222947	2.35519810402049 \\
3.69192169701143	2.27064391788225 \\
3.69821117179339	2.1651471195565 \\
3.70450064657535	2.05484718529559 \\
3.71079012135731	1.94302921907299 \\
3.71707959613927	1.83041023179202 \\
3.72336907092124	1.71699467836283 \\
3.7296585457032	1.60278704520557 \\
3.73594802048516	1.48750687172429 \\
3.74223749526712	1.36997582679531 \\
3.74852697004908	1.25176284769491 \\
3.75481644483104	1.1343456836426 \\
3.76110591961301	1.01865284243181 \\
3.76739539439497	0.902706390868419 \\
3.77368486917693	0.78588173829427 \\
3.77997434395889	0.667552370658419 \\
3.78626381874085	0.569022743741335 \\
3.79255329352281	0.52332347555374 \\
3.79884276830477	0.481931949121055 \\
3.80513224308674	0.446926613158843 \\
3.8114217178687	0.41419759673966 \\
3.81771119265066	0.387205552099503 \\
3.82400066743262	0.359486089482791 \\
3.83029014221458	0.332815132835238 \\
3.83657961699654	0.305543091534977 \\
3.84286909177851	0.278038144851521 \\
3.84915856656047	0.249800618681771 \\
3.85544804134243	0.238451632328309 \\
3.86173751612439	0.230326976943516 \\
3.86802699090635	0.222065327633762 \\
3.87431646568831	0.213667011208102 \\
3.88060594047027	0.205132359881786 \\
3.88689541525224	0.196461711263112 \\
3.8931848900342	0.18730520015479 \\
3.89947436481616	0.177356749871943 \\
3.90576383959812	0.167284358185729 \\
3.91205331438008	0.157088423533394 \\
3.91834278916204	0.146689555623331 \\
3.92463226394401	0.136136187321983 \\
3.93092173872597	0.125461027728954 \\
3.93721121350793	0.114664499125398 \\
3.94350068828989	0.103747028593517 \\
3.94979016307185	0.0925903211607135 \\
3.95607963785381	0.0760472442934361 \\
3.96236911263578	0.0590048105249168 \\
3.96865858741774	0.0441243744843987 \\
3.9749480621997	0.0301140642437767 \\
3.98123753698166	0.020093776924794 \\
3.98752701176362	0.0114016608193785 \\
3.99381648654558	0.00261289967560963 \\
4.00010596132754	0.00627215884629884 \\
4.00639543610951	0.0152531632768649 \\
4.01268491089147	0.0243297583512438 \\
4.01897438567343	0.0335015850232643 \\
4.02526386045539	0.0427682804796561 \\
4.03155333523735	0.052129478154392 \\
4.03784281001931	0.0606948464485892 \\
4.04413228480128	0.0693155987709639 \\
4.05042175958324	0.0780393528771515 \\
4.0567112343652	0.0868657636784484 \\
4.06300070914716	0.0957944820253185 \\
4.06929018392912	0.104825154721218 \\
4.07557965871108	0.11395742453655 \\
4.08186913349304	0.123190930222801 \\
4.08815860827501	0.132916581904868 \\
4.09444808305697	0.143009760038018 \\
4.10073755783893	0.153201655180647 \\
4.10702703262089	0.16349186416826 \\
4.11331650740285	0.174193134194178 \\
4.11960598218481	0.185056649010528 \\
4.12589545696678	0.195948735959981 \\
4.13218493174874	0.206943777621374 \\
4.1384744065307	0.219501890584969 \\
4.14476388131266	0.232140862536971 \\
4.15105335609462	0.244880263200978 \\
4.15734283087658	0.2577195886399 \\
4.16363230565855	0.270658330963895 \\
4.16992178044051	0.286429061491784 \\
4.17621125522247	0.315473638467144 \\
4.18250073000443	0.344554911999117 \\
4.18879020478639	0.375453345020728 \\
4.19507967956835	0.41527413408401 \\
4.20136915435031	0.455531725814597 \\
4.20765862913228	0.497744498979337 \\
4.21394810391424	0.542079117376113 \\
4.2202375786962	0.587838175464458 \\
4.22652705347816	0.64029168773063 \\
4.23281652826012	0.689610943390242 \\
4.23910600304208	0.728051313380607 \\
4.24539547782404	0.766447304730269 \\
4.25168495260601	0.80479739859508 \\
4.25797442738797	0.843137250043782 \\
4.26426390216993	0.881447699411901 \\
4.27055337695189	0.919707790233513 \\
4.27684285173385	0.988220071982741 \\
4.28313232651581	1.06991069226934 \\
4.28942180129778	1.2398308003209 \\
4.29571127607974	1.42032785799606 \\
4.3020007508617	1.60045275742497 \\
4.30829022564366	1.78019837334163 \\
4.31457970042562	1.95955759548362 \\
4.32086917520758	2.13989935565795 \\
4.32715864998954	2.32545013090216 \\
4.33344812477151	2.4517569272721 \\
4.33973759955347	2.55201428108776 \\
4.34602707433543	2.65167281330134 \\
4.35231654911739	2.75072858168417 \\
4.35860602389935	2.8332382762937 \\
4.36489549868131	2.88965878070381 \\
4.37118497346328	2.94401697722175 \\
4.37747444824524	2.9803525820368 \\
4.3837639230272	2.9890434366833 \\
4.39005339780916	2.98612490001983 \\
4.39634287259112	2.96586926379332 \\
4.40263234737308	2.94515226566924 \\
4.40892182215504	2.92389477171557 \\
4.41521129693701	2.90209762282271 \\
4.42150077171897	2.87999655508703 \\
4.42779024650093	2.83239435191564 \\
4.43407972128289	2.77107438853344 \\
4.44036919606485	2.70919327043287 \\
4.44665867084681	2.64675344546778 \\
4.45294814562878	2.58375738359297 \\
4.45923762041074	2.51901412408179 \\
4.4655270951927	2.45129219259157 \\
4.47181656997466	2.38231743005687 \\
4.47810604475662	2.309851848652 \\
4.48439551953858	2.23283083220947 \\
4.49068499432054	2.15521407117518 \\
4.49697446910251	2.07700463586345 \\
4.50326394388447	1.99820562003329 \\
4.50955341866643	1.91882014076595 \\
4.51584289344839	1.83885133834164 \\
4.52213236823035	1.75830237611522 \\
4.52842184301231	1.67730557564857 \\
4.53471131779428	1.59582775104148 \\
4.54100079257624	1.51377976304315 \\
4.5472902673582	1.4311648572556 \\
4.55357974214016	1.34793266536941 \\
4.55986921692212	1.2875305329759 \\
4.56615869170408	1.24327978933748 \\
4.57244816648605	1.20214745640342 \\
4.57873764126801	1.16463501634475 \\
4.58502711604997	1.1456782580774 \\
4.59131659083193	1.12400491229126 \\
4.59760606561389	1.10226636408443 \\
4.60389554039585	1.08046347337653 \\
4.61018501517781	1.05859710263242 \\
4.61647448995978	1.03666811682806 \\
4.62276396474174	1.01467738341629 \\
4.6290534395237	0.992430187583861 \\
4.63534291430566	0.969677785891527 \\
4.64163238908762	0.946866000238118 \\
4.64792186386958	0.923987193253259 \\
4.65421133865155	0.90414130287703 \\
4.66050081343351	0.882654431425897 \\
4.66679028821547	0.86115997145236 \\
4.67307976299743	0.843252485003353 \\
4.67936923777939	0.822825459315387 \\
4.68565871256135	0.801634827595059 \\
4.69194818734332	0.7807544297155 \\
4.69823766212528	0.759883258934339 \\
4.70452713690724	0.75123007528328 \\
4.7108166116892	0.744366344467911 \\
4.71710608647116	0.737644407108325 \\
4.72339556125312	0.730972506500808 \\
4.72968503603508	0.722502749898565 \\
4.73597451081705	0.71384062265384 \\
4.74226398559901	0.705281730584741 \\
4.74855346038097	0.696787472700731 \\
4.75484293516293	0.68834733529294 \\
4.76113240994489	0.683352814436655 \\
4.76742188472685	0.68013044071713 \\
4.77371135950881	0.676530503013017 \\
4.78000083429078	0.672849477962157 \\
4.78629030907274	0.669242210825333 \\
4.7925797838547	0.665708844296513 \\
4.79886925863666	0.662249518146365 \\
4.80515873341862	0.65908228832789 \\
4.81144820820058	0.657579587256203 \\
4.81773768298255	0.653792786122825 \\
4.82402715776451	0.646194626840104 \\
4.83031663254647	0.636892769663648 \\
4.83660610732843	0.627089513330887 \\
4.84289558211039	0.616626258353095 \\
4.84918505689235	0.606245880918741 \\
4.85547453167432	0.595948791648185 \\
4.86176400645628	0.585735397867119 \\
4.86805348123824	0.57560610359047 \\
4.8743429560202	0.565188740103749 \\
4.88063243080216	0.55437901127107 \\
4.88692190558412	0.543652890740805 \\
4.89321138036608	0.53301080280999 \\
4.89950085514805	0.520857191675637 \\
4.90579032993001	0.509693540023875 \\
4.91207980471197	0.498769167690167 \\
4.91836927949393	0.487939934289714 \\
4.92465875427589	0.477190847922417 \\
4.93094822905785	0.465583014862862 \\
4.93723770383982	0.454103134024639 \\
4.94352717862178	0.442751659521557 \\
4.94981665340374	0.431529040388003 \\
4.9561061281857	0.419114528300208 \\
4.96239560296766	0.405101308291794 \\
4.96868507774962	0.391228799837403 \\
4.97497455253158	0.377497551696889 \\
4.98126402731355	0.363908107042214 \\
4.98755350209551	0.350461003435966 \\
4.99384297687747	0.339256924892167 \\
5.00013245165943	0.330496147021198 \\
5.00642192644139	0.321867076952091 \\
5.01271140122335	0.313933221031456 \\
5.01900087600531	0.306323256651035 \\
5.02529035078728	0.298821932976168 \\
5.03157982556924	0.289778319219271 \\
5.0378693003512	0.279033179751686 \\
5.04415877513316	0.268317400884704 \\
5.05044824991512	0.257711855173582 \\
5.05673772469708	0.247216962145729 \\
5.06302719947905	0.236825513759699 \\
5.06931667426101	0.226522285296029 \\
5.07560614904297	0.216330996774453 \\
5.08189562382493	0.206252051335475 \\
5.08818509860689	0.196291902805695 \\
5.09447457338885	0.186838996880404 \\
5.10076404817082	0.177500102047752 \\
5.10705352295278	0.168275587729797 \\
5.11334299773474	0.159165818823993 \\
5.1196324725167	0.150171155688771 \\
5.12592194729866	0.141291954129284 \\
5.13221142208062	0.132333659126453 \\
5.13850089686258	0.123151934989159 \\
5.14479037164455	0.114089704013459 \\
5.15107984642651	0.105100434914911 \\
5.15736932120847	0.0972975889681491 \\
5.16365879599043	0.0899933789943415 \\
5.16994827077239	0.0828285299142397 \\
5.17623774555435	0.0758033251503765 \\
5.18252722033631	0.0689180426013265 \\
5.18881669511828	0.0621729546307046 \\
5.19510616990024	0.0555683280564052 \\
5.2013956446822	0.0491044241400385 \\
5.20768511946416	0.0454722731593291 \\
5.21397459424612	0.0428963898585355 \\
5.22026406902808	0.0405509908043342 \\
5.22655354381005	0.0383397966258561 \\
5.23284301859201	0.0362628947921118 \\
5.23913249337397	0.0343203674598658 \\
5.24542196815593	0.0325122914703653 \\
5.25171144293789	0.0308387383463375 \\
5.25800091771985	0.0292997742891288 \\
5.26429039250182	0.0278954601760932 \\
5.27057986728378	0.0266258515581961 \\
5.27686934206574	0.0255574143686168 \\
5.2831588168477	0.0256218980890552 \\
5.28944829162966	0.0258211768828125 \\
5.29573776641162	0.0261552428669405 \\
5.30202724119358	0.0266240828266739 \\
5.30831671597555	0.0272276782159375 \\
5.31460619075751	0.0279660051580932 \\
5.32089566553947	0.0288390344468743 \\
5.32718514032143	0.0298467315475373 \\
5.33347461510339	0.0309890565982509 \\
5.33976408988535	0.0322659644116476 \\
5.34605356466732	0.0336774044766188 \\
5.35234303944928	0.0352233209603199 \\
5.35863251423124	0.0369036527103721 \\
5.3649219890132	0.0384793812127469 \\
5.37121146379516	0.0400536425585529 \\
5.37750093857712	0.0417477039563532 \\
5.38379041335909	0.0430914693620972 \\
5.39007988814105	0.0402627714987882 \\
5.39636936292301	0.035257331871295 \\
5.40265883770497	0.0303922033929669 \\
5.40894831248693	0.0256675785154554 \\
5.41523778726889	0.0204043375131469 \\
5.42152726205085	0.0136601897991344 \\
5.42781673683282	0.00705624111866676 \\
5.43410621161478	0.00079366134984804 \\
5.44039568639674	0.00895483252984342 \\
5.4466851611787	0.0169748362626194 \\
5.45297463596066	0.024853355297989 \\
5.45926411074262	0.0325900779825132 \\
5.46555358552459	0.0401846982718479 \\
5.47184306030655	0.0477340990495945 \\
5.47813253508851	0.0558510629294631 \\
5.48442200987047	0.0638260870068357 \\
5.49071148465243	0.0716588558107873 \\
5.49700095943439	0.0793490594976438 \\
5.50329043421635	0.0887215823977301 \\
5.50957990899832	0.0989307358029361 \\
5.51586938378028	0.109367934810982 \\
5.52215885856224	0.119729523513539 \\
5.5284483333442	0.129930668391783 \\
5.53473780812616	0.14012181219063 \\
5.54102728290812	0.150238047071431 \\
5.54731675769009	0.160192859037921 \\
5.55360623247205	0.170174590320119 \\
5.55989570725401	0.180179631218595 \\
5.56618518203597	0.190021590022765 \\
5.57247465681793	0.199700077410686 \\
5.57876413159989	0.209214710526934 \\
5.58505360638185	0.218565112997713 \\
5.59134308116382	0.23039248110244 \\
5.59763255594578	0.242473119421173 \\
5.60392203072774	0.254585763352311 \\
5.6102115055097	0.268020431597675 \\
5.61650098029166	0.280678267839601 \\
5.62279045507362	0.293149322852675 \\
5.62907992985559	0.305433103314847 \\
5.63536940463755	0.319995621145637 \\
5.64165887941951	0.335774154214221 \\
5.64794835420147	0.363486969125278 \\
5.65423782898343	0.390885135853221 \\
5.66052730376539	0.417967570598827 \\
5.66681677854735	0.444733202052392 \\
5.67310625332932	0.473025925700279 \\
5.67939572811128	0.503120426398656 \\
5.68568520289324	0.532853348589456 \\
5.6919746776752	0.562223516116668 \\
5.69826415245716	0.591229767173941 \\
5.70455362723912	0.619870954350483 \\
5.71084310202109	0.648145944676468 \\
5.71713257680305	0.676053619667845 \\
5.72342205158501	0.703592875370594 \\
5.72971152636697	0.730762622404388 \\
5.73600100114893	0.757561786005704 \\
5.74229047593089	0.783989306070296 \\
5.74857995071285	0.810044137195175 \\
5.75486942549482	0.837002920044743 \\
5.76115890027678	0.864186959404675 \\
5.76744837505874	0.890972565535456 \\
5.7737378498407	0.917358678869152 \\
5.78002732462266	0.943344255640689 \\
5.78631679940462	0.968928267929205 \\
5.79260627418659	0.991968820838731 \\
5.79889574896855	1.0087613821844 \\
5.80518522375051	1.02515097419581 \\
5.81147469853247	1.04113694854392 \\
5.81776417331443	1.05671867286575 \\
5.82405364809639	1.07189553078938 \\
5.83034312287835	1.08666692195834 \\
5.83663259766032	1.10103226205536 \\
5.84292207244228	1.11499098282545 \\
5.84921154722424	1.12854253209845 \\
5.8555010220062	1.14168637381081 \\
5.86179049678816	1.15442198802681 \\
5.86807997157012	1.16674887095915 \\
5.87436944635209	1.17866653498883 \\
5.88065892113405	1.19017450868452 \\
5.88694839591601	1.20127233682111 \\
5.89323787069797	1.19923949618498 \\
5.89952734547993	1.19465220522178 \\
5.90581682026189	1.18959959409389 \\
5.91210629504385	1.1840818626693 \\
5.91839576982582	1.18104672199209 \\
5.92468524460778	1.17776203678545 \\
5.93097471938974	1.17399966284188 \\
5.9372641941717	1.16975974899097 \\
5.94355366895366	1.16504246295254 \\
5.94984314373562	1.15984799132996 \\
5.95613261851759	1.15417653960285 \\
5.96242209329955	1.14745583128058 \\
5.96871156808151	1.13987211377297 \\
5.97500104286347	1.131811614062 \\
5.98129051764543	1.12327465099977 \\
5.98757999242739	1.11426156228603 \\
5.99386946720935	1.10477270445481 \\
6.00015894199132	1.09480845286029 \\
6.00644841677328	1.08324421582189 \\
6.01273789155524	1.06429931748095 \\
6.0190273663372	1.04486882142895 \\
6.02531684111916	1.02495349628506 \\
6.03160631590112	1.00455412984702 \\
6.03789579068309	0.983671529059961 \\
6.04418526546505	0.962306519984497 \\
6.05047474024701	0.940897647396571 \\
6.05676421502897	0.919695745694812 \\
6.06305368981093	0.898354273568563 \\
6.06934316459289	0.882563245151915 \\
6.07563263937485	0.866338740814356 \\
6.08192211415682	0.849699746151439 \\
6.08821158893878	0.833125384673661 \\
6.09450106372074	0.816117481304435 \\
6.1007905385027	0.798676708831575 \\
6.10708001328466	0.780803757166044 \\
6.11336948806662	0.762499333314659 \\
6.11965896284859	0.743764161352158 \\
6.12594843763055	0.724598982392534 \\
6.13223791241251	0.703890972686735 \\
6.13852738719447	0.663590765932215 \\
6.14481686197643	0.622829746741761 \\
6.15110633675839	0.581802359318547 \\
6.15739581154036	0.540667100748614 \\
6.16368528632232	0.499081494864981 \\
6.16997476110428	0.45704718668455 \\
6.17626423588624	0.419795142030253 \\
6.1825537106682	0.375364037670165 \\
6.18884318545016	0.315788405885685 \\
6.19513266023212	0.255783595432858 \\
6.20142213501409	0.19535197994372 \\
6.20771160979605	0.134495949933624 \\
6.21400108457801	0.103191474639732 \\
6.22029055935997	0.0856039442234837 \\
6.22658003414193	0.0718284780844707 \\
6.23286950892389	0.062302607466012 \\
6.23915898370586	0.0725277534837989 \\
6.24544845848782	0.0896856973301685 \\
6.25173793326978	0.113199110955867 \\
6.25802740805174	0.140734067293149 \\
6.2643168828337	0.167829128795475 \\
6.27060635761566	0.194483223653675 \\
6.27689583239763	0.222311375566591 \\
6.28318530717959	0.25860654097275 \\
};

\end{axis}

\end{tikzpicture}

==> figures/stock/91/x0.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={EOG},
xmin=-60, xmax=60,
y grid style={white!69.01960784313725!black},
ylabel={MSFT},
ymin=-60, ymax=60
]
\addplot [only marks, draw=color0, fill=color0, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+2.827590556994081e+00 +1.794429720381066e+00\\ 
-2.083772105839302e+01 -9.647564428713348e+00\\ 
-1.440012457008313e+01 -1.818236841243388e+01\\ 
+6.701079060020265e-02 +1.049696787932699e+00\\ 
-1.471204720323741e+01 -7.681295435929079e-01\\ 
-6.315782364713557e+00 +4.086575115174787e+00\\ 
+1.074821894910480e+01 -1.139928743534286e+01\\ 
+8.030665256080843e+00 +1.355292934096391e+01\\ 
-1.825150877755391e+01 -2.084925457059679e+01\\ 
-1.644731491556264e+01 -4.715797501203609e+00\\ 
-6.495753479527605e+00 +1.787962600294282e+00\\ 
+2.792522582815169e+01 -3.542538177065355e+00\\ 
+1.710319674796843e+01 +1.713256009656343e+01\\ 
-3.512017780833857e+01 -5.285438769095771e+00\\ 
+3.441375780847108e+01 +3.173863412272595e+00\\ 
-8.827352763843277e-02 -9.670173018427272e+00\\ 
+1.861641099407915e+01 +7.603980690693948e+00\\ 
+1.672481085190888e+01 +2.785227489197044e+01\\ 
-1.416683695241242e+01 -3.942256591416735e+00\\ 
-1.455715959097484e+01 -1.635870214877617e+01\\ 
+2.167293482120256e+01 -8.469402853839966e+00\\ 
-1.301527530445881e+01 -2.017504405459400e+00\\ 
-1.057592843824498e+01 -1.849431601535174e+01\\ 
+9.720717517865934e+00 -8.013936620485504e+00\\ 
-2.158511427467660e+01 -1.798661703172730e+00\\ 
+1.131228450844207e+00 +3.862495553692049e+00\\ 
-2.142123056432049e+00 -6.826121331531907e-01\\ 
+1.566913857600724e+01 +7.603410446562034e+00\\ 
+1.010209752367625e+00 +8.837158112399537e+00\\ 
+2.073527473981304e+01 +1.236830238930036e+01\\ 
-1.008627412921007e+01 -2.680051006942972e+00\\ 
+1.405291645899726e+00 -4.038770147645707e+00\\ 
+1.722630603709760e+01 +7.463626836035900e+00\\ 
-3.027945488731001e+01 -1.464010881114637e+01\\ 
+1.051527624374568e+01 +1.274009438049164e+00\\ 
-7.781442289769097e+00 +6.671239801837306e+00\\ 
-7.744148140136603e+00 -8.218503178271616e+00\\ 
-2.126524913548769e+01 -4.591821459401910e+00\\ 
+1.766758743536573e+00 +1.595154524795943e+01\\ 
+1.460777781230879e+01 +3.024721485857798e+00\\ 
+1.612418839295168e+01 -6.179472252400739e+00\\ 
+1.496631080149433e+01 -3.547135894146856e+00\\ 
+2.725758092258587e+01 -1.018479500013576e+01\\ 
-3.402698174441568e+01 +5.556845357904841e+00\\ 
+1.151258256518670e+01 +1.090773715726894e+01\\ 
-3.218846575936685e-01 -8.013247183548852e+00\\ 
+1.934699197528087e+01 +9.222096002438221e+00\\ 
-3.058458738826958e+00 +4.598604512406259e-01\\ 
-8.275866184468212e+00 +3.452673108280171e+00\\ 
+9.229134868387250e+00 +6.559660143263748e+00\\ 
+9.243643621966251e+00 +2.362378579375093e+00\\ 
-6.109929927566676e+00 -1.130013486535659e+01\\ 
+1.785853592777470e+00 +2.965278533174567e+00\\ 
-7.861752165417013e-01 +1.464303118250345e+00\\ 
-1.077483421153216e+01 -1.406988268659213e+00\\ 
-6.601810179856227e-01 +1.737123433879375e+00\\ 
+1.154314139652807e+00 -6.699582476997376e+00\\ 
+5.743153714831556e+00 +1.032733010478964e+01\\ 
-1.239621154376305e+01 +2.616272659502641e+00\\ 
-7.776329061287140e+00 +1.150805485231101e+00\\ 
-4.125015183879005e+00 +2.587196802392435e+00\\ 
-1.254481649363085e+01 -1.742666817035785e+00\\ 
+1.241869853126437e+00 -8.391379835227816e+00\\ 
+4.405802075564597e+00 +4.624401698125327e+00\\ 
+1.221038817830616e+00 -6.504474616874376e+00\\ 
+1.354855318286471e+01 -8.487818322307581e-01\\ 
+3.270455343303808e+00 -1.493085541148640e+00\\ 
+2.271229609672584e+01 +2.639016400922169e+00\\ 
+2.423206982271359e+00 +5.882317379079119e+00\\ 
-1.982599946706298e-01 -3.910788095931682e-01\\ 
-1.407092720210759e+01 +2.130978319098300e+00\\ 
+1.090552098126604e+01 +6.743767664916181e+00\\ 
+1.040323888109881e+01 -1.101697390102416e+00\\ 
+1.123122295546536e+00 -7.625659313829367e+00\\ 
-1.715745629503634e+00 +1.224621730007527e+00\\ 
+1.060387133729909e+01 -3.768710882495181e+01\\ 
-7.610517768273067e+00 +2.695042411893824e+00\\ 
+1.819110588820758e+01 -6.951799382857013e+00\\ 
+9.950617672608713e+00 -5.365210075998725e+00\\ 
-1.613756808243696e+01 -1.079513828388807e+01\\ 
+4.046374897970412e+00 -7.820964866978672e-01\\ 
+5.762777306881073e-01 +6.883377947007377e+00\\ 
-1.354892325712179e+01 -8.749349030245110e+00\\ 
-8.455261250665453e+00 +4.217564223138372e-01\\ 
+1.156466329141034e+01 +2.199277598250917e-01\\ 
-1.652352296465345e+01 +4.003824033465822e+00\\ 
-6.453332862699501e-01 -3.666763062306686e+00\\ 
+6.491650892453488e+00 +8.916438298929899e+00\\ 
+3.295290269216017e+00 -1.874889384679366e-01\\ 
+7.281897952553240e-01 +4.003804596433172e+00\\ 
-1.201585190540547e+01 -4.672871093548256e+00\\ 
+1.241243673276912e+01 +6.806645631665045e+00\\ 
+5.032373280748209e+00 -9.829291570451268e+00\\ 
-7.552574821507979e+00 +2.479519675864175e+00\\ 
-2.447280221839404e+00 -5.326691493694533e+00\\ 
+4.826364200997552e+00 +2.490666475420891e+00\\ 
+1.766891787488428e+00 -6.343369695405229e+00\\ 
+7.058990108476077e+00 +1.487110999124124e+01\\ 
+3.172388122338194e+00 +4.629043613069086e+00\\ 
-5.107520107736879e+00 -2.692734325474408e+00\\ 
-4.845854630555452e+00 +3.644901997677354e+00\\ 
-1.679972231386523e+00 +5.975198314610289e+00\\ 
-4.153969264064444e+00 -1.898505504907064e+00\\ 
-2.003578943854195e+00 -3.994188727177781e+00\\ 
-5.260026778191734e+00 -7.098936986996327e+00\\ 
+9.299873717343059e+00 +2.790354285130350e+00\\ 
+2.451058587881214e+01 -7.692298973203757e-01\\ 
-7.424036552030888e-01 -1.057552444480756e+00\\ 
-4.980961919870436e+00 -4.533134563897764e+00\\ 
-1.857051761433517e+01 -1.839310668240455e+00\\ 
-1.434339628942266e+00 -1.366854988586559e+01\\ 
+9.282525337591190e+00 -3.582345105390525e+00\\ 
-3.655503886526273e+00 -1.888158226521839e+00\\ 
-1.428939884924121e+01 +6.513113652169158e+00\\ 
+4.016975462457689e+00 -3.067960595522676e+00\\ 
+1.362739618767891e+01 -1.080207353751758e+00\\ 
+9.841287412443139e+00 +1.057968217684418e+01\\ 
-8.165250405602260e+00 -2.438737588191195e+00\\ 
+4.962932690943251e+00 +8.459552499058878e+00\\ 
-2.117203102677070e+01 -2.092852365988180e+01\\ 
-1.586365260633318e+01 -1.473028282606166e+01\\ 
+1.931959800434655e+01 +9.838773480177634e+00\\ 
+9.839926012285643e+00 +1.052123951833200e+01\\ 
-5.109354071531069e-01 +5.712755541498796e+00\\ 
+7.694714132553599e+00 -5.791279401535319e-01\\ 
-1.244848096886855e+01 -3.836818337957325e-01\\ 
-3.910744452924331e-01 +1.566379545396337e+00\\ 
-7.387599143386297e+00 -4.814048869746322e-01\\ 
+5.274535976351941e+00 +8.392284807591846e+00\\ 
+1.784944463111698e+00 +2.283403378212803e+00\\ 
+1.293987468409005e+01 +5.378775616535483e+00\\ 
-7.086514359362167e+00 +2.329696970492392e+00\\ 
+4.298222109343913e+00 +1.663120545092925e+00\\ 
-3.532197796849240e+00 -8.537057232363507e-01\\ 
-5.470293504466622e+00 +1.933610025394097e+00\\ 
-7.711672273477160e+00 -8.608627258960786e+00\\ 
+3.536481296448346e-02 +2.539592933451045e+01\\ 
-4.180823639575753e+00 -1.466097712624690e+00\\ 
-3.530125809349888e+00 +6.371065096926801e+00\\ 
-1.435304089442926e+01 +9.307761047351784e-01\\ 
+1.028772342103831e+01 -2.170644102926310e-01\\ 
-4.572587925862043e+00 -5.527928470841667e+00\\ 
+3.604287021954089e-01 -3.034689420367641e-01\\ 
+1.074800010156915e+01 +3.681964017276209e+00\\ 
-1.909649766659463e+01 -1.364329361509606e+00\\ 
+7.112692090009282e+00 -4.814048869746322e-01\\ 
+1.489422778430580e+01 +2.953218922472070e+00\\ 
+1.083321299099069e+01 +3.191224427003971e+00\\ 
+3.356692650760770e+01 +4.460117779130071e+00\\ 
+2.374113445300114e+00 +3.805156850324367e-01\\ 
-1.937695210077611e+00 +7.227931834751702e-01\\ 
-5.730391033944820e+00 -2.030192909036119e+00\\ 
+4.394716126462778e+00 +1.925752444619613e+00\\ 
+4.678398120181643e+00 -3.578455394601952e+00\\ 
-3.967430820728063e+00 +1.069518293467178e+00\\ 
-1.994969410575892e+00 -3.241936398848131e+00\\ 
-6.127056545943976e-01 +5.620737526258937e-01\\ 
+7.908099325368151e+00 -1.340620456378814e-01\\ 
-2.275777955172142e-01 -3.078239097121325e-01\\ 
-3.616363057443977e+00 -4.771590150138601e-02\\ 
-1.717521476656547e-01 +1.422370344821003e+00\\ 
-3.029312950558332e+00 +3.655096045001265e-02\\ 
-3.043307429567737e+00 +1.413189181479415e+00\\ 
-7.790365553173306e-01 -1.686224747046891e+00\\ 
+4.903481976109986e+00 +1.213679406976610e-01\\ 
-6.295894465335988e+00 -2.291907770453359e+00\\ 
-9.239871703490971e+00 -4.209207156861636e+00\\ 
-5.216797050147659e-02 +6.485390967513796e-01\\ 
+1.637554506814104e+00 +2.126781673907254e-01\\ 
+3.183952193600101e+01 -1.001876828490131e+00\\ 
-3.087353778553653e+00 -4.764065398872071e-02\\ 
+5.458794654731508e+00 -2.479843554006165e+00\\ 
-1.517309529419000e+01 -1.121747381808531e+01\\ 
+1.386657320241652e+00 +6.935294760077307e+00\\ 
-1.446114887744512e+01 -5.059707697411772e+00\\ 
-1.129449784146111e+01 -2.875238699722014e+00\\ 
+1.354516773387646e+01 +7.716222545784460e+00\\ 
-2.811360103731897e-01 +4.288736658846452e-02\\ 
-5.473429551293735e+00 -3.284004622661050e+00\\ 
+1.548523442789412e+00 -1.536443083944248e+00\\ 
+1.657445043754777e+01 +7.810659120789312e+00\\ 
-5.280169436108900e+00 +3.771611484076025e-02\\ 
-1.607562435218604e+01 -3.865365742976865e+00\\ 
-3.128358528925706e+00 -5.117141758934915e+00\\ 
-4.327659845666770e+00 +8.661209439767051e+00\\ 
+2.920336124987719e+01 +2.083693214071560e-01\\ 
+5.375880126565952e+00 -5.939312325480126e+00\\ 
+8.265795951924753e+00 +1.257727301193048e+00\\ 
-3.502794892131150e+00 -2.046351391440668e+00\\ 
-5.463013360818697e+00 -2.051264889310576e+00\\ 
+1.124460542991754e+01 +3.000503334562745e+00\\ 
-1.624881363771175e+00 +3.852966647574420e-01\\ 
-4.007166247609356e+00 +3.789583479745466e-02\\ 
+3.996503391890477e+00 +1.590421281855983e+00\\ 
-6.804734331675971e+00 -7.858089931354348e+00\\ 
+9.086403494655559e-01 -1.181317512205135e+00\\ 
-3.685914919852068e+00 -2.147634614533998e+00\\ 
-5.760112244076493e+00 +3.891545848658742e+00\\ 
-4.109353559129475e+00 -2.225998422447815e+00\\ 
-3.868698009227317e+00 +3.348697407170744e+00\\ 
+9.864877880853856e+00 -1.609975554500329e+00\\ 
-1.180672967024315e+00 -2.920859107401539e+00\\ 
-5.846926025079996e+00 +2.013566343915112e+01\\ 
-1.777742000740795e+00 +1.062463765638116e+01\\ 
-5.490694581954419e+00 -5.633788194535170e-01\\ 
-3.258892490708459e+00 -3.441452999333026e+00\\ 
-2.566409614661397e+00 -4.871394158213979e+00\\ 
-5.540676226183177e+00 -2.398553188930850e+00\\ 
-2.487976315687562e+00 -6.400775111920816e-02\\ 
+3.684286810220455e+00 -1.483744013165042e+00\\ 
-1.599202435604213e+00 -3.584660675984461e+00\\ 
+5.837833563091283e+00 -2.335756304416690e+00\\ 
-1.913807838883647e+00 -4.721593120770093e+00\\ 
+8.409023143918864e+00 +1.387364805424401e+01\\ 
-7.658268585755412e-01 -6.780572367343958e-02\\ 
-1.632203200932492e-02 -2.968147413408515e+00\\ 
-4.690789214760543e+00 -1.284848608607964e+01\\ 
-7.020165245393422e+00 +2.236916453395013e+00\\ 
+6.507834503928417e+00 -8.164670293332518e+00\\ 
+9.702726286331147e+00 +9.230946834698875e+00\\ 
+3.033776924186799e+00 +6.099857864903127e+00\\ 
-1.574736778906008e+01 +7.748891508124236e+00\\ 
+3.975765539087045e+00 -2.878301782270951e+00\\ 
+1.295576187594413e+01 +3.726193575671990e+00\\ 
-2.485976430988385e+00 +1.650095307748225e+00\\ 
+8.606931947057388e+00 -6.406424845729239e+00\\ 
-5.676645481935055e+00 +5.935975944441532e-01\\ 
-1.364072806309594e+01 +1.789881428215147e-01\\ 
-5.931446339446894e+00 +3.462740462265292e+00\\ 
+5.135798359956853e+01 -7.321231366735523e+00\\ 
+1.036825420787110e+01 -9.354900793070728e+00\\ 
-5.235469384762742e+00 -5.928582433407421e-02\\ 
+3.067152597156148e+00 +7.637966632198781e+00\\ 
-2.741987954462371e+00 -2.728225677003435e+00\\ 
-2.511559551215098e+00 +1.122371257676018e+01\\ 
+6.324943250631793e+00 -3.423070505592050e+00\\ 
+6.799890639535206e+00 +7.324901018151023e+00\\ 
-3.311753562237812e+00 +1.129680766641153e+00\\ 
+9.803816717114360e+00 +5.990918808838666e+00\\ 
-1.829893515832229e+01 -2.868803979496912e+00\\ 
-1.784435266311030e+00 -1.279744510517331e+00\\ 
-6.311055783553288e-03 -2.723561110644932e+00\\ 
-2.897345357053354e+00 +1.000182537682208e+01\\ 
-1.939662597612718e+00 -1.110533626785879e+00\\ 
-3.356422692670585e+00 -4.814048869746322e-01\\ 
+2.428847459498424e+00 -4.027204899264645e-01\\ 
-5.752794765708807e+00 -2.926397534073486e+00\\ 
+2.101964888897995e+00 -1.652493279127952e-01\\ 
-4.749787585897974e+00 -2.778074799754402e+00\\ 
-2.214365284554792e+00 -1.196314850694888e+00\\ 
-1.280490629987502e+00 -6.559534757718597e+00\\ 
+1.153286827837549e+01 +3.046512250943036e+00\\ 
-4.899488854431810e-03 -2.723561110644932e+00\\ 
+2.303831019919239e+00 -4.814048869746322e-01\\ 
+4.528015806291669e+00 +3.833788910032767e+00\\ 
-1.090867878667304e+01 -2.075285739412023e+00\\ 
+1.449834523138377e+00 -6.410727791140245e-01\\ 
+6.905522016873195e+00 +4.049267556575467e+00\\ 
+2.545386873820305e+00 -5.091930401046449e+00\\ 
-2.961797781016184e-01 +2.368140538521659e-01\\ 
+3.572882433708346e-02 -1.838907916804919e+00\\ 
-7.704371341968053e-01 -7.213473054051376e-01\\ 
-1.388273123353018e+00 -2.083970361449536e+00\\ 
+9.380823233737512e-01 +3.037483597587867e+00\\ 
-1.001181830183320e+01 +1.268795786337476e+00\\ 
+6.710095689956563e-01 +3.946201527887874e+00\\ 
+6.687583053064106e-01 +7.764574116514902e-01\\ 
+1.961419212238108e+00 +4.129804036559984e+00\\ 
-7.579195735433669e+00 +1.113003580188392e+01\\ 
-8.720517438575632e+00 -5.446688988277890e+00\\ 
+1.482879814548282e+00 -4.179988557195655e+00\\ 
-3.254148711190369e+00 -8.825979754579391e+00\\ 
-6.818346445577800e+00 -3.716130173002272e+00\\ 
+5.739079590415058e+00 +3.539113425788878e+00\\ 
-6.571376417457114e+00 -7.955739202441612e-01\\ 
-1.314000017149766e+01 -2.134038798867375e+00\\ 
+4.472528127895642e+00 -1.191352154629241e+00\\ 
+8.045599573075906e+00 +5.170146648283128e+00\\ 
+7.708481549907304e+00 -9.499352976465956e-01\\ 
-5.792782168563964e+00 +5.112189808313675e+00\\ 
+3.974465738878691e+00 +1.369306664618255e+00\\ 
-2.767551837226795e+00 -7.912422322891663e-01\\ 
-3.277803546865049e+00 -5.588942323487365e-01\\ 
-6.114028490523698e+00 +2.929486826991813e-01\\ 
+1.825553870262925e+00 -1.488298574005962e+00\\ 
-1.023910853549540e+01 -1.490330336024590e+00\\ 
-1.860513773242201e-01 +1.534414249106655e+00\\ 
-6.941949603182423e+00 -4.814048869746322e-01\\ 
+7.899110835660944e+00 -3.508189450302910e+00\\ 
-5.111478925557106e+00 -2.431333261139488e+00\\ 
+1.514001586685129e+01 +6.965211189690004e+00\\ 
-8.350138330308427e+00 -7.693627647364762e+00\\ 
+1.164367635279884e-01 +1.389796423730319e+00\\ 
+7.160418267214669e+00 -3.257870830418262e-01\\ 
-3.096491867490752e+00 +5.289319765801517e-01\\ 
-2.457772012646078e+01 +4.078484511006389e+00\\ 
+4.175167336346347e+00 -2.485724561398348e+00\\ 
-5.168264442269504e+00 +1.061092094517038e+00\\ 
+4.521849513780818e-01 -2.178413612588701e+00\\ 
-2.290411961898081e+00 -2.804829142159468e+00\\ 
+1.249771643070094e+01 +2.150995123447232e+00\\ 
-6.767852255992218e+00 -1.331548070376451e+00\\ 
+2.729709638016970e+00 +1.294521619087321e+00\\ 
-1.481134570782389e+00 -1.915523925772640e-02\\ 
-9.251070362299691e+00 -6.056807244198056e+00\\ 
+2.432421637241500e-01 +5.863465150582828e+00\\ 
+4.534311919794642e-01 -1.713122215025573e+00\\ 
-1.274586855098125e-01 +3.657266210185718e-01\\ 
-8.253539898618351e+00 +4.411045998119946e-01\\ 
+9.732767463361130e+00 +9.757631050339357e-01\\ 
+8.501978126351089e+00 +8.951637402573789e-01\\ 
+4.844472286913148e-01 +1.348144341409776e+00\\ 
+1.560448163592215e+00 +6.586731322448161e-01\\ 
-3.424346819351137e+00 -2.840438256223108e+00\\ 
+6.217289768892548e+00 +8.897111459089027e-01\\ 
-3.812422626129824e+00 -1.776249086901613e+00\\ 
+2.011424682037716e+00 +8.134393129523489e-01\\ 
-3.922126426832123e+00 -8.618934526277242e-01\\ 
+5.784679053744774e+00 -1.624610933356705e+00\\ 
-3.045974944930557e+00 -8.630551612152735e-01\\ 
-2.387289411940579e+00 -2.394038234439686e+00\\ 
-9.970407470818705e+00 -2.632276232669215e+00\\ 
+1.314462418268991e-01 +3.582099806185004e+00\\ 
-5.166258979655308e+00 -1.169110351847033e+00\\ 
-8.577521406677919e+00 -3.164843053791009e+00\\ 
-3.374810050769395e-01 +3.042433813850545e+00\\ 
+1.107214347095126e+00 +6.342052033615866e+00\\ 
+4.630790829509290e-01 +7.956038665205936e+00\\ 
+7.756391830952420e+00 +2.397894321198348e+00\\ 
-5.507422690921332e+00 -1.144388409523975e+00\\ 
-7.384942146559298e+00 +2.751523349125031e+00\\ 
-3.086498762729733e+00 +9.081959489500215e-01\\ 
-2.938091279098637e+00 +6.409253237748372e+00\\ 
-1.261112728991681e+00 -1.274426464789988e+00\\ 
-9.901051764183155e-01 -2.071231345660627e+00\\ 
-1.791338205033391e+01 -2.439489919019719e+00\\ 
+1.231297423561203e+01 +8.973058044598383e-01\\ 
+4.045609099191355e+00 -9.163766412452843e-01\\ 
-6.638066835525092e-01 +2.433379562535777e-01\\ 
+1.518650944460351e+01 +1.470169690386205e+00\\ 
-1.768048093870239e+00 -6.651186300904063e+00\\ 
+1.831386616760716e+00 -1.066029332417904e+00\\ 
-2.327045975880904e-01 -1.159345103521424e-01\\ 
-5.164127238037858e+00 +9.429937514988820e+00\\ 
-5.102534512545081e+00 -1.458125072383682e+01\\ 
-7.215270498109910e+00 +1.219906022915820e+00\\ 
+1.103799459273055e+01 -6.291153754938803e-01\\ 
-4.136009564001314e+00 +5.101141720001470e+00\\ 
-3.515411265042872e+00 +1.195837260430979e+00\\ 
+3.648652235390404e-01 +1.733787642598707e-01\\ 
-9.373840950348795e+00 +5.660734638796841e+00\\ 
+7.063799022419548e-01 +2.025943300283541e+00\\ 
-9.238905408072624e+00 +2.652954999644732e+00\\ 
+3.443769007059422e+00 -4.545598386824176e+00\\ 
+1.069611224228939e-01 +1.376536367626071e+00\\ 
-4.389318762407140e+00 +1.122080696802435e+01\\ 
-3.074444034263629e+00 +3.128719099765911e+00\\ 
+8.663219518787651e+00 +1.176055194337769e+00\\ 
-1.536593378041509e+01 -1.378513677775592e+00\\ 
-6.180119279138030e-01 -3.564519931805352e+00\\ 
+1.066499081107983e+01 -1.190424730620594e+01\\ 
-1.502432982418062e+00 -4.335813696118970e+00\\ 
+3.377509123580341e+00 +5.713931798978214e+00\\ 
-9.472609966955565e+00 -3.177976850189010e+00\\ 
-1.113195459724928e+01 -3.121062869147659e+00\\ 
+8.039291592314173e+00 +2.333915178260228e-01\\ 
-2.939355628029078e+00 +5.694580499426552e+00\\ 
-1.641643537426046e+00 -7.300661036107778e+00\\ 
-4.563242449490606e+00 +2.086727453129702e+00\\ 
+2.869620137986501e+00 -5.525640701911725e-01\\ 
+1.787911281338761e-01 +6.233900691202601e+00\\ 
-2.674444094623834e+00 -5.278958273949483e+00\\ 
+3.086902974084288e+00 -9.927800070128898e+00\\ 
+5.371050109459236e+00 +3.762919570305436e+00\\ 
+5.083228925985867e+00 -9.954535166237852e+00\\ 
+2.489500772239611e+00 +2.720468956899749e+00\\ 
+9.724640474302076e+00 -6.024860648405747e+00\\ 
-1.172346953608264e+01 +6.148929064917199e+00\\ 
-9.724604281610622e+00 -4.186470878077062e+00\\ 
-1.464096825820854e+00 +5.966558122852009e+00\\ 
+6.236002239082356e+00 +3.247814924836214e+00\\ 
+5.212312909053302e+00 -4.099610060247037e-01\\ 
-7.222002852078913e-01 +7.737570030229948e+00\\ 
+7.322118370288261e+00 +3.856713566084904e+00\\ 
-6.441938141035775e-02 +6.505910484045410e+00\\ 
-2.278269061626592e-01 +3.419251315515728e+00\\ 
-1.480399494903112e+00 -8.223527351723467e-01\\ 
+1.364135020139764e+01 +3.323995378936286e+00\\ 
-3.849086845494814e+00 +2.084434639788293e+00\\ 
-4.411034996377766e+00 -3.521338590814447e+00\\ 
+1.756925851061214e+00 -1.770502554692863e+00\\ 
+7.899050634135402e+00 +3.510767346330093e+00\\ 
-1.023919166414783e+00 -1.425819630792644e+00\\ 
+6.057921788488158e+00 -6.527263482545129e+00\\ 
-3.316892616364503e+00 -1.302198504947791e+00\\ 
-1.860428987201318e+00 -2.676798095723696e+00\\ 
-3.977587713375002e+00 -1.444928929121689e+00\\ 
-1.184890529938423e+01 -2.690742919693909e+00\\ 
-1.926540456525741e+01 -1.243125136775111e+00\\ 
+8.251460215431743e+00 +3.178074267064337e+00\\ 
-4.721547883966420e+00 -2.411376955119791e+00\\ 
+7.794043635063836e+00 +2.204736982269020e+00\\ 
-4.798816488507801e+00 -2.684354891459970e+00\\ 
-7.244694874928542e+00 -7.848788667061799e+00\\ 
-3.712223723300295e+00 +7.092918262829587e+00\\ 
-3.450227428036162e+00 +6.979887651963937e+00\\ 
-5.933671627760956e+00 -3.455353209205845e-01\\ 
-1.225209574822220e+01 +2.446362721299324e+00\\ 
-9.894805562301185e+00 -9.040326645457350e+00\\ 
+3.848516250782391e+00 +1.397560735833438e-01\\ 
-2.775153345303122e+00 -2.832072933426419e+00\\ 
+2.884111445174503e+00 +6.469364264419289e+00\\ 
+4.746260386283313e+00 -3.497591713695967e+00\\ 
-3.278020543765941e+00 -6.877180733123132e-01\\ 
-1.041461813056338e+00 +4.120047383972449e-01\\ 
-7.001855041138843e+00 -4.127471457121089e-01\\ 
-1.892126308174175e+00 +1.026685096468574e+00\\ 
+2.726067888995071e+00 +6.046635619359078e+00\\ 
+7.435481656220960e+00 +4.626853014253188e+00\\ 
+3.476736684501630e+00 -6.062795638644156e+00\\ 
+8.915755118430180e-01 -2.717938605914691e+00\\ 
+1.100707052906077e+01 -1.909880112045690e+00\\ 
+3.859447043675440e+00 +5.881209737347673e+00\\ 
-1.076891306570607e+01 -2.908594119375449e+00\\ 
+6.191357065057551e+00 +4.762693204552074e+00\\ 
+2.670159606899175e+00 -1.016736843893648e+00\\ 
+1.425607194001729e+01 +3.054536195421667e+00\\ 
+3.327227905095071e+00 -3.415137800219468e+00\\ 
+7.392866543658644e+00 +3.116691663739670e+00\\ 
-1.303728373457408e+00 -1.478281670968704e+00\\ 
+3.861727736317877e-02 +1.377827002990431e+00\\ 
+5.214664695625898e+00 -3.806327366801929e+00\\ 
-1.933054717768973e+00 -5.375845578722791e+00\\ 
+3.111380971715344e+00 +8.643098265867424e-01\\ 
+8.726763628567030e+00 -8.269196916228802e+00\\ 
+2.611626647758686e+00 -4.814048869746322e-01\\ 
+1.926247793220454e+00 +3.529220926389678e+00\\ 
-2.966541147177787e+00 -3.460136053495353e-01\\ 
-8.043830036446320e-01 +3.697643436796285e+00\\ 
+1.877906346167107e+00 +3.234242606430706e-01\\ 
-3.902034761700951e+00 -2.832453754219542e+00\\ 
-1.272680232999229e+00 +2.405477923051949e+00\\ 
+7.495316072058944e-01 +8.014750686099406e+00\\ 
-2.258877800295239e+00 -2.839975013764849e-01\\ 
+1.217728644918842e+00 +1.422859020933467e+00\\ 
+1.057602064819835e+00 -4.814048869746322e-01\\ 
+3.832791243791600e-01 +3.698820713330854e-01\\ 
-1.837505870376593e+00 +4.077699254794334e+00\\ 
-5.462977093342591e-01 +1.911717849806640e+00\\ 
+3.516202214314229e+00 +5.499220224420200e-01\\ 
+8.418451150038198e-01 -8.679032313899191e-01\\ 
-4.460954213608731e+00 -3.525389068833127e-01\\ 
-5.068377028902199e+00 +1.447609851384415e+00\\ 
+5.216460964777542e+00 +5.261384124425719e+00\\ 
+2.796856780060419e-01 -3.545335338486864e-01\\ 
-2.924034114082180e+00 -2.911581981382503e-01\\ 
-1.948223009971689e+00 -1.941816110004721e+00\\ 
+3.441155604111596e+00 +3.445689967753098e-01\\ 
+7.541944210400525e+00 +3.059213428297196e+01\\ 
+4.962512053838103e+00 -4.362513281128534e-03\\ 
+1.314042553243161e+00 -4.731146158695696e+00\\ 
+1.158021366164405e+01 -4.814048869746322e-01\\ 
+2.824684057148835e+00 +4.721057882955007e+00\\ 
+7.080744520240962e+00 +5.370426690081380e-02\\ 
+1.124285624911866e+01 +1.475776901538486e+00\\ 
-4.474645606546340e+00 -1.666660864543987e+00\\ 
-6.603512690845720e+00 -1.550542856703372e+00\\ 
-1.346367055336889e+00 -1.791241311218281e+00\\ 
-9.651273212083755e-01 -1.238363377640915e-01\\ 
-1.000814954355558e+01 +2.329659929680063e-01\\ 
-5.836842844663598e+00 -4.363180131935993e+00\\ 
-4.588975778199722e-02 +8.424615742456589e-01\\ 
+6.430520867366230e-01 -5.312360342842945e+00\\ 
-1.375908326816139e+00 +3.068084576087117e-01\\ 
+6.921362196281311e-01 +6.676612099628601e+00\\ 
-7.354779029438430e-01 -4.137837893407001e+00\\ 
-4.667098764102318e-02 +4.202002139727569e-01\\ 
-9.523748433939245e+00 +3.168464727770706e+00\\ 
-2.909041554650937e-01 +5.503851767728987e+00\\ 
+2.903336993713896e+00 -9.636339042684414e+00\\ 
+8.582640440436078e+00 +4.473563727614030e+00\\ 
+2.483756843414148e+00 +5.294177671826510e-02\\ 
-9.510762444477711e+00 -1.971687237051063e+01\\ 
-1.133832690325659e+00 +2.653787041480606e+00\\ 
-1.060368418566762e+01 +6.758485552963814e+00\\ 
+3.939700942979768e+00 -2.236111110947745e+00\\ 
+2.957096578746405e+00 +9.539932671405341e+00\\ 
+3.676408303394857e+00 +5.835462885428624e+00\\ 
-5.006720900650824e+00 +1.567658340257674e+00\\ 
-2.089208132309644e+00 -1.826985761085373e+00\\ 
-1.894232206331808e+00 -4.362864040445677e+00\\ 
-5.890902842917961e+00 +1.211107598982879e+01\\ 
+6.461799127806617e+00 -3.194567464254237e+00\\ 
+7.158487876196523e+00 -3.675190788188074e+00\\ 
+9.903478597632825e+00 -2.290569393643980e+00\\ 
+1.299769064095299e+01 -5.983502740119582e-01\\ 
+3.169326619853780e+00 -4.229287744002639e-01\\ 
+1.023190041078756e+01 -1.125018573644285e+00\\ 
-5.212712581194517e+00 +1.330297171158781e+00\\ 
+2.403558270211437e-02 -4.230720396821240e-01\\ 
-2.886919893913015e+00 -1.532438790281374e+00\\ 
+6.008349958132903e+00 +1.909409628073335e+00\\ 
+7.010413838745428e+00 +1.840131494940047e+00\\ 
-3.009356312751177e-01 +3.900036732081771e+00\\ 
+5.076889693971881e+00 +5.679540147669629e+00\\ 
+2.010210853134992e+00 +2.859685724858856e-02\\ 
-4.847034780907561e+00 -8.213482428456962e-01\\ 
+9.498882751534932e-01 -2.753619658585846e+00\\ 
+1.338923866671512e+01 +9.967087534518606e-01\\ 
+2.034853030691258e+00 +7.961889295390259e+00\\ 
-1.047478955323358e+01 -7.394345893698981e+00\\ 
+2.258831510541792e-01 +9.547504361423867e+00\\ 
+2.726115262123602e+00 -7.033312110798582e-01\\ 
+1.775796556333364e-01 -1.036652028988014e+00\\ 
+1.020666646422638e+01 +8.383977961451341e+00\\ 
+3.955667325813400e+00 +1.098891780287816e+00\\ 
+2.274921460853924e+00 -9.168501572574626e-01\\ 
-4.714600876165403e+00 +2.288083594755344e+00\\ 
+9.268974925300266e-01 +8.800475479208083e+00\\ 
-5.426535626873702e+00 -1.226165105532149e+00\\ 
-6.475291913586450e+00 -6.803143445210333e+00\\ 
-1.129659104075281e+00 +1.160973024069694e+01\\ 
+6.174327418699582e+00 -4.444018748511366e+00\\ 
-1.648140991573202e+01 -1.381266115142339e+01\\ 
-1.509603282303143e+01 -1.557960450248281e+01\\ 
-6.313192981327625e+00 +1.215925059698380e+01\\ 
-1.202439528777902e+01 -9.987604790704660e+00\\ 
-2.331356824309141e+01 -2.753671496010030e+01\\ 
-5.214342915228070e+00 +1.807671120915415e+01\\ 
+1.471759931493174e+01 +5.330317713271240e+00\\ 
-3.649682350885613e+00 +3.430103662270303e+00\\ 
+2.011555141705632e+01 +4.943803343335931e+00\\ 
+3.945627956940284e+00 +9.602329256408185e+00\\ 
-6.232761863345371e-01 -4.055556356705578e+00\\ 
+1.093156700256975e+00 +3.416406104253136e+00\\ 
-1.044895206215937e+01 -7.158666057000504e+00\\ 
+5.621210303064589e+00 +8.830013518161175e-01\\ 
+7.667640202300791e+00 +1.200578878696328e+01\\ 
+2.632020143389119e+00 +6.696256898554845e+00\\ 
-1.217372012766640e+01 -6.915414139796303e+00\\ 
-2.688988402214878e+01 -2.769007962366408e+00\\ 
-1.575675196833687e+00 -5.411248703384006e+00\\ 
+9.414042587241045e-01 +5.944427577976776e-01\\ 
+1.380057978348254e+00 +2.678924880250724e+00\\ 
-4.335479084298460e+00 -2.193002621715243e+00\\ 
-1.084555832466610e+00 +2.403526719546514e+00\\ 
-1.780929405541337e+00 +2.545849567378846e+00\\ 
+1.047517749211677e+01 +1.056790059170980e+01\\ 
-1.095917491292456e+01 +7.083944432772407e-01\\ 
-3.380619973321758e+00 -1.282641946118741e+01\\ 
-1.191314688134409e+00 -3.456023242928217e+00\\ 
-6.636748483009463e+00 +1.273636004470438e+00\\ 
+8.649854950867313e+00 +1.743410734237274e+00\\ 
-1.034515344590872e+01 -9.602144216175843e+00\\ 
+1.392421765496518e+01 +8.087796800936766e-01\\ 
+1.634912381463113e+01 -3.983385691724026e+00\\ 
-2.734791368768335e+00 -1.524080208264984e+01\\ 
+7.079918703067650e+00 -1.523073674820969e+01\\ 
+7.621091561743593e+00 +3.600692853862213e+01\\ 
-6.188240835751896e+00 -2.400552493794257e+01\\ 
};

\end{axis}

\end{tikzpicture}
